Using Photometrically-Derived Properties of Young Stars to Refine TESS's Transiting Young Planet Survey Completeness

The demographics of young exoplanets can shed light onto their formation and evolution processes. Exoplanet properties are derived from the properties of their host stars. As such, it is important to accurately characterize the host stars since any systematic biases in their derivation can negatively impact the derivation of planetary properties. Here, we present a uniform catalog of photometrically-derived stellar effective temperatures, luminosities, radii, and masses for 4,865 young (<1 Gyr) stars in 31 nearby clusters and moving groups within 200 pc. We compared our photometrically-derived properties to a subset of those derived from spectra, and found them to be in good agreement. We also investigated the effect of stellar properties on the detection efficiency of transiting short-period young planets with TESS as calculated in Fernandes et al. 2022, and found an overall increase in the detection efficiency when the new photometrically derived properties were taken into account. Most notably, there is a 1.5 times increase in the detection efficiencies for sub-Neptunes/Neptunes (1.8-6 Re) implying that, for our sample of young stars, better characterization of host star properties can lead to the recovery of more small transiting planets. Our homogeneously derived catalog of updated stellar properties, along with a larger unbiased stellar sample and more detections of young planets, will be a crucial input to the accurate estimation of the occurrence rates of young short-period planets.

==> table1_mrt.txt <==
Title: Using Photometrically-Derived Properties of Young Stars to Refine TESS's Transiting Young Planet Survey Completeness
Authors: Rachel B. Fernandes, Kevin K. Hardegree-Ullman, Ilaria Pascucci, Galen J. Bergsten, Gijs D. Mulders, Katia Cunha, Eric E. Mamajek, Kyle A. Pearson, Gregory A. Feiden, Jason L. Curtis
Table: Pre-main sequence stellar properties.
Version: 1.0
Date: 06/14/2023
================================================================================
Byte-by-byte Description of file: table1_mrt.txt
--------------------------------------------------------------------------------
Bytes    Format Units Label            Explanations
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
  1-  9    I9    ---  TIC              TIC identifier
 11- 20    A10   ---  Cluster          Cluster name
 22- 40    I19   ---  GaiaDR3          Gaia DR3 source identifier
 42- 57    A16   ---  2MASS            2MASS identifier
 59- 64    F6.3  ---  Gmag             Gaia DR3 G-band mean magnitude
 66- 70    F5.3  ---  e_Gmag           Error on Gaia DR3 G-band mean magnitude
 72- 77    F6.3  ---  BPmag            Gaia DR3 integrated BP mean magnitude
 79- 83    F5.3  ---  e_BPmag          Error on Gaia DR3 integrated BP mean magnitude
 85- 90    F6.3  ---  RPmag            Gaia DR3 integrated RP mean magnitude
 92- 96    F5.3  ---  e_RPmag          Error on Gaia DR3 integrated BP mean magnitude
 98-103    F6.3  ---  Jmag             2MASS J-band magnitude
105-109    F5.3  ---  e_Jmag           Error on 2MASS J-band magnitude
111-116    F6.3  ---  Hmag             2MASS H-band magnitude
118-122    F5.3  ---  e_Hmag           Error on 2MASS H-band magnitude
124-129    F6.3  ---  Ksmag            2MASS Ks-band magnitude
131-135    F5.3  ---  e_Ksmag          Error on 2MASS Ks-band magnitude
137-141    F5.3  ---  RUWE             Gaia DR3 renormalised unit weight error
143-149    F7.3  ---  Dist             Gaia DR3 based distance
151-156    F6.3  ---  e_Dist           Lower uncertainty on distance
158-163    F6.3  ---  E_Dist           Upper uncertainty on distance
165-170    F6.3  ---  GMag             Absolute G-band magnitude
172-176    F5.3  ---  e_GMag           Error on absolute G-band magnitude
178-183    F6.3  ---  KsMag            Absolute Ks-band magnitude
185-189    F5.3  ---  e_KsMag          Error on absolute G-band magnitude
191-196    F6.3  ---  A_V              Reddening in V-band
198-202    F5.3  ---  e_A_V            Error on reddening in V-band
204-209    F6.3  ---  A_G              Reddening in G-band
211-215    F5.3  ---  e_A_G            Error on reddening in G-band
217-222    F6.3  ---  A_J              Reddening in J-band
224-228    F5.3  ---  e_A_J            Error on reddening in J-band
230-235    F6.3  ---  A_K              Reddening in Ks-band
237-241    F5.3  ---  e_A_K            Error on reddening in Ks-band
243-248    F6.3  ---  BC_G             Bolometric correction in G-band
250-254    F5.3  ---  e_BC_G           Error on bolometric correction in G-band
256-261    F6.3  ---  M_bol            Bolometric magnitude
263-267    F5.3  ---  e_M_bol          Error on bolometric magnitude 
269-272    I4    ---  Teff             Effective surface temperature
274-276    I3    ---  e_Teff           Error on effective surface temperature
278-283    F6.3  ---  log_L            Log of luminosity
285-289    F5.3  ---  e_log_L          Error on log of luminosity
291-295    F5.3  ---  Rstar            Stellar radius, solar units
297-301    F5.3  ---  e_Rstar          Error on stellar radius
303-308    F6.3  ---  Mstar_non-mag    Stellar mass from non-magnetic isochrones, solar units
310-315    F6.3  ---  e_Mstar_non-mag  Lower uncertainty on stellar mass from non-magnetic isochrones
317-322    F6.3  ---  E_Mstar_non-mag  Upper uncertainty on stellar mass from non-magnetic isochrones
324-329    F6.3  ---  Mstar_mag        Stellar mass from magnetic isochrones, solar units
331-336    F6.3  ---  e_Mstar_mag      Lower uncertainty on stellar mass from magnetic isochrones
338-343    F6.3  ---  E_Mstar_mag      Upper uncertainty on stellar mass from magnetic isochrones
--------------------------------------------------------------------------------
================================================================================
138901588 32Ori      3237712515716135936 05313290+0556597 14.440 0.003 16.108 0.004 13.200 0.004 11.384 0.026 10.790 0.022 10.532 0.022 1.117 100.097  0.244  0.210  9.433 0.037  5.531 0.056  0.004 0.048  0.004 0.037  0.001 0.012  0.000 0.004 -1.159 0.033  8.274 0.050 3209  42 -1.414 0.020 0.521 0.018  0.174  0.174  0.280  0.302  0.302  0.320
302417238 32Ori      3389908598860532224 05274404+1445584 15.036 0.003 16.916 0.007 13.740 0.005 11.853 0.021 11.264 0.023 10.969 0.020 1.051  91.507  0.229  0.271 10.226 0.035  6.157 0.047  0.005 0.046  0.004 0.034  0.001 0.011  0.000 0.003 -1.301 0.030  8.923 0.046 3277  44 -1.673 0.018 0.422 0.014  0.204  0.204  0.296  0.372  0.372  0.325
365747593 32Ori      3238000553402810112 05265202+0628227  9.094 0.003  9.404 0.006  8.605 0.005  8.060 0.024  7.834 0.038  7.707 0.023 1.016  98.177  0.126  0.153  4.129 0.036  2.740 0.047  0.006 0.046  0.005 0.037  0.001 0.011  0.001 0.003  0.044 0.027  4.173 0.044 5743  79  0.227 0.018 1.311 0.044  1.202  0.194  0.277  1.122  0.026  0.181
449260853 32Ori      3237508762467678336 05194398+0535021 13.796 0.003 15.343 0.007 12.588 0.005 10.897 0.023 10.281 0.022  9.997 0.021 1.167  91.516  0.154  0.155  8.983 0.036  5.181 0.047  0.005 0.047  0.007 0.036  0.001 0.011  0.001 0.003 -0.997 0.031  7.985 0.046 3183  42 -1.298 0.019 0.578 0.019  0.162  0.162  0.276  0.275  0.275  0.317
455029978 32Ori      3238965099979863296 05061292+0439272 11.992 0.003 13.669 0.005 10.735 0.004  8.909 0.020  8.341 0.042  8.067 0.024 1.299  27.625  0.019  0.018  9.782 0.039  5.865 0.057  0.003 0.047  0.003 0.038  0.001 0.011  0.000 0.004 -1.190 0.029  8.592 0.047 3221  43 -1.541 0.019 0.465 0.015  0.174  0.174  0.284  0.309  0.309  0.327
 19699155 118Tau     3404492276276148608 05365168+2326053  8.592 0.003  8.964 0.005  8.043 0.005  7.328 0.029  7.022 0.021  6.913 0.020 1.050 108.085  0.207  0.226  3.409 0.034  1.714 0.045  0.017 0.046  0.013 0.035  0.004 0.011  0.002 0.003 -0.068 0.032  3.343 0.048 5379  74  0.559 0.019 2.192 0.077  1.862  1.115  1.201  1.549  0.606  0.713
 54006139 118Tau     3417163018212555648 05214684+2400444 10.197 0.003 10.728 0.005  9.505 0.005  8.727 0.020  8.203 0.024  8.070 0.021 0.994  87.904  0.131  0.139  5.462 0.037  3.323 0.050  0.015 0.047  0.014 0.037  0.005 0.010  0.002 0.003 -0.030 0.026  5.432 0.046 4594  62 -0.277 0.018 1.149 0.040  1.047  0.024  0.072  0.955  0.066  0.022
 54185108 118Tau     3417960606523879680 05235481+2530447 13.946 0.003 15.389 0.008 12.726 0.005 10.141 1.000 10.378 0.022 10.097 0.023 1.202 106.563  0.189  0.201  8.803 0.037  4.954 0.051  0.008 0.046  0.007 0.037  0.003 0.011  0.001 0.004 -1.940 1.009  6.926 1.018 3216  43 -0.875 0.812 0.620 0.020  0.195  0.195  0.292  0.302  0.302  0.313
 62632828 118Tau     3417556574656299136 05203621+2504047 15.305 0.003 17.271 0.008 13.990 0.004 12.013 0.024 11.418 0.024 11.134 0.018 1.193  95.540  0.357  0.289 10.402 0.038  6.229 0.052  0.003 0.047  0.002 0.038  0.000 0.011  0.000 0.004 -1.342 0.032  9.058 0.050 3063  52 -1.727 0.020 0.410 0.014  0.105  0.105  0.227  0.191  0.191  0.285
  1364042 ABDMG      4873156416159657088 04553858-3347538 12.947 0.003 14.359 0.006 11.777 0.004 10.186 0.026  9.623 0.023  9.310 0.020 1.208  44.350  0.033  0.029  9.714 0.033  6.070 0.046 -0.004 0.042 -0.001 0.033 -0.001 0.010  0.000 0.003 -0.892 0.034  8.820 0.049 3273  44 -1.632 0.019 0.434 0.014  0.204  0.204  0.296  0.372  0.372  0.317
  2428658 ABDMG       180786615283677824 05195317+3159340 11.929 0.003 12.945 0.005 10.921 0.004  9.617 0.021  8.944 0.022  8.721 0.019 0.968  75.961  0.094  0.080  7.515 0.037  4.318 0.053  0.008 0.045  0.007 0.036  0.002 0.011  0.000 0.004 -0.635 0.028  6.880 0.046 3826  51 -0.856 0.019 0.849 0.029  0.676  0.296  0.156  0.741  0.239  0.205
  9134188 ABDMG       277069272275725568 04295937+5510202 16.936 0.003 17.979 0.014 15.937 0.005 14.540 0.032 13.758 0.030 13.536 0.037 1.026 600.015 26.195 24.310  8.040 0.100  4.630 0.094  0.004 0.045  0.003 0.035  0.001 0.011  0.001 0.003 -0.716 0.037  7.326 0.108 3814  52 -1.034 0.043 0.682 0.028  0.617  0.327  0.284  0.631  0.334  0.262
 11614485 ABDMG      5040416186560252416 01225093-2439505 12.891 0.003 14.422 0.004 11.684 0.004 10.084 0.028  9.470 0.023  9.198 0.026 1.239  33.721  0.031  0.030 10.256 0.034  6.565 0.049  0.000 0.043 -0.001 0.034  0.001 0.011  0.000 0.003 -0.908 0.035  9.348 0.048 3186  42 -1.843 0.019 0.365 0.012  0.151  0.151  0.265  0.288  0.288  0.319
 15858494 ABDMG        51832421242688128 04081300+1956393 12.363 0.005 13.170 0.022 11.509 0.015 10.184 0.020  9.511 0.022  9.321 0.018 1.086 428.212  2.930  2.640  3.483 0.187  0.184 0.241  0.932 0.236  0.736 0.188  0.225 0.056  0.076 0.019 -0.573 0.027  2.909 0.189 4027  55  0.733 0.079 4.753 0.464                       0.776  0.268  0.143
 21649666 ABDMG      2887023041519677696 05495535-3724289 15.078 0.003 16.940 0.007 13.781 0.004 11.878 0.032 11.316 0.035 10.981 0.024 1.056  94.741  0.179  0.198 10.195 0.033  6.101 0.052  0.000 0.041 -0.001 0.033  0.000 0.010  0.000 0.003 -1.323 0.038  8.873 0.048 3289  44 -1.653 0.019 0.428 0.015  0.214  0.214  0.300  0.389  0.389  0.278
 23126920 ABDMG      5159959763656390400 03034939-1119409 13.848 0.003 15.529 0.009 12.599 0.004 10.817 0.024 10.210 0.024  9.953 0.020 1.315  41.968  0.039  0.040 10.736 0.033  6.828 0.053 -0.001 0.041 -0.002 0.033  0.000 0.010  0.000 0.004 -1.137 0.032  9.597 0.046 3219  43 -1.943 0.019 0.331 0.012  0.170  0.170  0.278  0.347  0.347  0.311
 29261635 ABDMG      1384095203033132032 15471191+4148218 13.452 0.003 14.985 0.007 12.244 0.005 10.507 0.020  9.892 0.020  9.648 0.016 1.206  58.340  0.049  0.045  9.602 0.041  5.791 0.045  0.027 0.050  0.019 0.041  0.007 0.012  0.002 0.003 -1.044 0.029  8.558 0.049 3185  42 -1.527 0.020 0.475 0.016  0.158  0.158  0.270  0.282  0.282  0.318
 29444296 ABDMG      3428409475974489088 05450686+2350115 12.718 0.003 13.748 0.014 11.650 0.006  8.823 0.023  8.525 1.000  8.065 0.026 1.301  59.720  0.069  0.064  8.837 0.038  4.181 0.054  0.002 0.046 -0.001 0.037  0.001 0.011  0.000 0.004 -2.199 0.030  6.640 0.049 3771  51 -0.760 0.020 0.976 0.033  0.603  0.361  0.250  0.794  0.201  0.165
 30418458 ABDMG      6755783930832162816 19030055-3400135 12.610 0.003 14.152 0.003 11.376 0.004  9.633 0.021  9.022 0.023  8.763 0.023 1.276  25.337  0.023  0.021 10.593 0.038  6.747 0.055  0.002 0.047  0.000 0.038  0.000 0.011  0.000 0.003 -1.075 0.029  9.518 0.050 3180  42 -1.911 0.020 0.340 0.012  0.148  0.148  0.262  0.288  0.288  0.319
 44678751 ABDMG      5082490064150126976 04002611-2609332 13.727 0.003 15.426 0.006 12.478 0.004 10.699 0.026 10.099 0.023  9.811 0.021 1.239  40.099  0.024  0.022 10.708 0.036  6.777 0.044  0.004 0.043  0.003 0.035  0.001 0.011  0.001 0.003 -1.137 0.033  9.574 0.051 3228  43 -1.933 0.020 0.337 0.011  0.174  0.174  0.280  0.347  0.347  0.311
 46029665 ABDMG      5304502936647141504 08471906-5717547 12.314 0.003 13.903 0.004 11.087 0.004  9.407 0.024  8.807 0.046  8.550 0.021 1.294  22.971  0.009  0.009 10.510 0.036  6.751 0.049 -0.003 0.046 -0.002 0.035  0.000 0.011  0.000 0.004 -1.002 0.032  9.509 0.049 3181  42 -1.907 0.019 0.341 0.012  0.148  0.148  0.262  0.288  0.288  0.319
 46625172 ABDMG      3008655553269260032 05395494-1307598 13.327 0.003 14.704 0.005 12.170 0.004 10.601 0.023  9.984 0.023  9.724 0.020 1.140  78.261  0.078  0.076  8.859 0.035  5.262 0.057  0.001 0.044  0.001 0.034  0.001 0.011  0.000 0.004 -0.872 0.031  7.989 0.046 3315  44 -1.299 0.019 0.562 0.020  0.240  0.240  0.315  0.407  0.407  0.319
 47596872 ABDMG      2937373630331185792 06290666-2130506 14.846 0.003 16.816 0.006 13.525 0.004 11.514 0.023 10.928 0.026 10.641 0.025 0.770  69.245  0.333  0.255 10.646 0.034  6.436 0.046 -0.002 0.042 -0.003 0.033  0.000 0.010  0.000 0.003 -1.371 0.032  9.276 0.046 3029  49 -1.814 0.018 0.382 0.013                       0.170  0.170  0.274
 53417036 ABDMG      3105605708307826944 06402236-0331591  8.806 0.004  9.233 0.009  8.211 0.008  7.436 0.021  7.023 0.033  6.955 0.029 1.096  60.418  0.071  0.068  4.896 0.037  3.060 0.054  0.004 0.047  0.003 0.036  0.001 0.012  0.000 0.003 -0.083 0.025  4.814 0.044 5087  78 -0.030 0.018 1.243 0.042  1.175  0.162  0.216  1.023  0.000  0.071
 53794325 ABDMG       362938450343517696 00544114+3434328 13.720 0.003 15.186 0.004 12.535 0.004 10.890 0.022 10.300 0.020 10.068 0.017 1.281  59.526  0.059  0.076  9.840 0.036  6.189 0.046  0.008 0.045  0.005 0.035  0.002 0.011  0.000 0.003 -0.944 0.030  8.898 0.048 3223  43 -1.663 0.019 0.415 0.014  0.174  0.174  0.280  0.316  0.316  0.320
 55651278 ABDMG      4761723524024662528 04553598-6051426 13.798 0.003 15.395 0.004 12.576 0.004 10.860 0.024 10.231 0.025  9.972 0.023 1.151  44.395  0.033  0.030 10.561 0.035  6.727 0.048  0.003 0.043 -0.001 0.034  0.001 0.010  0.001 0.003 -1.034 0.032  9.525 0.049 3182  42 -1.914 0.020 0.344 0.012  0.148  0.148  0.262  0.288  0.288  0.319
 74814667 ABDMG      6851779920225659136 20043077-2342018 11.581 0.003 13.273 0.004 10.323 0.004  8.559 0.027  8.012 0.049  7.701 0.029 1.363  18.245  0.012  0.016 10.275 0.033  6.398 0.057  0.003 0.044  0.000 0.034  0.000 0.010  0.000 0.003 -1.130 0.034  9.144 0.048 3229  43 -1.762 0.019 0.387 0.014  0.174  0.174  0.280  0.331  0.331  0.320
 83126270 ABDMG      5968887716837842048 16365758-4041086 12.129 0.003 13.670 0.003 10.914 0.004  9.198 0.019  8.573 0.049  8.312 0.033 1.068  22.362  0.011  0.012 10.385 0.039  6.555 0.059  0.001 0.048 -0.001 0.039  0.000 0.012  0.000 0.004 -1.030 0.028  9.357 0.049 3182  42 -1.847 0.020 0.366 0.013  0.148  0.148  0.262  0.282  0.282  0.318
 85486219 ABDMG       135885416558354048 03070968+3235204 13.026 0.003 14.231 0.005 11.936 0.004 10.458 0.020  9.849 0.022  9.619 0.018 1.239  62.234  0.064  0.067  9.048 0.038  5.644 0.050  0.009 0.046  0.007 0.036  0.003 0.011  0.000 0.004 -0.804 0.028  8.245 0.048 3577  48 -1.402 0.019 0.501 0.016  0.457  0.389  0.326  0.525  0.350  0.314
 85991048 ABDMG       638764067591010176 09125097+2205124 13.427 0.003 14.749 0.006 12.289 0.005 10.733 0.021 10.051 0.022  9.795 0.022 1.312  61.801  0.095  0.080  9.474 0.033  5.828 0.049  0.004 0.045  0.000 0.034  0.001 0.011  0.001 0.003 -0.866 0.029  8.605 0.044 3393  45 -1.546 0.018 0.472 0.016  0.288  0.288  0.325  0.457  0.379  0.326
 88564888 ABDMG      1099014034341414528 07071534+6146376 14.322 0.003 16.177 0.010 13.028 0.006 11.040 0.023 10.428 0.021 10.123 0.016 1.195  50.378  0.067  0.056 10.808 0.034  6.608 0.048  0.002 0.044  0.003 0.034  0.000 0.011  0.000 0.003 -1.406 0.031  9.401 0.045 3293  44 -1.864 0.018 0.358 0.012  0.214  0.214  0.300  0.372  0.372  0.351
 99135067 ABDMG       928878937953274240 08082487+4347557 13.617 0.003 15.365 0.006 12.350 0.005 10.493 0.022  9.879 0.023  9.609 0.016 1.280  52.073  0.041  0.051 10.034 0.037  6.021 0.052  0.000 0.046  0.001 0.036  0.000 0.011  0.000 0.004 -1.243 0.030  8.792 0.048 3266  43 -1.621 0.019 0.440 0.015  0.200  0.200  0.294  0.355  0.355  0.327
103631501 ABDMG      1077581941375642112 10062027+7143200 14.315 0.003 15.862 0.005 13.111 0.004 11.442 0.021 10.830 0.021 10.593 0.019 1.161  62.567  0.062  0.058 10.327 0.037  6.615 0.044  0.008 0.047  0.008 0.037  0.002 0.011  0.000 0.003 -0.971 0.030  9.356 0.048 3183  42 -1.846 0.019 0.358 0.012  0.151  0.151  0.265  0.288  0.288  0.319
113603123 ABDMG      2851052759133803776 23512227+2344207 12.720 0.003 14.390 0.004 11.468 0.004  9.683 0.023  9.080 0.022  8.825 0.023 1.342  25.565  0.020  0.022 10.680 0.032  6.775 0.054  0.008 0.042  0.004 0.032  0.002 0.010  0.001 0.003 -1.142 0.031  9.537 0.045 3215  43 -1.919 0.018 0.338 0.012  0.166  0.166  0.275  0.355  0.355  0.319
121381204 ABDMG       198776553956316928 04591545+3753299  7.685 0.003  7.931 0.005  7.230 0.006  7.030 1.000  5.869 0.114  5.865 0.154 0.854  48.842  0.055  0.042  4.215 0.034  2.410 0.138  0.031 0.044  0.027 0.034  0.007 0.011  0.002 0.003  0.300 1.001  4.539 1.004 6056  83  0.080 0.778 1.283 0.513  1.122  0.103  0.181  1.202  0.194  0.249
121637793 ABDMG      2978678571329039488 04405328-1842351 14.221 0.003 15.879 0.006 12.979 0.005 11.196 0.026 10.605 0.026 10.359 0.021 1.282  74.860  0.143  0.124  9.850 0.036  6.000 0.045 -0.002 0.044  0.000 0.036 -0.001 0.011 -0.001 0.003 -1.127 0.034  8.723 0.049 3204  42 -1.593 0.020 0.444 0.014  0.166  0.166  0.275  0.295  0.295  0.326
126945045 ABDMG      6580617125631533184 21143354-4213528 14.501 0.003 16.285 0.004 13.231 0.004 11.380 0.024 10.779 0.022 10.529 0.019 1.105  65.974  0.101  0.111 10.394 0.039  6.424 0.050  0.013 0.051  0.012 0.040  0.002 0.012  0.001 0.004 -1.246 0.032  9.148 0.049 3285  43 -1.763 0.020 0.384 0.013  0.209  0.209  0.298  0.398  0.394  0.303
129634216 ABDMG      2854508592899528192 23500639+2659519 13.103 0.003 14.712 0.006 11.875 0.004 10.142 0.020  9.576 0.023  9.303 0.014 1.297  33.069  0.018  0.019 10.505 0.033  6.698 0.046  0.003 0.042  0.003 0.032  0.000 0.011  0.000 0.004 -1.058 0.029  9.445 0.044 3185  42 -1.882 0.018 0.348 0.012  0.151  0.151  0.265  0.288  0.288  0.319
144344875 ABDMG      6000149375021813248 15184695-4509509 14.344 0.003 16.004 0.007 13.103 0.005 11.334 0.027 10.701 0.022 10.486 0.024 1.312  53.401  0.087  0.067 10.696 0.043  6.824 0.064  0.015 0.053  0.012 0.043  0.004 0.012  0.001 0.004 -1.113 0.034  9.584 0.055 3206  42 -1.938 0.022 0.331 0.012  0.162  0.162  0.273  0.347  0.347  0.303
146516194 ABDMG      2975572794579313152 05053196-1916359 14.680 0.003 16.527 0.006 13.392 0.004 11.478 0.023 10.939 0.022 10.622 0.021 1.272  59.252  0.095  0.089 10.815 0.035  6.751 0.046  0.002 0.043  0.001 0.034  0.001 0.010  0.001 0.003 -1.328 0.031  9.488 0.047 3297  44 -1.899 0.019 0.341 0.011  0.214  0.214  0.300  0.363  0.363  0.318
146522418 ABDMG      2962658549474035584 05064991-2135091  9.562 0.003 10.724 0.005  8.486 0.004  7.046 0.021  6.391 0.049  6.117 0.017 1.278  19.813  0.008  0.009  8.077 0.038  4.619 0.043  0.003 0.045  0.002 0.038  0.001 0.011  0.001 0.003 -0.774 0.028  7.302 0.047 3639  49 -1.025 0.019 0.683 0.022  0.513  0.390  0.295  0.661  0.289  0.259
148270291 ABDMG      5575461428223971200 06445406-4137270 13.830 0.003 15.467 0.006 12.599 0.004 10.849 0.024 10.273 0.022  9.999 0.021 1.208  48.953  0.031  0.034 10.386 0.034  6.552 0.050 -0.002 0.044 -0.004 0.035 -0.001 0.011  0.000 0.003 -1.080 0.032  9.306 0.047 3192  42 -1.826 0.019 0.366 0.012  0.155  0.155  0.267  0.295  0.295  0.319
149838027 ABDMG      2328825933265980544 23274418-3045398 13.641 0.003 15.431 0.008 12.365 0.005 10.486 0.023  9.896 0.022  9.664 0.021 1.210  44.222  0.039  0.040 10.408 0.040  6.438 0.050  0.002 0.048  0.003 0.039  0.001 0.012  0.000 0.004 -1.281 0.031  9.134 0.051 3289  44 -1.758 0.020 0.382 0.013  0.209  0.209  0.298  0.407  0.394  0.310
150359500 ABDMG      5481843025342799104 06255610-6003273 11.033 0.003 12.594 0.007  9.815 0.005  8.094 0.026  7.470 0.038  7.206 0.020 1.101  13.433  0.003  0.003 10.395 0.035  6.560 0.047 -0.001 0.044  0.000 0.034  0.000 0.011  0.000 0.004 -1.035 0.033  9.356 0.046 3180  42 -1.847 0.019 0.366 0.012  0.148  0.148  0.262  0.282  0.282  0.318
153713427 ABDMG      4839371237040134528 04235771-4308589 12.368 0.003 13.655 0.005 11.240 0.004  9.755 0.023  9.111 0.024  8.888 0.021 1.152  39.414  0.024  0.022  9.391 0.035  5.911 0.047 -0.001 0.043 -0.002 0.034  0.000 0.010 -0.001 0.003 -0.802 0.031  8.590 0.046 3442  46 -1.540 0.018 0.458 0.015  0.339  0.339  0.320  0.468  0.377  0.345
153977353 ABDMG      1685183744899596544 13342523+6956273 12.238 0.003 13.540 0.005 11.107 0.004  9.587 0.020  8.948 0.015  8.734 0.022 1.344  44.934  0.032  0.035  8.964 0.034  5.457 0.046  0.012 0.045  0.011 0.034  0.003 0.011  0.001 0.003 -0.834 0.028  8.131 0.043 3421  46 -1.356 0.017 0.530 0.017  0.316  0.316  0.328  0.513  0.366  0.224
165214815 ABDMG      4855747161362116992 03463797-3906393 13.331 0.003 14.898 0.005 12.113 0.005 10.420 0.022  9.816 0.024  9.569 0.021 1.319  43.921  0.018  0.024 10.118 0.034  6.359 0.046 -0.001 0.043 -0.001 0.033  0.000 0.010  0.000 0.003 -1.008 0.030  9.112 0.046 3180  42 -1.749 0.018 0.392 0.013  0.148  0.148  0.266  0.275  0.275  0.317
175400332 ABDMG      6548377314399810048 23180988-4049274  5.424 0.003  5.649 0.003  5.053 0.005  4.926 0.238  4.642 0.224  4.465 0.024 1.182  34.280  0.074  0.066  2.744 0.038  1.790 0.048  0.004 0.047  0.004 0.037  0.002 0.012  0.000 0.003  0.366 0.238  3.107 0.241 6391  87  0.653 0.101 1.729 0.215  1.349  0.311  0.466  1.318  0.152  0.455
206603521 ABDMG      4909829045955868672 01271211-5717365 12.142 0.003 13.293 0.005 11.073 0.004  9.708 0.024  9.036 0.026  8.816 0.025 1.355  45.674  0.036  0.033  8.843 0.037  5.519 0.053  0.003 0.046  0.002 0.036  0.001 0.011  0.000 0.004 -0.699 0.031  8.143 0.048 3658  49 -1.361 0.019 0.521 0.017  0.501  0.358  0.323  0.537  0.346  0.322
219790149 ABDMG      1436001566431649408 17384091+6113593 13.285 0.003 14.948 0.012 12.044 0.006 10.245 0.021  9.666 0.021  9.417 0.019 1.207  32.264  0.015  0.015 10.728 0.037  6.866 0.048  0.010 0.045  0.011 0.037  0.002 0.011  0.001 0.004 -1.143 0.030  9.589 0.047 3206  43 -1.940 0.019 0.327 0.011  0.162  0.162  0.273  0.347  0.347  0.311
220405105 ABDMG      4774162470868265728 04401461-5841034 14.102 0.003 15.765 0.006 12.868 0.004 11.094 0.024 10.559 0.024 10.252 0.021 1.120  65.607  0.054  0.059 10.012 0.035  6.164 0.050  0.003 0.043  0.004 0.034  0.001 0.010  0.001 0.004 -1.109 0.032  8.904 0.047 3204  42 -1.666 0.019 0.421 0.014  0.162  0.162  0.273  0.295  0.295  0.326
220433364 ABDMG      4776266798684508928 04533054-5551318 10.738 0.003 12.334 0.010  9.505 0.006  7.795 0.019  7.238 0.026  6.893 0.023 1.215  11.090  0.002  0.003 10.515 0.036  6.667 0.049 -0.001 0.042 -0.001 0.034  0.001 0.011  0.000 0.003 -1.041 0.028  9.476 0.045 3183  42 -1.894 0.018 0.353 0.012  0.148  0.148  0.262  0.288  0.288  0.319
224225152 ABDMG      6538208137513096448 23320018-3917368 11.712 0.003 13.171 0.005 10.516 0.005  8.901 0.029  8.263 0.027  8.022 0.021 1.377  23.641  0.012  0.014  9.835 0.038  6.157 0.054  0.007 0.047  0.008 0.037  0.002 0.011  0.000 0.004 -0.923 0.035  8.914 0.053 3221  43 -1.670 0.021 0.421 0.014  0.174  0.174  0.280  0.309  0.309  0.327
229147922 ABDMG      4941694920153720448 01484771-4831156 13.545 0.003 15.226 0.012 12.302 0.006 10.486 0.026  9.959 0.023  9.654 0.022 1.249  38.947  0.023  0.017 10.592 0.032  6.697 0.054  0.001 0.042  0.000 0.033  0.000 0.011  0.000 0.004 -1.163 0.034  9.428 0.048 3216  43 -1.875 0.019 0.349 0.013  0.166  0.166  0.275  0.363  0.363  0.309
230195207 ABDMG      1758807047791960704 21144910+1254002 12.918 0.003 14.542 0.003 11.683 0.004  9.908 0.020  9.336 0.021  9.077 0.019 1.356  41.576  0.057  0.047  9.815 0.036  5.979 0.051  0.006 0.047  0.007 0.037  0.003 0.011  0.001 0.004 -1.108 0.029  8.709 0.046 3190  42 -1.587 0.018 0.447 0.015  0.158  0.158  0.270  0.282  0.282  0.324
242250349 ABDMG      3121654734078524800 06152483-0032499 13.661 0.003 15.177 0.004 12.462 0.004 10.758 0.023 10.160 0.024  9.903 0.021 1.172  49.593  0.035  0.043 10.184 0.034  6.422 0.051 -0.001 0.045 -0.001 0.034  0.000 0.011  0.000 0.003 -1.006 0.031  9.178 0.046 3193  42 -1.775 0.018 0.384 0.014  0.155  0.155  0.267  0.288  0.288  0.319
247405888 ABDMG        84625630419434496 02472721+1922211  7.881 0.003  8.236 0.003  7.326 0.004  5.972 0.061  5.677 0.057  5.636 0.031 1.095  33.025  0.036  0.029  5.286 0.033  3.044 0.052  0.000 0.042 -0.001 0.033  0.000 0.010  0.000 0.004 -0.722 0.063  4.561 0.071 5406  73  0.072 0.029 1.235 0.054  1.175  0.135  0.243  1.047  0.024  0.072
248649338 ABDMG      3204595392990234112 04274452-0403155 16.963 0.003 18.900 0.038 15.663 0.005 13.793 0.027 13.162 0.024 12.848 0.028 0.943 152.544  1.917  1.750 11.046 0.045  6.924 0.058  0.003 0.043  0.002 0.035  0.001 0.011  0.000 0.003 -1.259 0.035  9.788 0.056 3194 107 -2.019 0.023 0.319 0.011  0.282  0.282  0.286  0.316  0.316  0.299
257567390 ABDMG      5100610325012509184 03311476-2117269 13.846 0.003 15.572 0.006 12.588 0.005 10.782 0.021 10.193 0.024  9.907 0.022 1.225  37.615  0.027  0.023 10.966 0.035  7.032 0.049  0.001 0.045  0.002 0.035  0.000 0.011  0.000 0.003 -1.178 0.029  9.785 0.046 3248  43 -2.018 0.018 0.307 0.011  0.186  0.186  0.287  0.324  0.324  0.313
266520387 ABDMG      1795786510053135488 22024773+2534072 14.185 0.003 15.471 0.006 12.789 0.004 11.113 0.021 10.550 0.025 10.311 0.021 1.293  79.788  0.125  0.143  9.635 0.037  5.761 0.053  0.049 0.044  0.040 0.036  0.012 0.011  0.003 0.004 -1.179 0.030  8.459 0.046 3206  42 -1.488 0.018 0.481 0.016  0.170  0.170  0.278  0.295  0.295  0.326
268765554 ABDMG      5138244683886239104 02070786-1810077 13.879 0.003 15.551 0.006 12.625 0.004 10.698 0.024 10.012 0.027  9.749 0.023 1.330  44.529  0.036  0.044 10.636 0.032  6.502 0.046 -0.001 0.042  0.001 0.033  0.000 0.010  0.000 0.003 -1.287 0.032  9.347 0.043 3217  43 -1.843 0.017 0.373 0.012  0.166  0.166  0.275  0.324  0.324  0.320
269667172 ABDMG      1840090708322349696 21062568+2313560 14.219 0.003 15.765 0.007 13.012 0.005 11.327 0.026 10.667 0.031 10.451 0.019 1.118  65.000  0.086  0.074 10.146 0.037  6.369 0.050  0.013 0.047  0.009 0.037  0.004 0.011  0.001 0.004 -0.990 0.033  9.155 0.051 3183  42 -1.766 0.020 0.390 0.013  0.151  0.151  0.265  0.275  0.275  0.323
285741624 ABDMG       249248295202517504 03323736+4815071 16.754 0.003 18.453 0.019 15.499 0.006 13.708 0.027 13.080 0.030 12.789 0.025 1.065 168.584  2.082  2.075 10.617 0.046  6.651 0.054  0.002 0.048  0.001 0.037  0.001 0.011  0.000 0.004 -1.155 0.034  9.461 0.058 3232  44 -1.888 0.023 0.354 0.012  0.174  0.174  0.280  0.363  0.363  0.301
291074569 ABDMG      3899393459350372224 11515681+0731262 11.408 0.004 12.594 0.011 10.321 0.007  8.812 0.026  8.135 0.040  7.887 0.046 1.183  50.680  0.067  0.060  7.880 0.035  4.337 0.063  0.002 0.043  0.003 0.036  0.001 0.010  0.000 0.003 -0.841 0.032  7.038 0.047 3601  51 -0.919 0.019 0.893 0.031  0.468  0.398  0.312  0.692  0.287  0.159
301392407 ABDMG      3130790640616265344 06410924+0447187 11.516 0.004 12.287 0.011 10.650 0.009  9.457 0.024  8.837 0.053  8.688 0.024 1.060  76.157  0.097  0.079  7.109 0.035  4.274 0.046 -0.002 0.044 -0.002 0.035  0.000 0.011  0.000 0.003 -0.458 0.030  6.651 0.046 4048  54 -0.765 0.019 0.844 0.028  0.759  0.227  0.192  0.759  0.227  0.157
302450828 ABDMG        31263655358935936 03081211+1521139 15.758 0.003 17.419 0.010 14.514 0.004 12.771 0.025 12.132 0.031 11.826 0.026 1.039  96.846  0.447  0.409 10.827 0.033  6.889 0.051  0.000 0.044  0.001 0.032  0.000 0.011  0.000 0.003 -1.090 0.032  9.737 0.046 3207  43 -1.999 0.018 0.324 0.011  0.162  0.162  0.273  0.324  0.324  0.305
307913606 ABDMG       700357227214999296 09245082+3041373 12.296 0.003 13.728 0.008 11.119 0.005  9.490 0.021  8.918 0.027  8.667 0.018 1.191  31.752  0.026  0.029  9.784 0.034  6.156 0.046  0.003 0.044  0.004 0.034  0.001 0.010  0.000 0.003 -0.929 0.030  8.852 0.044 3252  43 -1.645 0.018 0.421 0.014  0.191  0.191  0.290  0.339  0.339  0.328
349446030 ABDMG      3694395460587545728 12151838-0237283 10.766 0.003 11.629 0.004  9.844 0.004  8.671 0.034  7.996 0.021  7.832 0.020 1.115  51.256  0.079  0.073  7.213 0.035  4.281 0.046  0.002 0.044  0.004 0.034  0.000 0.011  0.000 0.003 -0.467 0.038  6.746 0.052 3962  52 -0.802 0.021 0.844 0.029  0.724  0.267  0.217  0.759  0.227  0.175
353502339 ABDMG      2272973624497670400 21410138+7230265 13.052 0.003 14.158 0.004 12.007 0.004 10.674 0.024 10.005 0.029  9.818 0.021 1.067 100.781  0.110  0.102  8.037 0.035  4.802 0.056  0.000 0.044  0.000 0.035  0.000 0.011  0.000 0.004 -0.666 0.030  7.371 0.046 3722  49 -1.052 0.018 0.647 0.022  0.589  0.339  0.217  0.646  0.297  0.268
354571603 ABDMG      4802947444765742848 05371322-4242572 10.349 0.003 10.807 0.005  9.718 0.005  8.269 0.060  7.928 0.038  7.865 0.031 0.963  80.402  0.083  0.062  5.816 0.034  3.331 0.051  0.005 0.045  0.005 0.034  0.001 0.011  0.000 0.003 -0.736 0.061  5.082 0.071 4904  68 -0.137 0.028 1.182 0.051  1.122  0.103  0.181  0.977  0.045  0.023
354571604 ABDMG      4802947444765743104 05371292-4242556  9.454 0.003  9.798 0.006  8.932 0.005  8.080 0.026  7.723 0.051  7.663 0.020 0.975  80.384  0.066  0.071  4.925 0.032  3.132 0.048  0.003 0.042  0.003 0.032  0.000 0.010  0.000 0.003 -0.230 0.029  4.695 0.043 5537  77  0.018 0.017 1.109 0.037  1.072  0.049  0.123  1.072  0.025  0.099
368244506 ABDMG       272525918432889216 04392945+5201568 12.566 0.003 12.942 0.003 12.017 0.004 11.404 0.022 11.177 0.028 11.062 0.020 0.975 495.047  2.494  3.050  4.086 0.043  2.575 0.042  0.007 0.049  0.006 0.039  0.002 0.012  0.001 0.003  0.038 0.026  4.126 0.051 5365  72  0.246 0.021 1.538 0.056  1.380  0.381  0.477  1.202  0.194  0.277
376667947 ABDMG      6428136440778354432 19303359-6630287 14.520 0.003 16.261 0.004 13.261 0.004 11.443 0.022 10.878 0.025 10.575 0.022 1.090  54.728  0.078  0.075 10.818 0.039  6.872 0.052  0.013 0.049  0.011 0.039  0.003 0.012  0.001 0.004 -1.194 0.030  9.625 0.049 3258  43 -1.954 0.020 0.325 0.011  0.191  0.191  0.290  0.339  0.339  0.351
388240837 ABDMG      5194120112463898496 06381055-8402450 13.489 0.003 14.896 0.004 12.325 0.004 10.748 0.023 10.097 0.023  9.860 0.020 1.285  62.101  0.058  0.053  9.518 0.036  5.880 0.052  0.010 0.045  0.006 0.035  0.002 0.011  0.001 0.004 -0.875 0.031  8.642 0.047 3283  44 -1.561 0.019 0.463 0.015  0.209  0.209  0.298  0.372  0.372  0.325
391745863 ABDMG      4660206027800195584 05304971-6705551 14.286 0.003 15.950 0.007 13.043 0.005 11.272 0.022 10.687 0.024 10.399 0.023 1.059  50.892  0.035  0.037 10.747 0.038  6.858 0.055  0.005 0.046  0.005 0.037  0.001 0.011  0.000 0.004 -1.118 0.030  9.628 0.048 3208  42 -1.955 0.019 0.328 0.011  0.162  0.162  0.273  0.339  0.339  0.312
393490554 ABDMG      4775042698645311360 04291611-5802414 14.305 0.003 16.021 0.004 13.051 0.004 11.238 0.024 10.647 0.024 10.384 0.019 1.138  52.682  0.032  0.040 10.695 0.033  6.769 0.046  0.001 0.042  0.000 0.033  0.000 0.010  0.001 0.003 -1.179 0.032  9.515 0.045 3240  43 -1.910 0.018 0.339 0.011  0.178  0.178  0.283  0.355  0.355  0.310
393645241 ABDMG      1202602117172367872 15585770+1737012 13.857 0.003 15.180 0.005 12.722 0.004 11.164 0.022 10.526 0.022 10.305 0.018 1.134  77.918  0.130  0.119  9.373 0.047  5.819 0.049  0.035 0.054  0.027 0.044  0.009 0.013  0.002 0.003 -0.866 0.030  8.505 0.055 3394  45 -1.506 0.022 0.474 0.016  0.288  0.288  0.325  0.468  0.377  0.280
396293358 ABDMG      1734464513187916032 20550085+0355295 14.595 0.003 16.328 0.006 13.329 0.005 11.498 0.022 10.937 0.022 10.669 0.023 1.103  59.423  0.088  0.078 10.717 0.036  6.786 0.054  0.007 0.047  0.008 0.036  0.003 0.012  0.001 0.004 -1.214 0.030  9.503 0.046 3257  43 -1.905 0.019 0.337 0.012  0.191  0.191  0.290  0.355  0.355  0.351
396539814 ABDMG      5786595011112450560 14154238-7742456 14.018 0.003 15.539 0.005 12.819 0.004 11.135 0.021 10.579 0.022 10.327 0.019 1.334  57.977  0.062  0.066 10.191 0.041  6.498 0.061  0.016 0.050  0.011 0.040  0.005 0.012  0.001 0.004 -0.984 0.029  9.208 0.050 3191  42 -1.787 0.020 0.374 0.013  0.155  0.155  0.267  0.288  0.288  0.319
396951827 ABDMG      3259079939357419136 04153196+0208232 14.716 0.003 15.828 0.014 13.576 0.010 12.131 0.030 11.343 0.025 11.153 0.026 1.047 182.659  0.807  0.848  8.407 0.035  4.841 0.053  0.002 0.044  0.001 0.034  0.000 0.011  0.000 0.004 -0.838 0.036  7.570 0.051 3623  51 -1.132 0.020 0.639 0.021  0.501  0.392  0.300  0.617  0.312  0.284
400028668 ABDMG       480586263236265600 05454684+6638231 13.036 0.003 14.465 0.004 11.864 0.004 10.259 0.024  9.719 0.031  9.436 0.023 1.154  41.755  0.025  0.021  9.930 0.036  6.338 0.049  0.003 0.045  0.002 0.036  0.001 0.011  0.000 0.003 -0.902 0.032  9.029 0.049 3257  43 -1.716 0.020 0.397 0.014  0.191  0.191  0.290  0.355  0.355  0.327
408256539 ABDMG      4893373205179374720 04422885-2613458 13.255 0.003 14.723 0.005 12.065 0.004 10.425 0.026  9.816 0.023  9.568 0.021 1.330  43.074  0.022  0.020 10.081 0.033  6.395 0.048  0.001 0.043  0.002 0.035  0.000 0.010  0.000 0.003 -0.942 0.033  9.138 0.046 3218  43 -1.759 0.018 0.388 0.013  0.170  0.170  0.278  0.316  0.316  0.320
408314415 ABDMG      1732878776902363264 21055638+0425407 11.180 0.003 12.453 0.003 10.061 0.004  8.574 0.023  7.942 0.027  7.709 0.017 1.113  26.955  0.021  0.022  9.024 0.036  5.561 0.042  0.003 0.045  0.002 0.037  0.000 0.011  0.000 0.003 -0.804 0.030  8.218 0.048 3469  46 -1.391 0.019 0.512 0.016  0.355  0.355  0.327  0.513  0.354  0.236
426285456 ABDMG      5806679240264807168 16060716-7200463 13.521 0.003 14.945 0.005 12.347 0.004 10.744 0.024 10.142 0.022  9.899 0.020 1.163  58.644  0.037  0.045  9.662 0.039  6.039 0.058  0.021 0.051  0.017 0.039  0.005 0.013  0.002 0.004 -0.904 0.032  8.760 0.049 3259  43 -1.608 0.020 0.438 0.015  0.195  0.195  0.292  0.347  0.347  0.327
426765558 ABDMG      3424559742169852928 06002815+2310296 14.210 0.003 15.819 0.005 12.984 0.004 11.247 0.023 10.592 0.030 10.314 0.020 1.213  54.419  0.075  0.079 10.527 0.037  6.624 0.046  0.008 0.047  0.004 0.037  0.002 0.011  0.001 0.003 -1.060 0.031  9.466 0.047 3185  42 -1.890 0.019 0.357 0.012  0.148  0.148  0.262  0.288  0.288  0.319
446952463 ABDMG      5795848260461405056 15321603-7021029 13.567 0.003 15.110 0.004 12.357 0.004 10.681 0.024 10.055 0.025  9.813 0.025 1.217  51.564  0.032  0.034  9.998 0.038  6.241 0.062  0.011 0.050  0.010 0.039  0.002 0.012  0.001 0.004 -0.984 0.032  9.012 0.051 3183  42 -1.709 0.021 0.410 0.015  0.151  0.151  0.265  0.282  0.282  0.318
454638159 ABDMG      5226826632021083392 11345545-7330346 12.625 0.003 14.151 0.004 11.417 0.004  9.756 0.024  9.125 0.023  8.829 0.021 1.205  28.682  0.012  0.017 10.332 0.037  6.524 0.045  0.004 0.046  0.003 0.036  0.001 0.011  0.001 0.003 -0.969 0.032  9.368 0.050 3187  42 -1.851 0.020 0.370 0.012  0.151  0.151  0.265  0.288  0.288  0.319
468216076 ABDMG      6342940473056949120 21464282-8543046 11.946 0.003 13.688 0.008 10.677 0.005  8.844 0.023  8.280 0.033  7.991 0.024 1.257  15.554  0.004  0.005 10.988 0.037  7.030 0.051 -0.001 0.048 -0.004 0.038 -0.001 0.012  0.000 0.003 -1.220 0.031  9.770 0.048 3263  43 -2.012 0.019 0.305 0.011  0.195  0.195  0.292  0.324  0.324  0.350
 65162623 AlphaPer    248944898710444672 03323834+4746332 14.901 0.003 16.385 0.007 13.706 0.004 11.989 0.022 11.360 0.023 11.130 0.019 1.377 176.014  0.943  0.990  8.480 0.053  4.648 0.083  0.247 0.068  0.194 0.052  0.060 0.016  0.019 0.006 -1.020 0.030  7.459 0.061 3208  43 -1.088 0.024 0.678 0.025  0.186  0.186  0.292  0.295  0.295  0.326
 65162727 AlphaPer    248943180723568000 03322379+4742355 16.911 0.003 18.737 0.020 15.631 0.005 13.768 0.027 13.113 0.024 12.870 0.031 1.050 169.823  2.480  2.652 10.562 0.066  6.458 0.084  0.253 0.075  0.199 0.058  0.062 0.019  0.020 0.006 -1.269 0.034  9.289 0.073 3298  44 -1.820 0.029 0.380 0.015  0.219  0.219  0.302  0.380  0.380  0.350
 65163699 AlphaPer    248840238948148608 03321932+4704269 12.096 0.003 12.582 0.005 11.446 0.005 10.683 0.022 10.215 0.020 10.123 0.019 0.846 174.803  0.348  0.441  5.690 0.060  3.666 0.082  0.242 0.074  0.190 0.058  0.059 0.019  0.018 0.006 -0.032 0.027  5.656 0.067 4791  65 -0.366 0.027 0.951 0.039  0.933  0.086  0.021  0.891  0.123  0.062
 65204960 AlphaPer    248867172684107648 03325215+4716240 16.887 0.003 18.697 0.021 15.590 0.006 13.715 0.027 13.043 0.030 12.753 0.030 1.068 184.415  3.120  3.353 10.360 0.066  6.165 0.078  0.245 0.071  0.195 0.055  0.060 0.017  0.020 0.005 -1.300 0.034  9.059 0.074 3298  44 -1.727 0.030 0.421 0.017  0.219  0.219  0.302  0.398  0.394  0.284
 65206390 AlphaPer    248889442093277696 03334714+4735310 14.545 0.004 15.701 0.012 13.473 0.008 11.999 0.021 11.323 0.019 11.112 0.016 1.017 164.528  0.542  0.563  8.269 0.053  4.794 0.070  0.244 0.066  0.195 0.052  0.060 0.016  0.019 0.005 -0.808 0.028  7.459 0.060 3649  51 -1.088 0.024 0.652 0.025  0.525  0.387  0.290  0.631  0.320  0.276
 65280220 AlphaPer    247999421789789952 03333412+4607259 14.400 0.003 15.478 0.005 13.368 0.004 11.937 0.022 11.250 0.021 11.064 0.023 1.016 173.828  0.631  0.597  8.017 0.058  4.636 0.077  0.233 0.073  0.182 0.057  0.056 0.018  0.018 0.006 -0.763 0.029  7.254 0.065 3759  50 -1.006 0.026 0.680 0.026  0.617  0.327  0.185  0.676  0.280  0.156
 65351493 AlphaPer    248043574053255680 03360287+4642576 14.876 0.004 16.132 0.012 13.767 0.007 12.188 0.022 11.459 0.024 11.219 0.020 0.999 175.420  0.703  0.649  8.478 0.054  4.776 0.071  0.228 0.068  0.180 0.054  0.054 0.017  0.018 0.005 -0.897 0.029  7.584 0.062 3498  49 -1.137 0.025 0.655 0.023  0.389  0.389  0.322  0.603  0.333  0.194
 65352784 AlphaPer    248973692172761600 03353555+4734577 15.208 0.003 16.641 0.007 14.017 0.005 12.373 0.023 11.654 0.020 11.443 0.018 1.202 173.781  2.141  2.163  8.819 0.063  5.000 0.083  0.241 0.074  0.192 0.058  0.059 0.018  0.020 0.006 -0.954 0.031  7.866 0.072 3240  43 -1.250 0.029 0.609 0.023  0.195  0.195  0.296  0.324  0.324  0.328
 65354027 AlphaPer    248221901095145344 03361684+4730573 15.540 0.003 16.961 0.006 14.375 0.004 12.777 0.023 12.088 0.023 11.821 0.020 1.023 178.621  1.193  1.135  9.088 0.056  5.297 0.082  0.240 0.074  0.191 0.055  0.057 0.017  0.020 0.006 -0.893 0.031  8.197 0.062 3269  44 -1.383 0.025 0.557 0.021  0.209  0.209  0.298  0.355  0.355  0.327
 65443893 AlphaPer    248141361869122944 03365355+4657192 15.758 0.003 17.266 0.007 14.569 0.004 12.904 0.023 12.303 0.023 11.986 0.018 1.035 182.240  0.941  1.104  9.275 0.055  5.453 0.081  0.226 0.072  0.179 0.056  0.055 0.018  0.017 0.006 -0.959 0.031  8.313 0.064 3200  42 -1.429 0.025 0.530 0.021  0.170  0.170  0.278  0.288  0.288  0.325
 65445724 AlphaPer    248246708826521984 03373281+4743078 16.377 0.003 18.021 0.018 15.132 0.006 13.427 0.024 12.744 0.026 12.569 0.024 0.987 175.183  2.113  2.537  9.974 0.062  6.122 0.073  0.236 0.072  0.179 0.056  0.057 0.017  0.017 0.005 -1.050 0.032  8.923 0.069 3202  43 -1.673 0.028 0.424 0.016  0.162  0.162  0.273  0.295  0.295  0.319
 65445985 AlphaPer    248230628469065728 03373436+4731542 13.754 0.003 14.640 0.005 12.820 0.004 11.652 0.038 10.939 0.039 10.781 0.033 1.062 164.801  0.541  0.617  7.477 0.059  4.453 0.079  0.241 0.075  0.192 0.057  0.058 0.018  0.019 0.006 -0.468 0.042  7.012 0.073 3944  52 -0.909 0.029 0.754 0.033  0.692  0.271  0.223  0.676  0.296  0.249
 65570080 AlphaPer    248238187611328768 03390594+4744435 14.950 0.003 16.204 0.007 13.838 0.004 12.265 0.021 11.578 0.019 11.344 0.018 1.022 169.094  0.628  0.629  8.630 0.052  4.976 0.064  0.229 0.064  0.181 0.050  0.055 0.016  0.018 0.005 -0.893 0.029  7.737 0.060 3498  47 -1.199 0.024 0.615 0.021  0.389  0.389  0.322  0.575  0.344  0.278
 65644951 AlphaPer    244734765608363136 03393700+4531160 12.892 0.003 14.512 0.005 11.658 0.004  9.948 0.020  9.338 0.019  9.087 0.014 1.292  40.250  0.040  0.031  9.714 0.059  5.863 0.086  0.196 0.073  0.157 0.060  0.047 0.018  0.017 0.007 -1.041 0.029  8.670 0.067 3189  42 -1.572 0.027 0.466 0.019  0.158  0.158  0.270  0.282  0.282  0.324
 65646227 AlphaPer    247918332806624896 03392971+4626460 15.720 0.003 17.218 0.007 14.525 0.004 12.912 0.023 12.283 0.027 12.044 0.023 1.099 163.499  0.797  1.041  9.466 0.064  5.765 0.080  0.231 0.077  0.183 0.062  0.056 0.019  0.016 0.006 -0.913 0.031  8.554 0.071 3201  42 -1.526 0.029 0.481 0.019  0.166  0.166  0.275  0.295  0.295  0.319
 65647208 AlphaPer    248157957623175424 03393398+4707168 17.263 0.003 19.223 0.046 15.946 0.007 14.007 0.028 13.402 0.023 13.070 0.030 1.012 166.243  3.088  3.012 10.979 0.069  6.752 0.078  0.229 0.072  0.180 0.056  0.055 0.017  0.017 0.006 -1.310 0.035  9.668 0.078 3095 174 -1.971 0.031 0.341 0.014  0.302  0.302  0.271  0.331  0.331  0.282
 65748330 AlphaPer    247971315522875136 03405827+4702370 12.823 0.003 13.406 0.006 12.093 0.006 11.203 0.020 10.646 0.019 10.517 0.018 0.959 183.839  0.610  0.568  6.322 0.053  3.970 0.066  0.225 0.070  0.179 0.052  0.056 0.017  0.017 0.005 -0.129 0.026  6.193 0.059 4420  60 -0.581 0.023 0.871 0.033  0.832  0.192  0.134  0.813  0.187  0.000
104195810 AlphaPer    249009220140976128 03374937+4801175 13.564 0.003 14.302 0.007 12.720 0.006 11.539 0.022 10.890 0.021 10.754 0.020 1.034 184.231  0.535  0.455  7.040 0.058  4.190 0.069  0.249 0.072  0.197 0.058  0.062 0.018  0.019 0.005 -0.436 0.028  6.603 0.064 4086  55 -0.745 0.025 0.848 0.034  0.776  0.214  0.089  0.759  0.227  0.035
104196095 AlphaPer    249010457091505280 03374588+4805475 17.351 0.003 19.180 0.028 16.059 0.006 14.159 0.029 13.523 0.034 13.252 0.037 1.052 181.707  3.061  2.809 10.865 0.072  6.717 0.088  0.250 0.078  0.191 0.062  0.061 0.019  0.019 0.006 -1.319 0.036  9.547 0.080 3298  44 -1.923 0.032 0.347 0.015  0.219  0.219  0.297  0.355  0.355  0.351
104197273 AlphaPer    249030213940870528 03374275+4822322 17.000 0.003 18.816 0.021 15.727 0.005 13.865 0.026 13.225 0.030 12.944 0.029 0.979 180.590  2.315  2.459 10.526 0.064  6.433 0.090  0.241 0.070  0.190 0.057  0.059 0.017  0.018 0.006 -1.261 0.033  9.260 0.073 3296  44 -1.808 0.029 0.384 0.017  0.214  0.214  0.300  0.389  0.385  0.287
104205381 AlphaPer    249885187311137408 03381031+5016262 13.066 0.003 13.723 0.005 12.279 0.005 11.289 0.023 10.682 0.024 10.538 0.019 0.954 179.142  0.424  0.457  6.584 0.059  4.004 0.066  0.269 0.076  0.212 0.059  0.065 0.018  0.022 0.005 -0.228 0.029  6.358 0.065 4228  57 -0.647 0.026 0.885 0.036  0.813  0.206  0.150  0.776  0.214  0.161
104207086 AlphaPer    442061540465390464 03372743+5039543 16.423 0.003 18.154 0.016 15.162 0.004 13.312 0.027 12.652 0.030 12.416 0.026 1.145 168.755  1.727  1.521 10.070 0.058  6.001 0.076  0.277 0.069  0.218 0.053  0.066 0.017  0.022 0.006 -1.227 0.034  8.845 0.068 3252  44 -1.642 0.027 0.444 0.017  0.191  0.191  0.290  0.347  0.347  0.327
104319856 AlphaPer    249391884547515776 03383029+4819123 16.037 0.003 17.684 0.011 14.803 0.005 13.037 0.023 12.376 0.019 12.156 0.022 1.060 167.448  1.257  1.319  9.701 0.058  5.780 0.070  0.266 0.067  0.211 0.054  0.064 0.016  0.020 0.005 -1.100 0.031  8.605 0.066 3197  42 -1.546 0.026 0.480 0.018  0.162  0.162  0.273  0.288  0.288  0.325
116007593 AlphaPer    439440029866690944 02570518+4939296 17.294 0.003 19.201 0.039 15.992 0.006 13.981 0.028 13.402 0.027 13.107 0.027 0.991 167.257  2.590  2.641 11.041 0.061  6.798 0.080  0.177 0.063  0.139 0.049  0.043 0.016  0.015 0.005 -1.418 0.035  9.619 0.069 3240  68 -1.952 0.028 0.333 0.013  0.182  0.182  0.268  0.339  0.339  0.289
116133189 AlphaPer    437601096669764736 02593561+4812193 16.360 0.003 17.972 0.018 15.128 0.004 13.380 0.025 12.768 0.031 12.506 0.021 1.083 176.834  1.489  1.505  9.991 0.061  6.111 0.069  0.168 0.073  0.133 0.056  0.041 0.017  0.013 0.005 -1.079 0.033  8.914 0.068 3186  42 -1.669 0.027 0.427 0.016  0.155  0.155  0.267  0.282  0.282  0.318
116212875 AlphaPer    440819951321025280 03001814+5151337 16.711 0.003 18.372 0.023 15.438 0.006 13.613 0.026 13.001 0.028 12.728 0.026 1.010 167.269  1.754  2.303 10.390 0.054  6.366 0.069  0.253 0.062  0.201 0.049  0.061 0.015  0.019 0.005 -1.204 0.034  9.186 0.063 3220  44 -1.778 0.025 0.392 0.014  0.170  0.170  0.278  0.324  0.324  0.320
116401846 AlphaPer    439572555379925888 03022445+5030071 16.800 0.003 18.591 0.019 15.520 0.005 13.653 0.027 13.004 0.026 12.719 0.026 1.071 168.243  2.243  2.728 10.479 0.060  6.359 0.074  0.236 0.067  0.188 0.052  0.058 0.016  0.019 0.005 -1.273 0.034  9.204 0.070 3291  44 -1.786 0.028 0.391 0.015  0.214  0.214  0.300  0.389  0.389  0.287
116499843 AlphaPer    439949103750980864 03033705+5040587 16.634 0.003 18.466 0.016 15.344 0.005 13.420 0.025 12.782 0.026 12.518 0.023 1.055 167.491  2.187  2.109 10.318 0.058  6.160 0.082  0.246 0.067  0.193 0.052  0.061 0.017  0.019 0.005 -1.340 0.033  8.982 0.068 3298  44 -1.697 0.027 0.421 0.017  0.219  0.219  0.302  0.398  0.394  0.275
116549622 AlphaPer    440934025652255872 03035546+5212487 17.011 0.003 18.916 0.017 15.716 0.005 13.802 0.024 13.125 0.029 12.871 0.027 1.059 174.151  1.780  2.446 10.560 0.062  6.370 0.073  0.305 0.072  0.240 0.057  0.075 0.018  0.024 0.006 -1.319 0.032  9.241 0.071 3249  49 -1.800 0.028 0.390 0.015  0.186  0.186  0.283  0.380  0.380  0.289
116723118 AlphaPer    439669518559926016 03060325+4953124 16.610 0.003 18.418 0.018 15.316 0.005 13.365 0.023 12.697 0.026 12.475 0.027 1.002 170.245  2.408  1.747 10.271 0.055  6.100 0.077  0.236 0.066  0.186 0.052  0.057 0.016  0.018 0.005 -1.372 0.031  8.902 0.063 3298  44 -1.665 0.025 0.430 0.017  0.219  0.219  0.302  0.398  0.398  0.275
116723899 AlphaPer    436276185158748544 03060043+4924536 15.408 0.003 16.912 0.005 14.213 0.004 12.564 0.022 11.869 0.021 11.605 0.018 1.151 168.405  0.893  1.095  9.101 0.051  5.269 0.065  0.221 0.066  0.175 0.051  0.054 0.015  0.016 0.005 -0.948 0.030  8.155 0.059 3199  42 -1.366 0.024 0.562 0.020  0.170  0.170  0.278  0.288  0.288  0.325
116845979 AlphaPer    439722604355413504 03070056+5029201 16.651 0.003 18.354 0.016 15.405 0.005 13.635 0.025 12.972 0.028 12.698 0.025 1.048 170.802  2.043  1.933 10.285 0.058  6.279 0.068  0.264 0.069  0.207 0.053  0.064 0.017  0.021 0.005 -1.125 0.032  9.161 0.067 3231  44 -1.768 0.027 0.405 0.015  0.174  0.174  0.280  0.331  0.331  0.320
116846153 AlphaPer    439697693545157760 03070594+5023264 16.837 0.003 18.642 0.015 15.557 0.005 13.697 0.025 13.081 0.021 12.788 0.025 1.029 175.465  2.575  1.868 10.405 0.061  6.305 0.085  0.272 0.070  0.213 0.056  0.066 0.016  0.021 0.006 -1.266 0.032  9.142 0.071 3295  44 -1.761 0.029 0.399 0.016  0.214  0.214  0.300  0.398  0.394  0.284
116882730 AlphaPer    436211966808344832 03075043+4906297  9.991 0.003 10.267 0.003  9.548 0.004  9.055 0.032  8.869 0.029  8.791 0.018 0.973 173.581  0.406  0.436  3.614 0.056  2.359 0.067  0.232 0.070  0.182 0.055  0.057 0.017  0.018 0.005  0.057 0.034  3.670 0.065 6000  80  0.428 0.026 1.512 0.062  1.288  0.267  0.356  1.230  0.142  0.283
116884923 AlphaPer    439718962223158272 03075758+5024365 15.552 0.003 17.003 0.008 14.365 0.005 12.700 0.030 12.005 0.030 11.829 0.022 1.009 176.072  0.866  1.111  9.099 0.059  5.324 0.091  0.284 0.075  0.223 0.058  0.069 0.018  0.022 0.007 -0.967 0.036  8.132 0.071 3231  43 -1.357 0.029 0.552 0.022  0.186  0.186  0.287  0.316  0.316  0.328
117109035 AlphaPer    439836128930823424 03101320+5103289 16.185 0.003 17.837 0.013 14.944 0.007 13.176 0.025 12.543 0.022 12.274 0.025 1.040 170.624  1.447  1.303  9.797 0.054  5.822 0.073  0.295 0.068  0.229 0.052  0.071 0.017  0.023 0.006 -1.109 0.033  8.687 0.064 3203  43 -1.579 0.026 0.469 0.018  0.166  0.166  0.275  0.295  0.295  0.319
117118743 AlphaPer    436802645068907008 03104176+5031321 10.946 0.003 11.327 0.005 10.388 0.005  9.707 0.023  9.415 0.022  9.280 0.020 0.937 171.110  0.420  0.355  4.562 0.054  2.833 0.065  0.279 0.068  0.220 0.053  0.067 0.017  0.022 0.005 -0.025 0.027  4.537 0.060 5325  74  0.081 0.024 1.289 0.051  1.202  0.166  0.277  1.047  0.072  0.072
117118978 AlphaPer    439807709128929536 03104939+5040261 16.489 0.003 18.164 0.014 15.229 0.006 13.437 0.023 12.892 0.024 12.522 0.018 0.980 169.780  1.571  1.669 10.117 0.060  6.093 0.068  0.284 0.071  0.221 0.057  0.068 0.017  0.023 0.005 -1.158 0.031  8.957 0.068 3223  43 -1.687 0.027 0.429 0.015  0.174  0.174  0.280  0.316  0.316  0.320
117178783 AlphaPer    436786667790598528 03114998+5022468  9.629 0.003  9.880 0.003  9.214 0.004  8.790 0.048  8.560 0.023  8.536 0.023 0.904 172.977  0.442  0.375  3.219 0.058  2.058 0.079  0.286 0.072  0.223 0.057  0.070 0.018  0.023 0.006  0.099 0.049  3.318 0.078 6162  83  0.569 0.032 1.688 0.073  1.349  0.186  0.435  1.413  0.455  0.781
117261990 AlphaPer    436309342307271808 03113505+4830354 15.235 0.003 16.609 0.006 14.077 0.004 12.475 0.023 11.772 0.021 11.557 0.020 1.119 166.687  1.510  1.225  8.947 0.055  5.220 0.078  0.229 0.065  0.178 0.051  0.056 0.016  0.017 0.005 -0.906 0.031  8.044 0.065 3319  44 -1.322 0.026 0.566 0.021  0.240  0.240  0.315  0.407  0.407  0.319
117264320 AlphaPer    436365692276945792 03120903+4846373 11.848 0.003 12.407 0.007 11.133 0.006 10.231 0.022  9.765 0.025  9.607 0.020 1.202 173.639  0.520  0.392  5.470 0.056  3.188 0.071  0.234 0.070  0.186 0.056  0.057 0.017  0.018 0.005 -0.147 0.027  5.323 0.062 4492  62 -0.233 0.025 1.261 0.051  1.047  0.024  0.072  1.047  0.024  0.121
117325278 AlphaPer    436394245219315840 03132766+4903034 16.720 0.003 18.501 0.017 15.447 0.005 13.605 0.027 12.972 0.026 12.683 0.026 1.021 171.768  1.698  2.806 10.347 0.062  6.252 0.075  0.249 0.069  0.194 0.054  0.061 0.017  0.018 0.005 -1.239 0.034  9.109 0.071 3283  44 -1.748 0.029 0.404 0.015  0.204  0.204  0.296  0.389  0.389  0.278
117397696 AlphaPer    435159768541504000 03124993+4803035 13.258 0.003 14.004 0.004 12.410 0.004 11.300 0.022 10.673 0.021 10.578 0.020 1.105 172.905  0.411  0.451  6.892 0.052  4.174 0.072  0.223 0.071  0.175 0.054  0.055 0.018  0.016 0.005 -0.365 0.028  6.526 0.060 4078  54 -0.714 0.024 0.879 0.034  0.776  0.214  0.179  0.759  0.332  0.192
117399270 AlphaPer    436339613235900288 03140172+4847477 16.465 0.003 18.280 0.014 15.182 0.004 13.289 0.026 12.637 0.026 12.358 0.023 0.988 163.189  1.546  1.418 10.213 0.057  6.068 0.072  0.235 0.065  0.189 0.051  0.057 0.016  0.018 0.005 -1.303 0.033  8.906 0.067 3297  44 -1.667 0.027 0.434 0.016  0.214  0.214  0.300  0.398  0.398  0.275
117399547 AlphaPer    436346141586111360 03140598+4858460 16.257 0.003 17.892 0.016 15.013 0.006 13.270 0.023 12.616 0.024 12.321 0.026 1.035 183.450  1.789  1.387  9.729 0.062  5.756 0.084  0.260 0.077  0.210 0.060  0.064 0.019  0.019 0.006 -1.087 0.031  8.637 0.070 3197  43 -1.559 0.028 0.481 0.020  0.162  0.162  0.273  0.288  0.288  0.325
117401316 AlphaPer    436723205354481408 03133687+5007152 15.836 0.003 17.387 0.009 14.630 0.005 12.903 0.023 12.200 0.023 11.969 0.022 1.059 177.317  1.210  1.254  9.367 0.058  5.431 0.077  0.289 0.069  0.229 0.055  0.070 0.017  0.023 0.005 -1.032 0.031  8.336 0.065 3182  42 -1.439 0.026 0.535 0.020  0.158  0.158  0.270  0.275  0.275  0.317
117401417 AlphaPer    436725060780311808 03141085+5010294 16.400 0.003 18.145 0.020 15.144 0.005 13.321 0.023 12.666 0.027 12.378 0.026 1.120 176.728  2.196  2.306  9.935 0.060  5.839 0.082  0.293 0.070  0.233 0.052  0.072 0.016  0.023 0.006 -1.196 0.031  8.740 0.068 3257  44 -1.600 0.027 0.469 0.019  0.195  0.195  0.292  0.347  0.347  0.327
117492909 AlphaPer    445990164230896256 03142491+5233385 16.424 0.003 18.128 0.013 15.168 0.005 13.348 0.024 12.713 0.024 12.439 0.024 1.042 177.580  1.432  2.006  9.870 0.060  5.818 0.079  0.380 0.070  0.304 0.055  0.092 0.017  0.029 0.006 -1.186 0.032  8.685 0.068 3234  43 -1.578 0.027 0.471 0.018  0.182  0.182  0.285  0.324  0.324  0.328
117496944 AlphaPer    442855559659436416 03145236+5121174 15.765 0.003 17.340 0.008 14.550 0.005 12.806 0.022 12.161 0.024 11.925 0.018 1.042 169.939  1.221  1.268  9.361 0.057  5.450 0.072  0.324 0.068  0.252 0.056  0.079 0.017  0.025 0.005 -1.055 0.030  8.307 0.064 3180  42 -1.427 0.026 0.530 0.020  0.158  0.158  0.270  0.275  0.275  0.317
117499846 AlphaPer    436530241063224576 03143659+4958418 16.973 0.003 18.618 0.030 15.685 0.008 13.877 0.035 13.238 0.038 12.989 0.035 1.047 180.471  2.408  2.579 10.456 0.067  6.431 0.087  0.294 0.073  0.232 0.059  0.072 0.017  0.024 0.006 -1.202 0.041  9.254 0.079 3222  45 -1.806 0.032 0.383 0.017  0.170  0.170  0.278  0.324  0.324  0.320
117500880 AlphaPer    436403797226964352 03143707+4920078 16.758 0.003 18.545 0.024 15.476 0.006 13.594 0.025 12.960 0.024 12.676 0.026 1.071 169.296  2.588  2.633 10.413 0.062  6.299 0.084  0.257 0.067  0.204 0.053  0.063 0.016  0.018 0.006 -1.289 0.033  9.123 0.069 3289  44 -1.753 0.028 0.403 0.016  0.209  0.209  0.298  0.398  0.394  0.284
117519597 AlphaPer    436510965250894976 03152726+4940303 17.452 0.003 19.419 0.040 16.147 0.006 14.131 0.029 13.566 0.030 13.204 0.029 0.908 178.317  2.669  2.470 10.974 0.068  6.662 0.085  0.281 0.073  0.223 0.059  0.069 0.017  0.022 0.007 -1.380 0.036  9.596 0.078 3090 152 -1.943 0.031 0.349 0.015  0.120  0.120  0.219  0.339  0.339  0.281
117519827 AlphaPer    436514195065458560 03153630+4948463 16.569 0.003 18.387 0.026 15.282 0.006 13.368 0.024 12.756 0.026 12.443 0.024 1.051 170.720  1.905  1.778 10.189 0.057  5.987 0.074  0.276 0.067  0.219 0.051  0.066 0.016  0.023 0.005 -1.328 0.032  8.860 0.065 3298  44 -1.648 0.026 0.448 0.016  0.219  0.219  0.302  0.398  0.398  0.266
117519900 AlphaPer    436525568139553024 03150729+4950452 16.644 0.003 18.392 0.020 15.377 0.004 13.536 0.024 12.915 0.023 12.629 0.022 1.025 174.904  1.697  1.632 10.206 0.059  6.131 0.072  0.284 0.069  0.224 0.054  0.068 0.017  0.022 0.005 -1.226 0.032  8.982 0.067 3265  45 -1.697 0.027 0.424 0.017  0.195  0.195  0.292  0.363  0.363  0.326
117520401 AlphaPer    436743958636407552 03150007+5008234 16.466 0.003 18.151 0.017 15.219 0.006 13.428 0.023 12.833 0.023 12.519 0.021 0.997 173.853  1.719  1.270 10.038 0.060  6.040 0.072  0.290 0.071  0.229 0.056  0.071 0.018  0.022 0.006 -1.145 0.031  8.892 0.068 3220  44 -1.661 0.027 0.441 0.017  0.170  0.170  0.278  0.309  0.309  0.327
117520560 AlphaPer    436745637963737472 03150457+5014493 17.138 0.003 19.112 0.038 15.824 0.005 13.865 0.026 13.220 0.029 12.994 0.027 1.059 173.256  2.277  2.469 10.708 0.064  6.526 0.091  0.297 0.072  0.238 0.056  0.071 0.017  0.022 0.006 -1.313 0.034  9.395 0.072 3031 142 -1.862 0.029 0.371 0.015  0.105  0.105  0.215  0.182  0.182  0.239
117613821 AlphaPer    442831576563419520 03154269+5100242 16.140 0.003 17.904 0.010 14.874 0.005 13.006 0.021 12.375 0.023 12.136 0.021 1.021 174.594  1.550  1.449  9.676 0.061  5.603 0.074  0.320 0.070  0.254 0.055  0.078 0.016  0.025 0.005 -1.255 0.029  8.424 0.068 3273  44 -1.474 0.027 0.504 0.019  0.209  0.209  0.298  0.363  0.363  0.326
117614874 AlphaPer    436564910039067520 03161765+5019084 16.339 0.003 18.045 0.015 15.084 0.004 13.261 0.025 12.653 0.023 12.348 0.025 0.943 173.764  1.520  1.672  9.902 0.057  5.845 0.071  0.297 0.070  0.236 0.054  0.071 0.017  0.024 0.006 -1.189 0.032  8.711 0.066 3238  44 -1.588 0.026 0.467 0.018  0.182  0.182  0.285  0.331  0.331  0.320
117615681 AlphaPer    436513988907722624 03154668+4948094 13.866 0.003 14.754 0.005 12.937 0.004 11.646 0.020 10.974 0.017 10.799 0.020 1.087 172.548  0.539  0.529  7.457 0.054  4.333 0.073  0.279 0.068  0.224 0.054  0.069 0.017  0.021 0.006 -0.586 0.027  6.874 0.061 3946  52 -0.854 0.025 0.799 0.031  0.708  0.261  0.228  0.724  0.250  0.217
117616716 AlphaPer    436428982915499264 03161891+4904533 15.923 0.003 17.513 0.008 14.700 0.004 12.994 0.024 12.361 0.029 12.071 0.022 1.038 180.907  1.749  1.443  9.427 0.063  5.549 0.084  0.266 0.073  0.213 0.057  0.065 0.019  0.020 0.006 -1.026 0.032  8.401 0.071 3181  42 -1.464 0.029 0.516 0.021  0.158  0.158  0.270  0.275  0.275  0.317
117616824 AlphaPer    436337448572235008 03154561+4900403 12.822 0.003 13.458 0.005 12.057 0.005 11.073 0.020 10.524 0.021 10.394 0.014 0.925 171.188  0.392  0.385  6.460 0.052  3.987 0.071  0.252 0.067  0.199 0.052  0.060 0.016  0.018 0.006 -0.217 0.026  6.243 0.058 4282  57 -0.601 0.023 0.908 0.034  0.851  0.157  0.020  0.794  0.201  0.146
117617315 AlphaPer    435575796251636992 03161594+4841210 16.423 0.003 18.134 0.017 15.172 0.006 13.373 0.021 12.679 0.023 12.438 0.021 1.008 171.210  2.332  1.951 10.063 0.061  6.021 0.072  0.244 0.067  0.193 0.053  0.059 0.017  0.019 0.005 -1.161 0.030  8.904 0.070 3235  44 -1.666 0.028 0.440 0.017  0.178  0.178  0.283  0.324  0.324  0.328
117617440 AlphaPer    435569267901413248 03154533+4836243 17.008 0.003 18.935 0.030 15.713 0.005 13.738 0.023 13.174 0.027 12.863 0.026 0.980 173.192  2.368  2.089 10.628 0.064  6.449 0.075  0.243 0.073  0.191 0.059  0.058 0.017  0.018 0.005 -1.368 0.031  9.259 0.070 3217  83 -1.808 0.028 0.380 0.015  0.166  0.166  0.256  0.389  0.389  0.287
117617671 AlphaPer    435555455286707840 03155871+4827039 16.345 0.003 18.093 0.017 15.074 0.005 13.257 0.023 12.614 0.024 12.355 0.025 1.072 162.215  1.507  1.886 10.118 0.054  6.072 0.078  0.226 0.062  0.177 0.049  0.054 0.015  0.018 0.005 -1.207 0.031  8.910 0.064 3267  44 -1.668 0.026 0.433 0.017  0.200  0.200  0.294  0.363  0.363  0.326
117619234 AlphaPer    435561296442107520 03165357+4832045 12.992 0.004 13.639 0.009 12.211 0.007 11.177 0.023 10.613 0.021 10.440 0.018 0.909 173.225  0.388  0.437  6.608 0.057  4.003 0.071  0.246 0.071  0.192 0.057  0.059 0.018  0.019 0.006 -0.272 0.029  6.333 0.061 4247  58 -0.637 0.024 0.888 0.035  0.832  0.172  0.038  0.776  0.214  0.161
117619244 AlphaPer    435562739551105152 03170231+4832427 16.651 0.003 18.410 0.020 15.382 0.005 13.553 0.027 12.937 0.029 12.668 0.030 1.012 171.391  1.696  2.107 10.289 0.059  6.243 0.081  0.247 0.069  0.193 0.055  0.060 0.017  0.020 0.006 -1.219 0.034  9.067 0.068 3272  44 -1.731 0.027 0.410 0.016  0.200  0.200  0.294  0.372  0.372  0.325
117620446 AlphaPer    436441588639061632 03163129+4918392 12.793 0.004 13.384 0.010 12.057 0.007 11.046 0.023 10.485 0.021 10.363 0.018 0.908 176.436  0.497  0.565  6.344 0.055  3.856 0.076  0.271 0.072  0.216 0.056  0.067 0.017  0.022 0.006 -0.248 0.029  6.099 0.062 4402  62 -0.544 0.025 0.917 0.036  0.871  0.140  0.100  0.813  0.187  0.056
117620778 AlphaPer    436456848663041536 03165087+4930057 16.744 0.003 18.445 0.016 15.499 0.005 13.670 0.024 13.060 0.026 12.779 0.027 1.033 174.726  1.778  2.112 10.310 0.062  6.290 0.076  0.278 0.071  0.219 0.058  0.067 0.017  0.021 0.006 -1.183 0.032  9.125 0.070 3226  44 -1.754 0.028 0.403 0.016  0.174  0.174  0.280  0.324  0.324  0.328
117621564 AlphaPer    436536838133473408 03170754+4958400 13.105 0.003 13.770 0.006 12.314 0.006 11.232 0.020 10.692 0.019 10.528 0.016 1.062 174.174  0.374  0.348  6.674 0.057  4.017 0.074  0.287 0.072  0.228 0.056  0.070 0.017  0.023 0.006 -0.321 0.026  6.353 0.062 4213  57 -0.645 0.025 0.893 0.035  0.813  0.505  0.150  0.776  0.214  0.179
117622541 AlphaPer    436759729755926400 03163264+5035125 16.465 0.003 18.227 0.012 15.199 0.005 13.319 0.023 12.651 0.023 12.397 0.022 1.002 169.047  1.662  1.928 10.091 0.058  5.951 0.071  0.297 0.066  0.234 0.054  0.072 0.016  0.023 0.005 -1.266 0.031  8.826 0.067 3272  44 -1.634 0.027 0.452 0.017  0.200  0.200  0.294  0.363  0.363  0.326
117658983 AlphaPer    442893046134189696 03174607+5144544 16.437 0.003 18.122 0.014 15.192 0.005 13.382 0.025 12.735 0.027 12.473 0.023 1.036 178.718  1.990  2.419  9.886 0.071  5.835 0.088  0.363 0.077  0.288 0.063  0.088 0.018  0.029 0.006 -1.161 0.033  8.724 0.079 3220  43 -1.594 0.031 0.466 0.019  0.174  0.174  0.280  0.309  0.309  0.327
117660058 AlphaPer    442790619756456576 03174713+5106477 17.083 0.003 18.959 0.020 15.797 0.005 13.912 0.026 13.258 0.029 12.957 0.027 1.028 171.135  2.254  2.292 10.661 0.063  6.480 0.071  0.317 0.068  0.252 0.055  0.077 0.017  0.024 0.005 -1.293 0.033  9.368 0.073 3285  45 -1.851 0.029 0.375 0.014  0.209  0.209  0.298  0.372  0.372  0.351
117660974 AlphaPer    442572985170633984 03172007+5031430 16.846 0.003 18.684 0.029 15.543 0.005 13.591 0.023 12.924 0.027 12.618 0.026 0.980 167.540  1.874  2.015 10.496 0.063  6.224 0.080  0.293 0.069  0.231 0.055  0.072 0.017  0.023 0.006 -1.381 0.031  9.116 0.071 3294  46 -1.750 0.028 0.413 0.016  0.214  0.214  0.300  0.398  0.394  0.284
117663428 AlphaPer    435680765247601536 03174209+4901465 11.682 0.003 12.118 0.004 11.067 0.005 10.313 0.021  9.940 0.023  9.835 0.020 0.948 174.849  0.487  0.428  5.262 0.058  3.350 0.069  0.266 0.072  0.208 0.059  0.065 0.017  0.021 0.005 -0.056 0.025  5.207 0.063 5007  68 -0.187 0.025 1.070 0.042  1.023  0.024  0.047  0.955  0.066  0.000
117663664 AlphaPer    435672999950860160 03173139+4851511 12.318 0.003 12.849 0.005 11.629 0.005 10.745 0.020 10.287 0.019 10.154 0.016 0.987 175.906  0.427  0.423  5.891 0.056  3.674 0.074  0.259 0.069  0.204 0.057  0.064 0.017  0.019 0.006 -0.136 0.026  5.753 0.061 4600  63 -0.405 0.025 0.986 0.038  0.933  0.086  0.043  0.851  0.157  0.118
117663709 AlphaPer    435660974042448640 03173692+4850085 10.951 0.003 11.342 0.004 10.386 0.004  9.678 0.020  9.366 0.018  9.261 0.014 1.220 182.020  0.644  0.568  4.443 0.056  2.690 0.071  0.267 0.074  0.209 0.056  0.066 0.018  0.021 0.006 -0.045 0.024  4.401 0.061 5272  72  0.136 0.025 1.402 0.056  1.288  0.267  0.356  1.096  0.050  0.126
117664067 AlphaPer    435560334369389440 03171967+4834470 12.347 0.003 12.899 0.006 11.641 0.005 10.743 0.020 10.270 0.018 10.173 0.014 0.949 170.485  0.354  0.410  5.990 0.051  3.767 0.072  0.250 0.068  0.198 0.051  0.060 0.016  0.019 0.005 -0.143 0.026  5.845 0.057 4522  61 -0.442 0.023 0.981 0.036  0.933  0.086  0.064  0.832  0.192  0.134
117664380 AlphaPer    435509516316497920 03172150+4822179 13.813 0.003 14.663 0.006 12.904 0.005 11.790 0.020 11.090 0.019 10.893 0.016 1.077 179.923  0.544  0.534  7.339 0.059  4.352 0.076  0.250 0.075  0.196 0.058  0.060 0.018  0.020 0.006 -0.399 0.027  6.944 0.066 3975  53 -0.882 0.026 0.766 0.032  0.708  0.261  0.147  0.692  0.271  0.239
117750595 AlphaPer    435667605471833216 03181332+4856396 16.750 0.003 18.512 0.017 15.479 0.005 13.565 0.042 12.988 0.044 12.718 0.039 0.988 174.118  1.979  1.894 10.336 0.061  6.241 0.086  0.267 0.069  0.208 0.054  0.066 0.017  0.021 0.006 -1.306 0.047  9.031 0.077 3274  44 -1.716 0.031 0.407 0.017  0.200  0.200  0.294  0.372  0.372  0.325
117751168 AlphaPer    436438672361949312 03180855+4918551 14.393 0.003 15.444 0.006 13.372 0.005 11.994 0.022 11.281 0.022 11.093 0.017 1.013 178.687  0.773  0.656  7.914 0.059  4.556 0.087  0.275 0.076  0.219 0.059  0.068 0.018  0.021 0.007 -0.711 0.029  7.204 0.067 3791  51 -0.986 0.027 0.695 0.026  0.631  0.320  0.262  0.676  0.280  0.249
117751425 AlphaPer    436463961129338240 03182309+4928026 15.250 0.003 16.588 0.009 14.109 0.006 12.564 0.023 11.908 0.023 11.695 0.019 1.017 172.553  0.988  1.331  8.850 0.055  5.256 0.078  0.269 0.072  0.212 0.057  0.065 0.018  0.019 0.005 -0.850 0.031  8.000 0.064 3372  46 -1.304 0.026 0.565 0.021  0.282  0.282  0.318  0.479  0.397  0.209
117751432 AlphaPer    436466778627893248 03175399+4928248 16.391 0.003 18.050 0.014 15.141 0.006 13.308 0.024 12.679 0.026 12.393 0.025 1.070 176.623  1.812  2.048  9.932 0.062  5.858 0.079  0.281 0.071  0.220 0.056  0.067 0.017  0.023 0.006 -1.186 0.032  8.748 0.070 3210  43 -1.603 0.028 0.470 0.018  0.170  0.170  0.278  0.302  0.302  0.320
117752473 AlphaPer    436545153189970560 03180706+5005555 16.746 0.003 18.699 0.020 15.427 0.005 13.412 0.022 12.777 0.024 12.485 0.024 1.107 170.645  2.621  2.417 10.363 0.064  6.061 0.080  0.286 0.070  0.226 0.055  0.069 0.017  0.022 0.005 -1.393 0.030  8.969 0.070 3087  77 -1.692 0.028 0.434 0.017  0.117  0.117  0.233  0.209  0.209  0.274
117752637 AlphaPer    442550685701011072 03183051+5012042 15.851 0.003 17.372 0.009 14.642 0.005 12.946 0.021 12.304 0.024 12.048 0.020 1.112 170.209  1.361  1.544  9.464 0.054  5.608 0.080  0.295 0.066  0.230 0.051  0.071 0.016  0.022 0.006 -1.006 0.030  8.461 0.062 3188  42 -1.488 0.025 0.504 0.020  0.162  0.162  0.273  0.282  0.282  0.318
117752837 AlphaPer    442555358625377024 03180446+5019485 15.898 0.003 17.481 0.010 14.680 0.005 12.911 0.021 12.226 0.019 11.976 0.019 1.090 172.791  1.413  1.644  9.473 0.060  5.480 0.074  0.300 0.073  0.236 0.056  0.072 0.018  0.024 0.006 -1.085 0.029  8.387 0.066 3180  42 -1.459 0.026 0.527 0.020  0.158  0.158  0.270  0.275  0.275  0.317
117753187 AlphaPer    442570923586691200 03182118+5033012 16.780 0.003 18.598 0.015 15.498 0.005 13.681 0.027 13.053 0.039 12.772 0.032 1.024 175.359  1.636  1.952 10.315 0.064  6.233 0.084  0.311 0.072  0.246 0.059  0.075 0.018  0.024 0.006 -1.226 0.034  9.091 0.072 3297  44 -1.740 0.029 0.412 0.017  0.214  0.214  0.300  0.398  0.394  0.284
117755866 AlphaPer    445997860812376704 03180118+5207359 12.630 0.003 13.195 0.006 11.910 0.005 11.000 0.021 10.481 0.019 10.350 0.016 1.027 181.453  0.424  0.492  6.036 0.058  3.684 0.090  0.383 0.073  0.301 0.059  0.092 0.018  0.029 0.007 -0.154 0.027  5.883 0.062 4471  61 -0.457 0.025 0.983 0.039  0.912  0.126  0.063  0.832  0.192  0.134
117802134 AlphaPer    442979289077843456 03185769+5155366 15.453 0.003 16.881 0.007 14.284 0.004 12.649 0.022 11.946 0.019 11.727 0.022 1.063 178.983  0.927  1.056  8.898 0.061  5.087 0.073  0.368 0.075  0.288 0.057  0.090 0.018  0.029 0.005 -0.930 0.030  7.966 0.067 3260  44 -1.290 0.027 0.597 0.021  0.204  0.204  0.301  0.347  0.347  0.319
117804795 AlphaPer    442556561216146048 03184369+5023105 10.159 0.003 10.485 0.003  9.655 0.004  9.109 0.020  8.834 0.027  8.793 0.020 0.934 171.268  0.557  0.462  3.753 0.055  2.324 0.071  0.299 0.069  0.238 0.055  0.073 0.016  0.023 0.006  0.057 0.023  3.810 0.060 5652  76  0.372 0.024 1.599 0.062  1.413  0.423  0.553  1.230  0.227  0.283
117804844 AlphaPer    442558932038098688 03191463+5020408 16.782 0.003 18.525 0.030 15.506 0.005 13.613 0.026 12.942 0.033 12.661 0.028 1.137 178.278  2.651  2.293 10.282 0.069  6.099 0.094  0.307 0.075  0.246 0.061  0.075 0.018  0.024 0.007 -1.287 0.034  8.997 0.075 3265  46 -1.703 0.030 0.429 0.019  0.195  0.195  0.292  0.363  0.363  0.326
117805182 AlphaPer    442549586189395968 03184408+5009140 16.739 0.003 18.430 0.015 15.480 0.004 13.683 0.025 13.067 0.026 12.768 0.026 1.055 168.407  1.625  1.313 10.380 0.059  6.352 0.080  0.283 0.071  0.226 0.054  0.069 0.018  0.022 0.006 -1.166 0.032  9.213 0.066 3230  43 -1.789 0.027 0.394 0.015  0.174  0.174  0.280  0.331  0.331  0.320
117805347 AlphaPer    442500859780507136 03185656+5002583 16.138 0.003 17.629 0.029 14.843 0.008 13.029 0.022 12.354 0.021 12.136 0.019 1.284 168.741  1.641  1.788  9.777 0.057  5.713 0.058  0.285 0.068  0.224 0.051  0.069 0.016  0.022 0.005 -1.205 0.030  8.571 0.064 3181  42 -1.532 0.026 0.490 0.017  0.155  0.155  0.267  0.275  0.275  0.317
117805849 AlphaPer    436477017829810944 03185031+4943522 10.988 0.003 11.349 0.003 10.457 0.004  9.867 0.021  9.562 0.021  9.488 0.016 1.048 176.067  0.671  0.540  4.535 0.059  2.979 0.069  0.286 0.072  0.223 0.058  0.070 0.018  0.022 0.005  0.048 0.025  4.587 0.064 5461  74  0.061 0.026 1.202 0.047  1.148  0.132  0.238  1.072  0.049  0.099
117806121 AlphaPer    436471245393822464 03190241+4933375 14.665 0.003 15.837 0.007 13.586 0.006 12.127 0.022 11.428 0.019 11.227 0.022 1.082 175.547  0.925  0.641  8.220 0.059  4.735 0.073  0.278 0.070  0.222 0.057  0.068 0.017  0.022 0.006 -0.791 0.029  7.427 0.066 3624  49 -1.075 0.026 0.660 0.023  0.501  0.392  0.300  0.646  0.297  0.178
117807168 AlphaPer    435662657669546752 03185869+4850423 12.976 0.003 13.713 0.005 12.136 0.004 11.056 0.020 10.407 0.019 10.235 0.016 0.918 168.256  0.401  0.451  6.644 0.050  3.854 0.065  0.250 0.068  0.199 0.051  0.060 0.016  0.019 0.005 -0.332 0.026  6.312 0.057 4092  54 -0.629 0.023 0.967 0.036  0.813  0.187  0.150  0.851  0.157  0.020
117807350 AlphaPer    435614519676201984 03185315+4842541 17.202 0.003 19.095 0.031 15.906 0.006 14.046 0.029 13.426 0.029 13.150 0.029 1.005 173.939  2.468  2.748 10.802 0.065  6.690 0.077  0.256 0.074  0.200 0.057  0.062 0.018  0.020 0.005 -1.270 0.036  9.532 0.074 3265  55 -1.917 0.030 0.349 0.014  0.195  0.195  0.283  0.355  0.355  0.286
117808789 AlphaPer    435394686069704320 03193783+4808383 16.608 0.003 18.472 0.021 15.307 0.006 13.369 0.025 12.739 0.021 12.451 0.026 1.005 175.041  2.268  2.889 10.201 0.069  5.993 0.082  0.246 0.071  0.191 0.059  0.060 0.017  0.019 0.006 -1.361 0.033  8.842 0.078 3284  46 -1.641 0.031 0.444 0.018  0.209  0.209  0.298  0.380  0.380  0.324
117810024 AlphaPer    435689252108228864 03192494+4859402 16.282 0.003 17.963 0.017 15.033 0.005 13.257 0.022 12.622 0.024 12.331 0.022 1.147 164.535  1.622  1.962  9.999 0.056  5.991 0.062  0.258 0.065  0.202 0.051  0.063 0.016  0.021 0.005 -1.131 0.030  8.868 0.064 3221  43 -1.651 0.026 0.445 0.017  0.174  0.174  0.280  0.309  0.309  0.327
117810143 AlphaPer    435690626496933120 03195729+4904215 15.408 0.003 16.827 0.007 14.242 0.004 12.644 0.022 11.999 0.023 11.713 0.021 1.022 163.673  0.939  1.147  9.139 0.054  5.383 0.062  0.258 0.063  0.201 0.051  0.064 0.015  0.020 0.004 -0.893 0.030  8.246 0.061 3272  44 -1.402 0.025 0.545 0.019  0.209  0.209  0.298  0.363  0.363  0.318
117811142 AlphaPer    436473616215710592 03193117+4941171 16.667 0.003 18.482 0.017 15.384 0.005 13.520 0.022 12.884 0.027 12.586 0.024 1.043 175.643  2.056  1.883 10.226 0.061  6.084 0.083  0.282 0.072  0.221 0.055  0.068 0.018  0.022 0.005 -1.274 0.030  8.952 0.068 3297  44 -1.685 0.027 0.433 0.019  0.214  0.214  0.300  0.398  0.394  0.275
117811471 AlphaPer    442480690613749888 03195767+4952069 11.967 0.003 12.442 0.005 11.323 0.005 10.483 0.022 10.056 0.022  9.917 0.018 0.981 173.211  0.362  0.440  5.549 0.055  3.431 0.075  0.288 0.070  0.228 0.055  0.071 0.017  0.023 0.006 -0.117 0.027  5.434 0.060 4833  66 -0.278 0.024 1.034 0.040  1.000  0.023  0.046  0.891  0.144  0.082
117811682 AlphaPer    442497153229117312 03192064+5000016 17.035 0.003 18.945 0.028 15.734 0.005 13.828 0.027 13.196 0.028 12.898 0.030 1.049 167.451  1.790  2.124 10.694 0.057  6.490 0.075  0.282 0.066  0.219 0.051  0.069 0.016  0.022 0.005 -1.312 0.034  9.382 0.068 3218  63 -1.857 0.027 0.374 0.015  0.166  0.166  0.267  0.372  0.372  0.291
117867661 AlphaPer    442602500186073472 03195963+5045104 17.081 0.003 19.039 0.021 15.779 0.006 13.729 0.023 13.124 0.026 12.841 0.030 1.054 165.152  2.216  1.691 10.756 0.057  6.451 0.080  0.298 0.068  0.238 0.051  0.073 0.017  0.023 0.005 -1.421 0.031  9.336 0.064 3127  74 -1.838 0.026 0.378 0.015  0.129  0.129  0.240  0.234  0.234  0.286
117868990 AlphaPer    442826044645857408 03193259+5131376 14.419 0.003 15.484 0.004 13.393 0.004 12.028 0.021 11.344 0.021 11.143 0.020 1.041 168.552  0.668  0.641  8.018 0.056  4.682 0.073  0.328 0.069  0.262 0.055  0.079 0.016  0.025 0.005 -0.696 0.028  7.321 0.062 3775  50 -1.032 0.025 0.670 0.024  0.617  0.327  0.199  0.661  0.289  0.167
192531854 AlphaPer    435740134580675072 03064477+4704378 16.207 0.003 18.129 0.017 14.894 0.004 12.953 0.022 12.375 0.022 12.021 0.023 1.320 171.081  2.087  2.060  9.900 0.059  5.681 0.084  0.176 0.067  0.141 0.051  0.043 0.016  0.014 0.006 -1.345 0.030  8.557 0.068 3194  58 -1.527 0.027 0.493 0.020  0.162  0.162  0.269  0.288  0.288  0.305
192553197 AlphaPer    434899248704252800 03085996+4608516 17.292 0.003 18.949 0.108 15.938 0.015 13.963 0.028 13.425 0.029 13.118 0.031 1.031 164.713  2.817  3.015 11.070 0.062  6.874 0.081  0.174 0.064  0.135 0.051  0.042 0.016  0.014 0.005 -1.447 0.035  9.623 0.071 3270  57 -1.953 0.028 0.326 0.013  0.200  0.200  0.285  0.339  0.339  0.351
192651737 AlphaPer    434698385971110400 03110713+4602329 14.016 0.003 14.964 0.007 13.042 0.004 11.802 0.022 11.105 0.020 10.934 0.017 0.926 171.777  0.597  0.442  7.692 0.057  4.593 0.072  0.186 0.071  0.150 0.057  0.046 0.017  0.013 0.006 -0.561 0.029  7.131 0.064 3890  52 -0.956 0.026 0.689 0.024  0.661  0.289  0.259  0.661  0.319  0.259
192653406 AlphaPer    435096924580530176 03105524+4713540 15.954 0.003 17.509 0.008 14.741 0.004 13.036 0.023 12.389 0.019 12.159 0.016 1.058 181.573  1.249  1.523  9.496 0.063  5.670 0.086  0.206 0.076  0.160 0.061  0.050 0.018  0.015 0.007 -1.015 0.031  8.479 0.071 3181  42 -1.496 0.029 0.495 0.020  0.158  0.158  0.270  0.275  0.275  0.317
192835056 AlphaPer    434759065273696256 03144376+4609135 14.905 0.003 16.159 0.008 13.789 0.006 12.312 0.021 11.620 0.037 11.418 0.019 1.076 168.417  1.359  1.356  8.617 0.057  5.086 0.073  0.205 0.067  0.161 0.053  0.050 0.016  0.016 0.006 -0.800 0.029  7.816 0.063 3496  47 -1.231 0.025 0.598 0.021  0.389  0.389  0.322  0.562  0.350  0.298
192835837 AlphaPer    434861285493494656 03145079+4647432 17.154 0.003 19.010 0.021 15.866 0.005 14.051 0.028 13.374 0.024 13.085 0.033 0.908 168.433  2.791  2.402 10.862 0.063  6.746 0.078  0.206 0.068  0.161 0.051  0.049 0.017  0.016 0.006 -1.227 0.034  9.639 0.071 3294  45 -1.960 0.029 0.344 0.015  0.214  0.214  0.300  0.347  0.347  0.295
192844733 AlphaPer    435267314520408192 03183676+4727278 16.301 0.003 18.135 0.017 15.009 0.004 13.120 0.024 12.514 0.024 12.269 0.020 1.053 163.541  1.269  1.686 10.047 0.057  5.974 0.074  0.225 0.066  0.180 0.052  0.055 0.016  0.017 0.005 -1.308 0.032  8.741 0.064 3298  44 -1.600 0.026 0.449 0.017  0.219  0.219  0.302  0.389  0.389  0.331
192936274 AlphaPer    435278343996248704 03200096+4745302 15.733 0.003 17.230 0.009 14.548 0.004 12.880 0.022 12.202 0.019 11.992 0.019 1.059 174.246  1.487  1.190  9.332 0.056  5.554 0.075  0.243 0.069  0.193 0.055  0.061 0.017  0.019 0.006 -0.960 0.030  8.374 0.064 3205  43 -1.454 0.026 0.517 0.019  0.170  0.170  0.278  0.295  0.295  0.319
192936466 AlphaPer    435376990804481280 03200764+4754559 16.056 0.003 17.827 0.015 14.775 0.004 12.898 0.036 12.282 0.038 11.990 0.031 1.040 175.841  1.379  2.046  9.636 0.062  5.514 0.079  0.248 0.073  0.197 0.060  0.060 0.018  0.019 0.006 -1.282 0.041  8.352 0.075 3285  44 -1.445 0.030 0.520 0.019  0.214  0.214  0.305  0.372  0.372  0.325
252807837 AlphaPer    435439078851537664 03222859+4844483 16.906 0.003 18.651 0.021 15.639 0.005 13.738 0.026 13.159 0.031 12.837 0.026 0.991 169.290  1.746  1.806 10.556 0.058  6.440 0.073  0.259 0.068  0.205 0.055  0.063 0.017  0.019 0.005 -1.287 0.033  9.274 0.068 3263  44 -1.814 0.027 0.381 0.014  0.195  0.195  0.292  0.380  0.380  0.289
252807959 AlphaPer    435441037356620032 03222806+4849393 14.831 0.003 16.035 0.005 13.744 0.004 12.276 0.021 11.580 0.023 11.361 0.018 1.028 178.620  0.786  1.004  8.359 0.060  4.834 0.080  0.268 0.075  0.211 0.061  0.064 0.018  0.020 0.006 -0.793 0.029  7.566 0.067 3584  48 -1.130 0.027 0.642 0.024  0.468  0.398  0.312  0.617  0.312  0.270
252808469 AlphaPer    441640221355365760 03222191+4908277 11.474 0.003 11.895 0.004 10.881 0.004 10.169 0.020  9.759 0.019  9.640 0.016 0.982 178.619  0.529  0.569  4.992 0.063  3.125 0.064  0.271 0.078  0.222 0.062  0.065 0.019  0.020 0.005 -0.024 0.024  4.966 0.068 5115  69 -0.091 0.027 1.144 0.050  1.096  0.050  0.151  0.955  0.132  0.022
252808528 AlphaPer    441640668031763584 03223274+4911166 16.331 0.003 17.993 0.018 15.089 0.007 13.141 0.029 12.563 0.034 12.248 0.029 0.988 176.314  1.782  1.913  9.876 0.061  5.755 0.070  0.276 0.069  0.221 0.057  0.066 0.017  0.021 0.005 -1.292 0.036  8.581 0.071 3208  43 -1.537 0.028 0.482 0.018  0.170  0.170  0.278  0.302  0.302  0.320
252809257 AlphaPer    441714438389835264 03223576+4938044 14.502 0.003 15.765 0.008 13.385 0.004 11.794 0.022 11.130 0.019 10.884 0.016 1.147 166.601  0.722  0.788  8.171 0.054  4.498 0.060  0.280 0.065  0.223 0.052  0.069 0.016  0.022 0.005 -0.911 0.030  7.260 0.061 3483  47 -1.008 0.025 0.860 0.034  0.372  0.372  0.325  0.603  0.347  0.166
252809289 AlphaPer    441715915858562944 03224837+4939232 15.344 0.003 16.758 0.010 14.177 0.005 12.535 0.023 11.847 0.023 11.646 0.019 1.089 180.050  1.175  1.078  8.840 0.060  5.086 0.082  0.288 0.076  0.230 0.061  0.069 0.019  0.022 0.006 -0.940 0.031  7.903 0.069 3273  44 -1.265 0.028 0.596 0.022  0.214  0.214  0.300  0.355  0.355  0.327
252809336 AlphaPer    441716774852012032 03224104+4940457 16.486 0.003 18.006 0.026 15.188 0.006 13.311 0.039 12.693 0.045 12.515 0.036 1.053 171.457  1.618  1.782 10.091 0.057  6.071 0.081  0.281 0.066  0.223 0.052  0.069 0.015  0.022 0.005 -1.272 0.045  8.819 0.072 3181  42 -1.632 0.029 0.434 0.016  0.155  0.155  0.267  0.275  0.275  0.323
252825055 AlphaPer    441668843016998912 03230644+4938053 15.845 0.003 17.304 0.011 14.632 0.004 12.946 0.052 12.330 0.054 12.066 0.038 1.083 168.903  1.275  1.028  9.483 0.055  5.645 0.081  0.285 0.067  0.224 0.053  0.070 0.016  0.023 0.006 -1.008 0.057  8.475 0.081 3211  43 -1.494 0.032 0.498 0.019  0.174  0.174  0.280  0.302  0.302  0.320
252825307 AlphaPer    441665883780455424 03225703+4930197 17.427 0.003 19.398 0.047 16.099 0.005 14.058 0.023 13.420 0.030 13.172 0.031 1.017 169.256  3.323  2.852 11.064 0.067  6.760 0.084  0.282 0.068  0.223 0.052  0.068 0.017  0.021 0.005 -1.398 0.032  9.668 0.076 3018 224 -1.971 0.030 0.338 0.014  0.302  0.302  0.271  0.331  0.331  0.282
252825335 AlphaPer    441663998293948544 03232271+4929395 15.484 0.003 16.946 0.009 14.295 0.006 12.613 0.022 11.950 0.023 11.705 0.016 1.118 171.125  1.025  1.211  9.103 0.055  5.281 0.063  0.272 0.066  0.214 0.053  0.066 0.016  0.020 0.005 -0.984 0.031  8.121 0.061 3222  43 -1.353 0.025 0.561 0.020  0.182  0.182  0.285  0.309  0.309  0.327
252826623 AlphaPer    435436536231088256 03230655+4844168 16.615 0.003 18.276 0.016 15.374 0.005 13.622 0.023 12.973 0.027 12.736 0.024 1.014 179.342  2.295  1.929 10.138 0.062  6.211 0.090  0.269 0.073  0.211 0.055  0.066 0.018  0.021 0.006 -1.096 0.031  9.037 0.069 3205  43 -1.719 0.027 0.411 0.018  0.162  0.162  0.273  0.295  0.295  0.326
252827411 AlphaPer    435361941239324416 03230978+4814426 15.881 0.003 17.448 0.011 14.669 0.005 12.951 0.025 12.241 0.024 12.027 0.023 1.036 171.907  1.333  1.227  9.506 0.059  5.598 0.067  0.254 0.073  0.201 0.058  0.062 0.018  0.020 0.005 -1.027 0.033  8.478 0.066 3180  42 -1.495 0.026 0.510 0.018  0.155  0.155  0.271  0.275  0.275  0.317
252827491 AlphaPer    435357646272046848 03233236+4811136 16.791 0.003 18.647 0.029 15.500 0.005 13.562 0.023 12.898 0.023 12.589 0.023 1.089 169.291  1.818  2.172 10.447 0.058  6.182 0.074  0.253 0.069  0.200 0.053  0.062 0.016  0.020 0.005 -1.352 0.031  9.091 0.066 3293  48 -1.741 0.026 0.418 0.016  0.214  0.214  0.295  0.407  0.394  0.291
252827831 AlphaPer    435318510530236928 03231193+4754345 15.216 0.003 16.609 0.007 14.060 0.005 12.454 0.021 11.735 0.021 11.495 0.018 1.052 172.709  0.999  0.798  8.839 0.060  5.075 0.066  0.244 0.072  0.195 0.057  0.058 0.017  0.018 0.005 -0.903 0.029  7.938 0.068 3302  44 -1.279 0.028 0.600 0.020  0.229  0.229  0.311  0.389  0.389  0.322
252827923 AlphaPer    435342459267795456 03234653+4759206 15.945 0.003 17.663 0.008 14.690 0.004 12.848 0.021 12.172 0.024 11.872 0.021 1.036 173.212  1.340  1.109  9.553 0.055  5.437 0.074  0.251 0.071  0.198 0.054  0.061 0.017  0.018 0.006 -1.210 0.030  8.343 0.061 3242  43 -1.441 0.024 0.532 0.020  0.191  0.191  0.290  0.331  0.331  0.320
252828201 AlphaPer    435356993438222848 03235634+4809209 17.024 0.003 18.785 0.028 15.760 0.005 13.882 0.023 13.306 0.027 13.038 0.029 1.105 176.216  3.761  3.060 10.603 0.074  6.549 0.087  0.253 0.074  0.198 0.059  0.061 0.018  0.019 0.005 -1.262 0.031  9.345 0.080 3269  45 -1.842 0.032 0.368 0.015  0.200  0.200  0.289  0.372  0.372  0.282
252828250 AlphaPer    435362937672941184 03240566+4811107 15.555 0.003 17.061 0.008 14.355 0.005 12.635 0.021 11.945 0.021 11.697 0.019 1.148 176.503  1.605  1.527  9.118 0.057  5.196 0.087  0.257 0.072  0.203 0.055  0.063 0.018  0.021 0.006 -1.023 0.029  8.098 0.064 3195  42 -1.343 0.026 0.576 0.024  0.170  0.170  0.278  0.288  0.288  0.319
252828563 AlphaPer    435369843979002880 03242255+4824261 16.791 0.003 18.551 0.021 15.522 0.005 13.698 0.025 13.082 0.031 12.773 0.030 1.039 167.056  2.170  2.046 10.477 0.059  6.395 0.085  0.251 0.065  0.199 0.051  0.061 0.016  0.021 0.006 -1.214 0.032  9.263 0.065 3273  44 -1.809 0.026 0.386 0.016  0.200  0.200  0.294  0.389  0.389  0.296
252828737 AlphaPer    435418256850317696 03240597+4831278 16.130 0.003 17.774 0.014 14.887 0.005 13.091 0.021 12.477 0.024 12.205 0.021 1.008 169.690  1.757  1.668  9.778 0.055  5.797 0.074  0.259 0.069  0.201 0.053  0.062 0.017  0.021 0.005 -1.140 0.030  8.636 0.062 3200  43 -1.558 0.025 0.475 0.019  0.166  0.166  0.275  0.295  0.295  0.319
252829142 AlphaPer    441429321280764288 03240984+4845558 16.226 0.003 17.880 0.015 14.982 0.007 13.205 0.021 12.590 0.023 12.343 0.022 1.100 174.179  2.273  1.624  9.809 0.064  5.856 0.071  0.268 0.072  0.212 0.058  0.065 0.017  0.022 0.005 -1.123 0.029  8.689 0.071 3203  43 -1.580 0.028 0.464 0.018  0.166  0.166  0.275  0.295  0.295  0.326
252830020 AlphaPer    441648398972798080 03234570+4919527 15.741 0.003 17.221 0.009 14.545 0.004 12.883 0.021 12.266 0.023 11.998 0.019 1.105 178.390  1.466  1.264  9.264 0.063  5.451 0.079  0.279 0.073  0.222 0.060  0.069 0.017  0.023 0.006 -0.967 0.029  8.300 0.069 3209  43 -1.424 0.028 0.532 0.021  0.174  0.174  0.280  0.302  0.302  0.320
252830170 AlphaPer    441650563636259968 03240670+4924518 14.864 0.003 16.063 0.010 13.773 0.006 12.319 0.021 11.630 0.019 11.415 0.018 1.012 181.084  0.852  1.199  8.354 0.060  4.833 0.067  0.281 0.072  0.219 0.057  0.068 0.017  0.022 0.005 -0.783 0.029  7.570 0.066 3582  49 -1.132 0.026 0.643 0.022  0.468  0.398  0.302  0.617  0.312  0.270
252830541 AlphaPer    441691451724818944 03234675+4937429 16.336 0.003 17.838 0.033 15.004 0.006 13.135 0.022 12.541 0.026 12.246 0.023 1.134 174.675  1.830  1.853  9.900 0.061  5.758 0.080  0.287 0.074  0.227 0.057  0.070 0.018  0.022 0.005 -1.298 0.031  8.600 0.070 3185  43 -1.544 0.028 0.481 0.018  0.158  0.158  0.270  0.282  0.282  0.318
252830560 AlphaPer    441691554804027264 03234831+4938184 16.560 0.003 18.248 0.013 15.312 0.005 13.520 0.024 12.954 0.026 12.578 0.023 1.083 173.958  1.756  1.643 10.130 0.061  6.080 0.090  0.287 0.069  0.226 0.058  0.069 0.017  0.022 0.006 -1.147 0.032  8.982 0.071 3221  43 -1.697 0.029 0.430 0.018  0.170  0.170  0.278  0.309  0.309  0.327
252832001 AlphaPer    441774911528969088 03234192+5027464 15.307 0.003 16.673 0.004 14.161 0.004 12.561 0.023 11.905 0.021 11.642 0.019 1.040 171.594  0.813  0.883  8.889 0.055  5.166 0.068  0.303 0.069  0.242 0.055  0.073 0.017  0.023 0.005 -0.899 0.031  7.989 0.063 3338  44 -1.299 0.025 0.582 0.021  0.257  0.257  0.314  0.437  0.412  0.312
252835776 AlphaPer    443396210143348864 03235556+5234257 13.841 0.003 14.730 0.005 12.909 0.005 11.713 0.021 11.006 0.021 10.819 0.020 1.043 170.199  0.479  0.514  7.391 0.059  4.305 0.081  0.373 0.070  0.295 0.057  0.092 0.016  0.028 0.006 -0.493 0.028  6.896 0.066 3944  52 -0.863 0.026 0.794 0.033  0.708  0.261  0.212  0.724  0.250  0.200
252838131 AlphaPer    446486353212747008 03234861+5348018 15.637 0.003 17.181 0.009 14.425 0.006 12.721 0.022 12.044 0.024 11.777 0.021 1.093 174.123  1.602  1.415  9.126 0.062  5.183 0.076  0.391 0.069  0.307 0.057  0.095 0.016  0.031 0.006 -1.014 0.030  8.113 0.069 3182  42 -1.349 0.027 0.576 0.021  0.162  0.162  0.273  0.275  0.275  0.317
252844535 AlphaPer    441866411512345856 03245698+5028543 11.990 0.003 12.473 0.007 11.334 0.006 10.538 0.018 10.135 0.017 10.015 0.019 1.350 178.609  0.789  0.915  5.490 0.062  3.438 0.078  0.307 0.076  0.243 0.061  0.076 0.018  0.025 0.006 -0.070 0.024  5.419 0.067 4783  66 -0.272 0.027 1.065 0.046  1.023  0.000  0.071  0.891  0.205  0.082
252844882 AlphaPer    441850640392522496 03245868+5016465 16.488 0.003 18.294 0.015 15.205 0.005 13.316 0.023 12.675 0.024 12.398 0.025 1.075 164.251  1.806  1.283 10.187 0.055  6.024 0.065  0.289 0.064  0.229 0.051  0.070 0.015  0.023 0.004 -1.299 0.031  8.890 0.064 3296  44 -1.660 0.026 0.440 0.015  0.214  0.214  0.300  0.389  0.389  0.331
252844920 AlphaPer    441850842251784448 03244321+5015164 16.313 0.003 18.036 0.013 15.058 0.004 13.228 0.022 12.564 0.022 12.302 0.023 1.054 166.354  1.320  1.819  9.976 0.058  5.907 0.068  0.291 0.065  0.229 0.053  0.071 0.016  0.023 0.005 -1.198 0.030  8.775 0.065 3244  43 -1.614 0.026 0.458 0.017  0.186  0.186  0.287  0.331  0.331  0.328
252845309 AlphaPer    441750928431655040 03245586+5001516 11.968 0.003 12.444 0.005 11.320 0.005 10.564 0.020 10.144 0.015 10.034 0.019 1.185 172.583  0.532  0.527  5.553 0.056  3.564 0.072  0.289 0.072  0.230 0.056  0.071 0.017  0.023 0.006 -0.035 0.025  5.519 0.063 4819  66 -0.312 0.025 1.004 0.042  0.977  0.045  0.023  0.912  0.105  0.063
252846620 AlphaPer    441458252180075008 03244455+4917106 15.660 0.003 17.102 0.006 14.485 0.005 12.855 0.023 12.194 0.023 11.961 0.021 1.065 178.932  1.048  1.088  9.175 0.058  5.406 0.078  0.285 0.077  0.223 0.058  0.069 0.018  0.023 0.006 -0.926 0.031  8.249 0.065 3247  43 -1.404 0.026 0.540 0.021  0.195  0.195  0.292  0.331  0.331  0.328
252846868 AlphaPer    441453063859678592 03250065+4907531 17.290 0.003 19.110 0.034 16.009 0.005 14.071 0.026 13.485 0.035 13.187 0.035 1.027 170.980  2.934  3.687 10.905 0.068  6.743 0.078  0.272 0.067  0.216 0.053  0.067 0.017  0.021 0.005 -1.346 0.033  9.560 0.074 3295  44 -1.928 0.030 0.341 0.014  0.214  0.214  0.300  0.355  0.355  0.343
252846910 AlphaPer    441452239225969152 03250326+4906424 15.876 0.003 17.464 0.011 14.654 0.005 12.933 0.021 12.292 0.022 12.034 0.023 1.010 170.544  1.105  1.038  9.498 0.054  5.604 0.083  0.277 0.068  0.220 0.052  0.068 0.016  0.021 0.006 -1.039 0.030  8.458 0.061 3181  42 -1.487 0.024 0.505 0.019  0.158  0.158  0.270  0.275  0.275  0.317
252847025 AlphaPer    441451723829949056 03250135+4902057 14.611 0.003 15.825 0.006 13.517 0.005 11.964 0.019 11.306 0.019 11.087 0.020 1.289 176.409  0.793  0.825  8.158 0.056  4.568 0.075  0.275 0.071  0.219 0.054  0.067 0.017  0.022 0.006 -0.879 0.027  7.280 0.062 3564  48 -1.016 0.025 0.694 0.025  0.437  0.412  0.322  0.646  0.312  0.253
252847035 AlphaPer    441451723829955072 03245956+4901450 16.325 0.003 17.920 0.009 15.110 0.005 13.400 0.023 12.733 0.025 12.475 0.025 1.077 174.524  1.702  1.666  9.898 0.059  5.979 0.084  0.276 0.071  0.218 0.056  0.066 0.018  0.022 0.006 -1.022 0.031  8.876 0.066 3181  42 -1.655 0.027 0.444 0.017  0.151  0.151  0.265  0.275  0.275  0.323
252847302 AlphaPer    441436605545191552 03244971+4852183 11.428 0.003 11.853 0.006 10.826 0.006 10.108 0.018  9.719 0.017  9.592 0.019 1.067 171.582  0.689  0.703  5.044 0.058  3.151 0.069  0.268 0.070  0.210 0.056  0.065 0.018  0.020 0.005 -0.027 0.023  5.016 0.062 5077  71 -0.111 0.025 1.135 0.045  1.096  0.076  0.151  0.955  0.066  0.022
252847414 AlphaPer    441430214633926272 03242510+4848212 13.653 0.003 14.458 0.006 12.768 0.005 11.551 0.018 10.912 0.017 10.758 0.020 1.079 175.891  0.487  0.504  7.207 0.060  4.247 0.077  0.281 0.073  0.218 0.058  0.068 0.018  0.022 0.006 -0.490 0.026  6.721 0.065 4014  53 -0.792 0.026 0.828 0.033  0.741  0.239  0.205  0.741  0.256  0.188
252847522 AlphaPer    441429733597631232 03242609+4844073 14.962 0.003 16.241 0.005 13.843 0.004 12.377 0.019 11.673 0.019 11.469 0.020 1.111 174.080  0.980  0.947  8.547 0.056  5.000 0.079  0.266 0.070  0.213 0.054  0.064 0.016  0.021 0.006 -0.781 0.027  7.768 0.061 3462  46 -1.211 0.024 0.613 0.022  0.355  0.355  0.327  0.562  0.350  0.220
252847693 AlphaPer    441378159630386816 03245922+4837104 14.047 0.003 14.991 0.005 13.086 0.005 11.822 0.022 11.117 0.027 10.944 0.027 0.995 174.794  0.525  0.549  7.626 0.057  4.443 0.076  0.266 0.069  0.209 0.056  0.064 0.017  0.023 0.005 -0.576 0.029  7.049 0.064 3899  52 -0.924 0.026 0.758 0.031  0.676  0.280  0.249  0.692  0.271  0.223
252848130 AlphaPer    435366236206515200 03242273+4820011 16.253 0.003 17.979 0.016 14.989 0.005 13.141 0.019 12.489 0.021 12.247 0.024 1.019 167.264  1.174  1.345  9.933 0.056  5.879 0.074  0.254 0.067  0.202 0.053  0.062 0.017  0.020 0.005 -1.227 0.028  8.708 0.062 3253  44 -1.587 0.025 0.463 0.017  0.191  0.191  0.290  0.347  0.347  0.319
252848778 AlphaPer    243190982563599744 03252948+4758023  9.173 0.003  9.382 0.003  8.809 0.004  8.369 0.021  8.263 0.020  8.194 0.029 0.983 173.217  0.486  0.460  2.767 0.058  1.729 0.078  0.260 0.072  0.211 0.057  0.062 0.017  0.021 0.006  0.032 0.023  2.802 0.063 6468  87  0.775 0.025 1.942 0.076  1.479  0.545  0.613  1.479  0.443  0.613
252849433 AlphaPer    441370600488018048 03250993+4823392 16.116 0.003 17.779 0.012 14.865 0.009 13.072 0.023 12.441 0.023 12.140 0.023 1.076 169.631  1.334  1.260  9.770 0.053  5.717 0.070  0.257 0.068  0.203 0.052  0.062 0.016  0.021 0.005 -1.148 0.031  8.622 0.061 3212  43 -1.553 0.024 0.489 0.018  0.170  0.170  0.278  0.302  0.302  0.327
252849456 AlphaPer    441360498725246080 03254358+4824259 16.789 0.003 18.559 0.023 15.522 0.005 13.672 0.024 13.069 0.026 12.770 0.023 1.086 170.017  2.305  2.472 10.436 0.063  6.376 0.075  0.255 0.066  0.200 0.054  0.062 0.016  0.020 0.005 -1.239 0.031  9.199 0.070 3278  45 -1.784 0.028 0.390 0.014  0.204  0.204  0.296  0.389  0.389  0.287
252849794 AlphaPer    441377197558966144 03251690+4836091 17.304 0.003 19.239 0.036 15.992 0.007 14.062 0.032 13.425 0.035 13.190 0.031 1.026 175.259  3.559  2.915 10.883 0.071  6.705 0.093  0.263 0.071  0.206 0.055  0.064 0.017  0.020 0.006 -1.324 0.039  9.565 0.082 3169  90 -1.930 0.033 0.347 0.015  0.145  0.145  0.243  0.347  0.347  0.279
252850105 AlphaPer    441432173140317952 03252295+4846562 16.725 0.003 18.438 0.014 15.464 0.005 13.639 0.024 13.039 0.030 12.782 0.025 1.019 183.193  2.664  2.696 10.193 0.068  6.179 0.082  0.279 0.077  0.221 0.063  0.067 0.018  0.022 0.006 -1.199 0.032  8.996 0.077 3244  44 -1.702 0.031 0.418 0.017  0.182  0.182  0.285  0.339  0.339  0.328
252850367 AlphaPer    441435643472434944 03253612+4855573 16.629 0.003 18.398 0.016 15.366 0.005 13.522 0.024 12.933 0.029 12.572 0.021 1.098 167.857  1.703  2.013 10.283 0.060  6.165 0.066  0.274 0.066  0.218 0.054  0.066 0.016  0.022 0.005 -1.229 0.032  9.054 0.068 3275  44 -1.726 0.027 0.420 0.015  0.200  0.200  0.294  0.372  0.372  0.334
252850630 AlphaPer    441451895628606848 03251099+4904165 15.633 0.003 17.127 0.008 14.436 0.006 12.769 0.022 12.118 0.023 11.882 0.019 1.092 165.800  1.005  0.902  9.323 0.055  5.505 0.077  0.267 0.069  0.210 0.054  0.064 0.016  0.022 0.006 -0.969 0.031  8.354 0.062 3202  42 -1.446 0.025 0.520 0.021  0.170  0.170  0.278  0.295  0.295  0.319
252851161 AlphaPer    441482407076055296 03251681+4922457 17.039 0.003 18.901 0.026 15.757 0.004 13.882 0.026 13.255 0.032 12.991 0.031 1.028 167.161  2.437  2.428 10.710 0.061  6.617 0.077  0.272 0.065  0.214 0.052  0.066 0.015  0.020 0.005 -1.281 0.033  9.427 0.068 3296  45 -1.875 0.027 0.356 0.014  0.214  0.214  0.300  0.372  0.372  0.299
252851314 AlphaPer    441671969753560832 03250785+4928039 17.043 0.003 18.787 0.014 15.789 0.005 13.972 0.026 13.418 0.032 13.087 0.031 0.926 174.129  2.066  2.321 10.613 0.066  6.608 0.084  0.283 0.072  0.222 0.058  0.069 0.018  0.021 0.006 -1.187 0.033  9.426 0.073 3255  44 -1.874 0.029 0.360 0.015  0.191  0.191  0.285  0.363  0.363  0.293
252851316 AlphaPer    441484365581055616 03254504+4928070 16.962 0.003 18.802 0.021 15.675 0.005 13.792 0.025 13.206 0.027 12.894 0.030 1.002 176.198  2.550  2.312 10.520 0.068  6.365 0.092  0.281 0.072  0.221 0.058  0.068 0.017  0.022 0.006 -1.296 0.032  9.224 0.077 3297  44 -1.794 0.031 0.390 0.017  0.219  0.219  0.302  0.389  0.385  0.287
252851757 AlphaPer    441683961302193792 03252044+4943032 15.422 0.003 17.153 0.007 14.152 0.004 12.338 0.026 11.731 0.027 11.434 0.026 1.361 167.385  1.055  0.981  9.083 0.052  5.035 0.075  0.281 0.065  0.223 0.050  0.068 0.016  0.022 0.005 -1.199 0.033  7.882 0.062 3256  43 -1.257 0.025 0.604 0.023  0.204  0.204  0.301  0.339  0.339  0.328
252851850 AlphaPer    441685301331964032 03254796+4946348 17.234 0.003 19.187 0.025 15.932 0.007 14.020 0.028 13.389 0.032 13.081 0.029 1.018 166.573  2.173  2.590 10.904 0.061  6.706 0.072  0.279 0.063  0.220 0.052  0.067 0.016  0.021 0.005 -1.289 0.036  9.616 0.072 3142  83 -1.950 0.029 0.347 0.014  0.132  0.132  0.237  0.339  0.339  0.289
252852871 AlphaPer    441849162923735552 03253763+5019179  9.946 0.003 10.262 0.003  9.454 0.004  8.900 0.021  8.703 0.015  8.614 0.019 0.906 173.263  0.567  0.546  3.516 0.059  2.127 0.070  0.297 0.076  0.236 0.060  0.070 0.019  0.023 0.005  0.040 0.024  3.559 0.062 5718  77  0.472 0.025 1.754 0.071  1.514  0.558  0.697  1.318  0.334  0.395
252854439 AlphaPer    442673968442584832 03250721+5111365 15.719 0.004 17.253 0.013 14.516 0.007 12.790 0.022 12.133 0.025 11.905 0.020 1.006 170.967  0.861  1.027  9.295 0.055  5.419 0.076  0.327 0.068  0.256 0.053  0.081 0.016  0.025 0.006 -1.028 0.031  8.266 0.064 3186  42 -1.410 0.026 0.539 0.021  0.162  0.162  0.273  0.282  0.282  0.318
252854638 AlphaPer    442676197527494784 03254189+5118226 16.430 0.003 18.172 0.017 15.167 0.006 13.331 0.024 12.683 0.026 12.464 0.026 1.000 177.274  1.842  1.904  9.917 0.061  5.875 0.087  0.340 0.071  0.269 0.055  0.084 0.018  0.027 0.006 -1.216 0.032  8.700 0.069 3262  44 -1.584 0.028 0.466 0.019  0.195  0.195  0.292  0.355  0.355  0.327
252858602 AlphaPer    443462868035060352 03253035+5327258 16.471 0.004 18.262 0.020 15.192 0.007 13.317 0.025 12.663 0.026 12.365 0.025 1.008 167.091  1.588  1.575 10.061 0.058  5.870 0.069  0.377 0.067  0.296 0.055  0.093 0.016  0.029 0.006 -1.280 0.032  8.778 0.066 3290  44 -1.615 0.026 0.466 0.018  0.214  0.214  0.300  0.389  0.389  0.260
252865936 AlphaPer    441805869653399808 03263370+5013545 11.871 0.004 12.396 0.009 11.175 0.007 10.200 0.020  9.817 0.017  9.697 0.015 1.280 178.052  0.479  0.496  5.385 0.060  3.148 0.081  0.298 0.076  0.231 0.059  0.072 0.018  0.024 0.006 -0.233 0.026  5.156 0.066 4603  66 -0.166 0.027 1.298 0.055  1.122  0.103  0.284  1.047  0.024  0.072
252866574 AlphaPer    441780512167076224 03261207+4952286 16.899 0.003 18.685 0.017 15.629 0.004 13.841 0.027 13.203 0.032 12.941 0.029 1.028 180.339  2.284  2.189 10.386 0.065  6.380 0.091  0.291 0.076  0.232 0.060  0.071 0.019  0.022 0.006 -1.183 0.034  9.203 0.073 3285  44 -1.785 0.029 0.391 0.016  0.209  0.209  0.298  0.389  0.389  0.287
252867360 AlphaPer    441486049208233984 03262222+4925375 11.154 0.003 11.540 0.007 10.580 0.006  9.900 0.018  9.503 0.017  9.414 0.020 1.313 174.035  0.704  0.621  4.733 0.059  2.939 0.076  0.277 0.075  0.218 0.059  0.069 0.018  0.022 0.006 -0.022 0.023  4.710 0.063 5256  74  0.012 0.025 1.221 0.050  1.148  0.106  0.185  1.023  0.000  0.071
252868575 AlphaPer    441382557676778624 03261419+4842382 15.167 0.003 16.471 0.005 14.035 0.004 12.479 0.021 11.797 0.023 11.555 0.023 0.992 172.251  0.976  1.204  8.780 0.051  5.108 0.070  0.261 0.065  0.203 0.052  0.063 0.016  0.020 0.005 -0.870 0.029  7.911 0.057 3419  46 -1.268 0.023 0.590 0.021  0.316  0.316  0.328  0.525  0.375  0.230
252868899 AlphaPer    441361529517032832 03255394+4831089 12.764 0.003 13.364 0.008 12.023 0.008 11.087 0.019 10.536 0.017 10.433 0.019 0.977 174.232  0.403  0.464  6.353 0.059  3.954 0.073  0.262 0.073  0.207 0.059  0.063 0.018  0.021 0.006 -0.172 0.025  6.178 0.066 4377  61 -0.575 0.026 0.896 0.039  0.851  0.157  0.118  0.794  0.201  0.165
252868979 AlphaPer    441363140123581184 03262603+4827335 17.131 0.003 18.986 0.023 15.845 0.005 13.968 0.025 13.414 0.030 13.062 0.031 0.991 181.124  2.234  2.846 10.626 0.063  6.493 0.091  0.268 0.073  0.212 0.056  0.066 0.018  0.022 0.006 -1.288 0.033  9.339 0.072 3295  45 -1.840 0.029 0.373 0.016  0.214  0.214  0.300  0.380  0.380  0.289
252869207 AlphaPer    441355825800832512 03262532+4820068 11.803 0.003 12.243 0.005 11.175 0.005 10.374 0.021 10.001 0.017  9.875 0.019 1.272 177.958  0.655  0.773  5.339 0.058  3.367 0.078  0.262 0.074  0.208 0.057  0.063 0.019  0.021 0.006 -0.103 0.026  5.238 0.064 4962  68 -0.199 0.026 1.071 0.044  1.023  0.024  0.047  0.912  0.168  0.063
259111452 AlphaPer    442511790477510912 03202305+5019171 17.176 0.003 19.017 0.021 15.895 0.005 13.973 0.032 13.318 0.037 13.004 0.023 1.040 172.370  2.641  2.020 10.761 0.061  6.515 0.080  0.298 0.069  0.235 0.054  0.072 0.016  0.024 0.006 -1.330 0.038  9.429 0.072 3298  44 -1.876 0.029 0.370 0.015  0.219  0.219  0.302  0.372  0.372  0.291
259112543 AlphaPer    441726842254931712 03203173+4939597 16.935 0.003 18.699 0.017 15.672 0.005 13.857 0.028 13.230 0.032 12.977 0.033 1.068 175.233  2.118  2.245 10.486 0.061  6.473 0.082  0.287 0.072  0.228 0.056  0.069 0.018  0.022 0.006 -1.198 0.035  9.286 0.069 3272  44 -1.818 0.028 0.378 0.016  0.200  0.200  0.294  0.380  0.380  0.289
259140922 AlphaPer    435640736156323200 03201212+4856412 15.596 0.003 17.103 0.009 14.394 0.005 12.736 0.023 12.082 0.032 11.790 0.021 1.045 169.289  0.893  0.982  9.248 0.057  5.387 0.076  0.261 0.068  0.202 0.056  0.063 0.017  0.021 0.006 -0.963 0.031  8.285 0.065 3194  42 -1.418 0.026 0.547 0.020  0.166  0.166  0.275  0.288  0.288  0.319
259143225 AlphaPer    435401214421376512 03211101+4819491 17.176 0.003 19.096 0.033 15.868 0.005 13.929 0.027 13.193 0.036 12.993 0.026 1.122 171.253  2.934  3.375 10.812 0.068  6.564 0.080  0.252 0.069  0.197 0.057  0.062 0.017  0.019 0.005 -1.343 0.034  9.469 0.078 3211  85 -1.892 0.031 0.367 0.015  0.166  0.166  0.252  0.363  0.363  0.284
259143385 AlphaPer    435405303228775680 03210651+4826127 12.601 0.003 13.178 0.008 11.881 0.006 10.957 0.022 10.464 0.027 10.327 0.020 0.975 172.016  0.412  0.408  6.223 0.054  3.893 0.076  0.257 0.068  0.202 0.054  0.063 0.017  0.021 0.006 -0.161 0.027  6.061 0.062 4447  62 -0.528 0.025 0.914 0.037  0.871  0.140  0.100  0.813  0.187  0.131
259143922 AlphaPer    435621494703658240 03212020+4845270 11.739 0.003 12.179 0.005 11.124 0.005 10.340 0.023  9.972 0.028  9.887 0.020 0.829 172.815  0.398  0.341  5.340 0.058  3.453 0.080  0.269 0.074  0.213 0.059  0.064 0.018  0.020 0.006 -0.083 0.027  5.255 0.065 4998  69 -0.206 0.026 1.049 0.045  1.023  0.000  0.071  0.955  0.066  0.022
259144284 AlphaPer    435645340361757440 03211299+4859579 14.819 0.003 16.008 0.006 13.740 0.005 12.284 0.026 11.561 0.031 11.376 0.022 1.094 173.172  0.928  0.808  8.410 0.059  4.915 0.087  0.273 0.071  0.219 0.057  0.066 0.017  0.021 0.006 -0.782 0.032  7.626 0.069 3607  48 -1.155 0.028 0.631 0.024  0.490  0.395  0.304  0.603  0.319  0.291
259145061 AlphaPer    435705298105934848 03205158+4927574 12.592 0.004 13.145 0.011 11.886 0.009 10.873 0.022 10.423 0.030 10.286 0.022 0.971 172.667  0.400  0.359  6.188 0.057  3.830 0.077  0.278 0.070  0.222 0.054  0.068 0.017  0.020 0.006 -0.258 0.028  5.930 0.062 4516  65 -0.476 0.025 0.944 0.039  0.891  0.144  0.082  0.813  0.262  0.150
259145422 AlphaPer    441724918111172736 03211479+4940543 16.997 0.003 18.731 0.033 15.719 0.005 13.838 0.026 13.212 0.035 12.909 0.029 1.044 177.079  3.294  3.042 10.525 0.067  6.384 0.088  0.287 0.070  0.229 0.055  0.070 0.018  0.022 0.006 -1.278 0.033  9.246 0.074 3265  46 -1.802 0.029 0.389 0.017  0.195  0.195  0.292  0.389  0.389  0.287
259145593 AlphaPer    441729419235245696 03210233+4947035 15.610 0.003 17.269 0.010 14.362 0.005 12.590 0.024 11.961 0.031 11.694 0.019 1.248 181.359  1.508  1.665  9.087 0.065  5.108 0.091  0.294 0.078  0.234 0.061  0.071 0.020  0.023 0.007 -1.122 0.032  7.964 0.072 3209  43 -1.290 0.029 0.591 0.024  0.178  0.178  0.283  0.295  0.295  0.326
259145882 AlphaPer    441737455113305088 03212217+4957033 13.410 0.003 14.141 0.007 12.567 0.006 11.430 0.023 10.904 0.033 10.648 0.021 1.042 175.936  0.451  0.459  6.947 0.055  4.118 0.068  0.292 0.070  0.233 0.056  0.072 0.017  0.023 0.005 -0.392 0.029  6.558 0.062 4096  55 -0.727 0.025 0.859 0.035  0.776  0.214  0.179  0.759  0.227  0.175
259146442 AlphaPer    442507869167562624 03205086+5015157 17.100 0.003 18.973 0.033 15.799 0.005 13.877 0.024 13.234 0.032 12.905 0.023 1.054 170.536  2.456  2.243 10.716 0.064  6.469 0.080  0.289 0.069  0.230 0.055  0.070 0.017  0.023 0.005 -1.342 0.032  9.373 0.071 3275  52 -1.853 0.029 0.376 0.015  0.204  0.204  0.287  0.372  0.372  0.291
259146545 AlphaPer    442520174253644032 03212650+5019006 16.612 0.003 18.404 0.018 15.341 0.005 13.470 0.027 12.794 0.033 12.570 0.026 1.042 168.688  1.737  2.252 10.248 0.061  6.159 0.089  0.288 0.071  0.228 0.055  0.071 0.017  0.023 0.006 -1.267 0.035  8.979 0.070 3288  44 -1.696 0.028 0.417 0.018  0.209  0.209  0.298  0.389  0.389  0.269
259147715 AlphaPer    442601194515899264 03211219+5059081 16.156 0.003 17.825 0.010 14.910 0.005 13.099 0.024 12.457 0.031 12.222 0.023 1.044 171.159  1.341  1.325  9.732 0.054  5.722 0.068  0.322 0.068  0.254 0.053  0.078 0.016  0.026 0.005 -1.162 0.032  8.571 0.064 3213  43 -1.533 0.026 0.489 0.018  0.174  0.174  0.280  0.302  0.302  0.327
259149113 AlphaPer    442927508952649344 03210639+5141411 16.792 0.003 18.551 0.019 15.521 0.005 13.689 0.024 13.028 0.036 12.742 0.026 1.045 169.800  1.782  1.926 10.372 0.053  6.251 0.083  0.340 0.067  0.269 0.052  0.083 0.017  0.026 0.006 -1.224 0.032  9.147 0.062 3274  45 -1.763 0.025 0.407 0.017  0.200  0.200  0.294  0.380  0.380  0.280
259253056 AlphaPer    441733508044053248 03220904+4950526 16.268 0.003 17.876 0.013 15.043 0.005 13.301 0.026 12.645 0.030 12.387 0.025 1.020 180.839  2.002  1.731  9.749 0.063  5.819 0.084  0.294 0.073  0.237 0.060  0.072 0.018  0.023 0.006 -1.064 0.033  8.686 0.070 3184  42 -1.579 0.028 0.472 0.018  0.155  0.155  0.267  0.282  0.282  0.318
259253124 AlphaPer    441732339814641408 03213832+4948558 15.770 0.003 17.305 0.006 14.553 0.005 12.866 0.024 12.207 0.030 11.945 0.022 1.092 168.265  1.372  1.343  9.420 0.058  5.543 0.071  0.279 0.067  0.220 0.054  0.068 0.016  0.022 0.005 -1.001 0.032  8.416 0.067 3183  42 -1.471 0.027 0.517 0.019  0.158  0.158  0.270  0.275  0.275  0.323
259253930 AlphaPer    441705436138537344 03213646+4923187 17.012 0.003 18.852 0.028 15.723 0.007 13.776 0.028 13.185 0.036 12.888 0.024 0.993 164.556  1.934  1.872 10.721 0.058  6.550 0.069  0.264 0.064  0.211 0.052  0.065 0.016  0.020 0.005 -1.363 0.035  9.357 0.067 3297  44 -1.847 0.027 0.368 0.014  0.214  0.214  0.300  0.380  0.380  0.298
259253961 AlphaPer    441658260217759744 03214586+4922281 17.014 0.003 18.972 0.017 15.694 0.005 13.736 0.029 13.081 0.032 12.819 0.024 1.153 175.207  2.587  2.961 10.579 0.067  6.327 0.087  0.278 0.071  0.218 0.056  0.068 0.018  0.020 0.006 -1.330 0.036  9.248 0.077 3088  75 -1.803 0.031 0.395 0.017  0.115  0.115  0.230  0.209  0.209  0.279
259254262 AlphaPer    441652968818106880 03220476+4911544 16.724 0.003 18.504 0.016 15.454 0.004 13.621 0.028 12.988 0.031 12.761 0.028 0.957 173.605  1.842  2.214 10.308 0.060  6.283 0.072  0.274 0.071  0.218 0.055  0.067 0.018  0.021 0.005 -1.226 0.035  9.081 0.069 3284  44 -1.737 0.028 0.403 0.015  0.209  0.209  0.298  0.380  0.380  0.333
259254893 AlphaPer    435627919974457472 03214666+4849333 17.085 0.003 19.012 0.030 15.779 0.005 13.871 0.027 13.256 0.033 12.962 0.032 1.006 172.243  2.025  1.935 10.692 0.064  6.518 0.076  0.264 0.067  0.214 0.055  0.064 0.016  0.020 0.005 -1.306 0.035  9.382 0.073 3197  83 -1.857 0.029 0.372 0.015  0.158  0.158  0.252  0.372  0.372  0.291
259255323 AlphaPer    435427946296584960 03220975+4834024 14.815 0.003 16.224 0.006 13.652 0.005 12.010 0.024 11.351 0.032 11.143 0.023 1.118 172.984  0.664  0.755  8.419 0.059  4.693 0.077  0.262 0.071  0.205 0.056  0.064 0.018  0.020 0.006 -0.938 0.032  7.480 0.065 3280  44 -1.096 0.026 0.669 0.024  0.224  0.224  0.309  0.363  0.363  0.326
259320878 AlphaPer    435424750841023488 03220008+4823491 13.787 0.003 14.681 0.005 12.856 0.004 11.714 0.021 11.021 0.030 10.813 0.020 1.123 169.253  0.692  0.563  7.440 0.054  4.412 0.073  0.256 0.070  0.204 0.054  0.062 0.016  0.021 0.005 -0.438 0.028  7.004 0.061 3942  52 -0.905 0.025 0.754 0.029  0.692  0.271  0.239  0.692  0.271  0.223
285674925 AlphaPer    442414037022190464 03325223+5151003 15.623 0.003 17.060 0.006 14.449 0.004 12.833 0.024 12.205 0.032 11.946 0.022 1.085 172.436  1.257  1.208  9.175 0.057  5.435 0.077  0.335 0.069  0.265 0.055  0.082 0.017  0.026 0.006 -0.914 0.032  8.264 0.064 3249  43 -1.409 0.026 0.534 0.019  0.195  0.195  0.292  0.339  0.339  0.320
285675773 AlphaPer    442265087555890176 03323188+5129225 10.079 0.003 10.377 0.003  9.614 0.004  9.137 0.043  8.891 0.031  8.837 0.021 1.072 173.443  0.479  0.639  3.621 0.057  2.324 0.082  0.328 0.071  0.260 0.057  0.079 0.018  0.025 0.006  0.099 0.045  3.718 0.072 5856  79  0.409 0.029 1.550 0.066  1.318  0.091  0.425  1.230  0.227  0.283
285736141 AlphaPer    441938429523471104 03324517+5005156 14.538 0.003 15.587 0.004 13.524 0.004 12.160 0.026 11.484 0.030 11.256 0.022 0.987 186.737  0.590  0.616  7.947 0.061  4.612 0.084  0.296 0.076  0.235 0.059  0.072 0.019  0.023 0.007 -0.691 0.032  7.254 0.069 3798  50 -1.006 0.028 0.683 0.025  0.631  0.305  0.189  0.661  0.304  0.259
285737014 AlphaPer    441540921712611072 03324849+4941098 16.699 0.003 18.369 0.015 15.450 0.005 13.677 0.027 13.049 0.033 12.790 0.027 1.032 178.696  1.995  1.850 10.218 0.062  6.246 0.077  0.278 0.074  0.221 0.060  0.067 0.018  0.022 0.005 -1.125 0.034  9.093 0.072 3214  43 -1.741 0.029 0.408 0.016  0.166  0.166  0.275  0.309  0.309  0.320
285738003 AlphaPer    249358104626695424 03323069+4910346 11.685 0.003 12.130 0.005 11.067 0.005 10.331 0.026  9.859 0.031  9.767 0.018 1.175 171.717  0.681  0.687  5.293 0.057  3.327 0.068  0.271 0.068  0.215 0.055  0.066 0.017  0.021 0.006 -0.031 0.030  5.264 0.064 4976  68 -0.210 0.026 1.056 0.044  1.023  0.000  0.071  0.955  0.066  0.000
285742423 AlphaPer    249053922160234624 03324548+4802582 17.212 0.003 19.049 0.044 15.920 0.005 14.012 0.032 13.439 0.032 13.065 0.032 1.005 162.832  2.141  2.092 10.957 0.064  6.757 0.097  0.246 0.069  0.195 0.057  0.059 0.016  0.019 0.007 -1.326 0.038  9.635 0.075 3295  46 -1.958 0.030 0.343 0.017  0.214  0.214  0.295  0.347  0.347  0.287
285744210 AlphaPer    249061893619443200 03334879+4812588 16.728 0.003 18.489 0.019 15.471 0.005 13.607 0.029 12.970 0.034 12.709 0.026 0.977 173.611  1.997  2.105 10.328 0.061  6.259 0.081  0.255 0.070  0.204 0.055  0.063 0.017  0.020 0.006 -1.240 0.035  9.086 0.072 3267  44 -1.738 0.029 0.405 0.017  0.195  0.195  0.292  0.372  0.372  0.265
285747056 AlphaPer    249300899961238144 03332244+4853182 16.708 0.003 18.578 0.022 15.411 0.006 13.516 0.024 12.886 0.032 12.646 0.026 0.984 166.751  1.112  1.445 10.393 0.057  6.272 0.073  0.253 0.067  0.199 0.055  0.062 0.017  0.021 0.005 -1.313 0.032  9.085 0.065 3285  47 -1.738 0.026 0.404 0.016  0.209  0.209  0.293  0.389  0.389  0.278
285747757 AlphaPer    249307187793232768 03333534+4902133 15.959 0.003 17.496 0.007 14.755 0.004 13.078 0.026 12.431 0.030 12.212 0.023 1.015 175.698  1.264  1.153  9.535 0.055  5.730 0.072  0.254 0.067  0.201 0.054  0.061 0.016  0.020 0.005 -0.980 0.034  8.555 0.064 3185  42 -1.526 0.026 0.487 0.018  0.158  0.158  0.270  0.282  0.282  0.318
285749182 AlphaPer    249368141968881152 03334237+4922251 16.734 0.003 18.478 0.016 15.473 0.005 13.628 0.024 13.002 0.035 12.739 0.024 1.089 166.335  1.567  1.438 10.418 0.058  6.362 0.073  0.266 0.068  0.209 0.054  0.064 0.017  0.021 0.006 -1.224 0.032  9.192 0.064 3260  44 -1.781 0.025 0.394 0.015  0.191  0.191  0.290  0.363  0.363  0.334
285750606 AlphaPer    249761870210427776 03333062+4941405 16.867 0.003 18.579 0.026 15.610 0.005 13.733 0.028 13.120 0.036 12.840 0.026 1.024 170.518  2.172  1.597 10.491 0.060  6.432 0.082  0.268 0.068  0.215 0.055  0.065 0.017  0.020 0.006 -1.245 0.035  9.244 0.071 3241  46 -1.801 0.028 0.383 0.016  0.178  0.178  0.283  0.347  0.347  0.327
285752711 AlphaPer    441937295652064896 03332398+5007466 14.762 0.003 15.934 0.004 13.690 0.004 12.245 0.026 11.517 0.028 11.350 0.021 1.031 178.069  0.776  0.601  8.280 0.056  4.797 0.081  0.286 0.072  0.229 0.057  0.068 0.018  0.024 0.007 -0.774 0.032  7.507 0.064 3634  49 -1.107 0.025 0.645 0.023  0.513  0.390  0.295  0.631  0.305  0.276
285753807 AlphaPer    441950111834340224 03333734+5022529 16.371 0.003 18.108 0.011 15.119 0.004 13.258 0.024 12.638 0.030 12.378 0.019 0.990 179.011  1.810  1.935  9.872 0.061  5.805 0.082  0.296 0.075  0.235 0.057  0.073 0.019  0.023 0.006 -1.228 0.032  8.641 0.067 3253  43 -1.560 0.027 0.476 0.020  0.191  0.191  0.294  0.347  0.347  0.319
285873891 AlphaPer    442417954031852032 03342973+5155271 15.643 0.003 17.091 0.011 14.459 0.006 12.776 0.029 12.082 0.032 11.882 0.024 0.976 182.642  1.198  1.316  9.069 0.059  5.231 0.084  0.341 0.072  0.270 0.057  0.083 0.018  0.026 0.006 -0.984 0.036  8.087 0.069 3234  43 -1.339 0.028 0.569 0.023  0.191  0.191  0.290  0.324  0.324  0.320
285875949 AlphaPer    442049377118210688 03341840+5059278 15.376 0.003 16.755 0.006 14.218 0.004 12.664 0.027 12.001 0.033 11.745 0.022 1.046 170.056  0.874  0.959  8.984 0.054  5.301 0.074  0.298 0.067  0.236 0.053  0.074 0.016  0.023 0.005 -0.856 0.034  8.128 0.064 3313  44 -1.355 0.026 0.559 0.020  0.234  0.234  0.313  0.407  0.407  0.319
285876156 AlphaPer    442041989774502272 03335892+5052560  9.794 0.003 10.072 0.003  9.347 0.004  8.873 0.026  8.673 0.031  8.640 0.022 0.968 176.718  0.494  0.388  3.315 0.056  2.086 0.073  0.305 0.071  0.242 0.056  0.074 0.018  0.025 0.006  0.080 0.028  3.395 0.062 5969  80  0.538 0.025 1.735 0.067  1.413  0.390  0.553  1.380  0.413  0.477
285933491 AlphaPer    249764790788074624 03341130+4950263 14.278 0.003 15.280 0.007 13.279 0.005 11.931 0.023 11.235 0.029 11.060 0.022 1.027 178.978  0.635  0.645  7.795 0.053  4.535 0.069  0.275 0.066  0.220 0.051  0.067 0.016  0.021 0.005 -0.676 0.030  7.117 0.061 3843  51 -0.951 0.025 0.696 0.024  0.661  0.289  0.183  0.692  0.271  0.207
285933889 AlphaPer    249757850121060480 03335002+4937599 14.356 0.003 15.421 0.004 13.330 0.004 11.938 0.026 11.223 0.031 11.054 0.022 1.073 168.186  0.860  0.708  8.014 0.057  4.655 0.078  0.272 0.071  0.213 0.056  0.066 0.017  0.021 0.006 -0.724 0.032  7.292 0.065 3775  50 -1.021 0.026 0.681 0.026  0.617  0.327  0.270  0.661  0.289  0.259
285938687 AlphaPer    249087285466247040 03363184+4839167  9.985 0.003 10.261 0.003  9.542 0.004  9.081 0.021  8.887 0.032  8.826 0.021 0.941 175.691  0.529  0.430  3.561 0.056  2.362 0.079  0.253 0.072  0.199 0.057  0.061 0.017  0.018 0.006  0.090 0.024  3.652 0.061 5996  80  0.435 0.024 1.529 0.057  1.288  0.237  0.356  1.230  0.142  0.283
285938738 AlphaPer    249087525984410752 03363523+4841046 16.491 0.003 18.201 0.018 15.236 0.006 13.443 0.029 12.805 0.032 12.571 0.028 1.032 169.639  1.429  1.583 10.132 0.060  6.175 0.082  0.257 0.071  0.203 0.057  0.062 0.017  0.020 0.006 -1.160 0.036  8.978 0.070 3237  44 -1.695 0.028 0.419 0.017  0.182  0.182  0.285  0.331  0.331  0.328
285939698 AlphaPer    249672122574436096 03362204+4909208 11.445 0.003 11.879 0.007 10.834 0.006 10.048 0.023  9.652 0.031  9.535 0.021 1.127 172.968  0.620  0.518  5.056 0.059  3.105 0.079  0.255 0.072  0.201 0.059  0.062 0.017  0.019 0.006 -0.090 0.027  4.966 0.065 5018  69 -0.090 0.026 1.193 0.051  1.122  0.078  0.155  0.977  0.068  0.000
347496331 AlphaPer    435447840586828800 03152806+4734048 16.288 0.003 17.956 0.012 15.043 0.005 13.243 0.024 12.607 0.028 12.360 0.023 1.031 171.100  1.329  1.781  9.939 0.057  5.953 0.076  0.227 0.068  0.178 0.054  0.056 0.017  0.018 0.006 -1.149 0.032  8.790 0.064 3210  43 -1.620 0.026 0.455 0.017  0.166  0.166  0.279  0.302  0.302  0.327
347500019 AlphaPer    242465575469107968 03155008+4517201 15.717 0.003 17.246 0.008 14.512 0.005 12.841 0.025 12.206 0.031 11.929 0.020 1.031 170.662  1.318  1.185  9.410 0.053  5.587 0.077  0.185 0.067  0.145 0.052  0.045 0.016  0.014 0.005 -0.976 0.032  8.437 0.062 3187  42 -1.479 0.025 0.510 0.019  0.158  0.158  0.274  0.282  0.282  0.318
347570275 AlphaPer    248921499728852480 03301422+4727340 17.050 0.003 19.016 0.025 15.732 0.005 13.738 0.028 13.072 0.034 12.814 0.028 1.071 175.082  3.083  2.468 10.651 0.064  6.361 0.082  0.240 0.068  0.190 0.053  0.059 0.016  0.019 0.005 -1.358 0.035  9.288 0.073 3051 104 -1.819 0.029 0.393 0.016  0.107  0.107  0.222  0.191  0.191  0.254
353956022 AlphaPer    242038797456791808 03300169+4556163 16.414 0.003 18.110 0.019 15.158 0.004 13.355 0.028 12.748 0.032 12.495 0.032 1.008 169.381  1.875  2.236 10.079 0.067  6.116 0.088  0.238 0.078  0.189 0.062  0.058 0.019  0.019 0.006 -1.168 0.035  8.910 0.075 3231  44 -1.668 0.030 0.425 0.017  0.178  0.178  0.283  0.324  0.324  0.328
353958244 AlphaPer    248915040098094208 03295338+4722419 17.360 0.003 19.322 0.039 16.058 0.006 14.180 0.027 13.559 0.031 13.216 0.030 0.984 173.557  3.599  3.484 10.978 0.068  6.789 0.087  0.237 0.069  0.187 0.056  0.057 0.017  0.017 0.006 -1.248 0.034  9.730 0.076 3118 134 -1.996 0.031 0.336 0.014  0.123  0.123  0.221  0.324  0.324  0.283
354128151 AlphaPer    442671563260694016 03263594+5122327 14.960 0.003 16.180 0.005 13.861 0.004 12.281 0.024 11.595 0.030 11.379 0.026 1.056 184.004  0.898  1.021  8.356 0.060  4.687 0.089  0.349 0.077  0.280 0.059  0.085 0.018  0.028 0.007 -0.906 0.031  7.452 0.067 3548  48 -1.085 0.027 0.671 0.025  0.427  0.413  0.324  0.631  0.305  0.189
354129970 AlphaPer    441856344108985344 03264032+5023418 17.043 0.003 18.963 0.025 15.734 0.006 13.770 0.025 13.098 0.036 12.799 0.028 0.950 163.772  2.456  2.358 10.745 0.060  6.446 0.083  0.288 0.064  0.227 0.052  0.070 0.016  0.022 0.006 -1.368 0.032  9.380 0.069 3202  65 -1.856 0.028 0.383 0.015  0.158  0.158  0.259  0.372  0.372  0.291
354130794 AlphaPer    441781955276048256 03264086+4957348 16.010 0.003 17.625 0.010 14.786 0.005 13.035 0.026 12.363 0.029 12.081 0.025 1.022 169.488  1.572  1.400  9.647 0.055  5.651 0.059  0.280 0.067  0.222 0.053  0.069 0.017  0.022 0.004 -1.072 0.033  8.572 0.066 3185  42 -1.533 0.026 0.499 0.018  0.158  0.158  0.270  0.282  0.282  0.318
354130886 AlphaPer    441780168569668864 03264391+4954344 10.739 0.003 11.102 0.004 10.200 0.005  9.632 0.025  9.299 0.026  9.216 0.021 0.982 173.065  0.576  0.440  4.327 0.059  2.737 0.080  0.288 0.074  0.223 0.059  0.071 0.017  0.022 0.006  0.072 0.028  4.400 0.065 5430  74  0.136 0.026 1.321 0.054  1.230  0.198  0.312  1.072  0.049  0.099
354131294 AlphaPer    441586379645621376 03270273+4941108 16.633 0.003 18.397 0.016 15.372 0.004 13.551 0.022 12.939 0.029 12.681 0.023 1.001 172.753  2.123  1.999 10.220 0.061  6.206 0.076  0.281 0.069  0.226 0.055  0.069 0.016  0.023 0.005 -1.201 0.030  9.017 0.067 3272  44 -1.711 0.027 0.414 0.017  0.200  0.200  0.294  0.372  0.372  0.317
354131397 AlphaPer    441493058594758400 03263666+4938129 16.306 0.003 18.004 0.013 15.040 0.007 13.240 0.024 12.618 0.032 12.373 0.024 1.051 170.130  1.381  1.813  9.937 0.059  5.946 0.076  0.271 0.071  0.214 0.055  0.064 0.018  0.020 0.006 -1.177 0.032  8.763 0.068 3237  44 -1.609 0.027 0.449 0.016  0.182  0.182  0.285  0.331  0.331  0.320
354132960 AlphaPer    441405922299247488 03264989+4847358 16.312 0.005 16.917 0.111 14.810 0.036 10.505 1.000 10.176 1.000 12.224 0.071 0.878 169.336  2.151  2.075  9.953 0.063  5.810 0.094  0.269 0.067  0.216 0.055  0.065 0.016  0.022 0.005 -4.108 1.000  5.902 1.002 3767 104 -0.465 0.785 0.476 0.020  0.537  0.445  0.210  0.776  0.357  0.018
354132979 AlphaPer    441405784860290176 03270324+4847134  9.854 0.003 10.120 0.003  9.423 0.004  8.966 0.037  8.743 0.028  8.682 0.022 1.060 171.531  0.752  0.634  3.472 0.052  2.256 0.080  0.264 0.065  0.208 0.052  0.063 0.015  0.020 0.006  0.083 0.038  3.556 0.065 6068  81  0.474 0.026 1.561 0.065  1.318  0.334  0.425  1.259  0.145  0.319
354132998 AlphaPer    441383176152457984 03264075+4846368  9.636 0.003  9.882 0.003  9.229 0.004  8.764 0.026  8.583 0.047  8.567 0.022 0.940 173.512  0.552  0.563  3.225 0.056  2.108 0.072  0.269 0.070  0.216 0.056  0.065 0.017  0.020 0.006  0.051 0.028  3.274 0.064 6210  83  0.586 0.026 1.694 0.067  1.349  0.217  0.435  1.413  0.455  0.553
354175234 AlphaPer    248995510605625216 03344335+4753126 10.749 0.003 11.097 0.006 10.232 0.005  9.664 0.023  9.319 0.028  9.206 0.022 1.036 175.252  0.577  0.442  4.339 0.058  2.731 0.081  0.247 0.074  0.194 0.057  0.060 0.018  0.020 0.006  0.057 0.026  4.400 0.063 5541  77  0.136 0.026 1.270 0.051  1.175  0.135  0.243  1.072  0.049  0.099
354175353 AlphaPer    249043957836661504 03343604+4759321 17.170 0.003 18.991 0.020 15.886 0.006 14.056 0.031 13.417 0.035 13.072 0.033 1.043 168.750  2.651  2.995 10.834 0.063  6.671 0.087  0.253 0.071  0.197 0.055  0.061 0.018  0.021 0.005 -1.241 0.037  9.593 0.071 3298  44 -1.941 0.028 0.351 0.014  0.219  0.219  0.297  0.347  0.347  0.351
354178584 AlphaPer    249765203106259584 03350874+4944395 10.975 0.003 11.358 0.006 10.413 0.006  9.785 0.019  9.444 0.028  9.311 0.020 0.978 170.300  0.524  0.490  4.605 0.058  2.864 0.081  0.276 0.075  0.215 0.058  0.067 0.019  0.022 0.006  0.028 0.023  4.635 0.062 5313  73  0.042 0.025 1.236 0.050  1.175  0.135  0.243  1.023  0.094  0.047
354180784 AlphaPer    442036938892925824 03350501+5054451 11.093 0.003 11.469 0.004 10.549 0.004  9.900 0.023  9.586 0.028  9.502 0.022 1.159 173.153  0.655  0.541  4.667 0.054  3.022 0.074  0.295 0.071  0.232 0.053  0.073 0.017  0.023 0.005  0.003 0.027  4.671 0.060 5377  73  0.028 0.024 1.189 0.046  1.122  0.078  0.155  1.023  0.071  0.071
354632673 AlphaPer    249150438666984064 03310239+4800092 16.744 0.003 18.506 0.025 15.482 0.005 13.679 0.026 13.032 0.035 12.814 0.026 0.974 168.704  2.182  2.237 10.413 0.063  6.426 0.080  0.249 0.066  0.195 0.053  0.060 0.016  0.020 0.006 -1.185 0.033  9.225 0.070 3272  45 -1.794 0.028 0.380 0.016  0.200  0.200  0.294  0.389  0.389  0.287
354637127 AlphaPer    441528822781879552 03313064+4920327 16.073 0.003 17.774 0.009 14.824 0.005 13.023 0.026 12.366 0.031 12.123 0.021 1.082 173.852  1.895  1.551  9.655 0.055  5.651 0.075  0.270 0.070  0.213 0.054  0.065 0.017  0.021 0.006 -1.159 0.033  8.496 0.066 3229  43 -1.502 0.026 0.498 0.019  0.182  0.182  0.285  0.316  0.316  0.328
354637766 AlphaPer    441534908758012288 03311649+4933033 15.359 0.003 16.772 0.005 14.194 0.004 12.579 0.023 11.906 0.033 11.682 0.023 1.055 171.357  0.890  0.973  8.973 0.056  5.237 0.075  0.274 0.070  0.217 0.055  0.067 0.017  0.021 0.006 -0.912 0.031  8.063 0.065 3276  44 -1.329 0.026 0.571 0.020  0.214  0.214  0.300  0.363  0.363  0.326
354639361 AlphaPer    441609194512096768 03305680+5000507 14.901 0.003 16.166 0.005 13.790 0.004 12.203 0.023 11.475 0.030 11.266 0.019 1.094 175.167  0.793  0.880  8.468 0.060  4.765 0.065  0.283 0.073  0.221 0.058  0.070 0.017  0.023 0.005 -0.904 0.030  7.564 0.068 3486  47 -1.130 0.027 0.656 0.023  0.372  0.372  0.325  0.589  0.339  0.176
354640065 AlphaPer    441615413624665088 03312431+5012274 13.824 0.003 14.704 0.005 12.898 0.005 11.657 0.023 10.924 0.027 10.799 0.021 1.097 173.561  0.511  0.469  7.404 0.056  4.316 0.064  0.287 0.072  0.229 0.057  0.069 0.017  0.022 0.005 -0.535 0.029  6.867 0.063 3951  52 -0.851 0.025 0.801 0.032  0.708  0.261  0.228  0.724  0.250  0.200
354641669 AlphaPer    442011581405918720 03312233+5034426 14.244 0.003 15.275 0.007 13.232 0.006 11.851 0.026 11.134 0.032 10.925 0.021 1.044 170.908  0.679  0.611  7.852 0.053  4.468 0.069  0.291 0.068  0.227 0.053  0.072 0.017  0.023 0.005 -0.713 0.032  7.137 0.063 3813  51 -0.959 0.025 0.760 0.030  0.646  0.312  0.253  0.692  0.271  0.223
354789155 AlphaPer    441939181137538944 03320601+5005538 17.338 0.003 19.253 0.032 16.027 0.005 14.107 0.028 13.432 0.035 13.147 0.026 1.048 179.315  2.753  2.511 10.833 0.070  6.586 0.087  0.295 0.074  0.234 0.061  0.071 0.018  0.023 0.006 -1.327 0.035  9.502 0.077 3224  73 -1.905 0.031 0.363 0.015  0.170  0.170  0.262  0.355  0.355  0.286
354789367 AlphaPer    441562946305829888 03315064+4959146 16.689 0.003 18.493 0.017 15.416 0.005 13.559 0.024 12.854 0.028 12.600 0.024 1.157 172.599  3.170  2.528 10.282 0.064  6.138 0.081  0.286 0.068  0.226 0.054  0.069 0.016  0.021 0.005 -1.257 0.032  9.027 0.070 3293  44 -1.715 0.028 0.425 0.018  0.214  0.214  0.300  0.389  0.389  0.331
354790363 AlphaPer    441532503576745856 03314487+4933036 12.582 0.003 13.137 0.005 11.875 0.005 10.999 0.027 10.425 0.030 10.310 0.021 1.016 173.074  0.490  0.335  6.181 0.056  3.850 0.065  0.277 0.073  0.213 0.057  0.067 0.018  0.021 0.005 -0.120 0.032  6.062 0.064 4515  61 -0.529 0.026 0.889 0.036  0.851  0.176  0.118  0.832  0.172  0.019
354790676 AlphaPer    249376663184042880 03322169+4924223 17.357 0.003 19.271 0.029 16.055 0.006 14.152 0.027 13.491 0.037 13.219 0.030 0.978 171.652  2.605  2.220 10.974 0.068  6.789 0.074  0.268 0.074  0.208 0.060  0.064 0.018  0.021 0.005 -1.308 0.034  9.664 0.076 3226  65 -1.970 0.030 0.338 0.013  0.174  0.174  0.264  0.331  0.331  0.282
354791968 AlphaPer    249277810217226752 03321754+4844553 15.297 0.003 16.675 0.006 14.134 0.005 12.572 0.024 11.836 0.031 11.620 0.019 1.057 171.636  0.950  1.219  8.925 0.056  5.196 0.061  0.256 0.068  0.199 0.054  0.063 0.016  0.019 0.005 -0.868 0.032  8.056 0.065 3310  44 -1.326 0.026 0.578 0.021  0.234  0.234  0.313  0.398  0.398  0.321
354792364 AlphaPer    249266677662158592 03321826+4832483 16.956 0.003 18.747 0.020 15.685 0.005 13.844 0.029 13.268 0.032 12.946 0.030 1.037 172.919  2.760  2.773 10.556 0.075  6.490 0.091  0.264 0.072  0.208 0.061  0.064 0.018  0.020 0.006 -1.237 0.036  9.319 0.083 3289  44 -1.832 0.033 0.376 0.015  0.209  0.209  0.298  0.380  0.380  0.280
354792635 AlphaPer    249253204344052096 03322029+4824523 15.899 0.003 17.370 0.014 14.695 0.005 13.021 0.026 12.327 0.032 12.128 0.021 1.068 188.711  1.423  1.390  9.322 0.057  5.495 0.071  0.253 0.069  0.199 0.055  0.061 0.017  0.019 0.005 -0.986 0.033  8.337 0.066 3210  43 -1.439 0.027 0.523 0.019  0.174  0.174  0.280  0.302  0.302  0.320
354793834 AlphaPer    249021830165042816 03354449+4803592 15.608 0.003 17.101 0.009 14.413 0.005 12.754 0.033 12.046 0.035 11.811 0.029 1.045 167.838  0.999  1.051  9.299 0.056  5.441 0.067  0.243 0.067  0.187 0.053  0.058 0.016  0.018 0.005 -0.959 0.039  8.338 0.067 3204  43 -1.439 0.027 0.534 0.019  0.170  0.170  0.278  0.295  0.295  0.319
354794151 AlphaPer    249070964590780544 03354601+4815064 17.252 0.003 19.015 0.037 15.969 0.006 14.128 0.040 13.501 0.042 13.202 0.035 1.012 169.685  2.826  3.301 10.892 0.077  6.793 0.096  0.263 0.083  0.207 0.068  0.064 0.021  0.020 0.006 -1.247 0.045  9.648 0.087 3284  45 -1.963 0.035 0.336 0.016  0.209  0.209  0.293  0.339  0.339  0.351
354794545 AlphaPer    249077557363306368 03355563+4826419 16.113 0.003 17.745 0.011 14.876 0.005 13.128 0.024 12.496 0.035 12.199 0.023 1.038 173.161  1.480  1.409  9.726 0.055  5.776 0.072  0.242 0.069  0.190 0.053  0.059 0.017  0.018 0.005 -1.084 0.032  8.644 0.064 3193  42 -1.561 0.026 0.479 0.018  0.162  0.162  0.273  0.288  0.288  0.319
354795829 AlphaPer    249298460420296448 03352469+4903358 14.221 0.003 15.194 0.005 13.245 0.004 11.941 0.024 11.185 0.030 11.020 0.018 1.091 177.848  0.760  0.695  7.767 0.056  4.535 0.071  0.253 0.071  0.200 0.057  0.061 0.017  0.018 0.005 -0.620 0.030  7.146 0.065 3874  51 -0.962 0.026 0.701 0.024  0.661  0.289  0.259  0.676  0.280  0.234
384992002 AlphaPer    435211342506946688 03212240+4725530 16.286 0.003 17.987 0.016 15.034 0.005 13.257 0.026 12.575 0.035 12.318 0.029 1.065 166.948  1.871  1.803  9.988 0.059  5.979 0.073  0.232 0.064  0.185 0.053  0.056 0.016  0.017 0.006 -1.138 0.033  8.849 0.068 3231  43 -1.644 0.027 0.448 0.017  0.178  0.178  0.283  0.324  0.324  0.320
385040964 AlphaPer    435326859946780800 03212047+4753152 15.062 0.003 16.410 0.010 13.919 0.008 12.312 0.022 11.569 0.031 11.396 0.027 1.059 170.003  0.892  1.017  8.716 0.056  4.989 0.083  0.240 0.071  0.192 0.056  0.059 0.017  0.019 0.006 -0.910 0.030  7.804 0.064 3359  46 -1.226 0.025 0.610 0.023  0.275  0.275  0.317  0.457  0.410  0.305
385041419 AlphaPer    435320915712179840 03215060+4740327 14.792 0.003 16.000 0.005 13.697 0.005 12.204 0.021 11.522 0.028 11.266 0.023 1.047 174.006  0.815  0.833  8.388 0.053  4.803 0.079  0.247 0.070  0.197 0.054  0.060 0.017  0.021 0.006 -0.822 0.029  7.565 0.060 3569  48 -1.130 0.024 0.648 0.023  0.457  0.400  0.305  0.617  0.312  0.185
385042640 AlphaPer    243023581919534464 03214593+4645481 16.675 0.003 18.631 0.024 15.343 0.005 13.367 0.028 12.778 0.036 12.481 0.030 1.059 174.007  3.685  2.314 10.299 0.068  6.057 0.085  0.221 0.066  0.176 0.053  0.055 0.016  0.017 0.005 -1.351 0.035  8.951 0.077 3041  92 -1.684 0.031 0.436 0.017  0.105  0.105  0.222  0.182  0.182  0.260
385103355 AlphaPer    435304457398393472 03222421+4732120 16.454 0.003 18.347 0.013 15.153 0.005 13.293 0.024 12.635 0.037 12.364 0.030 1.237 175.135  2.858  2.532 10.050 0.067  5.917 0.089  0.239 0.077  0.188 0.059  0.057 0.019  0.018 0.006 -1.273 0.032  8.779 0.073 3257  46 -1.615 0.029 0.455 0.019  0.195  0.195  0.292  0.347  0.347  0.327
385103962 AlphaPer    435341565914620928 03234031+4757296  9.863 0.003 10.191 0.003  9.358 0.004  8.814 0.020  8.610 0.030  8.531 0.021 0.895 172.816  0.373  0.419  3.473 0.058  2.071 0.075  0.252 0.071  0.197 0.056  0.061 0.018  0.020 0.006  0.061 0.024  3.532 0.062 5641  75  0.483 0.025 1.828 0.070  1.585  0.657  0.803  1.380  0.413  0.826
385103993 AlphaPer    435341737713359232 03232505+4754379 15.718 0.003 17.339 0.008 14.487 0.007 12.698 0.024 12.025 0.031 11.734 0.021 0.986 166.658  0.996  0.931  9.419 0.051  5.377 0.061  0.245 0.062  0.192 0.048  0.060 0.015  0.020 0.004 -1.118 0.032  8.300 0.060 3187  42 -1.424 0.024 0.542 0.019  0.162  0.162  0.273  0.282  0.282  0.318
385104392 AlphaPer    243157275660475264 03234183+4735186 16.945 0.003 18.728 0.017 15.671 0.005 13.844 0.031 13.239 0.038 13.008 0.035 1.029 167.257  3.032  2.529 10.641 0.067  6.662 0.091  0.241 0.070  0.189 0.054  0.058 0.017  0.018 0.006 -1.225 0.037  9.419 0.076 3284  44 -1.872 0.031 0.351 0.016  0.209  0.209  0.298  0.372  0.372  0.291
385150837 AlphaPer    242769732171724288 03241936+4625357 17.273 0.003 19.281 0.034 15.959 0.005 13.952 0.029 13.289 0.036 13.039 0.033 0.986 171.689  2.701  2.721 10.926 0.058  6.635 0.072  0.220 0.060  0.175 0.047  0.053 0.014  0.016 0.005 -1.315 0.036  9.614 0.069 2900 168 -1.950 0.028 0.355 0.014                       0.132  0.132  0.222
385151492 AlphaPer    243072132229078016 03241495+4652313 16.921 0.003 18.745 0.031 15.641 0.005 13.782 0.029 13.175 0.036 12.884 0.034 1.041 165.432  1.989  1.861 10.642 0.065  6.540 0.081  0.240 0.076  0.189 0.058  0.059 0.018  0.019 0.006 -1.265 0.036  9.374 0.077 3297  44 -1.854 0.031 0.368 0.015  0.214  0.214  0.300  0.372  0.372  0.351
385152529 AlphaPer    243157550538353024 03240337+4737051 16.251 0.003 17.951 0.012 15.002 0.005 13.211 0.026 12.559 0.031 12.274 0.025 1.012 167.703  1.908  1.940  9.941 0.056  5.922 0.070  0.239 0.062  0.185 0.048  0.059 0.015  0.018 0.005 -1.149 0.033  8.791 0.066 3228  43 -1.620 0.026 0.457 0.017  0.178  0.178  0.283  0.316  0.316  0.328
385153318 AlphaPer    243178509978706688 03243715+4740521 16.945 0.003 18.801 0.022 15.660 0.005 13.748 0.025 13.095 0.035 12.859 0.029 0.991 179.032  2.378  2.446 10.477 0.067  6.345 0.083  0.253 0.076  0.200 0.062  0.063 0.019  0.020 0.005 -1.322 0.033  9.156 0.074 3294  44 -1.766 0.030 0.396 0.016  0.214  0.214  0.300  0.398  0.394  0.284
385153936 AlphaPer    243086494599578240 03244806+4713088 15.642 0.003 17.121 0.006 14.453 0.005 12.776 0.022 12.145 0.031 11.871 0.026 1.064 171.161  0.936  0.952  9.287 0.053  5.471 0.070  0.235 0.068  0.189 0.053  0.057 0.016  0.018 0.005 -0.976 0.030  8.310 0.059 3212  43 -1.428 0.024 0.529 0.018  0.174  0.174  0.280  0.302  0.302  0.320
385245814 AlphaPer    243112741140767104 03253571+4723437 16.473 0.003 18.330 0.018 15.168 0.007 13.264 0.024 12.639 0.028 12.371 0.028 1.124 167.105  1.851  2.319 10.163 0.063  6.017 0.079  0.247 0.075  0.195 0.057  0.060 0.018  0.019 0.006 -1.331 0.032  8.832 0.071 3287  45 -1.637 0.028 0.443 0.017  0.209  0.209  0.298  0.380  0.380  0.324
410703372 AlphaPer    442291132237382272 03275391+5116547 15.676 0.003 17.139 0.011 14.486 0.006 12.855 0.023 12.194 0.032 11.969 0.028 1.045 175.546  1.087  0.976  9.196 0.056  5.412 0.073  0.332 0.070  0.260 0.054  0.081 0.017  0.026 0.005 -0.934 0.031  8.263 0.065 3223  43 -1.409 0.026 0.537 0.020  0.182  0.182  0.285  0.309  0.309  0.327
410703510 AlphaPer    441915477218373760 03273519+5112117 14.993 0.003 16.348 0.006 13.841 0.004 12.273 0.022 11.589 0.031 11.369 0.026 1.105 158.288  0.736  0.735  8.760 0.047  5.075 0.063  0.301 0.059  0.237 0.046  0.072 0.015  0.023 0.005 -0.875 0.030  7.881 0.057 3341  45 -1.256 0.023 0.596 0.021  0.257  0.257  0.320  0.437  0.412  0.312
410704178 AlphaPer    441894002382013568 03274341+5048577 15.692 0.003 17.242 0.009 14.485 0.005 12.770 0.023 12.107 0.030 11.858 0.026 1.027 160.383  1.089  1.198  9.438 0.050  5.553 0.076  0.290 0.062  0.227 0.049  0.071 0.015  0.021 0.005 -1.021 0.031  8.417 0.057 3183  42 -1.471 0.023 0.513 0.019  0.158  0.158  0.270  0.275  0.275  0.323
410704680 AlphaPer    441833975919663232 03274905+5031521 16.108 0.003 17.766 0.011 14.864 0.006 13.052 0.024 12.422 0.027 12.183 0.030 0.993 171.811  1.237  1.240  9.691 0.056  5.704 0.083  0.300 0.066  0.237 0.054  0.072 0.016  0.024 0.006 -1.158 0.032  8.537 0.064 3206  43 -1.519 0.026 0.491 0.020  0.170  0.170  0.278  0.295  0.295  0.326
410705292 AlphaPer    441790888807915648 03274678+5010354 12.616 0.003 13.227 0.006 11.866 0.006 10.911 0.023 10.443 0.030 10.288 0.025 1.045 178.105  0.496  0.479  6.127 0.058  3.737 0.071  0.298 0.074  0.231 0.057  0.074 0.017  0.023 0.006 -0.190 0.029  5.935 0.067 4342  59 -0.478 0.027 1.016 0.042  0.912  0.105  0.063  0.871  0.140  0.080
410705736 AlphaPer    441596172170885888 03275006+4954191 15.399 0.003 16.848 0.006 14.219 0.004 12.580 0.025 11.884 0.030 11.643 0.025 1.102 165.770  0.836  0.883  9.083 0.052  5.255 0.064  0.280 0.063  0.221 0.050  0.068 0.015  0.022 0.005 -0.937 0.032  8.146 0.061 3238  43 -1.362 0.025 0.567 0.020  0.191  0.191  0.290  0.324  0.324  0.328
410705737 AlphaPer    441596172170886912 03274852+4954183 16.206 0.003 17.946 0.011 14.953 0.005 13.132 0.026 12.474 0.031 12.217 0.026 1.008 163.781  1.120  1.360  9.914 0.057  5.864 0.075  0.280 0.067  0.219 0.054  0.068 0.016  0.021 0.005 -1.189 0.033  8.726 0.065 3253  43 -1.595 0.026 0.464 0.018  0.191  0.191  0.290  0.347  0.347  0.327
410705987 AlphaPer    441585726810505472 03275501+4945371 10.539 0.003 10.866 0.003 10.042 0.004  9.482 0.022  9.214 0.028  9.156 0.025 0.988 171.768  0.506  0.372  4.138 0.057  2.709 0.063  0.286 0.067  0.227 0.054  0.070 0.016  0.021 0.005  0.045 0.025  4.185 0.062 5667  76  0.222 0.025 1.336 0.053  1.230  0.198  0.312  1.122  0.103  0.155
410707322 AlphaPer    441409701870651904 03272491+4858118 16.674 0.003 18.493 0.023 15.388 0.005 13.535 0.028 12.882 0.031 12.622 0.034 1.001 168.629  1.885  1.906 10.328 0.057  6.221 0.077  0.265 0.067  0.209 0.051  0.064 0.016  0.022 0.005 -1.266 0.035  9.065 0.066 3298  44 -1.730 0.027 0.415 0.016  0.219  0.219  0.302  0.398  0.394  0.284
410707330 AlphaPer    441409530071698944 03273458+4857428 15.489 0.003 17.178 0.008 14.234 0.004 12.425 0.023 11.820 0.024 11.559 0.027 1.142 166.981  0.817  1.013  9.163 0.049  5.187 0.072  0.267 0.063  0.211 0.049  0.065 0.015  0.020 0.005 -1.172 0.031  7.993 0.059 3227  43 -1.301 0.024 0.576 0.021  0.186  0.186  0.287  0.316  0.316  0.320
410707614 AlphaPer    441394789743992064 03274858+4847186 16.182 0.003 17.803 0.010 14.955 0.005 13.224 0.026 12.600 0.027 12.379 0.027 1.152 164.405  1.824  1.966  9.895 0.057  6.028 0.080  0.261 0.066  0.207 0.052  0.063 0.016  0.021 0.005 -1.055 0.033  8.840 0.067 3187  42 -1.640 0.027 0.441 0.017  0.155  0.155  0.267  0.282  0.282  0.318
410708185 AlphaPer    249209331258050816 03273859+4824592 14.527 0.003 15.887 0.004 13.378 0.004 11.792 0.022 11.102 0.021 10.900 0.023 1.209 174.276  0.801  0.973  8.116 0.053  4.432 0.069  0.258 0.068  0.205 0.053  0.063 0.017  0.020 0.005 -0.889 0.030  7.225 0.061 3341  44 -0.994 0.024 0.949 0.037  0.269  0.269  0.322  0.447  0.401  0.134
410709306 AlphaPer    249191361115395584 03281549+4811421 16.854 0.003 18.616 0.021 15.588 0.005 13.760 0.029 13.126 0.024 12.856 0.031 0.997 177.721  2.254  2.438 10.402 0.059  6.352 0.078  0.255 0.068  0.202 0.055  0.061 0.016  0.020 0.005 -1.215 0.036  9.188 0.070 3271  44 -1.779 0.028 0.393 0.015  0.200  0.200  0.294  0.389  0.389  0.287
410731154 AlphaPer    249205036290763136 03281289+4819572 15.820 0.003 17.399 0.012 14.607 0.005 12.883 0.026 12.196 0.026 11.999 0.027 1.021 169.206  1.436  1.453  9.478 0.056  5.582 0.071  0.257 0.069  0.206 0.055  0.062 0.017  0.022 0.005 -1.034 0.033  8.443 0.065 3180  42 -1.481 0.026 0.510 0.019  0.158  0.158  0.270  0.275  0.275  0.317
410731841 AlphaPer    441396920047753984 03283995+4846177 15.988 0.003 17.536 0.010 14.772 0.005 13.049 0.027 12.429 0.027 12.213 0.027 1.027 168.728  0.934  1.173  9.638 0.055  5.808 0.068  0.267 0.066  0.212 0.051  0.064 0.016  0.020 0.005 -1.036 0.034  8.603 0.065 3181  42 -1.545 0.026 0.476 0.018  0.155  0.155  0.267  0.275  0.275  0.317
410732083 AlphaPer    441402795562969728 03281336+4856154 16.448 0.003 18.256 0.019 15.167 0.005 13.345 0.026 12.714 0.031 12.428 0.028 0.977 164.707  1.460  1.675 10.160 0.056  6.063 0.070  0.265 0.067  0.208 0.051  0.064 0.016  0.021 0.005 -1.229 0.033  8.933 0.065 3296  44 -1.677 0.026 0.432 0.017  0.214  0.214  0.300  0.389  0.389  0.331
410732387 AlphaPer    441418085646472832 03281257+4908283 17.193 0.003 19.038 0.044 15.886 0.007 13.910 0.029 13.348 0.034 13.038 0.034 0.976 163.212  2.107  2.538 10.924 0.059  6.711 0.092  0.258 0.063  0.205 0.048  0.064 0.016  0.020 0.006 -1.406 0.036  9.518 0.068 3291  57 -1.911 0.027 0.344 0.016  0.214  0.214  0.286  0.355  0.355  0.351
410732881 AlphaPer    441519137638296576 03283600+4925096 16.067 0.004 17.678 0.018 14.824 0.009 13.051 0.023 12.426 0.031 12.176 0.028 0.947 174.260  1.319  1.407  9.638 0.058  5.706 0.079  0.279 0.072  0.221 0.055  0.068 0.018  0.022 0.006 -1.113 0.031  8.524 0.065 3188  42 -1.514 0.026 0.490 0.019  0.158  0.158  0.270  0.282  0.282  0.318
410733436 AlphaPer    441584627300636416 03280902+4943144 16.231 0.003 17.887 0.010 14.996 0.004 13.206 0.025 12.568 0.033 12.315 0.029 1.044 171.803  2.113  1.828  9.841 0.058  5.874 0.078  0.278 0.068  0.218 0.052  0.067 0.016  0.021 0.006 -1.126 0.032  8.720 0.067 3201  42 -1.592 0.027 0.465 0.018  0.162  0.162  0.276  0.295  0.295  0.319
410734391 AlphaPer    441815146783142400 03283466+5016008  9.944 0.003 10.238 0.003  9.478 0.004  8.975 0.021  8.746 0.028  8.687 0.025 1.064 181.981  0.613  0.613  3.407 0.061  2.087 0.080  0.302 0.075  0.239 0.060  0.073 0.018  0.023 0.006  0.068 0.024  3.477 0.067 5867  79  0.505 0.027 1.734 0.071  1.445  0.466  0.599  1.349  0.373  0.466
410734467 AlphaPer    441815593459726080 03282899+5018101 17.143 0.003 19.129 0.027 15.820 0.005 13.810 0.032 13.162 0.040 12.907 0.032 1.022 168.727  2.521  2.869 10.778 0.061  6.488 0.074  0.289 0.067  0.230 0.054  0.070 0.017  0.022 0.005 -1.347 0.039  9.430 0.073 2918 144 -1.876 0.029 0.376 0.015                       0.132  0.132  0.228
410735021 AlphaPer    441835346009033984 03282180+5036060 11.979 0.003 12.495 0.004 11.299 0.004 10.403 0.021  9.984 0.030  9.845 0.026 1.039 176.095  0.463  0.393  5.509 0.054  3.307 0.087  0.305 0.072  0.241 0.054  0.074 0.018  0.024 0.007 -0.154 0.027  5.354 0.060 4652  63 -0.245 0.024 1.161 0.045  1.072  0.049  0.222  0.977  0.045  0.248
410735146 AlphaPer    441883419583084160 03280308+5040190 15.834 0.003 17.349 0.010 14.632 0.004 12.900 0.023 12.237 0.031 12.032 0.027 0.942 177.142  1.027  1.270  9.349 0.059  5.489 0.079  0.311 0.071  0.247 0.056  0.076 0.017  0.023 0.006 -1.036 0.031  8.315 0.067 3192  42 -1.430 0.027 0.529 0.020  0.166  0.166  0.275  0.282  0.282  0.324
410741165 AlphaPer    249161227624791168 03301111+4808129 15.302 0.003 16.920 0.009 14.060 0.005 12.266 0.023 11.640 0.026 11.398 0.023 1.330 173.469  1.483  1.250  8.913 0.054  4.966 0.081  0.246 0.066  0.194 0.051  0.059 0.017  0.018 0.006 -1.134 0.031  7.782 0.062 3190  42 -1.217 0.025 0.617 0.023  0.170  0.170  0.282  0.282  0.282  0.324
410741605 AlphaPer    249220601252500864 03295788+4826141 17.097 0.003 18.889 0.038 15.805 0.005 13.896 0.030 13.350 0.035 13.031 0.033 0.981 168.435  2.251  2.497 10.764 0.060  6.645 0.080  0.258 0.065  0.200 0.052  0.064 0.016  0.020 0.005 -1.327 0.037  9.436 0.071 3294  45 -1.878 0.028 0.353 0.015  0.214  0.214  0.300  0.372  0.372  0.299
410742517 AlphaPer    441493745791802496 03293396+4858547 17.242 0.003 19.081 0.029 15.944 0.005 14.016 0.030 13.437 0.036 13.130 0.038 0.981 174.143  2.739  2.463 10.823 0.066  6.650 0.079  0.272 0.072  0.215 0.058  0.065 0.018  0.020 0.005 -1.351 0.036  9.470 0.074 3295  45 -1.892 0.030 0.353 0.014  0.214  0.214  0.300  0.363  0.363  0.351
410742617 AlphaPer    441495223260539904 03293089+4903006 17.196 0.004 19.148 0.022 15.880 0.008 13.969 0.032 13.293 0.036 12.976 0.034 0.993 173.621  2.529  2.465 10.786 0.061  6.502 0.082  0.268 0.070  0.212 0.053  0.066 0.016  0.022 0.005 -1.290 0.039  9.497 0.072 3115  77 -1.903 0.029 0.372 0.015  0.123  0.123  0.235  0.224  0.224  0.278
410742936 AlphaPer    441507008650680064 03300479+4915354 15.650 0.003 17.097 0.012 14.466 0.006 12.813 0.023 12.195 0.032 11.937 0.026 0.994 169.923  1.068  0.820  9.290 0.056  5.531 0.071  0.266 0.068  0.209 0.053  0.063 0.017  0.020 0.005 -0.955 0.031  8.336 0.065 3234  44 -1.438 0.026 0.518 0.019  0.186  0.186  0.287  0.324  0.324  0.320
410743073 AlphaPer    441514086757051392 03293816+4920011 16.400 0.003 18.216 0.013 15.114 0.005 13.227 0.026 12.661 0.033 12.295 0.026 1.028 171.750  1.780  1.477 10.011 0.056  5.858 0.075  0.274 0.067  0.216 0.053  0.066 0.016  0.021 0.005 -1.300 0.033  8.713 0.067 3298  44 -1.589 0.027 0.465 0.017  0.219  0.219  0.302  0.389  0.389  0.331
410808369 AlphaPer    442269794840563584 03294049+5059236 15.293 0.003 16.616 0.005 14.158 0.004 12.647 0.022 11.980 0.027 11.747 0.021 1.032 174.215  1.095  1.129  8.841 0.057  5.221 0.074  0.315 0.073  0.247 0.056  0.076 0.017  0.026 0.006 -0.819 0.030  8.023 0.064 3394  45 -1.313 0.026 0.571 0.020  0.295  0.295  0.326  0.490  0.395  0.304
410862947 AlphaPer    442277182184169728 03301717+5108419 17.092 0.003 18.975 0.022 15.790 0.006 13.794 0.029 13.189 0.037 12.938 0.032 1.030 185.788  2.711  2.699 10.486 0.065  6.251 0.088  0.336 0.075  0.264 0.057  0.082 0.018  0.026 0.006 -1.413 0.035  9.075 0.074 3262  50 -1.734 0.030 0.408 0.017  0.195  0.195  0.287  0.363  0.363  0.326
410866037 AlphaPer    441510822581504512 03303324+4927213 12.503 0.003 13.049 0.005 11.798 0.005 10.824 0.022 10.294 0.027 10.197 0.024 1.030 171.925  0.468  0.438  6.116 0.053  3.744 0.064  0.269 0.069  0.212 0.054  0.067 0.016  0.022 0.005 -0.222 0.028  5.894 0.061 4533  62 -0.462 0.025 0.953 0.038  0.912  0.105  0.042  0.813  0.262  0.150
410866802 AlphaPer    249347319967809024 03304187+4903021 11.629 0.003 12.047 0.004 11.030 0.005 10.317 0.019  9.907 0.028  9.817 0.021 1.308 177.226  0.590  0.628  5.187 0.054  3.299 0.061  0.262 0.068  0.201 0.054  0.064 0.017  0.021 0.005 -0.028 0.024  5.157 0.059 5098  69 -0.167 0.023 1.058 0.040  1.023  0.000  0.047  0.977  0.068  0.023
410866845 AlphaPer    249341513172058752 03302967+4901291 16.087 0.003 17.865 0.010 14.805 0.004 12.956 0.022 12.324 0.029 12.063 0.023 1.134 170.476  1.509  1.832  9.724 0.058  5.648 0.087  0.265 0.068  0.204 0.052  0.063 0.017  0.021 0.006 -1.256 0.030  8.471 0.064 3288  44 -1.492 0.026 0.499 0.021  0.214  0.214  0.305  0.380  0.380  0.324
410867483 AlphaPer    249318148550233472 03305526+4839228 15.436 0.003 16.809 0.008 14.280 0.004 12.657 0.023 12.009 0.030 11.782 0.023 1.067 173.828  1.192  1.083  9.033 0.057  5.333 0.076  0.261 0.070  0.204 0.055  0.063 0.017  0.020 0.006 -0.927 0.030  8.109 0.063 3321  45 -1.348 0.025 0.552 0.021  0.240  0.240  0.315  0.417  0.413  0.317
410867907 AlphaPer    249173425331718144 03302248+4824413 13.638 0.003 14.436 0.008 12.760 0.006 11.589 0.023 10.941 0.030 10.769 0.024 1.030 187.958  0.596  0.497  7.066 0.051  4.134 0.065  0.256 0.071  0.204 0.053  0.062 0.018  0.020 0.005 -0.440 0.029  6.628 0.059 4021  53 -0.755 0.024 0.863 0.033  0.759  0.227  0.192  0.759  0.245  0.192
410868140 AlphaPer    249168580608693632 03303649+4815293 15.908 0.003 17.540 0.009 14.671 0.004 12.886 0.023 12.260 0.032 11.979 0.028 1.032 170.318  1.023  1.222  9.540 0.059  5.574 0.076  0.256 0.075  0.208 0.059  0.063 0.018  0.019 0.006 -1.121 0.031  8.421 0.068 3193  42 -1.472 0.028 0.510 0.019  0.162  0.162  0.276  0.288  0.288  0.319
410868604 AlphaPer    249142948244106368 03304760+4753216 10.855 0.003 11.225 0.006 10.317 0.005  9.655 0.019  9.346 0.028  9.267 0.026 1.182 167.526  0.577  0.582  4.527 0.060  2.895 0.084  0.257 0.076  0.203 0.057  0.063 0.019  0.019 0.006 -0.015 0.023  4.514 0.064 5412  76  0.091 0.026 1.262 0.052  1.175  0.135  0.243  1.047  0.072  0.072
416090900 AlphaPer    435289613991362304 03175452+4747073 15.880 0.003 17.431 0.009 14.661 0.004 12.929 0.025 12.278 0.033 12.051 0.027 1.109 165.626  1.267  1.291  9.607 0.053  5.732 0.072  0.227 0.066  0.178 0.053  0.055 0.016  0.018 0.005 -1.049 0.033  8.559 0.063 3181  42 -1.527 0.025 0.486 0.018  0.155  0.155  0.267  0.275  0.275  0.317
416091606 AlphaPer    435242919106224256 03182739+4721154 11.334 0.003 11.769 0.006 10.723 0.005  9.833 0.019  9.454 0.028  9.352 0.024 1.215 167.478  0.869  0.768  5.041 0.052  3.005 0.065  0.221 0.065  0.174 0.051  0.052 0.016  0.018 0.005 -0.193 0.024  4.849 0.058 5023  70 -0.044 0.023 1.252 0.048  1.175  0.162  0.216  1.023  0.000  0.047
416092479 AlphaPer    435166503048736000 03182654+4648017 16.507 0.003 18.159 0.015 15.272 0.004 13.497 0.027 12.852 0.031 12.635 0.028 0.997 172.557  1.396  1.414 10.143 0.057  6.231 0.079  0.226 0.069  0.180 0.055  0.055 0.017  0.016 0.006 -1.110 0.035  9.033 0.066 3200  43 -1.717 0.026 0.411 0.016  0.158  0.158  0.270  0.295  0.295  0.319
416094820 AlphaPer    242493789115621248 03182876+4511095 15.740 0.003 17.235 0.010 14.531 0.006 12.891 0.024 12.224 0.031 11.980 0.021 1.059 169.785  0.994  0.899  9.440 0.058  5.632 0.067  0.195 0.068  0.151 0.054  0.047 0.017  0.015 0.005 -0.953 0.031  8.483 0.066 3196  42 -1.497 0.026 0.503 0.018  0.166  0.166  0.275  0.288  0.288  0.319
428208873 AlphaPer    248635764146008832 03391595+4810097 16.346 0.003 17.980 0.015 15.110 0.005 13.325 0.028 12.646 0.027 12.411 0.026 1.040 182.403  1.763  2.471  9.852 0.058  5.862 0.088  0.232 0.070  0.188 0.053  0.056 0.017  0.019 0.006 -1.121 0.035  8.730 0.067 3193  43 -1.596 0.027 0.464 0.020  0.158  0.158  0.274  0.288  0.288  0.319
428208949 AlphaPer    248637585212978432 03393491+4812363 15.525 0.003 16.759 0.006 14.326 0.004 12.763 0.026 12.087 0.031 11.863 0.025 1.369 185.710  1.477  1.501  8.988 0.063  5.271 0.081  0.243 0.074  0.191 0.060  0.059 0.018  0.020 0.006 -0.945 0.033  8.043 0.070 3422  46 -1.321 0.028 0.563 0.022  0.316  0.316  0.328  0.513  0.378  0.224
428294887 AlphaPer    249505958879150592 03395502+4916199 16.740 0.003 18.700 0.015 15.429 0.005 13.472 0.026 12.893 0.035 12.578 0.026 1.009 167.848  1.674  1.906 10.416 0.057  6.212 0.083  0.250 0.071  0.199 0.056  0.060 0.017  0.018 0.005 -1.328 0.034  9.089 0.066 3105  71 -1.740 0.027 0.415 0.017  0.120  0.120  0.235  0.219  0.219  0.282
428297738 AlphaPer    248626005980299904 03403392+4804357 12.672 0.003 13.219 0.006 11.963 0.006 10.967 0.022 10.445 0.026 10.352 0.023 0.953 177.142  0.370  0.434  6.240 0.058  3.882 0.072  0.231 0.073  0.186 0.058  0.055 0.018  0.018 0.005 -0.245 0.028  5.995 0.065 4527  61 -0.502 0.026 0.912 0.036  0.871  0.160  0.100  0.832  0.172  0.134
428301295 AlphaPer    249812756982996992 03402264+4954475 15.575 0.003 17.007 0.008 14.404 0.005 12.783 0.022 12.082 0.031 11.854 0.025 0.993 180.820  1.017  1.028  9.070 0.057  5.293 0.075  0.276 0.072  0.217 0.055  0.066 0.018  0.022 0.005 -0.918 0.030  8.152 0.065 3255  44 -1.365 0.026 0.560 0.020  0.200  0.200  0.294  0.339  0.339  0.328
428328243 AlphaPer    443632055387911936 03414525+5141550 15.376 0.003 16.826 0.006 14.199 0.005 12.523 0.023 11.843 0.028 11.600 0.023 1.083 170.575  0.947  0.707  8.987 0.053  5.152 0.082  0.293 0.068  0.232 0.053  0.070 0.016  0.022 0.006 -0.972 0.031  8.017 0.060 3239  43 -1.311 0.024 0.587 0.023  0.191  0.191  0.294  0.324  0.324  0.328
428385592 AlphaPer    249455312623763456 03410476+4909325 15.005 0.003 16.269 0.006 13.892 0.004 12.403 0.023 11.723 0.031 11.503 0.027 1.120 173.542  0.852  0.804  8.610 0.065  5.057 0.076  0.250 0.080  0.197 0.064  0.060 0.020  0.019 0.006 -0.806 0.030  7.807 0.072 3485  47 -1.227 0.029 0.602 0.023  0.372  0.372  0.325  0.562  0.350  0.285
428385869 AlphaPer    249438819950184448 03413337+4900467 16.620 0.003 18.254 0.016 15.363 0.005 13.398 0.031 12.866 0.038 12.644 0.037 1.010 184.856  1.899  1.869 10.095 0.064  6.073 0.083  0.248 0.074  0.193 0.059  0.059 0.018  0.020 0.005 -1.323 0.037  8.773 0.074 3202  43 -1.613 0.030 0.433 0.018  0.162  0.162  0.273  0.295  0.295  0.319
428459300 AlphaPer    248663767332916480 03430285+4835351 16.796 0.003 18.592 0.013 15.526 0.004 13.686 0.026 13.111 0.035 12.768 0.026 0.991 163.009  1.498  1.627 10.537 0.066  6.452 0.088  0.250 0.078  0.200 0.062  0.061 0.019  0.020 0.007 -1.235 0.033  9.301 0.076 3290  44 -1.824 0.030 0.379 0.015  0.214  0.214  0.300  0.380  0.380  0.341
428465433 AlphaPer    249859692385393408 03431637+5029418 14.532 0.003 15.643 0.009 13.488 0.006 12.039 0.023 11.326 0.026 11.082 0.021 1.002 171.355  0.698  0.692  8.151 0.057  4.655 0.068  0.273 0.074  0.213 0.056  0.066 0.018  0.020 0.005 -0.780 0.030  7.373 0.065 3722  50 -1.053 0.026 0.677 0.023  0.589  0.339  0.203  0.646  0.297  0.268
428465680 AlphaPer    249861479091748736 03432777+5037367 13.682 0.003 14.533 0.004 12.772 0.004 11.571 0.022 10.883 0.027 10.721 0.020 0.965 179.345  0.647  0.569  7.209 0.057  4.192 0.081  0.258 0.069  0.205 0.057  0.063 0.017  0.021 0.006 -0.487 0.029  6.720 0.064 3974  53 -0.792 0.025 0.847 0.035  0.741  0.239  0.119  0.759  0.227  0.175
428533609 AlphaPer    248782720745804032 03445488+4905095 15.342 0.003 16.713 0.007 14.178 0.004 12.563 0.024 11.848 0.029 11.646 0.026 0.971 171.493  0.941  1.118  8.996 0.059  5.240 0.066  0.228 0.070  0.177 0.056  0.057 0.017  0.018 0.005 -0.925 0.032  8.069 0.067 3315  44 -1.332 0.027 0.568 0.020  0.240  0.240  0.309  0.407  0.407  0.319
428764793 AlphaPer    251116983931933056 03483572+5018545 15.192 0.003 16.514 0.006 14.059 0.004 12.510 0.023 11.775 0.031 11.592 0.027 1.011 175.797  0.677  0.765  8.782 0.052  5.118 0.080  0.236 0.068  0.185 0.052  0.058 0.016  0.019 0.005 -0.856 0.030  7.926 0.061 3395  45 -1.274 0.024 0.593 0.023  0.302  0.302  0.320  0.501  0.392  0.219
428872365 AlphaPer    248444002445439488 03495173+4759567 16.782 0.003 18.758 0.014 15.463 0.004 13.516 0.027 12.920 0.037 12.634 0.031 0.963 170.934  1.740  1.947 10.434 0.062  6.243 0.066  0.228 0.071  0.180 0.058  0.056 0.018  0.018 0.005 -1.300 0.035  9.137 0.069 3027  70 -1.759 0.028 0.410 0.015                       0.174  0.174  0.264
431774214 AlphaPer    248097209604796288 03352392+4656305 15.138 0.003 16.412 0.005 14.024 0.004 12.537 0.023 11.827 0.031 11.605 0.027 1.110 174.591  1.015  0.866  8.747 0.056  5.181 0.071  0.227 0.069  0.181 0.055  0.054 0.017  0.017 0.005 -0.801 0.030  7.945 0.064 3473  46 -1.282 0.026 0.579 0.022  0.363  0.363  0.326  0.550  0.354  0.240
431809178 AlphaPer    247959873729988096 03413532+4700512 17.255 0.003 19.055 0.025 15.975 0.005 14.133 0.031 13.492 0.033 13.182 0.033 1.069 167.307  2.738  2.931 10.959 0.066  6.838 0.085  0.219 0.069  0.173 0.055  0.053 0.017  0.018 0.006 -1.248 0.038  9.712 0.076 3292  44 -1.989 0.030 0.333 0.013  0.214  0.214  0.295  0.331  0.331  0.351
431861681 AlphaPer    248279556737342720 03430673+4653348 16.638 0.003 18.433 0.024 15.361 0.004 13.462 0.026 12.913 0.036 12.604 0.030 1.079 177.911  2.623  2.327 10.221 0.064  6.131 0.074  0.218 0.068  0.170 0.055  0.054 0.016  0.018 0.006 -1.302 0.033  8.918 0.073 3292  44 -1.671 0.029 0.425 0.016  0.214  0.214  0.300  0.389  0.389  0.314
431862062 AlphaPer    248334085642021888 03430461+4708226 15.931 0.003 17.543 0.010 14.698 0.005 12.943 0.027 12.281 0.028 11.978 0.023 1.102 168.455  1.575  1.373  9.629 0.060  5.617 0.070  0.220 0.070  0.174 0.055  0.054 0.017  0.018 0.005 -1.086 0.034  8.544 0.070 3186  42 -1.521 0.028 0.502 0.018  0.158  0.158  0.270  0.282  0.282  0.318
431865312 AlphaPer    248268870858699648 03433725+4652275 17.224 0.003 19.147 0.039 15.936 0.006 14.018 0.028 13.396 0.033 13.126 0.035 0.984 177.136  2.566  2.727 10.797 0.064  6.644 0.085  0.242 0.074  0.190 0.056  0.059 0.018  0.018 0.005 -1.310 0.035  9.487 0.073 3230  79 -1.899 0.030 0.355 0.014  0.174  0.174  0.260  0.355  0.355  0.286
431894404 AlphaPer    248367895624371328 03440389+4726556 16.227 0.003 18.045 0.011 14.929 0.004 13.034 0.022 12.399 0.028 12.167 0.025 1.141 167.546  0.867  1.063  9.920 0.071  5.807 0.081  0.238 0.087  0.190 0.070  0.056 0.022  0.018 0.006 -1.320 0.030  8.599 0.076 3299  44 -1.543 0.031 0.475 0.019  0.219  0.219  0.307  0.389  0.389  0.331
431897325 AlphaPer    245261878355732096 03450486+4638258 16.306 0.003 18.003 0.012 15.061 0.004 13.266 0.027 12.610 0.030 12.417 0.026 1.030 159.562  1.324  1.571 10.119 0.065  6.202 0.084  0.214 0.077  0.171 0.060  0.052 0.019  0.016 0.006 -1.147 0.034  8.973 0.076 3224  43 -1.693 0.030 0.413 0.017  0.174  0.174  0.280  0.316  0.316  0.328
431898307 AlphaPer    245182507360373120 03451550+4601503 16.681 0.003 18.667 0.019 15.368 0.008 13.350 0.027 12.732 0.032 12.435 0.025 1.159 169.840  1.877  2.234 10.368 0.065  6.059 0.070  0.204 0.074  0.164 0.061  0.050 0.019  0.018 0.005 -1.359 0.034  9.007 0.072 3006 103 -1.707 0.029 0.439 0.016                       0.166  0.166  0.248
432114647 AlphaPer    245128631291349376 03512245+4651572 16.138 0.003 17.746 0.008 14.906 0.005 13.177 0.026 12.525 0.030 12.280 0.027 0.995 167.490  1.468  1.319  9.862 0.061  5.943 0.074  0.204 0.072  0.161 0.059  0.050 0.018  0.017 0.006 -1.058 0.033  8.810 0.070 3185  42 -1.628 0.028 0.455 0.018  0.155  0.155  0.267  0.282  0.282  0.318
449936919 AlphaPer    249779050079371008 03364575+4954271 16.362 0.003 17.963 0.019 15.121 0.005 13.365 0.029 12.713 0.032 12.457 0.029 1.036 172.585  1.279  1.377  9.970 0.056  6.034 0.080  0.259 0.067  0.208 0.052  0.063 0.017  0.019 0.006 -1.095 0.036  8.875 0.066 3185  42 -1.654 0.026 0.440 0.017  0.155  0.155  0.267  0.282  0.282  0.318
449939726 AlphaPer    249032477384977024 03365364+4823580 12.078 0.003 12.573 0.005 11.402 0.005 10.573 0.022 10.066 0.027  9.977 0.021 1.116 175.315  0.588  0.564  5.664 0.057  3.498 0.066  0.247 0.073  0.196 0.056  0.060 0.018  0.020 0.005 -0.101 0.027  5.562 0.064 4709  64 -0.329 0.025 1.027 0.039  0.977  0.045  0.000  0.871  0.160  0.100
449940050 AlphaPer    249026709247699200 03370159+4813217 14.561 0.003 15.749 0.005 13.477 0.004 12.020 0.022 11.317 0.025 11.132 0.022 1.093 168.646  0.580  0.604  8.233 0.060  4.747 0.075  0.243 0.076  0.191 0.059  0.059 0.018  0.019 0.006 -0.787 0.029  7.448 0.067 3603  48 -1.083 0.027 0.659 0.024  0.479  0.397  0.309  0.631  0.320  0.276
456136435 AlphaPer    242877690469014528 03263684+4656504 16.079 0.003 17.682 0.010 14.852 0.004 13.039 0.024 12.430 0.036 12.168 0.022 1.018 164.247  1.441  1.271  9.815 0.061  5.854 0.085  0.235 0.074  0.186 0.058  0.059 0.018  0.018 0.006 -1.136 0.032  8.679 0.070 3183  42 -1.576 0.028 0.467 0.018  0.155  0.155  0.267  0.275  0.275  0.323
456136574 AlphaPer    243089483897229312 03265190+4702486 14.994 0.003 16.247 0.005 13.890 0.004 12.343 0.026 11.662 0.030 11.453 0.024 1.006 172.873  0.822  0.794  8.613 0.055  5.045 0.071  0.242 0.068  0.190 0.055  0.059 0.017  0.018 0.005 -0.864 0.032  7.746 0.065 3509  47 -1.202 0.026 0.606 0.021  0.398  0.398  0.321  0.575  0.344  0.291
456137740 AlphaPer    249180400358488576 03263917+4752564  9.528 0.003  9.805 0.003  9.077 0.004  8.600 0.030  8.482 0.051  8.335 0.018 1.100 172.088  0.664  0.479  3.155 0.059  1.919 0.075  0.248 0.071  0.198 0.057  0.062 0.017  0.019 0.006  0.074 0.032  3.226 0.068 5972  80  0.606 0.027 1.878 0.077  1.479  0.272  0.647  1.445  0.499  0.899
456137849 AlphaPer    249182461943340032 03272036+4759250 13.055 0.003 13.705 0.008 12.268 0.006 11.214 0.024 10.587 0.030 10.468 0.020 1.058 171.325  0.437  0.441  6.682 0.059  4.053 0.074  0.258 0.074  0.208 0.060  0.061 0.018  0.019 0.006 -0.295 0.029  6.382 0.066 4236  57 -0.657 0.026 0.870 0.035  0.813  0.187  0.150  0.759  0.245  0.192
456138054 AlphaPer    249176208471080576 03270360+4748474 16.620 0.003 18.415 0.017 15.345 0.004 13.492 0.032 12.876 0.036 12.573 0.027 1.026 171.616  1.887  2.326 10.244 0.058  6.148 0.077  0.259 0.069  0.203 0.054  0.063 0.017  0.020 0.005 -1.253 0.038  8.994 0.067 3290  44 -1.702 0.027 0.423 0.017  0.209  0.209  0.298  0.389  0.389  0.269
456168076 AlphaPer    243101715963884928 03281051+4725263 13.037 0.004 13.697 0.009 12.244 0.008 11.194 0.027 10.576 0.030 10.443 0.020 1.020 182.091  0.405  0.458  6.543 0.053  3.904 0.072  0.240 0.069  0.192 0.054  0.058 0.017  0.019 0.005 -0.290 0.032  6.250 0.062 4217  57 -0.604 0.025 0.935 0.038  0.851  0.157  0.020  0.794  0.311  0.165
456168164 AlphaPer    249109894176123136 03281341+4729059 17.107 0.003 19.000 0.031 15.815 0.006 13.912 0.032 13.246 0.032 13.003 0.025 0.943 171.762  2.566  2.539 10.730 0.066  6.574 0.085  0.258 0.069  0.206 0.055  0.063 0.017  0.020 0.006 -1.311 0.038  9.416 0.077 3272  53 -1.870 0.031 0.363 0.015  0.200  0.200  0.289  0.372  0.372  0.291
456168176 AlphaPer    243105942211695232 03273986+4729275 15.801 0.003 17.346 0.008 14.589 0.006 12.858 0.029 12.190 0.030 11.953 0.022 1.050 170.936  0.913  1.019  9.442 0.051  5.539 0.066  0.241 0.064  0.197 0.051  0.059 0.015  0.019 0.005 -1.042 0.036  8.396 0.064 3182  42 -1.463 0.026 0.516 0.018  0.158  0.158  0.270  0.275  0.275  0.323
456168327 AlphaPer    249111302925370368 03280049+4734564 15.769 0.003 17.311 0.007 14.564 0.004 12.826 0.027 12.168 0.030 11.884 0.022 0.950 172.074  1.001  1.360  9.391 0.061  5.440 0.080  0.246 0.076  0.196 0.060  0.060 0.019  0.020 0.006 -1.041 0.034  8.349 0.067 3184  42 -1.443 0.027 0.533 0.020  0.158  0.158  0.274  0.275  0.275  0.323
456168978 AlphaPer    249136729131553792 03283812+4755253 16.497 0.003 18.216 0.020 15.237 0.006 13.394 0.029 12.769 0.033 12.510 0.020 1.114 175.016  2.383  2.282 10.078 0.060  6.041 0.079  0.257 0.068  0.205 0.054  0.062 0.016  0.020 0.005 -1.216 0.036  8.858 0.069 3245  44 -1.647 0.028 0.436 0.018  0.186  0.186  0.287  0.339  0.339  0.328
456168983 AlphaPer    249136694771821184 03283506+4755042 16.312 0.004 18.004 0.019 15.065 0.007 13.309 0.027 12.668 0.035 12.403 0.025 1.094 172.638  1.636  1.585  9.931 0.055  5.968 0.073  0.247 0.065  0.196 0.050  0.060 0.016  0.021 0.005 -1.110 0.034  8.818 0.065 3223  44 -1.631 0.026 0.448 0.017  0.174  0.174  0.280  0.316  0.316  0.320
456169450 AlphaPer    249113055272003456 03282374+4736499 12.840 0.003 13.485 0.006 12.070 0.005 11.044 0.025 10.560 0.030 10.392 0.020 0.971 171.304  0.473  0.407  6.471 0.054  3.983 0.073  0.247 0.068  0.198 0.054  0.059 0.017  0.019 0.006 -0.258 0.030  6.213 0.062 4266  57 -0.589 0.025 0.931 0.036  0.851  0.157  0.118  0.794  0.219  0.165
456202782 AlphaPer    242028730053414144 03292502+4602023 17.376 0.003 19.280 0.030 16.083 0.005 14.186 0.032 13.533 0.037 13.262 0.028 1.065 182.823  4.464  4.848 10.883 0.083  6.728 0.090  0.226 0.077  0.180 0.062  0.056 0.020  0.018 0.006 -1.302 0.038  9.581 0.091 3262  58 -1.936 0.037 0.343 0.016  0.195  0.195  0.278  0.347  0.347  0.271
456203471 AlphaPer    242815877300228224 03292084+4630455 16.315 0.003 18.033 0.017 15.055 0.005 13.245 0.023 12.631 0.031 12.366 0.023 1.022 174.920  2.212  2.175  9.920 0.063  5.913 0.082  0.233 0.072  0.183 0.056  0.057 0.017  0.018 0.006 -1.183 0.031  8.737 0.070 3246  44 -1.599 0.028 0.455 0.018  0.186  0.186  0.287  0.339  0.339  0.328
456204149 AlphaPer    242889888176483968 03290654+4656062 16.626 0.003 18.489 0.018 15.330 0.005 13.410 0.024 12.686 0.030 12.450 0.018 1.031 176.396  1.652  2.002 10.209 0.056  5.980 0.074  0.232 0.067  0.184 0.052  0.057 0.016  0.019 0.005 -1.338 0.032  8.870 0.065 3285  45 -1.652 0.026 0.446 0.017  0.209  0.209  0.298  0.380  0.380  0.324
456205737 AlphaPer    249134083431685760 03291549+4753322 16.056 0.003 17.666 0.019 14.816 0.007 13.047 0.026 12.472 0.033 12.159 0.021 0.939 165.251  1.143  1.307  9.758 0.057  5.810 0.078  0.256 0.075  0.204 0.058  0.063 0.018  0.020 0.006 -1.107 0.034  8.653 0.065 3187  42 -1.565 0.026 0.472 0.017  0.158  0.158  0.270  0.282  0.282  0.318
458753724 AlphaPer    434860941896323072 03163520+4707114 15.267 0.003 16.578 0.006 14.130 0.004 12.539 0.029 11.915 0.032 11.694 0.022 1.052 170.122  1.062  1.124  8.943 0.054  5.317 0.066  0.221 0.068  0.175 0.054  0.054 0.017  0.017 0.005 -0.904 0.035  8.043 0.063 3404  46 -1.321 0.026 0.554 0.019  0.302  0.302  0.327  0.501  0.381  0.219
458780369 AlphaPer    249187409745500800 03285008+4807373 16.594 0.003 18.303 0.020 15.336 0.005 13.530 0.032 12.854 0.034 12.635 0.022 0.983 173.573  1.663  1.745 10.200 0.061  6.188 0.074  0.255 0.072  0.199 0.057  0.063 0.017  0.019 0.006 -1.175 0.038  9.023 0.071 3237  44 -1.713 0.029 0.415 0.016  0.178  0.178  0.283  0.331  0.331  0.328
458780511 AlphaPer    249164423080454912 03292624+4812117  9.848 0.003 10.161 0.003  9.364 0.004  8.816 0.023  8.533 0.047  8.528 0.020 1.160 168.864  0.630  0.684  3.506 0.055  2.126 0.074  0.259 0.069  0.204 0.053  0.063 0.017  0.020 0.005  0.042 0.026  3.548 0.061 5757  78  0.477 0.024 1.742 0.068  1.479  0.511  0.647  1.288  0.148  0.356
458780559 AlphaPer    249211633360951296 03292221+4814144 16.792 0.003 18.601 0.031 15.511 0.006 13.640 0.052 12.963 0.048 12.706 0.037 1.050 166.337  1.878  1.905 10.474 0.061  6.335 0.082  0.263 0.070  0.209 0.056  0.065 0.018  0.021 0.006 -1.280 0.056  9.197 0.080 3296  44 -1.783 0.032 0.397 0.016  0.214  0.214  0.300  0.389  0.389  0.340
458780733 AlphaPer    249216168846376448 03284874+4820248 15.644 0.003 17.112 0.007 14.459 0.004 12.760 0.027 12.124 0.032 11.910 0.020 1.087 171.962  1.196  1.134  9.257 0.063  5.483 0.080  0.261 0.074  0.207 0.060  0.064 0.018  0.020 0.006 -0.996 0.034  8.262 0.072 3222  43 -1.409 0.029 0.526 0.020  0.182  0.182  0.285  0.309  0.309  0.327
458781905 AlphaPer    441493780152662144 03292495+4857450 10.156 0.003 10.440 0.003  9.704 0.004  9.199 0.024  9.006 0.073  8.924 0.024 1.070 177.304  0.623  0.666  3.697 0.054  2.411 0.079  0.268 0.071  0.212 0.055  0.065 0.018  0.021 0.006  0.055 0.027  3.751 0.059 5941  80  0.396 0.024 1.487 0.057  1.288  0.297  0.386  1.230  0.227  0.510
458782355 AlphaPer    441511612855708032 03284848+4911542 12.653 0.003 13.209 0.007 11.939 0.006 11.038 0.027 10.432 0.031 10.336 0.020 0.909 175.833  0.484  0.482  6.209 0.055  3.842 0.075  0.274 0.069  0.219 0.055  0.067 0.016  0.021 0.006 -0.147 0.032  6.060 0.063 4501  62 -0.528 0.025 0.896 0.035  0.851  0.176  0.118  0.832  0.172  0.038
458782605 AlphaPer    441514808311297920 03290633+4919129 16.054 0.003 17.679 0.007 14.815 0.004 13.071 0.027 12.448 0.030 12.173 0.018 1.071 169.256  1.322  1.344  9.702 0.057  5.777 0.074  0.269 0.070  0.210 0.053  0.066 0.017  0.020 0.005 -1.081 0.034  8.621 0.065 3192  42 -1.552 0.026 0.479 0.018  0.162  0.162  0.273  0.288  0.288  0.319
458782815 AlphaPer    441518450443505408 03291445+4924491 16.684 0.003 18.663 0.025 15.366 0.004 13.351 0.027 12.767 0.030 12.479 0.027 1.012 167.966  1.660  1.679 10.346 0.058  6.078 0.074  0.267 0.068  0.212 0.054  0.064 0.017  0.022 0.005 -1.364 0.035  8.985 0.069 3015 119 -1.698 0.028 0.433 0.017  0.105  0.105  0.219  0.170  0.170  0.246
458783116 AlphaPer    441573048067694592 03285720+4934019 14.863 0.003 16.030 0.006 13.788 0.004 12.362 0.025 11.655 0.033 11.433 0.018 1.040 172.893  0.789  0.738  8.461 0.056  4.974 0.076  0.275 0.069  0.215 0.054  0.065 0.017  0.021 0.006 -0.758 0.031  7.706 0.062 3635  49 -1.186 0.025 0.615 0.022  0.513  0.378  0.307  0.589  0.325  0.298
458783366 AlphaPer    441576243523280640 03291414+4941169 11.948 0.003 12.506 0.003 11.240 0.004 10.393 0.025  9.865 0.030  9.732 0.018 1.234 175.985  0.495  0.568  5.503 0.057  3.242 0.081  0.279 0.072  0.219 0.056  0.069 0.018  0.021 0.006 -0.089 0.030  5.413 0.063 4506  60 -0.269 0.025 1.200 0.047  1.047  0.024  0.072  1.000  0.046  0.046
458784244 AlphaPer    441622869687432576 03291296+5008052 15.359 0.003 16.747 0.007 14.200 0.004 12.607 0.025 11.981 0.030 11.685 0.018 1.027 174.775  1.015  1.171  8.914 0.058  5.190 0.082  0.288 0.068  0.230 0.055  0.069 0.016  0.023 0.006 -0.893 0.032  8.023 0.065 3305  44 -1.313 0.026 0.576 0.022  0.234  0.234  0.308  0.389  0.389  0.322
458784529 AlphaPer    441813566235162240 03285433+5016183 15.057 0.003 16.337 0.005 13.937 0.004 12.412 0.027 11.744 0.034 11.488 0.020 1.019 172.737  0.791  0.712  8.645 0.059  5.029 0.071  0.294 0.071  0.228 0.057  0.072 0.017  0.021 0.006 -0.840 0.033  7.804 0.067 3458  46 -1.226 0.027 0.607 0.023  0.347  0.347  0.327  0.550  0.367  0.291
458785008 AlphaPer    441825145466851200 03292440+5030295 16.736 0.003 18.568 0.020 15.453 0.004 13.563 0.032 12.833 0.030 12.593 0.026 1.084 168.990  1.592  1.903 10.366 0.058  6.136 0.061  0.297 0.070  0.233 0.054  0.073 0.016  0.024 0.004 -1.301 0.038  9.065 0.069 3298  44 -1.730 0.028 0.425 0.015  0.219  0.219  0.302  0.398  0.394  0.284
123118237 Argus      6772888139870271744 19312434-2134226 11.441 0.003 12.804 0.004 10.286 0.004  8.694 0.020  8.089 0.051  7.832 0.029 1.102  26.639  0.018  0.015  9.311 0.038  5.697 0.057  0.004 0.048  0.003 0.038  0.001 0.011  0.000 0.004 -0.898 0.028  8.412 0.046 3331  44 -1.469 0.019 0.491 0.017  0.245  0.245  0.311  0.427  0.403  0.324
123118237 Argus      6772888139870271744 19312434-2134226 11.441 0.003 12.804 0.004 10.286 0.004  8.694 0.020  8.089 0.051  7.832 0.029 1.102  26.639  0.018  0.015  9.311 0.038  5.697 0.057  0.004 0.048  0.003 0.038  0.001 0.011  0.000 0.004 -0.898 0.028  8.412 0.046 3331  44 -1.469 0.019 0.491 0.017  0.245  0.245  0.311  0.427  0.403  0.314
130572081 Argus      5562571887771719040 07015392-4227582 14.280 0.003 15.739 0.008 13.076 0.006 11.386 0.045 10.768 0.030 10.554 0.030 1.238  87.513  0.138  0.162  9.564 0.035  5.842 0.054  0.004 0.044  0.005 0.034  0.001 0.010  0.001 0.003 -1.005 0.050  8.561 0.060 3217  43 -1.528 0.024 0.469 0.016  0.174  0.174  0.280  0.309  0.309  0.320
231315283 Argus      2886418894240281344 06141633-3419249 14.317 0.003 15.994 0.006 13.073 0.004 11.268 0.022 10.651 0.022 10.402 0.019 1.202  57.254  0.050  0.065 10.529 0.033  6.607 0.049  0.000 0.042 -0.003 0.034  0.001 0.010  0.001 0.003 -1.154 0.030  9.378 0.045 3214  43 -1.855 0.018 0.359 0.012  0.162  0.162  0.273  0.324  0.324  0.320
431934528 Argus       245189890404732160 03454343+4618042 11.914 0.003 12.370 0.005 11.290 0.005 10.520 0.019 10.090 0.027  9.982 0.021 0.876 181.803  0.428  0.501  5.611 0.034  3.695 0.043  0.004 0.042  0.003 0.033  0.001 0.010  0.000 0.003 -0.057 0.024  5.555 0.042 4927  68 -0.326 0.017 0.943 0.031  0.933  0.086  0.021  0.912  0.105  0.063
  1636399 BetaPic    6762405567813028480 19100006-2830538 13.524 0.003 15.133 0.010 12.290 0.006 10.515 0.024  9.885 0.025  9.660 0.023 1.251  70.494  0.080  0.135  9.280 0.039  5.408 0.057  0.008 0.050  0.005 0.040  0.001 0.012  0.001 0.004 -1.105 0.032  8.175 0.050 3185  42 -1.374 0.020 0.539 0.018  0.162  0.162  0.273  0.275  0.275  0.323
  2523668 BetaPic    6762966937215690752 19162960-2707068 13.626 0.003 15.234 0.005 12.397 0.004 10.667 0.023 10.062 0.025  9.809 0.023 1.399  67.649  0.127  0.089  9.470 0.040  5.648 0.048  0.011 0.050  0.008 0.039  0.004 0.013  0.001 0.003 -1.056 0.031  8.413 0.052 3184  42 -1.469 0.021 0.499 0.016  0.158  0.158  0.270  0.275  0.275  0.323
  8489428 BetaPic     275405573745125248 04230088+5407323 14.221 0.003 14.898 0.004 13.419 0.004 12.389 0.025 11.974 0.024 11.838 0.018 0.970 522.125  5.292  5.849  5.629 0.042  3.236 0.054  0.002 0.044  0.002 0.035  0.001 0.011  0.001 0.003 -0.272 0.030  5.355 0.050 4187  56 -0.246 0.020 1.433 0.050  0.851  0.196  0.078  1.148  0.132  0.185
 17399504 BetaPic    5948621587231767040 17380423-4700526 15.174 0.003 17.097 0.005 13.871 0.004 11.904 0.023 11.327 0.023 11.042 0.021 1.026  85.695  0.226  0.253 10.498 0.042  6.369 0.053  0.017 0.053  0.011 0.042  0.005 0.013  0.001 0.004 -1.367 0.031  9.133 0.052 3211  44 -1.757 0.021 0.389 0.014  0.166  0.166  0.275  0.309  0.309  0.320
 23211639 BetaPic    5954572728273019904 17555383-4449281 15.073 0.003 16.818 0.007 13.807 0.006 11.953 0.023 11.366 0.025 11.125 0.023 1.086  70.653  0.164  0.149 10.812 0.041  6.859 0.054  0.016 0.054  0.013 0.041  0.004 0.013  0.002 0.004 -1.238 0.031  9.575 0.050 3263  43 -1.934 0.020 0.327 0.011  0.195  0.195  0.292  0.347  0.347  0.351
 36762220 BetaPic    5177677603263978880 02450826-0708120 14.004 0.003 15.828 0.004 12.720 0.004 10.786 0.024 10.237 0.024  9.950 0.019 1.299  67.909  0.116  0.134  9.841 0.032  5.790 0.051  0.003 0.043  0.003 0.034  0.001 0.010  0.000 0.004 -1.346 0.032  8.494 0.046 3299  44 -1.502 0.018 0.478 0.016  0.224  0.224  0.304  0.389  0.389  0.322
 50662595 BetaPic    3216793104408043520 05302546-0256255 14.385 0.003 15.849 0.004 13.203 0.004 11.527 0.024 10.901 0.024 10.664 0.021 1.041 104.296  0.206  0.191  9.296 0.032  5.582 0.052 -0.001 0.043  0.000 0.033 -0.001 0.010  0.000 0.004 -0.973 0.032  8.324 0.046 3225  43 -1.434 0.018 0.509 0.017  0.182  0.182  0.285  0.316  0.316  0.320
 56459273 BetaPic     150239265980824192 04113637+2504418 13.142 0.003 14.697 0.004 11.930 0.004 10.199 0.021  9.599 0.020  9.370 0.021 1.316  61.367  0.073  0.068  9.199 0.036  5.428 0.052  0.004 0.047  0.004 0.037  0.001 0.011  0.000 0.004 -1.040 0.030  8.157 0.047 3181  42 -1.367 0.019 0.535 0.017  0.162  0.162  0.273  0.275  0.275  0.317
 60068392 BetaPic    4045698423617983488 18141047-3247344  9.928 0.003 10.617 0.006  9.099 0.006  8.071 0.023  7.435 0.051  7.249 0.020 0.862  71.310  0.099  0.082  5.657 0.041  2.973 0.055  0.009 0.053  0.006 0.041  0.002 0.013  0.001 0.004 -0.284 0.029  5.373 0.049 4144  56 -0.253 0.020 1.449 0.049  0.794  0.256  0.128  1.148  0.132  0.185
 60436937 BetaPic    4045698732855626624 18142207-3246100 11.915 0.003 13.025 0.008 10.853 0.006  9.443 0.023  8.766 0.038  8.539 0.023 0.734  71.742  0.100  0.101  7.629 0.040  4.271 0.055  0.007 0.052  0.006 0.039  0.002 0.012  0.000 0.004 -0.752 0.030  6.877 0.050 3706  50 -0.855 0.020 0.908 0.032  0.562  0.376  0.272  0.741  0.239  0.188
 62124646 BetaPic    6663346029775435264 19233820-4606316 11.210 0.003 12.071 0.005 10.282 0.005  9.112 0.027  8.435 0.025  8.272 0.027 1.276  71.166  0.103  0.098  6.931 0.042  3.989 0.059  0.021 0.053  0.018 0.042  0.005 0.013  0.001 0.004 -0.469 0.032  6.464 0.053 3960  52 -0.690 0.021 0.960 0.034  0.759  0.245  0.157  0.832  0.172  0.134
 65746750 BetaPic     244844716770929920 03411125+4600494 16.788 0.003 18.535 0.018 15.532 0.005 13.708 0.021 13.086 0.031 12.824 0.028 0.987 174.327  2.101  2.509 10.574 0.045  6.602 0.061  0.004 0.045  0.004 0.035  0.001 0.011  0.001 0.003 -1.197 0.030  9.379 0.055 3261  44 -1.855 0.022 0.360 0.013  0.191  0.191  0.290  0.372  0.372  0.308
 90720183 BetaPic    6709580695582315648 18283524-4457280 11.620 0.003 12.519 0.005 10.677 0.005  9.493 0.024  8.775 0.023  8.605 0.021 1.010  83.466  0.099  0.080  6.995 0.040  3.981 0.061  0.021 0.054  0.016 0.041  0.005 0.013  0.002 0.004 -0.489 0.030  6.508 0.052 3932  52 -0.707 0.021 0.955 0.033  0.741  0.256  0.171  0.832  0.172  0.115
 90723908 BetaPic    6721666531703090432 18281651-4421477 12.586 0.003 13.829 0.007 11.479 0.005  9.995 0.024  9.286 0.023  9.084 0.024 1.082  80.452  0.093  0.111  8.042 0.040  4.525 0.055  0.018 0.053  0.016 0.041  0.004 0.012  0.003 0.004 -0.805 0.031  7.237 0.051 3516  47 -0.999 0.021 0.703 0.023  0.398  0.398  0.321  0.631  0.334  0.174
 90777784 BetaPic    4073797031696975232 18540921-2621393 14.666 0.003 16.514 0.011 13.375 0.006 11.441 0.022 10.860 0.025 10.628 0.026 1.115  72.453  0.165  0.126 10.360 0.041  6.323 0.058  0.009 0.054  0.005 0.042  0.002 0.013  0.000 0.004 -1.351 0.030  9.009 0.051 3296  44 -1.708 0.021 0.398 0.014  0.214  0.214  0.300  0.389  0.389  0.331
100510452 BetaPic    2900935402664303616 05433810-3335426 13.166 0.003 14.571 0.010 11.998 0.007 10.344 0.021  9.752 0.022  9.552 0.019 1.208  63.813  0.051  0.044  9.140 0.036  5.515 0.046  0.001 0.044  0.001 0.035 -0.001 0.010  0.001 0.003 -0.955 0.030  8.184 0.047 3280  44 -1.377 0.019 0.523 0.017  0.214  0.214  0.300  0.372  0.372  0.317
118053599 BetaPic    6648834361774839040 18055491-5704307 12.357 0.003 13.792 0.008 11.171 0.005  9.564 0.024  8.881 0.059  8.630 0.020 1.239  56.460  0.065  0.070  8.583 0.039  4.853 0.050  0.021 0.051  0.014 0.041  0.005 0.012  0.001 0.004 -0.914 0.032  7.673 0.050 3243  43 -1.173 0.020 0.639 0.021  0.200  0.200  0.299  0.324  0.324  0.328
118409165 BetaPic    6651968833207148160 18112040-5616449 14.320 0.003 16.089 0.007 13.051 0.004 11.199 0.023 10.643 0.024 10.341 0.023 1.390  50.009  0.057  0.083 10.806 0.040  6.815 0.056  0.019 0.051  0.016 0.039  0.005 0.013  0.002 0.004 -1.243 0.031  9.565 0.050 3277  43 -1.930 0.020 0.333 0.012  0.204  0.204  0.296  0.355  0.355  0.310
118807628 BetaPic    6647518766053564544 18161236-5844055 11.535 0.003 13.077 0.006 10.315 0.005  8.599 0.024  7.964 0.059  7.699 0.016 1.368  30.304  0.024  0.019  9.120 0.039  5.274 0.048  0.014 0.050  0.011 0.039  0.003 0.012  0.001 0.003 -1.033 0.032  8.086 0.052 3181  42 -1.338 0.021 0.561 0.019  0.162  0.162  0.273  0.275  0.275  0.317
120334442 BetaPic    6649786646225001984 18420483-5554126 13.843 0.003 15.647 0.004 12.563 0.004 10.677 0.023 10.077 0.022  9.852 0.021 1.204  51.497  0.053  0.054 10.267 0.040  6.282 0.053  0.018 0.048  0.014 0.038  0.004 0.012  0.001 0.004 -1.292 0.031  8.975 0.051 3295  44 -1.694 0.020 0.401 0.014  0.214  0.214  0.300  0.389  0.389  0.331
123519327 BetaPic    5963633872326630272 17024014-4521587 10.699 0.003 11.899 0.006  9.607 0.005  8.127 0.023  7.539 0.053  7.270 0.023 0.952  31.906  0.023  0.020  8.172 0.039  4.740 0.053  0.010 0.050  0.009 0.039  0.003 0.012  0.001 0.004 -0.809 0.030  7.357 0.049 3581  48 -1.047 0.019 0.661 0.022  0.457  0.400  0.316  0.646  0.297  0.268
128611991 BetaPic    4051081838710783232 18195221-2916327  8.671 0.005  9.046 0.014  8.128 0.010  7.526 0.023  7.198 0.018  7.053 0.033 0.728  80.263  0.097  0.121  4.138 0.042  2.522 0.062  0.012 0.053  0.009 0.042  0.003 0.013  0.001 0.004  0.049 0.027  4.190 0.050 5383  89  0.220 0.020 1.483 0.057  1.349  0.342  0.466  1.148  0.106  0.185
141914082 BetaPic    5266270443442455040 06182824-7202416  9.273 0.004  9.907 0.010  8.494 0.008  7.530 0.019  6.984 0.034  6.814 0.029 0.843  39.108  0.023  0.018  6.304 0.037  3.847 0.054  0.004 0.046  0.007 0.037  0.002 0.011  0.000 0.003 -0.206 0.026  6.100 0.045 4268  59 -0.544 0.018 0.978 0.034  0.871  0.140  0.100  0.832  0.192  0.134
156364508 BetaPic     175329120598595200 04435686+3723033 12.307 0.003 13.538 0.006 11.196 0.005  9.711 0.022  9.030 0.021  8.801 0.018 1.182  71.331  0.086  0.068  8.035 0.034  4.532 0.045  0.006 0.046  0.006 0.035  0.001 0.011  0.000 0.003 -0.814 0.030  7.221 0.046 3525  48 -0.992 0.018 0.703 0.022  0.407  0.403  0.319  0.631  0.334  0.247
169385570 BetaPic    6764421281858414208 19300396-2939322 13.199 0.003 14.861 0.008 11.952 0.005 10.117 0.024  9.499 0.026  9.253 0.021 1.341  60.067  0.080  0.077  9.300 0.040  5.354 0.053  0.009 0.052  0.008 0.041  0.002 0.012  0.000 0.004 -1.185 0.032  8.114 0.051 3209  43 -1.350 0.020 0.548 0.018  0.174  0.174  0.284  0.295  0.295  0.326
186503901 BetaPic    4090013174630921472 18314306-2211151 11.652 0.003 12.749 0.003 10.613 0.004  9.306 0.024  8.661 0.051  8.404 0.027 0.663  41.899  0.027  0.027  8.535 0.039  5.283 0.060  0.006 0.049  0.005 0.038  0.001 0.012  0.000 0.004 -0.638 0.031  7.897 0.049 3737  50 -1.263 0.020 0.561 0.020  0.537  0.346  0.322  0.575  0.331  0.305
193831684 BetaPic    4042180300005971200 18030530-3412316 14.456 0.003 16.356 0.006 13.123 0.004 11.140 0.026 10.577 0.027 10.258 0.025 1.156  51.548  0.072  0.076 10.887 0.040  6.674 0.053  0.012 0.051  0.009 0.040  0.003 0.012  0.002 0.004 -1.408 0.033  9.480 0.052 3201  45 -1.896 0.021 0.350 0.012  0.158  0.158  0.270  0.355  0.355  0.302
194493084 BetaPic    4050178830427649024 18041617-3018280 11.738 0.003 12.961 0.009 10.630 0.006  9.162 0.022  8.519 0.047  8.273 0.021 0.655  55.019  0.050  0.050  8.034 0.043  4.554 0.063  0.007 0.054  0.005 0.043  0.001 0.014  0.001 0.005 -0.798 0.029  7.236 0.052 3537  48 -0.998 0.021 0.698 0.024  0.417  0.403  0.317  0.646  0.312  0.178
197005132 BetaPic    4045024045032708096 18301318-3238218 14.806 0.003 16.799 0.010 13.476 0.005 11.443 0.022 10.889 0.023 10.596 0.022 1.032  71.090  0.158  0.187 10.536 0.044  6.325 0.054  0.013 0.053  0.008 0.043  0.003 0.013  0.001 0.004 -1.355 0.031  9.181 0.052 2873  63 -1.776 0.021 0.396 0.014                       0.107  0.107  0.227
206189744 BetaPic    6882840883188886784 20554767-1706509  7.131 0.003  7.390 0.004  6.671 0.005  6.207 0.019  5.945 0.038  5.811 0.020 1.033  45.815  0.066  0.072  3.821 0.034  2.503 0.048  0.006 0.046  0.005 0.035  0.001 0.012  0.000 0.003  0.069 0.022  3.890 0.041 5993  82  0.340 0.016 1.373 0.044  1.202  0.111  0.249  1.230  0.227  0.283
206605715 BetaPic    6603693808817829760 22450004-3315258 11.824 0.003 13.612 0.006 10.541 0.005  8.681 0.020  8.057 0.034  7.793 0.026 1.170  20.827  0.013  0.011 10.234 0.035  6.204 0.051  0.002 0.046  0.000 0.036  0.000 0.011  0.000 0.003 -1.268 0.029  8.964 0.046 3292  44 -1.689 0.019 0.416 0.014  0.214  0.214  0.300  0.389  0.389  0.278
211331165 BetaPic    6747106443324127488 20013718-3313139 11.455 0.003 12.507 0.004 10.435 0.004  9.155 0.024  8.461 0.055  8.244 0.024 1.091  59.892  0.078  0.093  7.561 0.037  4.348 0.054  0.008 0.047  0.008 0.037  0.002 0.012  0.001 0.004 -0.612 0.030  6.949 0.048 3791  50 -0.884 0.019 0.838 0.029  0.646  0.312  0.223  0.741  0.239  0.137
220473309 BetaPic    4764027962957023104 05004714-5715255  9.377 0.004 10.327 0.010  8.404 0.007  7.095 0.021  6.429 0.029  6.244 0.024 1.005  26.866  0.011  0.010  7.228 0.032  4.102 0.043  0.001 0.044  0.004 0.035  0.001 0.011  0.000 0.003 -0.629 0.028  6.600 0.044 3890  52 -0.744 0.018 0.935 0.032  0.708  0.277  0.212  0.813  0.187  0.056
251846450 BetaPic    2315849737553379840 00281434-3227556 13.443 0.003 15.437 0.005 12.124 0.004 10.121 0.022  9.564 0.025  9.278 0.021 1.220  34.933  0.028  0.025 10.723 0.031  6.565 0.041  0.004 0.041  0.002 0.032  0.000 0.010  0.000 0.003 -1.330 0.031  9.393 0.044 2936  47 -1.861 0.018 0.365 0.012                       0.129  0.129  0.243
254165030 BetaPic    6718058106331031040 19080702-3839042 12.518 0.003 14.060 0.004 11.307 0.004  9.590 0.023  8.969 0.023  8.690 0.021 1.276  29.636  0.020  0.021 10.156 0.038  6.319 0.055  0.007 0.049  0.003 0.039  0.001 0.012  0.000 0.004 -1.026 0.031  9.131 0.049 3183  42 -1.757 0.020 0.399 0.014  0.151  0.151  0.265  0.275  0.275  0.323
261283885 BetaPic    6664920457408236032 19293735-4344290 12.895 0.003 14.435 0.006 11.679 0.004  9.997 0.026  9.388 0.021  9.154 0.023 1.285  33.116  0.026  0.032 10.283 0.039  6.536 0.061  0.014 0.050  0.012 0.039  0.004 0.012  0.002 0.004 -0.995 0.033  9.290 0.052 3182  42 -1.820 0.021 0.370 0.013  0.151  0.151  0.265  0.282  0.282  0.318
276304874 BetaPic    6736232346363422336 18504448-3147472 10.494 0.003 11.380 0.008  9.561 0.007  8.314 0.021  7.667 0.047  7.462 0.027 0.961  49.335  0.024  0.043  7.015 0.038  3.978 0.053  0.012 0.050  0.012 0.039  0.003 0.012  0.001 0.003 -0.546 0.028  6.468 0.048 3944  52 -0.691 0.019 0.967 0.033  0.741  0.256  0.188  0.832  0.172  0.134
278036238 BetaPic    5882581895192805632 15385679-5742190 13.208 0.003 14.953 0.013 11.920 0.006 10.050 0.046  9.449 0.057  9.188 0.038 1.226  39.224  0.027  0.029 10.234 0.037  6.210 0.057  0.010 0.047  0.006 0.036  0.003 0.011  0.000 0.004 -1.280 0.050  8.953 0.062 3273  44 -1.685 0.025 0.413 0.014  0.200  0.200  0.294  0.372  0.372  0.325
285466899 BetaPic     132363027978672000 02272804+3058405 11.434 0.003 12.716 0.009 10.309 0.006  8.817 0.043  8.141 0.027  7.921 0.031 1.332  40.888  0.055  0.053  8.373 0.033  4.866 0.052  0.003 0.043  0.004 0.034  0.001 0.010  0.000 0.003 -0.809 0.048  7.564 0.059 3447  47 -1.130 0.023 0.636 0.021  0.339  0.339  0.328  0.562  0.363  0.207
286369707 BetaPic     260282753379142656 04475000+5118046 14.766 0.003 15.348 0.004 14.040 0.004 13.140 0.026 12.638 0.029 12.554 0.024 0.946 481.948  4.502  6.075  6.347 0.044  4.136 0.061  0.003 0.046  0.002 0.037  0.001 0.011  0.000 0.004 -0.137 0.031  6.207 0.053 4429  59 -0.587 0.021 0.862 0.030  0.832  0.172  0.134  0.813  0.187  0.019
288253049 BetaPic    6835588645136005504 21200779-1645475 13.139 0.003 14.783 0.004 11.899 0.004 10.149 0.022  9.568 0.027  9.296 0.023 1.181  48.127  0.059  0.054  9.726 0.036  5.871 0.050  0.003 0.046  0.002 0.035  0.001 0.012  0.001 0.004 -1.091 0.030  8.637 0.048 3198  42 -1.559 0.019 0.463 0.015  0.162  0.162  0.276  0.288  0.288  0.325
298810031 BetaPic    3205139415024304896 04372578-0210117 16.249 0.003 17.999 0.016 14.976 0.004 13.109 0.026 12.486 0.027 12.196 0.023 1.067 164.081  1.180  1.098 10.173 0.037  6.128 0.051  0.000 0.044  0.000 0.033  0.000 0.010  0.000 0.004 -1.260 0.033  8.913 0.048 3271  44 -1.669 0.019 0.426 0.014  0.200  0.200  0.294  0.372  0.372  0.308
299008069 BetaPic    3229328567755916544 04435852-0106309 16.447 0.003 17.990 0.013 15.245 0.004 13.568 0.024 12.955 0.027 12.704 0.023 1.249 203.067  2.315  2.066  9.906 0.041  6.165 0.054  0.002 0.044  0.002 0.034  0.001 0.011  0.000 0.003 -0.977 0.032  8.927 0.054 3184  42 -1.675 0.021 0.420 0.015  0.155  0.155  0.267  0.282  0.282  0.318
301588624 BetaPic    6850555648387276544 20083784-2545256 14.145 0.003 16.025 0.004 12.845 0.004 10.899 0.024 10.356 0.022 10.066 0.019 1.302  55.833  0.099  0.094 10.408 0.038  6.316 0.052  0.007 0.048  0.004 0.039  0.002 0.012  0.002 0.004 -1.363 0.032  9.047 0.050 3272  44 -1.723 0.020 0.399 0.014  0.200  0.200  0.294  0.372  0.372  0.325
325178532 BetaPic    6382640367603744128 22424896-7142211  9.822 0.003 10.665 0.005  8.915 0.005  7.791 0.021  7.123 0.047  6.894 0.018 0.925  36.695  0.014  0.017  6.994 0.035  4.075 0.046  0.003 0.044  0.003 0.034  0.002 0.010 -0.001 0.003 -0.408 0.028  6.587 0.045 3982  53 -0.739 0.018 0.900 0.030  0.759  0.227  0.122  0.794  0.201  0.165
337438473 BetaPic    6702775508886369408 18030409-5138561 12.313 0.003 13.679 0.007 11.122 0.004  8.910 0.071  8.522 0.036  8.273 0.027 1.226  49.185  0.065  0.056  8.844 0.038  4.801 0.055  0.015 0.048  0.012 0.038  0.003 0.012  0.001 0.004 -1.543 0.075  7.302 0.083 3293  44 -1.025 0.034 0.646 0.021  0.234  0.234  0.313  0.380  0.380  0.315
354959772 BetaPic     259343392495999872 04421089+5001276 17.909 0.003 19.293 0.027 16.777 0.006 15.242 0.041 14.470 0.059 14.237 0.051 1.028 496.933 27.834 25.236  9.430 0.129  5.761 0.147  0.002 0.048  0.000 0.038  0.000 0.011  0.000 0.004 -0.818 0.046  8.611 0.137 3330  51 -1.548 0.054 0.486 0.030  0.240  0.240  0.309  0.427  0.403  0.187
360323842 BetaPic    5924485966955008896 17295506-5415487  9.324 0.003  9.778 0.004  8.702 0.005  7.941 0.030  7.462 0.029  7.364 0.026 0.897  67.494  0.066  0.064  5.157 0.042  3.193 0.060  0.023 0.054  0.020 0.041  0.005 0.013  0.002 0.004 -0.050 0.033  5.107 0.053 4941  67 -0.147 0.021 1.150 0.042  1.096  0.076  0.151  0.955  0.066  0.022
362733392 BetaPic    5921821644117633152 17444256-5315471 12.872 0.003 14.427 0.004 11.653 0.004  9.946 0.024  9.307 0.022  9.065 0.021 1.211  53.108  0.059  0.063  9.231 0.043  5.425 0.062  0.018 0.053  0.016 0.042  0.005 0.013  0.001 0.004 -1.022 0.032  8.208 0.055 3180  42 -1.387 0.022 0.536 0.019  0.158  0.158  0.274  0.275  0.275  0.317
363782768 BetaPic    5945104588806333824 17483374-5306118 12.873 0.003 14.215 0.007 11.727 0.005 10.138 0.024  9.470 0.022  9.267 0.023 1.067  76.560  0.178  0.123  8.442 0.042  4.837 0.059  0.018 0.052  0.010 0.042  0.005 0.013  0.001 0.004 -0.897 0.032  7.543 0.053 3364  46 -1.121 0.021 0.643 0.022  0.275  0.275  0.323  0.457  0.410  0.305
381285216 BetaPic    5814416056916140800 17020987-6734323 13.665 0.003 15.547 0.004 12.369 0.004 10.460 0.023  9.859 0.026  9.555 0.022 1.109  41.264  0.026  0.024 10.578 0.040  6.465 0.063  0.015 0.050  0.012 0.039  0.004 0.013  0.001 0.004 -1.323 0.031  9.255 0.051 3275  43 -1.806 0.020 0.379 0.014  0.200  0.200  0.294  0.389  0.389  0.305
381361495 BetaPic      27862968973325184 03080089+1229304 15.795 0.003 17.529 0.009 14.522 0.004 12.717 0.024 12.090 0.031 11.855 0.026 1.305 136.176  1.404  1.652 10.122 0.044  6.171 0.055  0.000 0.044  0.001 0.036  0.000 0.011  0.001 0.003 -1.195 0.032  8.930 0.055 3262  43 -1.676 0.022 0.419 0.014  0.195  0.195  0.292  0.355  0.355  0.327
394137224 BetaPic    4707563810327288192 00172353-6645124 11.335 0.003 12.668 0.005 10.191 0.005  8.563 0.021  7.928 0.042  7.703 0.021 0.950  36.806  0.023  0.024  8.505 0.036  4.875 0.051  0.004 0.049  0.003 0.038  0.001 0.012  0.000 0.004 -0.939 0.029  7.567 0.047 3374  45 -1.131 0.019 0.637 0.021  0.288  0.288  0.319  0.468  0.409  0.302
396935348 BetaPic    3258974287460184064 04140593+0150284 15.798 0.003 17.387 0.008 14.577 0.005 12.806 0.025 12.135 0.028 11.938 0.030 1.160 170.620  1.270  1.061  9.633 0.037  5.771 0.056  0.005 0.043  0.005 0.033  0.002 0.010  0.001 0.004 -1.087 0.033  8.547 0.051 3181  42 -1.523 0.020 0.481 0.016  0.155  0.155  0.267  0.275  0.275  0.317
406095880 BetaPic    6655168686921108864 18530587-5010499  8.102 0.003  8.496 0.006  7.527 0.006  6.856 0.021  6.486 0.049  6.366 0.024 0.949  47.197  0.053  0.044  4.719 0.038  2.976 0.056  0.013 0.049  0.012 0.039  0.004 0.012  0.001 0.004 -0.004 0.025  4.715 0.044 5232  73  0.010 0.018 1.230 0.042  1.175  0.162  0.243  1.023  0.000  0.071
408263079 BetaPic    2784120641627589760 01123504+1703557 12.957 0.003 14.330 0.006 11.804 0.004 10.211 0.022  9.598 0.022  9.345 0.015 1.252  47.530  0.057  0.050  9.568 0.036  5.958 0.045  0.005 0.044  0.003 0.035  0.000 0.010  0.000 0.003 -0.895 0.030  8.674 0.047 3324  44 -1.573 0.019 0.450 0.015  0.240  0.240  0.309  0.417  0.403  0.269
411931182 BetaPic    3394444084324433792 05174154+1727090 13.526 0.003 14.960 0.004 12.354 0.004 10.742 0.022 10.144 0.016  9.913 0.020 1.179  54.717  0.060  0.052  9.832 0.036  6.218 0.054  0.004 0.046  0.003 0.035  0.000 0.011  0.000 0.004 -0.908 0.030  8.925 0.048 3254  43 -1.674 0.019 0.414 0.014  0.191  0.191  0.290  0.347  0.347  0.327
422883095 BetaPic     363356947661990784 01043783+3558326 13.538 0.003 15.010 0.004 12.355 0.004 10.706 0.021 10.099 0.031  9.872 0.022 1.073  51.616  0.055  0.068  9.964 0.037  6.301 0.056  0.006 0.046  0.006 0.037  0.001 0.011  0.000 0.004 -0.945 0.030  9.024 0.048 3220  43 -1.713 0.019 0.401 0.014  0.170  0.170  0.278  0.316  0.316  0.320
427346731 BetaPic    3216922640621225088 05335981-0221325 11.267 0.003 12.612 0.008 10.120 0.005  8.564 0.024  7.882 0.046  7.695 0.027 1.236  34.322  0.034  0.025  8.588 0.035  5.027 0.054  0.001 0.043  0.001 0.034  0.000 0.011  0.000 0.003 -0.864 0.031  7.724 0.045 3359  45 -1.194 0.018 0.607 0.020  0.275  0.275  0.317  0.457  0.410  0.305
431769464 BetaPic     247787692782638976 03341788+4543482 11.346 0.003 11.738 0.004 10.784 0.004 10.082 0.022  9.746 0.030  9.645 0.024 0.887 175.414  0.567  0.530  5.121 0.035  3.423 0.045  0.002 0.042  0.003 0.035  0.001 0.010  0.000 0.003 -0.037 0.026  5.083 0.043 5283  72 -0.137 0.017 1.021 0.034  1.000  0.023  0.046  1.000  0.023  0.000
431775470 BetaPic     247803055883745024 03351578+4605402 14.473 0.003 15.592 0.005 13.424 0.004 11.970 0.019 11.234 0.029 11.037 0.026 1.138 167.700  0.582  0.670  8.348 0.034  4.915 0.052  0.001 0.044  0.000 0.034  0.000 0.010  0.000 0.003 -0.786 0.027  7.564 0.044 3709  49 -1.130 0.018 0.627 0.021  0.575  0.344  0.238  0.617  0.312  0.227
434101713 BetaPic    2433191886212246784 23323085-1215513  9.827 0.004 10.855 0.011  8.827 0.006  7.450 0.021  6.769 0.040  6.569 0.018 1.130  27.423  0.013  0.019  7.638 0.034  4.376 0.050 -0.001 0.044 -0.001 0.034  0.000 0.010  0.001 0.004 -0.701 0.028  6.936 0.044 3822  51 -0.878 0.018 0.829 0.029  0.661  0.304  0.243  0.741  0.239  0.137
439446186 BetaPic    6700649538727351040 20055640-3216591 11.202 0.003 12.260 0.007 10.178 0.005  8.807 0.024  8.159 0.031  7.938 0.018 1.072  49.517  0.064  0.061  7.725 0.037  4.457 0.056  0.007 0.049  0.004 0.037  0.001 0.011  0.001 0.004 -0.705 0.031  7.022 0.050 3783  50 -0.913 0.020 0.813 0.028  0.646  0.312  0.178  0.724  0.250  0.150
441420236 BetaPic    6794047652729201024 20450949-3120266  7.843 0.003  8.910 0.004  6.799 0.004  5.436 0.017  4.831 0.016  4.529 0.020 0.927   9.711  0.002  0.002  7.910 0.037  4.584 0.048 -0.001 0.047 -0.001 0.039 -0.001 0.011  0.000 0.004 -0.708 0.025  7.201 0.045 3760  50 -0.985 0.018 0.692 0.022  0.617  0.327  0.256  0.676  0.280  0.249
459944531 BetaPic    3232747705320913152 04441632+0202201 16.064 0.003 17.636 0.009 14.849 0.004 13.128 0.023 12.464 0.029 12.208 0.026 1.060 175.781  1.611  1.322  9.840 0.037  5.995 0.054  0.000 0.043  0.000 0.035  0.000 0.010  0.000 0.003 -1.032 0.031  8.808 0.049 3180  42 -1.627 0.020 0.446 0.015  0.151  0.151  0.268  0.275  0.275  0.317
459954659 BetaPic    3230169762870748416 04452559+0047028 14.873 0.003 16.155 0.007 13.749 0.005 12.225 0.024 11.572 0.022 11.342 0.021 1.041 171.976  0.763  0.639  8.699 0.035  5.166 0.050 -0.001 0.044 -0.002 0.035  0.000 0.011  0.000 0.004 -0.842 0.031  7.858 0.048 3452  47 -1.247 0.019 0.581 0.019  0.347  0.347  0.327  0.550  0.354  0.240
464049381 BetaPic    5960415219499175808 17273583-3936531 14.099 0.003 15.642 0.005 12.891 0.004 11.190 0.023 10.592 0.026 10.342 0.022 1.070  54.434  0.056  0.055 10.409 0.042  6.652 0.062  0.013 0.053  0.012 0.042  0.004 0.013  0.001 0.004 -1.007 0.031  9.400 0.052 3183  42 -1.864 0.021 0.352 0.013  0.148  0.148  0.262  0.288  0.288  0.319
464410508 BetaPic    6631685008336771072 18465255-6210366 11.125 0.004 12.157 0.012 10.105 0.008  8.746 0.019  8.047 0.040  7.854 0.024 1.029  50.649  0.050  0.048  7.591 0.039  4.318 0.056  0.014 0.049  0.011 0.038  0.003 0.012  0.001 0.004 -0.696 0.027  6.895 0.049 3806  51 -0.862 0.019 0.852 0.029  0.661  0.304  0.167  0.741  0.239  0.205
470289424 BetaPic    5957941528881789568 17494359-4005350 13.421 0.003 15.105 0.004 12.163 0.004 10.351 0.023  9.743 0.022  9.468 0.019 1.094  51.021  0.044  0.045  9.873 0.043  5.915 0.057  0.013 0.053  0.010 0.044  0.004 0.013  0.001 0.004 -1.178 0.031  8.692 0.053 3224  43 -1.581 0.021 0.458 0.016  0.178  0.178  0.283  0.316  0.316  0.320
 12359021 Blanco1    2320888902423048576 00015499-2941429 17.477 0.003 19.151 0.030 16.236 0.009 14.537 0.038 13.910 0.043 13.578 0.046 1.074 231.826  4.439  5.219 10.635 0.057  6.731 0.081  0.015 0.043  0.012 0.034  0.003 0.011  0.001 0.003 -1.044 0.044  9.592 0.073 3213  45 -1.941 0.029 0.344 0.013  0.166  0.166  0.271  0.339  0.339  0.289
 12359071 Blanco1    2320822549472113280 00032249-2951527 17.706 0.003 19.465 0.046 16.458 0.006 14.614 0.036 14.108 0.049 13.732 0.049 0.936 228.585  6.462  7.483 10.900 0.072  6.929 0.088  0.015 0.044  0.010 0.035  0.003 0.011  0.001 0.003 -1.209 0.042  9.686 0.081 3259  48 -1.979 0.033 0.317 0.013  0.191  0.191  0.285  0.331  0.331  0.351
 12359093 Blanco1    2320877215815958272 00033361-2943011 17.375 0.003 18.965 0.044 16.159 0.008 14.437 0.029 13.835 0.039 13.526 0.038 1.031 237.705  4.759  3.610 10.483 0.052  6.641 0.067  0.015 0.043  0.014 0.033  0.003 0.011  0.001 0.003 -1.035 0.036  9.448 0.063 3182  42 -1.883 0.025 0.354 0.013  0.148  0.148  0.262  0.288  0.288  0.319
 12359095 Blanco1    2320877151392638720 00032124-2942170 16.903 0.003 18.343 0.026 15.721 0.006 14.034 0.042 13.458 0.051 13.195 0.051 1.085 238.569  4.313  5.551  9.998 0.057  6.302 0.074  0.018 0.042  0.014 0.034  0.004 0.010  0.002 0.003 -0.989 0.047  9.009 0.076 3242  47 -1.708 0.031 0.401 0.016  0.182  0.182  0.285  0.339  0.339  0.320
 12359106 Blanco1    2320878899443164928 00033920-2940283 17.620 0.004 19.367 0.046 16.362 0.007 14.580 0.032 13.975 0.037 13.668 0.043 1.009 244.965  5.765  6.381 10.657 0.066  6.717 0.075  0.015 0.045  0.011 0.036  0.003 0.012  0.002 0.004 -1.158 0.039  9.502 0.076 3258  49 -1.905 0.030 0.346 0.013  0.191  0.191  0.285  0.355  0.355  0.335
 12359119 Blanco1    2320882438497310720 00032827-2936514 16.520 0.003 18.067 0.015 15.303 0.005 13.628 0.029 13.066 0.036 12.807 0.034 1.081 234.511  3.370  3.723  9.657 0.045  5.944 0.060  0.015 0.042  0.009 0.032  0.003 0.011  0.001 0.003 -0.990 0.036  8.667 0.057 3181  42 -1.571 0.023 0.453 0.016  0.155  0.155  0.267  0.275  0.275  0.323
 12359121 Blanco1    2320883233066327552 00031981-2936326 17.729 0.003 19.503 0.041 16.441 0.007 14.642 0.036 14.043 0.047 13.759 0.050 0.992 229.804  5.415  5.775 10.906 0.061  6.933 0.084  0.014 0.043  0.010 0.034  0.004 0.011  0.001 0.003 -1.212 0.041  9.692 0.074 3285  46 -1.981 0.030 0.320 0.014  0.209  0.209  0.293  0.339  0.339  0.289
 12377662 Blanco1    2333042143747087616 00040238-2851228 16.376 0.003 17.684 0.014 15.232 0.005 13.729 0.027 13.104 0.032 12.831 0.033 1.045 238.064  2.985  3.738  9.480 0.047  5.937 0.068  0.014 0.043  0.011 0.035  0.003 0.010  0.001 0.003 -0.822 0.034  8.658 0.059 3396  47 -1.567 0.024 0.456 0.017  0.295  0.295  0.319  0.457  0.379  0.284
 12377695 Blanco1    2321004866539735680 00035845-2906493 16.488 0.003 17.831 0.014 15.340 0.005 13.789 0.029 13.138 0.024 12.923 0.037 1.064 235.865  3.754  3.701  9.606 0.048  6.047 0.063  0.018 0.043  0.015 0.033  0.004 0.010  0.001 0.004 -0.860 0.035  8.750 0.060 3359  48 -1.604 0.024 0.436 0.015  0.263  0.263  0.315  0.437  0.392  0.332
 12377777 Blanco1    2320972740184370560 00041362-2935302 17.516 0.003 19.296 0.042 16.229 0.006 14.382 0.036 13.766 0.036 13.510 0.045 1.063 225.076  6.440  5.712 10.748 0.067  6.750 0.081  0.014 0.043  0.010 0.033  0.004 0.010  0.001 0.003 -1.259 0.041  9.489 0.079 3291  45 -1.900 0.032 0.339 0.014  0.214  0.214  0.295  0.363  0.363  0.284
 12377881 Blanco1    2320924086794844928 00044333-2941453 17.540 0.003 19.186 0.045 16.306 0.006 14.594 0.036 13.999 0.051 13.759 0.053 1.053 248.818  6.433  8.802 10.542 0.073  6.767 0.096  0.014 0.041  0.011 0.031  0.003 0.010  0.002 0.003 -1.046 0.042  9.490 0.084 3198  45 -1.900 0.034 0.338 0.014  0.155  0.155  0.267  0.347  0.347  0.279
 12377893 Blanco1    2320925839141499392 00042905-2937168 17.166 0.003 18.642 0.034 15.961 0.007 14.365 0.033 13.688 0.040 13.479 0.043 1.070 236.684  5.392  5.283 10.280 0.059  6.600 0.067  0.014 0.043  0.013 0.033  0.004 0.011  0.001 0.003 -0.908 0.039  9.372 0.069 3209  46 -1.853 0.028 0.359 0.013  0.162  0.162  0.273  0.316  0.316  0.320
 12377897 Blanco1    2320972529730330368 00041681-2936101 17.348 0.003 18.943 0.032 16.122 0.006 14.465 0.032 13.819 0.038 13.548 0.039 1.032 231.500  4.091  5.135 10.512 0.056  6.717 0.070  0.014 0.043  0.010 0.035  0.004 0.010  0.001 0.003 -0.979 0.038  9.532 0.065 3182  42 -1.917 0.026 0.343 0.014  0.148  0.148  0.262  0.295  0.295  0.319
 12393800 Blanco1    2320933157765826560 00051839-2930055 11.216 0.003 11.579 0.004 10.689 0.004 10.117 0.023  9.773 0.026  9.657 0.023 1.134 238.164  1.383  1.141  4.320 0.036  2.752 0.044  0.015 0.043  0.012 0.035  0.003 0.011  0.001 0.003  0.068 0.027  4.387 0.044 5470  74  0.141 0.018 1.308 0.046  1.230  0.227  0.312  1.072  0.025  0.099
 12393976 Blanco1    2320935730450627584 00054095-2924226 17.020 0.003 18.573 0.029 15.817 0.006 14.189 0.027 13.546 0.034 13.297 0.037 0.928 235.400  3.946  3.388 10.148 0.049  6.429 0.059  0.018 0.043  0.015 0.033  0.005 0.010  0.001 0.003 -0.929 0.034  9.219 0.061 3182  42 -1.791 0.025 0.383 0.014  0.151  0.151  0.265  0.282  0.282  0.318
 12394831 Blanco1    2320723146748988928 00063160-2948203 16.865 0.003 18.281 0.016 15.688 0.006 14.149 0.029 13.537 0.036 13.232 0.041 1.010 235.416  3.133  3.058  9.991 0.047  6.353 0.066  0.015 0.045  0.013 0.036  0.004 0.011  0.001 0.003 -0.844 0.035  9.148 0.060 3263  45 -1.763 0.024 0.395 0.015  0.195  0.195  0.292  0.363  0.363  0.326
 12394913 Blanco1    2320958721411240704 00064823-2915567 17.506 0.003 18.860 0.029 16.018 0.007 14.226 0.029 13.667 0.037 13.408 0.037 1.108 234.297  9.727  7.069 10.646 0.087  6.557 0.099  0.016 0.045  0.012 0.036  0.005 0.011  0.002 0.003 -1.378 0.036  9.268 0.095 3186  43 -1.811 0.037 0.365 0.016  0.151  0.151  0.265  0.288  0.288  0.319
 12394947 Blanco1    2320971606313124352 00065112-2902591 16.552 0.003 17.879 0.014 15.401 0.004 13.861 0.029 13.310 0.034 13.023 0.030 1.015 235.125  3.351  3.808  9.684 0.047  6.148 0.068  0.018 0.044  0.012 0.037  0.004 0.011  0.002 0.004 -0.857 0.035  8.824 0.060 3373  47 -1.634 0.024 0.422 0.016  0.275  0.275  0.317  0.437  0.382  0.342
 12395004 Blanco1    2321413949289499776 00062380-2840309 17.655 0.004 19.331 0.045 16.350 0.007 14.533 0.029 13.983 0.036 13.670 0.050 1.212 221.530  5.809  6.739 10.908 0.070  6.927 0.091  0.015 0.043  0.012 0.034  0.004 0.011  0.001 0.003 -1.236 0.036  9.676 0.079 3244  49 -1.974 0.032 0.321 0.014  0.182  0.182  0.281  0.331  0.331  0.351
 12395018 Blanco1    2321415770355639808 00062505-2837357 17.500 0.003 19.158 0.043 16.254 0.006 14.452 0.035 13.818 0.037 13.687 0.044 0.965 239.255  5.507  6.070 10.598 0.065  6.777 0.084  0.013 0.045  0.011 0.036  0.003 0.011  0.002 0.003 -1.151 0.041  9.445 0.076 3206  47 -1.882 0.031 0.338 0.014  0.158  0.158  0.270  0.355  0.355  0.286
 12418075 Blanco1    2321395090088371456 00071369-2854398 15.800 0.003 17.190 0.007 14.646 0.004 13.095 0.024 12.441 0.027 12.217 0.027 1.031 227.632  1.414  4.057  8.990 0.043  5.404 0.054  0.014 0.042  0.012 0.033  0.004 0.010  0.001 0.003 -0.847 0.032  8.142 0.052 3307  44 -1.361 0.021 0.540 0.019  0.234  0.234  0.308  0.398  0.398  0.321
 12418147 Blanco1    2320950333339180544 00072534-2922258 16.078 0.003 17.298 0.009 14.803 0.004 13.275 0.026 12.665 0.028 12.427 0.023 1.242 230.605  3.794  4.483  9.248 0.051  5.591 0.067  0.016 0.043  0.012 0.035  0.004 0.011  0.001 0.004 -0.962 0.033  8.286 0.060 3357  45 -1.419 0.024 0.510 0.018  0.263  0.263  0.321  0.457  0.389  0.200
 12418423 Blanco1    2321349700873987712 00072988-2853426 15.429 0.003 16.593 0.008 14.352 0.005 12.960 0.026 12.293 0.028 12.094 0.023 1.060 234.728  1.399  1.801  8.563 0.038  5.231 0.055  0.014 0.044  0.010 0.034  0.003 0.011  0.001 0.004 -0.726 0.032  7.838 0.051 3637  49 -1.239 0.021 0.567 0.019  0.513  0.378  0.307  0.575  0.331  0.238
 12424590 Blanco1    2321128591662265856 00104231-2916254 17.657 0.003 19.306 0.047 16.414 0.009 14.630 0.030 14.063 0.036 13.750 0.039 0.999 234.939  6.733  6.414 10.786 0.071  6.874 0.075  0.020 0.043  0.018 0.035  0.005 0.010  0.001 0.003 -1.128 0.036  9.659 0.081 3198  46 -1.968 0.032 0.326 0.013  0.158  0.158  0.266  0.331  0.331  0.282
 12509178 Blanco1    2320411160324629120 00153549-2932010 17.433 0.003 19.085 0.037 16.205 0.006 14.488 0.033 13.972 0.042 13.592 0.045 0.982 231.141  5.559  5.203 10.605 0.061  6.751 0.086  0.011 0.044  0.007 0.034  0.003 0.010  0.002 0.003 -1.045 0.039  9.561 0.072 3196  45 -1.928 0.029 0.341 0.015  0.155  0.155  0.267  0.347  0.347  0.295
 12509218 Blanco1    2320267025518037760 00153670-2946003 12.833 0.003 14.539 0.008 11.572 0.004  9.775 0.022  9.254 0.028  8.896 0.023 1.225  36.227  0.042  0.037 10.026 0.035  6.080 0.050  0.013 0.045  0.013 0.035  0.004 0.011  0.001 0.004 -1.169 0.030  8.854 0.046 3239  43 -1.645 0.018 0.434 0.015  0.182  0.182  0.285  0.331  0.331  0.328
 65259222 Blanco1    2327132754079155328 23562035-2927559 17.287 0.003 19.048 0.043 16.022 0.007 14.243 0.030 13.648 0.030 13.287 0.033 1.096 233.477  4.649  5.120 10.429 0.059  6.425 0.064  0.021 0.046  0.016 0.037  0.005 0.012  0.002 0.003 -1.165 0.036  9.263 0.068 3269  48 -1.809 0.027 0.384 0.014  0.195  0.195  0.292  0.389  0.389  0.296
 65263336 Blanco1    2332964181500433536 23590450-2909201 17.258 0.003 18.934 0.031 16.028 0.005 14.219 0.035 13.648 0.025 13.384 0.030 1.039 234.893  4.517  5.063 10.386 0.058  6.520 0.074  0.018 0.048  0.016 0.038  0.004 0.012  0.001 0.003 -1.142 0.041  9.247 0.072 3206  45 -1.803 0.029 0.369 0.014  0.162  0.162  0.273  0.309  0.309  0.320
 65289408 Blanco1    2332895672477406592 23593328-2932246 16.203 0.003 17.465 0.011 15.045 0.005 13.531 0.027 12.905 0.025 12.685 0.026 1.218 239.315  3.361  3.405  9.299 0.048  5.761 0.059  0.015 0.048  0.010 0.038  0.003 0.012  0.002 0.003 -0.860 0.033  8.442 0.057 3436  47 -1.481 0.023 0.479 0.017  0.331  0.331  0.320  0.479  0.375  0.331
 70723057 Blanco1    2314766924758635520 00001771-3044384 17.804 0.003 19.454 0.045 16.569 0.008 14.793 0.039 14.219 0.051 13.772 0.064 0.925 239.815  6.260  7.260 10.892 0.069  6.841 0.110  0.016 0.043  0.011 0.034  0.004 0.011  0.002 0.003 -1.112 0.044  9.779 0.081 3199  45 -2.016 0.033 0.329 0.016  0.158  0.158  0.270  0.316  0.316  0.277
 70741876 Blanco1    2314530976435086080 00011350-3110160 16.403 0.003 17.744 0.009 15.259 0.005 13.744 0.030 13.129 0.029 12.889 0.036 0.996 232.774  3.560  3.222  9.559 0.047  6.052 0.065  0.014 0.045  0.010 0.036  0.003 0.010  0.001 0.003 -0.823 0.036  8.736 0.058 3366  46 -1.599 0.023 0.435 0.016  0.269  0.269  0.316  0.437  0.392  0.342
 70741925 Blanco1    2314745690440296832 00013302-3055489 17.005 0.003 18.532 0.033 15.806 0.007 14.139 0.030 13.471 0.033 13.284 0.043 0.976 236.447  5.036  4.614 10.120 0.055  6.415 0.073  0.019 0.044  0.017 0.035  0.004 0.011  0.001 0.004 -0.968 0.037  9.153 0.067 3189  44 -1.765 0.027 0.384 0.015  0.155  0.155  0.267  0.282  0.282  0.318
 70741946 Blanco1    2314750947480284288 00011030-3048353 17.025 0.003 18.678 0.033 15.798 0.005 14.136 0.032 13.509 0.037 13.322 0.046 1.037 229.765  4.426  5.095 10.201 0.058  6.484 0.072  0.018 0.045  0.014 0.035  0.005 0.011  0.002 0.003 -0.989 0.039  9.215 0.071 3198  44 -1.790 0.028 0.373 0.015  0.158  0.158  0.270  0.295  0.295  0.319
 70742023 Blanco1    2314778538350155904 00012644-3025490 17.160 0.003 18.789 0.017 15.946 0.005 14.270 0.032 13.697 0.041 13.426 0.039 1.030 226.099  3.244  3.813 10.374 0.047  6.633 0.068  0.016 0.044  0.013 0.035  0.004 0.011  0.001 0.004 -0.988 0.038  9.387 0.060 3186  42 -1.859 0.024 0.354 0.013  0.151  0.151  0.265  0.288  0.288  0.319
 70742024 Blanco1    2314778950667015296 00011730-3025370 17.287 0.003 18.967 0.027 16.072 0.007 14.363 0.030 13.767 0.039 13.501 0.044 1.085 235.532  5.144  4.875 10.414 0.058  6.613 0.078  0.017 0.043  0.015 0.034  0.005 0.010  0.002 0.003 -1.026 0.037  9.385 0.069 3200  44 -1.858 0.028 0.361 0.016  0.158  0.158  0.270  0.309  0.309  0.320
 70742123 Blanco1    2320847224060422912 00020131-2957554 16.731 0.003 18.169 0.012 15.556 0.005 13.986 0.029 13.368 0.038 13.098 0.039 0.938 231.960  3.422  2.942  9.893 0.047  6.245 0.059  0.016 0.045  0.011 0.036  0.005 0.011  0.002 0.003 -0.868 0.035  9.027 0.059 3249  44 -1.715 0.023 0.407 0.014  0.186  0.186  0.287  0.347  0.347  0.327
 70742142 Blanco1    2320842001380199680 00020766-3004426 16.674 0.003 18.107 0.013 15.503 0.006 13.946 0.040 13.264 0.042 13.152 0.050 1.061 234.104  3.194  4.358  9.810 0.049  6.283 0.073  0.018 0.042  0.015 0.034  0.004 0.011  0.002 0.003 -0.853 0.045  8.953 0.069 3255  44 -1.685 0.028 0.402 0.015  0.191  0.191  0.290  0.355  0.355  0.319
 70742200 Blanco1    2320783933422373504 00015901-3020209 17.616 0.003 19.393 0.059 16.329 0.008 14.521 0.035 13.951 0.047 13.604 0.055 1.018 233.485  5.823  6.085 10.754 0.064  6.739 0.096  0.016 0.042  0.016 0.034  0.004 0.010  0.001 0.004 -1.221 0.041  9.533 0.075 3279  48 -1.917 0.030 0.339 0.016  0.204  0.204  0.291  0.355  0.355  0.343
 70742234 Blanco1    2314775377254228992 00014270-3027360 17.104 0.003 18.660 0.035 15.897 0.006 14.284 0.037 13.563 0.031 13.367 0.037 0.909 233.801  4.523  4.082 10.250 0.052  6.505 0.065  0.015 0.042  0.010 0.032  0.004 0.010  0.001 0.003 -0.918 0.042  9.329 0.066 3182  43 -1.836 0.026 0.373 0.013  0.148  0.148  0.262  0.282  0.282  0.318
 70743881 Blanco1    2314459989215604608 00021854-3134318 16.912 0.003 18.388 0.023 15.717 0.006 14.073 0.030 13.490 0.037 13.301 0.040 1.046 233.778  3.761  2.826 10.061 0.048  6.444 0.063  0.014 0.042  0.013 0.033  0.004 0.010  0.001 0.003 -0.947 0.036  9.113 0.060 3210  44 -1.749 0.024 0.381 0.014  0.166  0.166  0.275  0.309  0.309  0.320
 70744124 Blanco1    2320768986936193664 00023916-3026421 17.712 0.003 19.451 0.030 16.455 0.007 14.668 0.030 14.044 0.042 13.833 0.059 1.019 235.179  6.993  6.879 10.849 0.073  6.985 0.093  0.014 0.044  0.011 0.034  0.004 0.011  0.001 0.004 -1.160 0.037  9.687 0.082 3255  47 -1.979 0.033 0.311 0.014  0.191  0.191  0.285  0.331  0.331  0.351
 70744161 Blanco1    2320788812505222016 00024182-3016237 16.667 0.003 18.266 0.014 15.448 0.005 13.749 0.027 13.181 0.034 12.919 0.032 1.039 232.438  3.190  3.637  9.819 0.048  6.055 0.055  0.016 0.043  0.011 0.033  0.004 0.011  0.002 0.003 -1.014 0.034  8.808 0.060 3182  42 -1.627 0.024 0.437 0.015  0.155  0.155  0.267  0.275  0.275  0.323
 70744206 Blanco1    2320842619855491968 00022512-3004235 17.475 0.003 19.162 0.033 16.213 0.006 14.431 0.029 13.919 0.046 13.473 0.042 0.946 238.569  6.811  8.276 10.576 0.076  6.567 0.080  0.014 0.042  0.013 0.033  0.003 0.010  0.002 0.003 -1.153 0.036  9.424 0.085 3228  47 -1.874 0.035 0.364 0.014  0.174  0.174  0.276  0.363  0.363  0.284
 70744231 Blanco1    2320868252220304256 00023609-2954155 15.967 0.003 17.273 0.008 14.840 0.004 13.349 0.021 12.777 0.025 12.552 0.029 1.027 234.153  2.261  2.595  9.103 0.042  5.684 0.058  0.019 0.046  0.017 0.035  0.005 0.011  0.002 0.004 -0.800 0.029  8.302 0.050 3420  46 -1.425 0.020 0.494 0.017  0.316  0.316  0.320  0.490  0.372  0.271
 70744245 Blanco1    2320820114226919808 00031154-2958103 17.245 0.003 18.814 0.037 16.019 0.008 14.299 0.027 13.737 0.036 13.473 0.037 1.017 241.451  5.649  6.176 10.319 0.064  6.552 0.084  0.014 0.044  0.010 0.035  0.004 0.010  0.001 0.004 -1.042 0.034  9.276 0.072 3181  42 -1.814 0.029 0.366 0.015  0.148  0.148  0.262  0.282  0.282  0.318
 70744273 Blanco1    2320795031617857152 00025638-3004447 12.137 0.003 12.608 0.005 11.499 0.005 10.755 0.024 10.275 0.024 10.160 0.021 0.830 233.402  0.790  0.814  5.287 0.034  3.305 0.053  0.015 0.043  0.011 0.034  0.004 0.010  0.001 0.003 -0.023 0.028  5.263 0.045 4857  66 -0.209 0.018 1.111 0.039  1.047  0.024  0.072  0.912  0.168  0.063
 70744281 Blanco1    2320794413142569344 00025418-3006559 16.129 0.003 17.473 0.008 14.983 0.004 13.434 0.027 12.910 0.027 12.647 0.034 1.007 234.333  2.281  2.865  9.267 0.040  5.774 0.069  0.016 0.042  0.013 0.034  0.004 0.010  0.000 0.003 -0.856 0.034  8.408 0.054 3361  45 -1.467 0.022 0.477 0.018  0.269  0.269  0.316  0.457  0.389  0.274
 70762916 Blanco1    2320551519855979776 00035415-3056495 17.416 0.003 19.088 0.029 16.191 0.007 14.444 0.035 13.853 0.039 13.620 0.050 1.004 235.545  5.560  5.756 10.547 0.062  6.730 0.088  0.016 0.042  0.012 0.034  0.003 0.010  0.002 0.003 -1.073 0.041  9.474 0.075 3208  44 -1.893 0.030 0.344 0.014  0.162  0.162  0.273  0.355  0.355  0.286
 70762958 Blanco1    2320572827189658240 00032338-3041231 14.011 0.003 14.608 0.006 13.072 0.009 12.032 0.025 11.376 0.023 11.242 0.025 1.102 235.841  1.219  1.058  7.137 0.034  4.368 0.046  0.016 0.043  0.011 0.033  0.003 0.010  0.001 0.003 -0.401 0.031  6.736 0.046 4127  55 -0.798 0.018 0.781 0.026  0.741  0.239  0.205  0.724  0.250  0.217
 70763037 Blanco1    2320774278335949952 00035453-3017017 13.042 0.003 13.633 0.003 12.310 0.004 11.439 0.025 10.829 0.021 10.747 0.021 1.132 235.788  0.968  0.849  6.168 0.038  3.866 0.048  0.016 0.044  0.010 0.037  0.004 0.010  0.001 0.003 -0.107 0.030  6.060 0.049 4405  59 -0.528 0.020 0.933 0.032  0.871  0.140  0.100  0.813  0.187  0.131
 70763040 Blanco1    2320777267633186688 00034806-3016130 16.474 0.003 17.855 0.011 15.320 0.005 13.811 0.028 13.131 0.031 12.965 0.035 1.074 231.830  3.239  3.340  9.636 0.048  6.109 0.065  0.016 0.044  0.011 0.035  0.004 0.011  0.002 0.004 -0.809 0.035  8.825 0.059 3317  45 -1.634 0.024 0.428 0.016  0.229  0.229  0.306  0.407  0.403  0.319
 70763067 Blanco1    2320801663047425792 00035329-3010049 17.427 0.003 19.138 0.043 16.191 0.007 14.464 0.032 13.853 0.043 13.601 0.048 1.062 226.411  7.319  6.004 10.645 0.073  6.827 0.096  0.017 0.044  0.013 0.035  0.004 0.011  0.001 0.003 -1.072 0.038  9.574 0.084 3232  48 -1.933 0.033 0.331 0.015  0.174  0.174  0.276  0.347  0.347  0.287
 70763094 Blanco1    2320816094137534848 00032991-3001203 16.808 0.003 18.472 0.021 15.570 0.006 13.854 0.026 13.255 0.034 12.997 0.037 1.001 231.296  3.583  3.583  9.978 0.048  6.167 0.062  0.013 0.044  0.012 0.035  0.004 0.010  0.001 0.003 -1.057 0.033  8.921 0.056 3208  44 -1.672 0.022 0.421 0.015  0.166  0.166  0.275  0.302  0.302  0.320
 70763118 Blanco1    2320822863006024576 00041218-2957583 16.139 0.003 17.449 0.009 15.012 0.005 13.489 0.033 12.860 0.037 12.638 0.152 1.034 231.372  2.259  2.620  9.308 0.042  5.807 0.158  0.012 0.045  0.010 0.036  0.002 0.011  0.001 0.003 -0.831 0.038  8.476 0.057 3418  47 -1.495 0.023 0.472 0.026  0.309  0.309  0.327  0.479  0.364  0.276
 70763143 Blanco1    2320803724631758336 00042738-3004576 16.157 0.003 17.668 0.009 14.957 0.005 13.279 0.023 12.702 0.026 12.532 0.029 1.081 235.317  2.368  2.585  9.286 0.041  5.659 0.055  0.013 0.043  0.012 0.034  0.003 0.011  0.001 0.004 -0.980 0.031  8.306 0.052 3194  42 -1.427 0.021 0.499 0.017  0.166  0.166  0.275  0.288  0.288  0.319
 70763181 Blanco1    2320797539878825472 00035840-3017027 15.026 0.003 16.165 0.004 13.967 0.004 12.561 0.036 11.948 0.038 11.748 0.038 1.240 234.622  2.329  1.857  8.166 0.041  4.879 0.065  0.016 0.045  0.011 0.036  0.004 0.011  0.002 0.004 -0.737 0.040  7.427 0.057 3680  49 -1.075 0.023 0.635 0.022  0.550  0.367  0.291  0.646  0.297  0.253
 70763222 Blanco1    2320584406421507456 00040769-3025406 15.948 0.003 17.405 0.018 14.763 0.005 13.135 0.027 12.546 0.027 12.323 0.026 1.087 237.444  2.610  2.253  9.056 0.042  5.425 0.051  0.020 0.043  0.015 0.035  0.005 0.011  0.001 0.004 -0.928 0.034  8.127 0.056 3227  44 -1.355 0.022 0.536 0.018  0.186  0.186  0.287  0.316  0.316  0.320
 70775467 Blanco1    2320812486365053696 00051439-2954238 12.135 0.003 12.580 0.003 11.525 0.004 10.851 0.021 10.407 0.024 10.277 0.021 1.376 235.307  0.886  1.011  5.264 0.036  3.387 0.048  0.016 0.043  0.012 0.034  0.004 0.010  0.002 0.003  0.031 0.026  5.295 0.044 4996  68 -0.222 0.018 1.031 0.034  1.000  0.023  0.023  0.955  0.066  0.022
 70775482 Blanco1    2320808638074358144 00051269-2959534 17.133 0.003 18.864 0.037 15.876 0.005 14.022 0.024 13.505 0.035 13.187 0.032 0.990 236.903  4.577  4.468 10.249 0.054  6.306 0.064  0.016 0.043  0.015 0.036  0.004 0.011  0.001 0.003 -1.226 0.032  9.024 0.063 3254  47 -1.714 0.025 0.399 0.015  0.191  0.191  0.285  0.355  0.355  0.319
 70775490 Blanco1    2320620204973694464 00053464-3002147 17.544 0.003 19.112 0.035 16.300 0.007 14.544 0.051 14.017 0.021 13.719 0.055 1.013 227.978  5.252  5.624 10.742 0.062  6.922 0.088  0.016 0.044  0.015 0.034  0.004 0.011  0.001 0.003 -1.096 0.054  9.646 0.083 3181  42 -1.962 0.033 0.322 0.013  0.148  0.148  0.262  0.331  0.331  0.282
 70775510 Blanco1    2320618319483339648 00053504-3008345 17.528 0.003 19.154 0.044 16.271 0.005 14.480 0.035 13.883 0.037 13.610 0.047 0.941 230.896  7.473  7.215 10.699 0.078  6.774 0.083  0.015 0.043  0.012 0.035  0.004 0.011  0.001 0.003 -1.149 0.041  9.557 0.090 3196  46 -1.927 0.036 0.338 0.014  0.155  0.155  0.267  0.339  0.339  0.273
 70785719 Blanco1    2320589319864133632 00060095-3028011 16.699 0.003 18.096 0.025 15.534 0.005 13.995 0.032 13.333 0.026 13.098 0.033 0.987 231.706  3.245  3.790  9.859 0.047  6.263 0.067  0.020 0.043  0.014 0.034  0.005 0.010  0.000 0.004 -0.840 0.038  9.021 0.061 3293  49 -1.712 0.025 0.405 0.015  0.214  0.214  0.295  0.398  0.398  0.284
 70785786 Blanco1    2320618456922292736 00053891-3007323 17.537 0.003 19.106 0.033 16.294 0.011 14.581 0.034 13.923 0.034 13.634 0.053 1.037 226.349  6.616  5.374 10.756 0.064  6.851 0.090  0.016 0.043  0.010 0.034  0.004 0.011  0.001 0.003 -1.053 0.040  9.707 0.078 3182  42 -1.987 0.031 0.327 0.014  0.148  0.148  0.262  0.324  0.324  0.283
 70785806 Blanco1    2320714286232269312 00054450-2959144 16.605 0.003 17.982 0.019 15.452 0.005 13.883 0.024 13.267 0.021 12.973 0.034 1.056 237.001  3.382  2.952  9.719 0.044  6.086 0.061  0.018 0.043  0.013 0.032  0.005 0.010  0.000 0.003 -0.870 0.032  8.852 0.053 3317  48 -1.645 0.021 0.432 0.015  0.229  0.229  0.306  0.417  0.394  0.288
 70785865 Blanco1    2320696762765711360 00063403-3008460 16.187 0.003 17.475 0.010 15.065 0.005 13.566 0.026 12.953 0.028 12.750 0.031 1.075 237.859  3.783  4.129  9.298 0.050  5.851 0.058  0.011 0.043  0.008 0.034  0.001 0.010  0.001 0.003 -0.813 0.033  8.485 0.059 3448  47 -1.498 0.024 0.467 0.016  0.339  0.339  0.328  0.479  0.364  0.342
 70787967 Blanco1    2320549840524781184 00065723-3023102 16.004 0.003 17.440 0.011 14.825 0.005 13.225 0.024 12.623 0.022 12.417 0.024 1.052 236.386  2.397  2.673  9.126 0.043  5.534 0.056  0.014 0.045  0.009 0.035  0.003 0.011  0.001 0.004 -0.901 0.032  8.228 0.053 3245  44 -1.395 0.021 0.517 0.018  0.195  0.195  0.292  0.331  0.331  0.328
 70819773 Blanco1    2319866352313739648 00093557-3044002 17.628 0.003 19.453 0.048 16.325 0.007 14.440 0.029 13.839 0.039 13.483 0.037 1.235 245.096  7.263  7.876 10.675 0.072  6.514 0.082  0.015 0.043  0.009 0.035  0.004 0.011  0.001 0.003 -1.314 0.036  9.356 0.080 3295  46 -1.846 0.032 0.372 0.015  0.214  0.214  0.300  0.380  0.380  0.289
 70846550 Blanco1    2319797499693367680 00105495-3101051 17.449 0.003 19.120 0.036 16.207 0.009 14.495 0.029 13.897 0.032 13.645 0.049 0.944 236.820  5.187  5.091 10.563 0.059  6.733 0.085  0.015 0.045  0.012 0.036  0.003 0.010  0.001 0.003 -1.057 0.036  9.508 0.067 3208  45 -1.907 0.027 0.344 0.014  0.162  0.162  0.273  0.355  0.355  0.294
 70846552 Blanco1    2319797465333629440 00105459-3101433 15.697 0.003 17.014 0.008 14.562 0.004 13.027 0.024 12.422 0.026 12.208 0.023 1.006 244.404  2.133  2.080  8.743 0.040  5.254 0.055  0.016 0.046  0.012 0.036  0.004 0.011  0.001 0.004 -0.845 0.031  7.899 0.050 3403  46 -1.263 0.020 0.566 0.019  0.302  0.302  0.327  0.513  0.378  0.224
 70848121 Blanco1    2319384529997651712 00113248-3212127 17.020 0.003 18.722 0.022 15.758 0.005 13.956 0.028 13.401 0.027 13.145 0.035 1.032 240.532  8.419  5.757 10.108 0.071  6.236 0.088  0.015 0.042  0.008 0.033  0.004 0.010  0.000 0.004 -1.176 0.035  8.936 0.080 3237  45 -1.679 0.032 0.407 0.018  0.182  0.182  0.285  0.331  0.331  0.320
 70848339 Blanco1    2319829900926671744 00114607-3049094 17.979 0.004 19.767 0.063 16.629 0.007 14.678 0.030 14.149 0.047 13.893 0.050 1.075 243.200  8.648  9.075 11.045 0.088  6.950 0.102  0.013 0.043  0.008 0.033  0.004 0.011  0.000 0.003 -1.427 0.037  9.617 0.095 3288  96 -1.951 0.038 0.316 0.016  0.302  0.302  0.257  0.339  0.339  0.335
 70858597 Blanco1    2319815366757378560 00125807-3049158 16.705 0.003 18.374 0.017 15.453 0.005 13.666 0.024 13.114 0.026 12.792 0.026 0.923 215.948  2.654  1.939 10.029 0.043  6.100 0.058  0.015 0.043  0.008 0.034  0.004 0.010  0.002 0.003 -1.143 0.032  8.885 0.054 3214  43 -1.658 0.022 0.427 0.015  0.170  0.170  0.278  0.302  0.302  0.327
149011859 Blanco1    2319629338837989632 00143641-3052547 17.364 0.003 19.152 0.029 16.104 0.005 14.299 0.032 13.728 0.037 13.447 0.046 1.003 231.526  3.961  4.489 10.527 0.052  6.621 0.076  0.014 0.044  0.012 0.034  0.003 0.011  0.000 0.003 -1.188 0.038  9.340 0.064 3283  45 -1.840 0.026 0.355 0.015  0.209  0.209  0.293  0.380  0.380  0.298
183528820 Blanco1    2326846567522249856 23572705-3005241 13.449 0.006 13.980 0.022 12.600 0.014 11.495 0.022 10.979 0.022 10.798 0.021 1.052 230.967  0.868  0.923  6.617 0.037  3.970 0.048  0.017 0.043  0.016 0.035  0.004 0.011  0.001 0.003 -0.431 0.029  6.185 0.046 4315  69 -0.578 0.019 0.919 0.036  0.851  0.157  0.118  0.794  0.219  0.165
183531333 Blanco1    2314794099016398848 23590705-3040042 17.365 0.003 18.934 0.046 16.143 0.009 14.423 0.029 13.835 0.035 13.609 0.047 0.979 240.976  6.060  6.361 10.442 0.067  6.678 0.080  0.015 0.044  0.013 0.035  0.003 0.011  0.002 0.003 -1.039 0.036  9.404 0.075 3182  42 -1.866 0.030 0.349 0.014  0.148  0.148  0.262  0.288  0.288  0.319
183531369 Blanco1    2314783932829147392 23590115-3049001 17.586 0.003 19.209 0.062 16.345 0.007 14.590 0.034 13.932 0.033 13.730 0.051 1.020 232.293  6.079  6.028 10.748 0.068  6.879 0.088  0.014 0.044  0.012 0.034  0.004 0.011  0.001 0.004 -1.095 0.040  9.653 0.078 3189  46 -1.965 0.032 0.325 0.014  0.151  0.151  0.265  0.331  0.331  0.282
183533523 Blanco1    2314842687981678336 23595571-3015228 17.727 0.003 19.082 0.029 16.409 0.007 14.759 0.028 14.136 0.031 13.822 0.041 1.079 230.433  6.487  6.189 10.905 0.072  6.996 0.084  0.015 0.044  0.009 0.033  0.004 0.010  0.001 0.003 -1.077 0.035  9.826 0.081 3209  45 -2.034 0.032 0.312 0.013  0.166  0.166  0.271  0.316  0.316  0.284
183533529 Blanco1    2314840179720893952 23593001-3014426 16.982 0.003 18.594 0.030 15.663 0.011 13.787 0.030 13.224 0.031 12.970 0.033 0.930 233.434  3.947  5.411 10.125 0.058  6.100 0.077  0.015 0.046  0.012 0.037  0.003 0.011  0.001 0.004 -1.301 0.037  8.826 0.069 3218  45 -1.635 0.028 0.429 0.016  0.170  0.170  0.278  0.309  0.309  0.320
270481324 Blanco1    2314718821124895488 00005356-3109546 16.851 0.004 18.332 0.023 15.682 0.006 14.036 0.026 13.426 0.023 13.158 0.034 0.940 243.691  4.871  5.193  9.903 0.055  6.206 0.079  0.019 0.041  0.015 0.032  0.005 0.010  0.001 0.003 -0.929 0.033  8.972 0.063 3223  44 -1.693 0.025 0.414 0.017  0.174  0.174  0.280  0.316  0.316  0.320
270481373 Blanco1    2314749504371272704 00010691-3053094 16.307 0.003 17.752 0.016 15.132 0.005 13.587 0.027 12.978 0.031 12.729 0.032 1.037 232.748  3.679  4.467  9.458 0.053  5.874 0.068  0.017 0.045  0.013 0.035  0.004 0.011  0.001 0.004 -0.840 0.034  8.617 0.063 3241  44 -1.551 0.025 0.463 0.017  0.186  0.186  0.287  0.331  0.331  0.328
270481524 Blanco1    2320837981290805760 00005756-3007239 16.899 0.003 18.528 0.021 15.664 0.006 13.899 0.027 13.359 0.023 13.158 0.035 0.990 227.819  4.123  4.049 10.097 0.051  6.377 0.069  0.018 0.042  0.014 0.034  0.004 0.011  0.001 0.003 -1.099 0.034  8.998 0.061 3191  43 -1.703 0.024 0.391 0.015  0.155  0.155  0.267  0.282  0.282  0.324
313888464 Blanco1    2332922331338391936 00003078-2920492 17.308 0.003 18.888 0.026 16.086 0.006 14.344 0.027 13.823 0.035 13.589 0.038 1.042 243.287  5.297  5.839 10.362 0.061  6.656 0.075  0.019 0.045  0.013 0.035  0.005 0.011  0.001 0.003 -1.060 0.035  9.302 0.068 3181  42 -1.825 0.027 0.353 0.015  0.148  0.148  0.262  0.282  0.282  0.318
313890640 Blanco1    2332987344259403008 00004734-2850392 17.249 0.004 18.781 0.028 16.028 0.007 14.350 0.036 13.738 0.037 13.541 0.034 0.961 228.986  6.491  7.267 10.439 0.075  6.716 0.095  0.017 0.046  0.016 0.036  0.004 0.011  0.002 0.004 -0.998 0.041  9.441 0.085 3183  42 -1.880 0.035 0.346 0.015  0.148  0.148  0.262  0.288  0.288  0.319
313891057 Blanco1    2320863270058227200 00010919-2948478 16.559 0.003 17.967 0.012 15.393 0.005 13.882 0.027 13.255 0.026 13.039 0.034 1.000 227.008  2.540  2.744  9.765 0.042  6.238 0.069  0.015 0.044  0.014 0.035  0.004 0.011  0.001 0.004 -0.811 0.034  8.952 0.054 3279  45 -1.685 0.021 0.408 0.016  0.204  0.204  0.296  0.380  0.380  0.271
313891238 Blanco1    2332926355723810304 00013339-2916126 17.437 0.003 19.194 0.038 16.159 0.006 14.397 0.029 13.751 0.040 13.569 0.034 1.011 234.839  4.607  4.331 10.570 0.054  6.693 0.060  0.019 0.044  0.016 0.034  0.005 0.011  0.002 0.003 -1.162 0.036  9.404 0.064 3277  46 -1.866 0.026 0.348 0.013  0.204  0.204  0.291  0.372  0.372  0.299
313934037 Blanco1    2320898798027762432 00022446-2928594 15.816 0.003 16.990 0.007 14.736 0.004 13.402 0.030 12.628 0.033 12.436 0.030 0.974 238.570  2.299  2.215  8.913 0.040  5.528 0.058  0.017 0.044  0.014 0.035  0.004 0.010  0.001 0.003 -0.666 0.035  8.244 0.054 3619  49 -1.402 0.022 0.519 0.018  0.479  0.375  0.320  0.525  0.350  0.326
313934178 Blanco1    2320870245085192320 00030066-2949420 16.793 0.003 18.444 0.021 15.542 0.005 13.771 0.026 13.214 0.027 12.908 0.029 1.105 228.690  3.516  3.957  9.986 0.048  6.099 0.058  0.015 0.042  0.009 0.035  0.004 0.010  0.001 0.003 -1.125 0.033  8.861 0.057 3207  43 -1.648 0.023 0.427 0.015  0.166  0.166  0.275  0.302  0.302  0.320
313934188 Blanco1    2320873543620074112 00025218-2947010 17.046 0.003 18.487 0.021 15.856 0.005 14.279 0.030 13.593 0.029 13.372 0.037 1.031 257.558  4.715  4.779  9.977 0.055  6.301 0.071  0.017 0.047  0.012 0.037  0.003 0.012  0.002 0.004 -0.884 0.037  9.096 0.068 3235  45 -1.742 0.027 0.401 0.015  0.178  0.178  0.283  0.331  0.331  0.328
313934213 Blanco1    2320875467765417984 00024720-2940500 16.275 0.003 17.706 0.010 15.094 0.004 13.483 0.027 12.889 0.027 12.607 0.023 1.168 230.843  3.060  4.069  9.445 0.050  5.748 0.067  0.017 0.046  0.010 0.037  0.004 0.011  0.002 0.004 -0.915 0.034  8.531 0.062 3249  43 -1.516 0.025 0.484 0.018  0.191  0.191  0.290  0.339  0.339  0.328
313934225 Blanco1    2320893334829367040 00025275-2936574 17.537 0.003 19.289 0.042 16.297 0.006 14.554 0.030 14.004 0.041 13.634 0.035 0.920 234.465  4.977  4.966 10.677 0.057  6.763 0.068  0.015 0.046  0.012 0.035  0.003 0.011  0.001 0.003 -1.098 0.036  9.577 0.068 3253  48 -1.935 0.027 0.339 0.013  0.191  0.191  0.285  0.347  0.347  0.335
313934240 Blanco1    2320895671291615488 00030174-2931438 17.202 0.003 18.934 0.039 15.966 0.006 14.218 0.029 13.601 0.035 13.346 0.038 1.014 233.184  5.137  6.175 10.349 0.063  6.484 0.074  0.017 0.042  0.014 0.033  0.005 0.010  0.001 0.003 -1.095 0.035  9.253 0.071 3238  47 -1.805 0.028 0.374 0.015  0.178  0.178  0.283  0.347  0.347  0.327
313934246 Blanco1    2320895774370830464 00031160-2930154 16.105 0.003 17.439 0.020 14.945 0.005 13.420 0.027 12.765 0.022 12.542 0.024 1.041 233.541  2.613  2.445  9.255 0.043  5.689 0.056  0.015 0.045  0.011 0.036  0.003 0.011  0.001 0.003 -0.846 0.034  8.407 0.054 3357  50 -1.467 0.022 0.494 0.017  0.263  0.263  0.315  0.457  0.389  0.263
313934285 Blanco1    2320995933007757184 00030977-2918360 16.729 0.003 18.135 0.015 15.556 0.005 13.988 0.030 13.333 0.022 13.149 0.030 1.009 241.273  4.235  3.494  9.807 0.049  6.223 0.057  0.015 0.044  0.013 0.035  0.004 0.011  0.001 0.003 -0.873 0.036  8.932 0.062 3277  45 -1.677 0.025 0.412 0.014  0.204  0.204  0.296  0.372  0.372  0.325
313934291 Blanco1    2333005451841565056 00024871-2916403 16.475 0.003 18.042 0.016 15.253 0.005 13.549 0.024 12.968 0.033 12.669 0.026 1.001 231.671  2.429  2.808  9.637 0.041  5.820 0.055  0.018 0.042  0.013 0.033  0.004 0.010  0.002 0.003 -1.022 0.032  8.614 0.053 3180  42 -1.549 0.021 0.471 0.016  0.155  0.155  0.267  0.275  0.275  0.317
313934313 Blanco1    2333007101109005056 00024850-2911328 17.198 0.003 18.951 0.035 15.935 0.007 14.136 0.030 13.524 0.033 13.269 0.031 1.078 233.801  3.916  4.270 10.342 0.051  6.413 0.060  0.017 0.043  0.013 0.034  0.004 0.011  0.001 0.003 -1.181 0.037  9.163 0.064 3265  47 -1.769 0.026 0.387 0.013  0.195  0.195  0.292  0.372  0.372  0.325
313934428 Blanco1    2333114784529096192 00031113-2826136 16.570 0.003 18.154 0.014 15.352 0.004 13.659 0.024 13.046 0.027 12.825 0.026 0.918 236.775  2.624  2.955  9.681 0.042  5.934 0.049  0.018 0.042  0.013 0.033  0.005 0.010  0.001 0.003 -1.007 0.032  8.677 0.053 3180  42 -1.575 0.021 0.454 0.016  0.155  0.155  0.267  0.275  0.275  0.317
327995945 Blanco1    2321022390006428672 00055724-2856587 17.306 0.003 18.869 0.025 16.091 0.007 14.407 0.030 13.868 0.032 13.551 0.042 0.988 243.518  6.290  6.722 10.361 0.066  6.604 0.078  0.018 0.042  0.014 0.034  0.004 0.010  0.001 0.003 -0.996 0.036  9.362 0.076 3180  42 -1.849 0.030 0.360 0.015  0.148  0.148  0.262  0.282  0.282  0.318
327996147 Blanco1    2320716416536052224 00060688-2954584 17.997 0.003 19.899 0.061 16.661 0.007 14.788 0.036 14.219 0.041 13.853 0.056 1.051 237.782  9.622  9.946 11.110 0.090  6.953 0.101  0.015 0.041  0.013 0.031  0.004 0.010  0.001 0.003 -1.298 0.042  9.810 0.097 3168 162 -2.028 0.039 0.316 0.015  0.275  0.275  0.247  0.316  0.316  0.269
 80532735 Carina      316418216451509888 01253976+3155114 13.987 0.003 15.633 0.005 12.753 0.004 10.976 0.022 10.414 0.019 10.130 0.017 1.325  46.023  0.059  0.054 10.669 0.035  6.816 0.038  0.001 0.043  0.002 0.034  0.000 0.010  0.000 0.003 -1.110 0.031  9.559 0.047 3197  42 -1.927 0.019 0.332 0.011  0.155  0.155  0.267  0.347  0.347  0.311
142015852 Carina     5261554496328279552 06262199-7516404 12.449 0.003 13.503 0.005 11.425 0.004 10.132 0.023  9.430 0.025  9.260 0.025 1.236  74.362  0.067  0.069  8.085 0.036  4.899 0.058  0.009 0.047  0.009 0.037  0.002 0.011  0.001 0.004 -0.627 0.029  7.459 0.047 3785  50 -1.087 0.019 0.630 0.021  0.603  0.319  0.291  0.631  0.305  0.262
176980970 Carina     5266642318884581632 06462428-7038028 14.572 0.003 16.189 0.005 13.347 0.004 11.610 0.022 11.032 0.022 10.711 0.021 1.178  81.025  0.125  0.120 10.025 0.038  6.177 0.048  0.005 0.047  0.003 0.037  0.001 0.011  0.000 0.003 -1.060 0.031  8.966 0.048 3186  42 -1.690 0.019 0.418 0.014  0.155  0.155  0.267  0.282  0.282  0.318
259648079 Carina     5356713413789909632 10131476-5230540  9.477 0.003 10.035 0.008  8.765 0.006  7.870 0.023  7.353 0.034  7.194 0.021 0.903  53.049  0.041  0.042  5.849 0.038  3.559 0.052  0.011 0.049  0.009 0.038  0.004 0.012  0.002 0.004 -0.138 0.028  5.708 0.047 4492  63 -0.387 0.019 1.057 0.038  0.977  0.045  0.090  0.891  0.123  0.062
260351540 Carina     5495052596695570816 06191291-5803156  8.838 0.003  9.292 0.006  8.210 0.006  7.576 0.024  7.088 0.021  6.981 0.024 0.923  50.129  0.028  0.033  5.336 0.035  3.476 0.046  0.001 0.044  0.000 0.035  0.000 0.010  0.000 0.003  0.076 0.028  5.412 0.044 4930  69 -0.269 0.018 1.008 0.033  0.977  0.045  0.000  0.933  0.107  0.086
261335869 Carina     5207595074138996608 06085193-8133056 14.292 0.003 16.072 0.006 13.025 0.004 11.177 0.026 10.588 0.030 10.314 0.025 1.292  58.814  0.054  0.074 10.439 0.037  6.459 0.056  0.007 0.046  0.004 0.036  0.002 0.011  0.000 0.004 -1.239 0.033  9.200 0.049 3282  43 -1.784 0.020 0.378 0.014  0.204  0.204  0.296  0.398  0.394  0.312
272550631 Carina     5213934514587912320 08063608-7444249 12.572 0.003 13.774 0.006 11.480 0.005 10.028 0.024  9.364 0.025  9.134 0.021 1.339  68.605  0.065  0.062  8.377 0.037  4.944 0.048  0.013 0.046  0.012 0.037  0.003 0.011  0.001 0.003 -0.781 0.031  7.597 0.049 3577  48 -1.143 0.019 0.623 0.020  0.468  0.398  0.302  0.617  0.312  0.227
278024057 Carina     5208216951043609216 07003046-7941459  9.777 0.003 10.295 0.006  9.104 0.006  8.265 0.023  7.831 0.057  7.652 0.026 1.120  63.413  0.041  0.049  5.755 0.038  3.628 0.050  0.010 0.047  0.008 0.037  0.003 0.012  0.001 0.003 -0.094 0.028  5.662 0.047 4661  65 -0.369 0.019 1.003 0.035  0.955  0.066  0.022  0.851  0.216  0.118
278825715 Carina     5496804462316135168 06411597-5616302 13.459 0.003 15.030 0.006 12.243 0.004 10.545 0.023  9.932 0.026  9.689 0.024 1.241  61.042  0.048  0.039  9.532 0.033  5.761 0.051  0.001 0.043 -0.001 0.034  0.000 0.011  0.000 0.004 -1.011 0.031  8.524 0.045 3180  42 -1.514 0.018 0.482 0.016  0.155  0.155  0.267  0.275  0.275  0.317
293968698 Carina     5491506843495850240 07065772-5353463 10.710 0.003 11.628 0.004  9.763 0.004  8.542 0.030  7.897 0.049  7.666 0.026 0.987  46.783  0.022  0.023  7.362 0.033  4.314 0.049  0.001 0.042 -0.001 0.033  0.000 0.010  0.000 0.003 -0.526 0.035  6.838 0.047 3921  52 -0.839 0.019 0.826 0.027  0.708  0.261  0.228  0.741  0.239  0.205
297846401 Carina     5313934959706088320 09301789-4927396 14.415 0.003 16.109 0.005 13.159 0.004 11.303 0.030  9.636 0.160  9.044 0.088 1.071  88.868  0.136  0.149  9.667 0.039  4.271 0.097  0.009 0.049  0.006 0.038  0.003 0.012  0.000 0.004 -1.221 0.037  8.444 0.052 3229  43 -1.482 0.021 0.581 0.021  0.182  0.182  0.285  0.316  0.316  0.328
302959739 Carina     5221973868734158976 09042304-7137155 15.630 0.003 17.610 0.015 14.305 0.005 12.335 0.026 11.762 0.026 11.419 0.021 1.018  80.796  0.194  0.207 11.080 0.040  6.872 0.051  0.018 0.048  0.014 0.040  0.004 0.012  0.001 0.004 -1.315 0.034  9.766 0.051 2965  83 -2.011 0.021 0.325 0.011                       0.145  0.145  0.246
302965929 Carina     4625883599760005760 04082685-7844471 11.480 0.003 12.427 0.007 10.514 0.006  9.284 0.023  8.586 0.018  8.403 0.023 1.021  57.668  0.052  0.051  7.671 0.038  4.584 0.050  0.006 0.048  0.005 0.037  0.001 0.012  0.001 0.004 -0.544 0.029  7.128 0.048 3896  52 -0.955 0.019 0.692 0.023  0.661  0.289  0.259  0.676  0.280  0.156
303048907 Carina     5230688284360121472 10203738-7105250 14.821 0.003 16.821 0.007 13.498 0.004 11.465 0.022 10.926 0.024 10.608 0.019 1.295  87.191  0.166  0.189 10.098 0.040  5.871 0.050  0.032 0.050  0.026 0.039  0.007 0.012  0.003 0.004 -1.348 0.031  8.748 0.051 2884  56 -1.603 0.020 0.463 0.016                       0.112  0.112  0.233
306927574 Carina     5271426397057175936 08111195-6656400 14.799 0.003 16.543 0.005 13.548 0.004 11.755 0.023 11.137 0.022 10.886 0.023 1.107  95.265  0.128  0.144  9.895 0.037  5.975 0.050  0.011 0.048  0.007 0.037  0.003 0.012  0.001 0.004 -1.160 0.031  8.737 0.050 3255  43 -1.599 0.020 0.447 0.015  0.191  0.191  0.294  0.347  0.347  0.327
308085979 Carina     5223338912419663360 08394730-6954236 15.295 0.003 17.076 0.007 14.023 0.004 12.173 0.024 11.600 0.024 11.322 0.023 1.075  75.613  0.160  0.132 10.892 0.037  6.904 0.051  0.017 0.048  0.012 0.036  0.004 0.012  0.002 0.003 -1.245 0.032  9.645 0.049 3284  43 -1.962 0.020 0.321 0.011  0.209  0.209  0.298  0.339  0.339  0.359
308186410 Carina     5221537843653900288 08415994-7113169 15.620 0.003 17.514 0.008 14.321 0.004 12.401 0.034 11.815 0.032 11.518 0.026 1.075  84.627  0.203  0.205 10.971 0.043  6.868 0.066  0.015 0.050  0.013 0.041  0.004 0.012  0.001 0.004 -1.331 0.040  9.640 0.059 3258  45 -1.960 0.024 0.326 0.012  0.191  0.191  0.290  0.339  0.339  0.351
308542808 Carina     5277462269217606400 08040534-6316396 12.583 0.003 13.824 0.005 11.471 0.004  9.949 0.024  9.261 0.022  9.070 0.025 1.244  78.076  0.073  0.085  8.114 0.034  4.606 0.054  0.009 0.045  0.007 0.034  0.002 0.011  0.000 0.004 -0.848 0.031  7.264 0.045 3513  47 -1.010 0.018 0.686 0.022  0.398  0.398  0.321  0.631  0.320  0.189
309475657 Carina     5276180822776055424 08205596-6510124 11.063 0.003 11.583 0.007 10.375 0.006  9.560 0.021  9.072 0.024  8.932 0.021 0.882 108.292  0.150  0.117  5.874 0.037  3.750 0.054  0.017 0.050  0.014 0.038  0.004 0.012  0.000 0.004 -0.073 0.026  5.803 0.046 4626  64 -0.425 0.018 0.955 0.033  0.912  0.105  0.063  0.871  0.140  0.060
339770560 Carina     5293390756728204160 07242909-5922227 13.859 0.003 15.509 0.005 12.624 0.004 10.872 0.022 10.278 0.023 10.020 0.021 1.152  61.590  0.043  0.044  9.910 0.039  6.070 0.053  0.003 0.047  0.000 0.039  0.001 0.012  0.001 0.004 -1.087 0.030  8.825 0.049 3199  42 -1.634 0.020 0.434 0.015  0.162  0.162  0.273  0.295  0.295  0.319
349055504 Carina     5287208409004384384 07085742-6058513 14.373 0.003 15.952 0.004 13.159 0.004 11.458 0.023 10.890 0.022 10.625 0.021 1.084  86.721  0.093  0.119  9.680 0.035  5.928 0.046  0.004 0.043  0.003 0.035  0.001 0.010  0.000 0.003 -1.011 0.031  8.669 0.046 3180  42 -1.571 0.019 0.457 0.015  0.155  0.155  0.267  0.275  0.275  0.317
349195685 Carina     5281448892220945536 07151705-6555486 15.307 0.003 17.099 0.005 14.036 0.004 12.193 0.023 11.579 0.024 11.344 0.020 1.124  88.591  0.193  0.187 10.566 0.037  6.585 0.050  0.004 0.047  0.003 0.036  0.001 0.011  0.001 0.003 -1.238 0.031  9.326 0.047 3288  43 -1.835 0.019 0.361 0.012  0.209  0.209  0.298  0.380  0.380  0.315
355373774 Carina     5300961615845927936 08441995-6158424 15.924 0.003 17.910 0.011 14.604 0.004 12.614 0.024 12.032 0.026 11.738 0.024 1.057  92.251  0.258  0.235 11.085 0.038  6.895 0.050  0.014 0.048  0.013 0.037  0.003 0.012  0.001 0.004 -1.330 0.032  9.755 0.050 2969  66 -2.006 0.020 0.322 0.011                       0.148  0.148  0.252
356460410 Carina     5298428169260191232 08580804-6113272 13.987 0.003 15.632 0.005 12.750 0.004 10.957 0.023 10.390 0.022 10.107 0.023 1.071  70.120  0.074  0.092  9.743 0.038  5.864 0.055  0.013 0.049  0.012 0.040  0.003 0.012  0.001 0.004 -1.130 0.031  8.614 0.048 3198  42 -1.550 0.019 0.465 0.017  0.162  0.162  0.276  0.288  0.288  0.325
357023705 Carina     5297100607744079872 09032434-6348330 11.912 0.003 12.835 0.005 10.885 0.004  9.567 0.027  8.862 0.049  8.689 0.021 1.151  78.044  0.082  0.074  7.438 0.040  4.210 0.056  0.018 0.049  0.015 0.039  0.005 0.012  0.002 0.004 -0.687 0.033  6.750 0.053 3873  51 -0.804 0.021 0.879 0.032  0.708  0.277  0.130  0.776  0.214  0.161
359740883 Carina     5299141546145254528 09233498-6111359  9.747 0.003 10.183 0.005  9.141 0.005  8.557 0.027  8.064 0.044  7.964 0.027 0.976  96.348  0.119  0.117  4.809 0.039  3.031 0.055  0.024 0.049  0.020 0.039  0.005 0.012  0.001 0.004  0.116 0.031  4.924 0.050 5031  69 -0.074 0.020 1.210 0.045  1.148  0.132  0.211  1.000  0.023  0.046
360205899 Carina     5250150091153808768 09282336-6414548 13.972 0.003 15.532 0.004 12.756 0.004 10.995 0.024 10.368 0.022 10.134 0.023 1.271  88.351  0.119  0.103  9.223 0.040  5.379 0.055  0.027 0.052  0.020 0.041  0.006 0.013  0.002 0.004 -1.074 0.032  8.148 0.051 3180  42 -1.363 0.020 0.544 0.018  0.162  0.162  0.273  0.275  0.275  0.317
360779428 Carina     5250988846733325312 09315840-6209258 12.833 0.003 14.324 0.004 11.636 0.004  9.955 0.022  9.334 0.022  9.106 0.023 1.310  78.381  0.091  0.105  8.346 0.039  4.617 0.050  0.024 0.051  0.015 0.039  0.006 0.012  0.001 0.004 -0.983 0.030  7.363 0.049 3204  42 -1.049 0.020 0.687 0.022  0.186  0.186  0.292  0.295  0.295  0.326
361227905 Carina     5250926999202194688 09352055-6222002 14.446 0.003 16.072 0.004 13.214 0.004 11.413 0.030 10.856 0.029 10.552 0.029 1.206  82.927  0.174  0.122  9.833 0.037  5.927 0.050  0.027 0.046  0.022 0.035  0.006 0.011  0.002 0.004 -1.131 0.037  8.702 0.051 3190  42 -1.585 0.020 0.455 0.015  0.158  0.158  0.270  0.282  0.282  0.324
373432787 Carina     4651909078695070848 05240845-7038064 14.327 0.003 16.200 0.005 13.032 0.004 11.108 0.022 10.530 0.022 10.271 0.021 1.200  53.883  0.056  0.057 10.671 0.037  6.610 0.051  0.001 0.048  0.000 0.037  0.000 0.012  0.001 0.004 -1.339 0.030  9.331 0.048 3282  44 -1.836 0.019 0.358 0.012  0.204  0.204  0.296  0.380  0.380  0.315
382552502 Carina     4713771622913507328 02224418-6022476 11.949 0.003 13.549 0.005 10.719 0.004  8.990 0.021  8.390 0.042  8.102 0.031 1.334  28.155  0.014  0.014  9.698 0.034  5.845 0.049  0.004 0.043  0.005 0.034  0.001 0.010  0.000 0.004 -1.055 0.030  8.644 0.044 3184  42 -1.561 0.018 0.467 0.016  0.158  0.158  0.270  0.275  0.275  0.323
384950919 Carina     5303566187102489344 09083743-5831518 13.184 0.004 14.464 0.010 12.049 0.006 10.573 0.023  9.950 0.023  9.697 0.022 1.168  97.956  0.107  0.106  8.218 0.041  4.723 0.055  0.017 0.050  0.012 0.039  0.004 0.012  0.002 0.004 -0.800 0.030  7.418 0.053 3441  48 -1.071 0.021 0.665 0.022  0.339  0.339  0.328  0.550  0.380  0.278
401299019 Carina     5323690033028759936 09012054-5221128 14.383 0.003 16.155 0.005 13.117 0.004 11.256 0.024 10.651 0.025 10.397 0.023 1.035  81.111  0.081  0.084  9.831 0.036  5.859 0.054  0.006 0.047  0.007 0.036  0.001 0.012  0.000 0.004 -1.250 0.032  8.581 0.048 3278  43 -1.537 0.019 0.467 0.016  0.209  0.209  0.298  0.372  0.372  0.325
441744406 Carina     5307852908070273792 09421385-5601361 14.389 0.003 16.075 0.008 13.138 0.005 11.316 0.022 10.762 0.022 10.470 0.019 1.128  80.179  0.098  0.103  9.858 0.038  5.929 0.052  0.015 0.049  0.013 0.037  0.005 0.012  0.001 0.003 -1.180 0.030  8.678 0.048 3223  43 -1.575 0.019 0.454 0.015  0.174  0.174  0.284  0.316  0.316  0.320
444536794 Carina     5257836605156299776 09500066-5828186 14.235 0.003 15.876 0.005 12.998 0.004 11.209 0.026 10.634 0.023 10.393 0.021 1.163  77.371  0.083  0.089  9.775 0.037  5.930 0.054  0.023 0.049  0.017 0.038  0.005 0.012  0.001 0.004 -1.126 0.034  8.650 0.052 3196  42 -1.564 0.021 0.454 0.015  0.162  0.162  0.273  0.288  0.288  0.319
452357628 Carina     4792149175429007360 05522891-5302594 12.884 0.004 14.380 0.012 11.690 0.007 10.020 0.026  9.400 0.023  9.122 0.024 1.357  49.073  0.036  0.035  9.424 0.036  5.666 0.044  0.001 0.043  0.000 0.034  0.000 0.011  0.000 0.003 -0.969 0.033  8.456 0.049 3202  43 -1.486 0.020 0.496 0.016  0.166  0.166  0.275  0.295  0.295  0.319
452522881 Carina     5217812354662195328 09234827-7340476 15.087 0.003 17.007 0.007 13.783 0.004 11.827 0.027 11.272 0.024 10.961 0.019 1.195  76.176  0.164  0.147 10.661 0.038  6.547 0.058  0.018 0.048  0.016 0.039  0.004 0.012  0.000 0.004 -1.358 0.034  9.302 0.050 3216  45 -1.825 0.020 0.367 0.013  0.166  0.166  0.275  0.324  0.324  0.313
452591471 Carina     5217868876431672960 09315452-7327372 13.444 0.003 14.934 0.007 12.250 0.005 10.591 0.026  9.939 0.023  9.690 0.022 1.361  77.916  0.074  0.081  8.968 0.038  5.212 0.053  0.020 0.048  0.016 0.038  0.004 0.012  0.001 0.003 -0.960 0.033  8.010 0.051 3204  43 -1.308 0.020 0.574 0.019  0.174  0.174  0.284  0.295  0.295  0.319
452604601 Carina     5217554622264363008 09340438-7405365 14.287 0.003 15.937 0.005 13.050 0.004 11.273 0.026 10.702 0.023 10.379 0.019 1.277  77.536  0.095  0.093  9.828 0.043  5.911 0.047  0.018 0.052  0.014 0.042  0.005 0.013  0.001 0.004 -1.115 0.033  8.712 0.054 3200  42 -1.589 0.022 0.459 0.015  0.162  0.162  0.273  0.295  0.295  0.319
453766186 Carina     5229115299838780416 10375758-7329417 13.884 0.003 15.510 0.006 12.651 0.004 10.834 0.023 10.227 0.022  9.981 0.021 1.306  73.781  0.082  0.088  9.522 0.040  5.610 0.062  0.027 0.051  0.021 0.040  0.007 0.013  0.002 0.005 -1.148 0.031  8.373 0.050 3190  42 -1.453 0.020 0.506 0.017  0.162  0.162  0.273  0.282  0.282  0.324
460371874 Carina     5252222670597991040 10302185-6252431 13.555 0.003 15.105 0.004 12.347 0.004 10.689 0.024 10.069 0.023  9.761 0.019 1.143  61.884  0.043  0.045  9.573 0.041  5.779 0.046  0.029 0.049  0.024 0.040  0.007 0.012  0.002 0.004 -0.964 0.032  8.608 0.053 3182  42 -1.547 0.021 0.479 0.016  0.158  0.158  0.270  0.275  0.275  0.323
461066586 Carina     5254474058096434432 10384443-5954438 14.737 0.003 16.529 0.004 13.460 0.004 11.589 0.024 10.979 0.025 10.768 0.029 1.119  90.607  0.188  0.162  9.924 0.039  5.943 0.054  0.034 0.048  0.026 0.038  0.009 0.011  0.003 0.004 -1.274 0.032  8.649 0.049 3291  44 -1.563 0.020 0.453 0.016  0.214  0.214  0.300  0.380  0.380  0.333
462320070 Carina     5258252942105518080 10035856-5924026 14.229 0.003 15.909 0.007 12.977 0.005 11.202 0.022 10.575 0.022 10.285 0.023 1.285  97.531  0.179  0.238  9.257 0.042  5.301 0.054  0.033 0.050  0.026 0.040  0.009 0.012  0.003 0.004 -1.133 0.030  8.122 0.052 3220  43 -1.353 0.021 0.557 0.018  0.182  0.182  0.285  0.309  0.309  0.320
462492721 Carina     5258513835596515328 10053813-5730402 13.811 0.003 15.555 0.004 12.548 0.004 10.723 0.026 10.134 0.026  9.838 0.021 1.112  57.023  0.045  0.051 10.025 0.038  6.037 0.059  0.013 0.048  0.009 0.037  0.003 0.011  0.002 0.004 -1.206 0.033  8.820 0.052 3262  43 -1.632 0.021 0.439 0.015  0.195  0.195  0.292  0.355  0.355  0.327
465699961 Carina     5241865163655827968 10560422-6152054 11.157 0.003 11.881 0.006 10.323 0.005  9.350 0.024  8.689 0.051  8.504 0.021 0.833  86.169  0.080  0.075  6.448 0.039  3.792 0.058  0.039 0.050  0.031 0.039  0.009 0.013  0.003 0.004 -0.224 0.030  6.224 0.050 4107  55 -0.594 0.020 0.998 0.036  0.832  0.172  0.134  0.851  0.176  0.118
467368706 Carina     5240144982036017536 11134086-6448593 12.278 0.004 13.520 0.011 11.164 0.007  9.612 0.023  8.930 0.040  8.682 0.019 1.058  68.094  0.062  0.067  8.079 0.039  4.476 0.053  0.040 0.051  0.033 0.040  0.009 0.012  0.003 0.004 -0.878 0.030  7.199 0.049 3512  48 -0.984 0.019 0.871 0.030  0.389  0.389  0.331  0.617  0.341  0.256
 66534227 CarinaNear 2371914419569514752 01062539-1417270 13.715 0.003 15.350 0.007 12.480 0.005 10.763 0.027 10.114 0.026  9.862 0.021 1.218  45.368  0.039  0.039 10.429 0.037  6.586 0.045  0.002 0.043  0.001 0.035  0.000 0.011 -0.001 0.003 -1.051 0.034  9.375 0.051 3193  42 -1.854 0.020 0.362 0.012  0.155  0.155  0.267  0.295  0.295  0.319
103107644 CarinaNear 5416221633076680320 10252092-4241539 11.908 0.003 12.958 0.007 10.881 0.005  9.500 0.030  8.812 0.023  8.588 0.019 1.339  88.463  0.131  0.106  7.170 0.036  3.849 0.047  0.008 0.047  0.004 0.036  0.002 0.012  0.001 0.003 -0.718 0.035  6.449 0.049 3788  50 -0.684 0.020 1.058 0.037  0.603  0.361  0.250  0.832  0.172  0.115
105710145 CarinaNear 5416606290347735040 10260210-4105537 11.760 0.003 12.810 0.009 10.714 0.006  9.176 0.020  8.494 0.047  8.272 0.027 1.343  84.335  0.130  0.126  7.122 0.038  3.633 0.058  0.008 0.048  0.007 0.038  0.002 0.012  0.001 0.004 -0.888 0.027  6.233 0.047 3772  51 -0.597 0.019 1.175 0.040  0.562  0.376  0.272  0.851  0.196  0.078
123118237 CarinaNear 6772888139870271744 19312434-2134226 11.441 0.003 12.804 0.004 10.286 0.004  8.694 0.020  8.089 0.051  7.832 0.029 1.102  26.639  0.018  0.015  9.310 0.037  5.704 0.051  0.004 0.048  0.003 0.038  0.001 0.011  0.000 0.003 -0.898 0.028  8.414 0.047 3332  44 -1.470 0.019 0.491 0.016  0.245  0.245  0.311  0.427  0.403  0.324
123118237 CarinaNear 6772888139870271744 19312434-2134226 11.441 0.003 12.804 0.004 10.286 0.004  8.694 0.020  8.089 0.051  7.832 0.029 1.102  26.639  0.018  0.015  9.310 0.037  5.704 0.051  0.004 0.048  0.003 0.038  0.001 0.011  0.000 0.003 -0.898 0.028  8.414 0.047 3332  44 -1.470 0.019 0.491 0.016  0.245  0.245  0.311  0.427  0.403  0.314
140789790 CarinaNear 5526641325248881152 08335692-4214450 15.006 0.003 16.917 0.009 13.703 0.004 11.787 0.027 11.182 0.025 10.908 0.025 1.142  58.583  0.092  0.097 11.161 0.035  7.066 0.047  0.004 0.043  0.005 0.035  0.001 0.010  0.000 0.003 -1.321 0.034  9.840 0.050 3229  45 -2.040 0.020 0.303 0.010  0.174  0.174  0.280  0.316  0.316  0.306
150316409 CarinaNear 1149498488689240448 07491964+8458383 11.715 0.003 13.089 0.003 10.550 0.004  8.988 0.021  8.347 0.024  8.120 0.022 1.197  23.897  0.017  0.017  9.824 0.036  6.226 0.049  0.000 0.044  0.000 0.035  0.000 0.011  0.000 0.004 -0.871 0.029  8.953 0.046 3311  44 -1.685 0.019 0.411 0.014  0.224  0.224  0.304  0.407  0.394  0.291
156067195 CarinaNear 1397434890417900544 15472743+4507512 12.116 0.003 13.798 0.003 10.867 0.004  9.082 0.021  8.463 0.024  8.215 0.018 1.238  22.182  0.008  0.010 10.385 0.041  6.480 0.050  0.003 0.048  0.003 0.038  0.000 0.012  0.000 0.004 -1.139 0.030  9.244 0.052 3219  43 -1.802 0.021 0.376 0.013  0.170  0.170  0.278  0.324  0.324  0.320
168404015 CarinaNear 5453550671311753984 11062233-2821281 12.912 0.003 14.249 0.003 11.768 0.004 10.254 0.027  9.638 0.026  9.386 0.022 1.352  45.470  0.047  0.056  9.619 0.037  6.090 0.055  0.006 0.046  0.006 0.037  0.001 0.011  0.000 0.004 -0.823 0.034  8.794 0.049 3369  45 -1.621 0.020 0.431 0.014  0.269  0.269  0.316  0.437  0.382  0.342
250081915 CarinaNear 2640348977921037056 23314492-0244395 12.792 0.003 14.709 0.004 11.479 0.004  9.507 0.023  8.951 0.022  8.667 0.019 1.186  34.892  0.038  0.049 10.078 0.033  5.952 0.045  0.003 0.042  0.002 0.032  0.001 0.010  0.000 0.003 -1.378 0.031  8.700 0.046 3203  44 -1.584 0.018 0.453 0.014  0.166  0.166  0.275  0.295  0.295  0.319
259999047 CarinaNear 5425628298649940608 09394631-4104029  9.631 0.003 11.003 0.004  8.471 0.004  6.902 0.029  6.321 0.049  6.056 0.023 1.081   9.604  0.002  0.001  9.716 0.033  6.153 0.044  0.001 0.044  0.002 0.033  0.000 0.011 -0.001 0.003 -0.876 0.035  8.842 0.048 3318  44 -1.641 0.019 0.422 0.014  0.229  0.229  0.306  0.407  0.394  0.319
275543479 CarinaNear 5379804708450549632 11554920-4303109 15.271 0.003 16.934 0.006 14.032 0.004 12.239 0.024 11.710 0.023 11.423 0.026 1.164  91.386  0.362  0.254 10.454 0.038  6.610 0.055  0.017 0.048  0.015 0.038  0.005 0.012  0.001 0.004 -1.135 0.032  9.316 0.051 3205  42 -1.830 0.020 0.358 0.013  0.162  0.162  0.273  0.309  0.309  0.320
286604330 CarinaNear 5515983346727147392 08184619-4806172 13.092 0.003 14.635 0.004 11.884 0.004 10.223 0.026  9.607 0.022  9.351 0.023 1.357  35.276  0.018  0.020 10.352 0.034  6.608 0.053  0.000 0.043  0.001 0.033  0.000 0.010  0.000 0.004 -0.968 0.033  9.386 0.050 3183  42 -1.858 0.020 0.360 0.012  0.148  0.148  0.262  0.288  0.288  0.319
340638718 CarinaNear 5294386192709824768 07464191-5841033 13.640 0.003 15.398 0.007 12.368 0.005 10.515 0.027  9.945 0.025  9.664 0.019 1.380  32.956  0.016  0.016 11.046 0.034  7.068 0.047  0.003 0.044  0.003 0.034  0.001 0.010  0.001 0.003 -1.246 0.033  9.800 0.048 3274  43 -2.024 0.019 0.304 0.011  0.204  0.204  0.291  0.324  0.324  0.313
356764267 CarinaNear 5297980324427226496 09002585-6243160 16.029 0.003 17.756 0.013 14.772 0.004 12.946 0.032 12.410 0.033 12.108 0.032 1.068 104.162  0.344  0.450 10.926 0.039  7.009 0.060  0.018 0.050  0.014 0.039  0.004 0.012  0.001 0.004 -1.197 0.038  9.730 0.056 3251  44 -1.996 0.022 0.310 0.011  0.186  0.186  0.287  0.331  0.331  0.305
416095655 CarinaNear  242188468475722368 03180869+4435015 16.576 0.003 18.442 0.021 15.281 0.004 13.351 0.026 12.745 0.032 12.494 0.024 1.109 188.913  2.736  2.722 10.194 0.046  6.115 0.059  0.002 0.042  0.002 0.032  0.001 0.011  0.000 0.003 -1.347 0.033  8.847 0.057 3288  45 -1.643 0.023 0.428 0.014  0.214  0.214  0.300  0.389  0.389  0.269
422653412 CarinaNear 2507726817386486912 01561492+0006088 12.252 0.003 13.653 0.006 11.074 0.005  9.494 0.024  8.886 0.022  8.637 0.023 1.126  29.961  0.039  0.042  9.865 0.033  6.246 0.045  0.007 0.043  0.004 0.033  0.002 0.010  0.001 0.003 -0.888 0.032  8.976 0.046 3276  44 -1.694 0.019 0.407 0.013  0.204  0.204  0.296  0.372  0.372  0.325
426556482 CarinaNear 4105057482994688384 18450097-1409053 12.303 0.003 14.212 0.010 10.981 0.005  8.474 0.035  7.941 0.040  7.567 0.034 1.204  18.132  0.014  0.012 11.007 0.037  6.271 0.065  0.001 0.048  0.001 0.037  0.001 0.012  0.000 0.004 -1.921 0.041  9.085 0.055 3203  46 -1.738 0.022 0.405 0.014  0.162  0.162  0.273  0.295  0.295  0.319
429059113 CarinaNear  250091723698373888 03553007+4900222 15.523 0.003 16.981 0.006 14.335 0.005 12.656 0.027 11.971 0.036 11.762 0.030 1.082 167.934  0.889  1.177  9.391 0.037  5.641 0.052  0.002 0.042  0.003 0.034  0.000 0.010  0.000 0.003 -0.980 0.034  8.412 0.050 3226  43 -1.469 0.020 0.500 0.017  0.178  0.178  0.287  0.316  0.316  0.320
454051100 CarinaNear 5384862358857994752 11443034-3820341 15.132 0.003 16.887 0.008 13.866 0.004 12.034 0.026 11.450 0.023 11.166 0.021 1.071  82.812  0.205  0.219 10.537 0.041  6.565 0.060  0.007 0.050  0.007 0.040  0.001 0.012  0.001 0.004 -1.218 0.033  9.322 0.052 3268  43 -1.833 0.021 0.365 0.013  0.195  0.195  0.292  0.380  0.380  0.306
 97759253 Cber       4008364338792386304 12250226+2533383  8.031 0.003  8.305 0.004  7.587 0.004  7.051 0.018  6.849 0.016  6.762 0.031 0.948  85.995  0.174  0.160  3.352 0.038  2.081 0.058  0.010 0.047  0.006 0.038  0.003 0.012  0.002 0.004  0.011 0.021  3.365 0.043 6002  81  0.550 0.017 1.742 0.061  1.413  0.423  0.520  1.413  0.455  0.716
285095787 Cber       4009508689878952832 12214070+2707510 13.192 0.003 14.355 0.003 12.122 0.004 10.712 0.023 10.125 0.025  9.887 0.019 1.063  86.631  0.112  0.126  8.499 0.035  5.185 0.053  0.006 0.046  0.003 0.036  0.001 0.011  0.001 0.004 -0.740 0.030  7.759 0.046 3644  48 -1.207 0.018 0.579 0.019  0.525  0.375  0.242  0.589  0.325  0.244
328978508 Cber       3960008298439044864 12294091+2431147  9.501 0.003  9.909 0.004  8.921 0.004  8.202 0.019  7.841 0.047  7.725 0.029 0.989  87.487  0.119  0.125  4.784 0.035  3.010 0.055  0.008 0.046  0.007 0.036  0.002 0.011  0.001 0.004 -0.041 0.024  4.742 0.043 5184  71 -0.001 0.017 1.238 0.041  1.175  0.162  0.243  1.023  0.000  0.047
393807678 Cber       4010829306422806272 12282758+2833439 15.335 0.003 17.051 0.007 14.077 0.004 12.284 0.022 11.709 0.028 11.471 0.023 1.087  85.532  0.474  0.445 10.669 0.042  6.813 0.054  0.006 0.048  0.004 0.040  0.002 0.012  0.000 0.004 -1.163 0.030  9.508 0.052 3243  43 -1.907 0.021 0.332 0.012  0.182  0.182  0.285  0.355  0.355  0.302
  7785194 Columba    4866123458751856128 04291785-3608271 13.996 0.003 15.593 0.005 12.771 0.004 11.074 0.029 10.454 0.027 10.187 0.021 1.153  67.904  0.063  0.060  9.834 0.037  6.016 0.051  0.004 0.045  0.002 0.037  0.002 0.011  0.000 0.004 -1.019 0.036  8.815 0.052 3182  42 -1.630 0.021 0.442 0.015  0.155  0.155  0.267  0.275  0.275  0.323
 13324350 Columba    2956556844055510528 05140318-2517037 12.997 0.003 14.376 0.005 11.838 0.004 10.241 0.027  9.590 0.024  9.370 0.025 1.185  63.863  0.059  0.053  8.969 0.034  5.344 0.051  0.000 0.044  0.001 0.035  0.000 0.011  0.000 0.003 -0.900 0.034  8.070 0.047 3313  44 -1.332 0.019 0.549 0.018  0.240  0.240  0.309  0.407  0.407  0.310
 14087575 Columba    4813007392044212608 05075428-4136063 14.658 0.003 16.362 0.006 13.404 0.004 11.551 0.024 10.953 0.024 10.728 0.023 1.101  91.351  0.141  0.141  9.850 0.032  5.913 0.045  0.004 0.043  0.003 0.033  0.001 0.010  0.001 0.003 -1.217 0.032  8.633 0.046 3234  43 -1.557 0.018 0.457 0.015  0.182  0.182  0.285  0.324  0.324  0.328
 22970720 Columba    5561082152596584320 07164322-4118572 15.077 0.003 17.068 0.005 13.761 0.004 11.759 0.023 11.201 0.025 10.928 0.023 1.047  64.049  0.073  0.084 11.042 0.034  6.892 0.044  0.002 0.044  0.001 0.035  0.000 0.011  0.000 0.003 -1.332 0.032  9.709 0.046 2956  49 -1.988 0.018 0.323 0.011                       0.138  0.138  0.251
 24401034 Columba    4823217285221309696 05264556-3404243 13.648 0.003 15.279 0.007 12.411 0.005 10.632 0.026 10.053 0.023  9.777 0.021 1.273  58.350  0.048  0.053  9.817 0.034  5.950 0.053 -0.001 0.044  0.000 0.035  0.000 0.011  0.000 0.004 -1.114 0.033  8.702 0.048 3193  42 -1.585 0.019 0.451 0.015  0.158  0.158  0.274  0.288  0.288  0.319
 32052764 Columba    4667875804250636800 03494535-6730350 11.820 0.003 12.597 0.006 10.949 0.005  9.846 0.022  9.231 0.025  9.031 0.022 1.124  84.281  0.089  0.073  7.186 0.036  4.402 0.053  0.008 0.046  0.005 0.035  0.002 0.012  0.000 0.004 -0.370 0.028  6.815 0.046 4040  54 -0.830 0.018 0.785 0.027  0.724  0.250  0.217  0.708  0.261  0.228
 32545814 Columba    2904082823418486784 05385088-2940561 14.355 0.003 16.260 0.004 13.054 0.004 11.106 0.021 10.540 0.024 10.207 0.020 1.354  55.593  0.080  0.093 10.630 0.033  6.499 0.046 -0.002 0.043 -0.001 0.033  0.000 0.010 -0.001 0.003 -1.355 0.030  9.276 0.046 3242  43 -1.814 0.018 0.373 0.012  0.182  0.182  0.285  0.347  0.347  0.327
 44670257 Columba    4888246251178417280 04000395-2902280 10.004 0.003 10.635 0.005  9.243 0.005  8.280 0.029  7.694 0.055  7.523 0.026 0.958  48.707  0.027  0.032  6.564 0.035  4.077 0.053  0.002 0.045  0.001 0.036  0.001 0.011  0.000 0.003 -0.196 0.034  6.366 0.050 4297  58 -0.650 0.020 0.852 0.031  0.813  0.187  0.150  0.776  0.214  0.036
 44743153 Columba    4889151973881979008 04055705-2809463 14.375 0.003 16.175 0.006 13.096 0.005 11.192 0.024 10.617 0.024 10.323 0.019 1.093  65.377  0.080  0.087 10.295 0.035  6.248 0.048  0.004 0.044  0.005 0.034  0.001 0.011  0.000 0.003 -1.308 0.032  8.986 0.047 3294  44 -1.698 0.019 0.407 0.013  0.214  0.214  0.300  0.389  0.389  0.322
 52194976 Columba    4692567919129007360 01160045-6747311 14.932 0.003 16.754 0.006 13.653 0.004 11.776 0.023 11.172 0.024 10.892 0.021 1.252  67.494  0.116  0.117 10.784 0.035  6.743 0.051  0.004 0.045  0.003 0.035  0.001 0.011  0.000 0.004 -1.283 0.031  9.503 0.047 3298  44 -1.905 0.019 0.343 0.012  0.219  0.219  0.302  0.363  0.363  0.318
 53688674 Columba    5609087483100434816 06533130-2806162 13.285 0.003 14.719 0.008 12.111 0.005 10.481 0.023  9.867 0.025  9.614 0.025 1.234  74.405  0.074  0.080  8.924 0.033  5.257 0.051  0.003 0.043  0.004 0.033  0.001 0.011  0.000 0.003 -0.927 0.031  7.997 0.047 3253  43 -1.303 0.019 0.566 0.019  0.200  0.200  0.299  0.339  0.339  0.328
 77350952 Columba    4818159050696945408 04475997-3821374 14.338 0.003 16.142 0.007 13.062 0.004 11.171 0.027 10.572 0.022 10.328 0.021 1.228  78.602  0.098  0.105  9.858 0.035  5.840 0.052  0.005 0.044  0.003 0.035  0.001 0.010  0.001 0.004 -1.293 0.034  8.566 0.048 3294  44 -1.530 0.019 0.468 0.016  0.219  0.219  0.302  0.389  0.389  0.322
 77951245 Columba    4827527233363019776 05160118-3124457 13.782 0.003 15.560 0.005 12.511 0.004 10.628 0.026 10.136 0.024  9.791 0.024 1.324  53.481  0.054  0.050 10.140 0.033  6.145 0.046  0.000 0.043  0.001 0.034  0.000 0.010  0.001 0.003 -1.277 0.034  8.864 0.048 3282  43 -1.650 0.019 0.422 0.014  0.209  0.209  0.298  0.380  0.380  0.315
 78109730 Columba    4823127842525040896 05240297-3418372 11.723 0.004 12.870 0.014 10.643 0.009  9.231 0.026  8.526 0.051  8.314 0.021 1.325  57.183  0.057  0.054  7.938 0.036  4.518 0.046 -0.002 0.044  0.000 0.035 -0.001 0.011  0.000 0.003 -0.753 0.032  7.183 0.048 3652  50 -0.977 0.019 0.704 0.023  0.525  0.387  0.290  0.676  0.311  0.249
 88478794 Columba    5071668498910478336 03074909-2750467 14.111 0.003 15.856 0.004 12.848 0.004 11.011 0.023 10.430 0.027 10.161 0.021 1.205  59.162  0.072  0.069 10.248 0.038  6.295 0.043  0.002 0.045  0.003 0.036  0.001 0.011  0.000 0.003 -1.217 0.031  9.028 0.050 3262  43 -1.715 0.020 0.402 0.013  0.195  0.195  0.292  0.363  0.363  0.318
100481123 Columba    2903814611300494720 05432676-3025129 12.662 0.003 13.628 0.004 11.681 0.004 10.413 0.022  9.771 0.022  9.568 0.023 1.121  86.727  0.099  0.072  7.972 0.034  4.872 0.046  0.001 0.044  0.000 0.034  0.000 0.011  0.001 0.003 -0.591 0.029  7.382 0.045 3875  51 -1.057 0.018 0.635 0.020  0.617  0.617  0.284  0.646  0.297  0.208
103580569 Columba    1066495290754663040 10015995+6651278 11.485 0.003 12.546 0.006 10.460 0.005  9.074 0.023  8.437 0.020  8.221 0.015 1.264  46.014  0.038  0.038  8.163 0.035  4.894 0.049  0.007 0.045  0.007 0.034  0.002 0.011  0.001 0.004 -0.719 0.029  7.446 0.045 3780  50 -1.082 0.018 0.631 0.020  0.603  0.319  0.291  0.631  0.305  0.276
104854475 Columba     271302230710328832 04305935+5217428 17.114 0.003 18.229 0.017 16.067 0.007 14.658 0.031 13.864 0.031 13.664 0.041 1.081 540.219 24.678 25.775  8.443 0.104  4.980 0.110  0.010 0.041  0.006 0.033  0.002 0.010  0.001 0.003 -0.740 0.036  7.699 0.109 3712  52 -1.184 0.044 0.617 0.028  0.550  0.354  0.304  0.589  0.325  0.285
115379421 Columba    4960784984632471424 01540267-4040440 11.771 0.003 12.551 0.004 10.899 0.004  9.783 0.024  9.140 0.022  8.967 0.019 1.124  88.711  0.114  0.097  7.027 0.033  4.234 0.046  0.003 0.042  0.002 0.033  0.001 0.010  0.000 0.003 -0.383 0.030  6.642 0.044 4037  53 -0.761 0.018 0.852 0.029  0.759  0.227  0.192  0.759  0.227  0.175
116008361 Columba     439385604041485824 02572132+4907335 13.388 0.003 15.105 0.004 12.135 0.004 10.372 0.021  9.785 0.019  9.519 0.020 1.248  34.170  0.026  0.027 10.720 0.036  6.854 0.048  0.002 0.044  0.001 0.035  0.000 0.011 -0.001 0.003 -1.128 0.030  9.593 0.047 3241  43 -1.941 0.019 0.329 0.012  0.182  0.182  0.285  0.347  0.347  0.311
117225312 Columba    1851787179879007232 21183375+3014346 10.938 0.003 11.932 0.006  9.945 0.005  8.643 0.023  7.982 0.023  7.787 0.016 1.174  37.330  0.027  0.025  8.079 0.037  4.923 0.051  0.002 0.047 -0.002 0.038  0.001 0.012  0.000 0.004 -0.628 0.029  7.451 0.047 3850  51 -1.084 0.019 0.624 0.020  0.617  0.312  0.227  0.631  0.305  0.276
119289797 Columba    5570338906629079936 06260690-4102538  9.867 0.003 10.300 0.007  9.270 0.006  8.534 0.032  8.157 0.049  8.020 0.023 0.942  98.649  0.093  0.086  4.900 0.036  3.051 0.054  0.003 0.044  0.000 0.036  0.001 0.011  0.000 0.004 -0.038 0.035  4.861 0.050 5064  71 -0.048 0.020 1.228 0.044  1.148  0.106  0.185  1.000  0.046  0.023
121049033 Columba    5089009549627861120 03443381-2005381 14.499 0.003 16.291 0.005 13.227 0.004 11.318 0.024 10.804 0.024 10.485 0.023 1.107  70.663  0.111  0.114 10.247 0.032  6.237 0.049  0.003 0.041  0.005 0.032  0.001 0.010  0.000 0.003 -1.306 0.032  8.940 0.047 3289  43 -1.680 0.019 0.409 0.013  0.209  0.209  0.298  0.389  0.389  0.278
144126052 Columba    4841643382115183360 04001374-4256348 14.662 0.003 16.292 0.004 13.429 0.004 11.704 0.026 11.096 0.024 10.868 0.021 1.145  83.004  0.165  0.129 10.060 0.034  6.266 0.049  0.004 0.044  0.006 0.034  0.002 0.011  0.001 0.004 -1.056 0.033  9.006 0.048 3191  42 -1.706 0.019 0.405 0.014  0.155  0.155  0.267  0.282  0.282  0.324
144486791 Columba    4809722394897908096 05363981-3654079 14.898 0.003 16.541 0.005 13.664 0.004 11.913 0.024 11.350 0.026 11.038 0.021 1.100  80.271  0.119  0.122 10.376 0.034  6.504 0.048  0.001 0.044  0.001 0.034  0.000 0.011  0.000 0.004 -1.084 0.032  9.293 0.046 3196  42 -1.821 0.019 0.373 0.012  0.155  0.155  0.267  0.295  0.295  0.319
146420492 Columba    2960923073448935808 05000890-2311356 14.266 0.003 15.829 0.004 13.051 0.004 11.370 0.026 10.802 0.024 10.523 0.023 1.248  63.972  0.077  0.086 10.234 0.034  6.485 0.056  0.000 0.044 -0.001 0.034  0.000 0.011  0.001 0.004 -0.992 0.033  9.244 0.046 3180  42 -1.802 0.018 0.376 0.013  0.148  0.148  0.262  0.275  0.275  0.323
149369278 Columba     687790775678270336 09165078+2448559 13.712 0.003 15.601 0.005 12.414 0.004 10.466 0.022  9.887 0.020  9.603 0.016 1.237  35.026  0.036  0.028 10.988 0.033  6.864 0.044  0.005 0.042  0.001 0.034  0.001 0.010  0.001 0.003 -1.362 0.030  9.625 0.045 3266  44 -1.954 0.018 0.325 0.011  0.195  0.195  0.292  0.339  0.339  0.359
160142472 Columba    4843859619599388928 04091413-4008019 13.510 0.003 14.993 0.009 12.315 0.005 10.651 0.021 10.002 0.021  9.768 0.021 1.307  75.177  0.083  0.072  9.129 0.032  5.395 0.047  0.000 0.042 -0.001 0.033  0.000 0.010  0.000 0.003 -0.967 0.030  8.159 0.044 3208  43 -1.368 0.018 0.540 0.017  0.174  0.174  0.280  0.295  0.295  0.326
165162811 Columba    5044769256174659456 03083950-3844363 14.413 0.003 16.232 0.007 13.131 0.004 11.249 0.023 10.677 0.021 10.418 0.023 1.130  56.099  0.069  0.058 10.668 0.037  6.673 0.058  0.003 0.045  0.001 0.037  0.001 0.011  0.000 0.004 -1.291 0.031  9.379 0.050 3298  44 -1.856 0.020 0.352 0.013  0.219  0.219  0.302  0.380  0.376  0.315
166808151 Columba    4745195905754074496 02365171-5203036 11.076 0.003 12.322 0.007  9.962 0.005  8.420 0.023  7.755 0.023  7.501 0.027 1.265  38.813  0.029  0.025  8.129 0.036  4.553 0.051  0.002 0.044  0.002 0.035  0.000 0.010  0.000 0.004 -0.867 0.031  7.262 0.048 3501  47 -1.009 0.019 0.696 0.023  0.389  0.389  0.322  0.617  0.341  0.185
170671853 Columba    4871160115360229120 04274563-3327426 14.536 0.003 16.482 0.005 13.225 0.004 11.263 0.023 10.708 0.025 10.395 0.020 1.259  61.699  0.081  0.079 10.585 0.038  6.441 0.046  0.000 0.044 -0.002 0.036  0.001 0.011  0.000 0.003 -1.346 0.031  9.238 0.048 3139  45 -1.799 0.019 0.381 0.013  0.132  0.132  0.249  0.245  0.245  0.311
200340257 Columba    4812387026967964160 05070893-4356239 14.579 0.003 16.274 0.004 13.330 0.004 11.538 0.021 10.971 0.024 10.702 0.023 1.144  76.499  0.094  0.101 10.159 0.034  6.281 0.046  0.002 0.043  0.002 0.034  0.001 0.011  0.001 0.003 -1.148 0.029  9.009 0.046 3226  43 -1.708 0.018 0.403 0.013  0.174  0.174  0.280  0.324  0.324  0.320
200368439 Columba    4812786596365701248 05095165-4207438 12.808 0.004 13.829 0.010 11.809 0.007 10.449 0.022  9.813 0.022  9.582 0.021 1.226  94.106  0.103  0.111  7.936 0.033  4.711 0.047  0.004 0.041  0.002 0.033  0.001 0.010  0.000 0.003 -0.684 0.029  7.252 0.044 3828  51 -1.005 0.017 0.667 0.021  0.646  0.297  0.208  0.661  0.289  0.259
220558700 Columba    4721962812741729792 02590284-6120000 14.676 0.003 16.395 0.005 13.420 0.004 11.598 0.024 11.001 0.026 10.744 0.023 1.380  74.870  0.131  0.124 10.295 0.037  6.357 0.053  0.008 0.046  0.007 0.036  0.002 0.011  0.001 0.004 -1.191 0.032  9.107 0.049 3243  43 -1.747 0.020 0.394 0.014  0.182  0.182  0.285  0.347  0.347  0.319
232048700 Columba    5568747466626837888 06285054-4415216 14.232 0.003 15.791 0.006 13.020 0.004 11.287 0.023 10.746 0.025 10.480 0.023 1.136  80.454  0.100  0.098  9.705 0.035  5.951 0.046  0.003 0.042  0.001 0.034  0.001 0.010  0.000 0.003 -1.042 0.031  8.664 0.046 3181  42 -1.570 0.018 0.451 0.015  0.155  0.155  0.267  0.275  0.275  0.317
246897668 Columba    2980822034888930176 04522441-1649219 10.447 0.003 11.816 0.003  9.286 0.004  7.740 0.021  7.146 0.031  6.891 0.027 1.380  15.830  0.005  0.007  9.444 0.035  5.893 0.046  0.005 0.044  0.004 0.034  0.001 0.010  0.001 0.003 -0.854 0.029  8.593 0.046 3320  44 -1.541 0.018 0.459 0.015  0.234  0.234  0.308  0.417  0.403  0.269
257963902 Columba      29105760710199552 02571402+1329246 16.181 0.003 17.908 0.019 14.924 0.004 13.122 0.029 12.512 0.034 12.183 0.025 1.003 111.887  1.044  0.774 10.942 0.038  6.948 0.054 -0.002 0.042  0.000 0.034  0.000 0.011  0.000 0.003 -1.174 0.036  9.763 0.052 3248  45 -2.009 0.021 0.316 0.011  0.186  0.186  0.287  0.324  0.324  0.350
259645014 Columba    4786264859778429824 04530520-4844386 10.330 0.003 10.813 0.004  9.673 0.005  8.869 0.019  8.422 0.023  8.238 0.026 1.019  83.958  0.078  0.076  5.711 0.035  3.614 0.054  0.000 0.045 -0.001 0.035  0.000 0.011  0.000 0.004 -0.079 0.025  5.634 0.041 4780  65 -0.358 0.017 0.965 0.032  0.933  0.086  0.043  0.891  0.144  0.062
265015987 Columba    3093464286733258112 08264651+0518286 14.237 0.003 15.779 0.006 13.031 0.004 11.350 0.021 10.782 0.022 10.486 0.020 1.074  76.515  0.113  0.125  9.817 0.035  6.062 0.043  0.003 0.043  0.002 0.034  0.000 0.010  0.000 0.003 -0.986 0.029  8.832 0.046 3183  42 -1.637 0.018 0.434 0.014  0.155  0.155  0.267  0.282  0.282  0.318
280416535 Columba     493093104924999296 03195744+6836308 12.996 0.003 14.605 0.007 11.765 0.005 10.015 0.022  9.425 0.027  9.166 0.021 1.357  37.200  0.030  0.027 10.140 0.034  6.313 0.046  0.004 0.043  0.002 0.034  0.001 0.010  0.000 0.003 -1.078 0.030  9.060 0.046 3185  42 -1.728 0.018 0.399 0.013  0.151  0.151  0.265  0.282  0.282  0.318
283733325 Columba    2013715379738530176 23132355+5937079 11.848 0.003 13.079 0.007 10.741 0.005  9.218 0.032  8.523 0.044  8.311 0.029 1.162  45.960  0.029  0.029  8.532 0.036  4.978 0.051  0.005 0.045  0.005 0.035  0.002 0.011  0.001 0.004 -0.850 0.037  7.683 0.051 3529  48 -1.177 0.021 0.618 0.020  0.417  0.413  0.317  0.589  0.325  0.298
308245136 Columba    4853515084038073344 03263705-3850158 13.710 0.004 15.226 0.014 12.506 0.007 10.802 0.021 10.243 0.022 10.018 0.019 1.164  80.164  0.075  0.068  9.190 0.034  5.497 0.052  0.004 0.043  0.002 0.034  0.001 0.010  0.000 0.004 -1.010 0.029  8.179 0.045 3190  42 -1.376 0.018 0.524 0.018  0.162  0.162  0.276  0.282  0.282  0.318
373494637 Columba    3386885525999518976 05192941+1038081 13.486 0.004 14.882 0.016 12.310 0.008 10.670 0.027 10.000 0.034  9.771 0.020 1.127 102.923  0.182  0.177  8.422 0.036  4.699 0.056  0.004 0.047  0.000 0.036  0.001 0.011  0.000 0.004 -0.949 0.034  7.471 0.050 3281  46 -1.092 0.020 0.667 0.023  0.224  0.224  0.309  0.363  0.363  0.318
382043650 Columba    4770255837334959488 05164586-5410168 13.148 0.003 14.501 0.005 12.000 0.004 10.431 0.024  9.779 0.026  9.548 0.019 1.286  73.527  0.066  0.060  8.812 0.033  5.211 0.050  0.003 0.043  0.003 0.033  0.001 0.010  0.000 0.004 -0.874 0.031  7.943 0.046 3349  45 -1.281 0.019 0.575 0.019  0.263  0.263  0.321  0.447  0.411  0.309
385104946 Columba     243130681223181568 03233123+4711103 16.007 0.003 17.746 0.011 14.732 0.004 12.897 0.026 12.243 0.031 12.007 0.023 1.249 177.271  1.810  1.828  9.764 0.041  5.759 0.056  0.002 0.044  0.001 0.034  0.000 0.011  0.000 0.004 -1.229 0.033  8.535 0.052 3265  43 -1.518 0.021 0.482 0.017  0.200  0.200  0.299  0.355  0.355  0.327
393749316 Columba    2968287052578203904 05230948-2019597 13.893 0.003 15.453 0.004 12.679 0.004 10.944 0.024 10.340 0.023 10.089 0.021 1.248  66.796  0.069  0.063  9.769 0.035  5.970 0.040 -0.002 0.043 -0.001 0.034  0.000 0.010  0.000 0.003 -1.047 0.032  8.725 0.047 3180  42 -1.594 0.019 0.447 0.014  0.155  0.155  0.267  0.275  0.275  0.317
393794445 Columba    2968166003220173696 05241317-2104427 13.081 0.003 14.590 0.005 11.882 0.004 10.208 0.024  9.604 0.024  9.318 0.023 1.292  58.143  0.043  0.049  9.259 0.036  5.480 0.056  0.001 0.044  0.000 0.036  0.000 0.010  0.000 0.004 -0.977 0.032  8.282 0.046 3196  42 -1.417 0.019 0.527 0.018  0.166  0.166  0.275  0.288  0.288  0.319
431124765 Columba    1905055700744817024 22184265+3321137 11.913 0.003 13.186 0.004 10.790 0.004  9.328 0.027  8.693 0.032  8.441 0.021 1.293  53.936  0.050  0.051  8.239 0.034  4.768 0.048  0.018 0.043  0.014 0.033  0.005 0.011  0.001 0.004 -0.782 0.033  7.455 0.047 3461  46 -1.086 0.019 0.655 0.021  0.355  0.355  0.327  0.575  0.358  0.265
450182870 Columba     445204047775833216 03413724+5513068 10.557 0.003 11.469 0.004  9.607 0.004  8.347 0.027  7.649 0.027  7.499 0.023 1.070  35.769  0.019  0.019  7.787 0.035  4.731 0.047  0.004 0.043  0.004 0.035  0.000 0.010  0.000 0.003 -0.568 0.033  7.219 0.048 3923  52 -0.992 0.019 0.662 0.021  0.646  0.624  0.268  0.661  0.289  0.259
322952419 ETAC       5208580545795805696 08202975-8003259 14.517 0.003 16.403 0.006 13.220 0.004 11.303 0.022 10.732 0.026 10.428 0.023 1.389  96.908  0.251  0.272  9.573 0.041  5.479 0.058  0.017 0.051  0.011 0.040  0.005 0.012  0.001 0.004 -1.330 0.030  8.239 0.053 3269  44 -1.400 0.021 0.527 0.018  0.209  0.209  0.298  0.355  0.355  0.327
323246164 ETAC       5209019731971781248 08413703-7903304 13.092 0.003 14.473 0.004 11.933 0.004 10.349 0.023  9.647 0.022  9.415 0.019 1.172  98.511  0.109  0.092  8.116 0.035  4.431 0.050  0.015 0.047  0.010 0.037  0.003 0.011  0.001 0.004 -0.887 0.031  7.231 0.047 3310  44 -0.996 0.019 0.967 0.032  0.245  0.245  0.317  0.398  0.398  0.321
323292187 ETAC       5209140815689766144 08440914-7833457 16.215 0.003 18.165 0.031 14.844 0.006 12.505 0.024 11.976 0.022 11.618 0.024 1.157  99.016  0.348  0.397 11.220 0.040  6.631 0.052  0.017 0.050  0.014 0.040  0.004 0.012  0.001 0.004 -1.706 0.033  9.512 0.053 2930 171 -1.909 0.021 0.357 0.012                       0.145  0.145  0.226
323292535 ETAC       5209037736474704512 08422710-7857479 13.722 0.003 15.352 0.006 12.488 0.004 10.777 0.023 10.099 0.021  9.855 0.021 1.272  98.096  0.193  0.144  8.753 0.038  4.881 0.049  0.016 0.048  0.013 0.037  0.004 0.012  0.001 0.004 -1.044 0.031  7.708 0.049 3191  42 -1.187 0.019 0.633 0.021  0.174  0.174  0.280  0.282  0.282  0.324
323292649 ETAC       5209019521517870080 08422372-7904030 11.906 0.004 12.941 0.012 10.878 0.008  9.535 0.024  8.779 0.061  8.615 0.019 1.084  98.699  0.116  0.103  6.926 0.040  3.629 0.051  0.014 0.051  0.009 0.039  0.004 0.012  0.001 0.004 -0.686 0.030  6.243 0.051 3797  51 -0.601 0.020 1.157 0.042  0.589  0.366  0.258  0.871  0.160  0.060
323350241 ETAC       5209135352491538432 08443188-7846311 11.803 0.003 12.756 0.006 10.833 0.005  9.653 0.023  8.919 0.063  8.732 0.021 1.027  98.180  0.110  0.089  6.832 0.038  3.768 0.052  0.014 0.047  0.014 0.038  0.003 0.011  0.000 0.004 -0.497 0.029  6.333 0.048 3889  52 -0.637 0.019 1.056 0.038  0.692  0.303  0.207  0.871  0.140  0.100
323354855 ETAC       5209023133585929984 08470165-7859345 10.675 0.009 11.388 0.028  9.852 0.022  8.729 0.020  8.025 0.055  7.655 0.038 0.923  98.685  0.096  0.110  5.697 0.039  2.669 0.061  0.010 0.050  0.007 0.039  0.003 0.012  0.001 0.004 -0.368 0.028  5.331 0.049 4127  64 -0.236 0.020 1.489 0.057  0.776  0.268  0.125  1.175  0.162  0.325
  5959908 Hyades     3415666239289777664 05180285+2327127 16.379 0.007 18.003 0.044 15.098 0.022 12.996 0.021 12.320 0.026 11.885 0.020 1.042 103.228  0.740  0.705 11.307 0.040  6.816 0.048  0.001 0.045  0.002 0.035  0.001 0.011  0.000 0.003 -1.486 0.030  9.822 0.050 3209  46 -2.033 0.020 0.333 0.011  0.162  0.162  0.273  0.316  0.316  0.306
 14108034 Hyades       49968306654050944 03555715+1825564 13.002 0.003 14.406 0.004 11.836 0.004 10.230 0.024  9.629 0.025  9.388 0.021 1.277  43.685  0.040  0.033  9.797 0.031  6.180 0.042  0.003 0.043  0.003 0.032  0.001 0.010  0.000 0.003 -0.906 0.032  8.892 0.045 3283  44 -1.661 0.018 0.418 0.013  0.209  0.209  0.298  0.380  0.380  0.324
 15760309 Hyades       53825771402706304 04062097+2325274 13.104 0.003 14.547 0.003 11.925 0.004 10.321 0.026  9.658 0.022  9.428 0.022 1.360  42.372  0.031  0.028  9.960 0.035  6.277 0.046  0.005 0.044  0.005 0.035  0.001 0.011  0.001 0.003 -0.902 0.033  9.059 0.048 3242  43 -1.728 0.019 0.405 0.014  0.182  0.182  0.285  0.339  0.339  0.328
 17071746 Hyades       47803952373768960 04160357+1851330 12.993 0.003 14.354 0.005 11.842 0.004 10.247 0.021  9.654 0.022  9.410 0.017 0.952  47.956  0.040  0.036  9.585 0.034  5.998 0.047  0.004 0.045  0.004 0.035  0.001 0.010  0.000 0.004 -0.900 0.030  8.686 0.046 3338  44 -1.578 0.019 0.445 0.015  0.245  0.245  0.311  0.427  0.393  0.275
 17198964 Hyades       48977371798954368 04190307+1932395 13.950 0.003 15.653 0.004 12.701 0.004 10.904 0.021 10.291 0.022 10.009 0.018 1.179  43.076  0.045  0.043 10.775 0.035  6.829 0.049  0.003 0.044  0.003 0.035  0.000 0.011  0.001 0.004 -1.155 0.030  9.619 0.047 3231  43 -1.952 0.019 0.331 0.011  0.174  0.174  0.280  0.339  0.339  0.351
 17228250 Hyades       49520255665123328 04192976+2145141 12.847 0.003 14.229 0.006 11.686 0.004 10.106 0.021  9.442 0.020  9.222 0.018 1.185  47.502  0.063  0.063  9.459 0.034  5.841 0.046  0.004 0.042  0.004 0.033  0.001 0.010  0.000 0.003 -0.884 0.029  8.575 0.045 3308  44 -1.534 0.018 0.468 0.015  0.224  0.224  0.309  0.398  0.398  0.330
 17233245 Hyades       47752481485851136 04202508+1844334  6.014 0.003  6.199 0.003  5.681 0.004  5.343 0.018  5.209 0.023  5.160 0.016 1.173  45.795  0.066  0.065  2.705 0.034  1.853 0.046  0.002 0.042  0.003 0.034  0.000 0.010  0.000 0.003  0.100 0.020  2.805 0.040 6666  89  0.774 0.016 1.826 0.060  1.479  0.545  0.613  1.549  0.642  0.820
 17233315 Hyades       47760521664503296 04202761+1853499 13.988 0.003 15.563 0.004 12.774 0.004 11.063 0.021 10.483 0.022 10.215 0.018 1.279  50.671  0.056  0.062 10.460 0.034  6.684 0.047  0.006 0.043  0.005 0.034  0.001 0.011  0.001 0.003 -1.022 0.030  9.439 0.044 3180  42 -1.880 0.018 0.349 0.012  0.148  0.148  0.262  0.288  0.288  0.319
 17306572 Hyades      148867315986268672 04215585+2325058 12.448 0.003 13.715 0.004 11.325 0.004  9.885 0.024  9.224 0.020  8.982 0.019 1.249  43.257  0.031  0.033  9.264 0.034  5.792 0.049  0.004 0.042  0.005 0.033  0.001 0.010  0.000 0.004 -0.762 0.031  8.502 0.046 3470  46 -1.505 0.019 0.476 0.016  0.363  0.363  0.326  0.479  0.375  0.342
 17339381 Hyades      145668974102570624 04235738+2210537 13.820 0.003 15.438 0.006 12.590 0.004 10.867 0.021 10.253 0.020  9.999 0.017 1.172  42.958  0.034  0.036 10.654 0.033  6.833 0.043  0.002 0.041  0.003 0.032  0.000 0.010  0.000 0.003 -1.049 0.029  9.604 0.045 3187  42 -1.946 0.018 0.330 0.011  0.151  0.151  0.265  0.339  0.339  0.312
 17386847 Hyades      145784835140102016 04251816+2303390 12.954 0.003 14.292 0.004 11.811 0.004 10.264 0.022  9.617 0.022  9.401 0.018 1.173  48.123  0.047  0.043  9.544 0.035  5.987 0.051  0.003 0.044  0.000 0.035  0.000 0.010  0.000 0.004 -0.854 0.030  8.690 0.045 3369  45 -1.580 0.018 0.445 0.015  0.269  0.269  0.316  0.447  0.381  0.288
 17448232 Hyades     3314393590508675456 04262170+1800009 14.302 0.003 16.138 0.005 13.016 0.004 11.119 0.021 10.557 0.023 10.253 0.017 1.151  51.325  0.085  0.095 10.744 0.035  6.698 0.045  0.004 0.044  0.004 0.035  0.000 0.011  0.000 0.003 -1.309 0.030  9.434 0.045 3299  44 -1.878 0.018 0.348 0.012  0.219  0.219  0.302  0.372  0.372  0.317
 17518112 Hyades     3314597408180024960 04275919+1845327 12.942 0.003 14.446 0.004 11.743 0.004 10.053 0.020  9.467 0.022  9.219 0.019 1.069  52.210  0.056  0.056  9.350 0.035  5.637 0.044  0.003 0.044  0.003 0.034  0.001 0.011  0.000 0.004 -0.994 0.029  8.357 0.046 3197  42 -1.447 0.018 0.502 0.016  0.166  0.166  0.275  0.288  0.288  0.319
 18310027 Hyades      144663157183364864 04293738+2140072 13.009 0.003 14.455 0.003 11.831 0.004 10.227 0.019  9.635 0.016  9.413 0.016 1.131  42.594  0.036  0.034  9.858 0.034  6.265 0.043  0.004 0.042  0.003 0.035  0.000 0.010  0.000 0.003 -0.902 0.028  8.957 0.044 3241  43 -1.687 0.018 0.406 0.013  0.182  0.182  0.285  0.339  0.339  0.320
 18547845 Hyades     3409855590918086400 04475663+1901260 12.542 0.003 13.699 0.003 11.467 0.004 10.031 0.020  9.414 0.050  9.183 0.042 1.175  53.898  0.040  0.053  8.883 0.035  5.525 0.059  0.003 0.043  0.001 0.035  0.000 0.010  0.000 0.003 -0.771 0.028  8.110 0.044 3645  48 -1.348 0.018 0.520 0.018  0.501  0.369  0.277  0.550  0.342  0.253
 18647501 Hyades     3411811317161811328 04501665+2037330 13.134 0.003 14.624 0.005 11.941 0.004 10.281 0.021  9.628 0.022  9.387 0.017 1.257  45.233  0.038  0.041  9.854 0.037  6.112 0.046  0.002 0.046  0.003 0.037  0.000 0.011  0.000 0.003 -0.961 0.030  8.892 0.047 3205  42 -1.661 0.019 0.427 0.014  0.162  0.162  0.276  0.295  0.295  0.326
 58370145 Hyades      149543000243089024 04210061+2431080 13.559 0.003 15.058 0.004 12.365 0.004 10.786 0.022 10.129 0.024  9.888 0.018 1.225  48.918  0.066  0.058 10.111 0.035  6.439 0.046  0.001 0.044 -0.001 0.035  0.000 0.011  0.001 0.003 -0.880 0.030  9.234 0.047 3201  42 -1.797 0.019 0.381 0.013  0.158  0.158  0.270  0.302  0.302  0.320
 59958693 Hyades      147469115153030528 04475569+2534471 13.494 0.003 15.018 0.004 12.293 0.004 10.631 0.021 10.011 0.019  9.771 0.018 1.280  50.365  0.051  0.051  9.984 0.034  6.259 0.047  0.002 0.042 -0.001 0.034  0.000 0.010  0.000 0.004 -0.965 0.030  9.020 0.046 3189  42 -1.712 0.019 0.405 0.014  0.155  0.155  0.267  0.282  0.282  0.324
 61259276 Hyades     3410439745127430016 04334280+1845592 13.956 0.003 15.655 0.007 12.703 0.005 10.907 0.020 10.321 0.021 10.046 0.020 1.198  41.278  0.039  0.036 10.876 0.033  6.967 0.044  0.002 0.042  0.002 0.033  0.000 0.010  0.000 0.003 -1.159 0.029  9.717 0.046 3230  43 -1.991 0.018 0.315 0.010  0.174  0.174  0.280  0.331  0.331  0.313
 61281968 Hyades     3411031385460853248 04423029+2027115 12.146 0.003 13.524 0.004 10.979 0.004  9.396 0.022  8.772 0.023  8.517 0.019 1.196  48.817  0.048  0.050  8.701 0.032  5.080 0.042  0.005 0.041  0.002 0.032  0.001 0.010  0.000 0.003 -0.891 0.030  7.810 0.044 3306  44 -1.228 0.018 0.596 0.019  0.234  0.234  0.313  0.389  0.389  0.322
 67769328 Hyades       63395989328447232 03434706+2051363 13.315 0.003 14.814 0.005 12.122 0.004 10.484 0.021  9.831 0.019  9.612 0.022 1.242  44.845  0.047  0.037 10.057 0.033  6.344 0.056  0.004 0.043  0.002 0.033  0.000 0.011  0.001 0.004 -0.937 0.030  9.117 0.044 3202  42 -1.751 0.018 0.393 0.014  0.158  0.158  0.270  0.295  0.295  0.326
 68575702 Hyades     3408504261063819520 04544410+1940513 12.830 0.003 14.169 0.003 11.683 0.004 10.163 0.021  9.491 0.022  9.277 0.017 1.127  45.337  0.046  0.047  9.544 0.034  5.994 0.049  0.005 0.044  0.003 0.034  0.002 0.011  0.000 0.004 -0.829 0.029  8.716 0.044 3364  45 -1.590 0.018 0.445 0.015  0.269  0.269  0.316  0.437  0.392  0.332
 68678752 Hyades     3412131068887787776 04561668+2122019 14.022 0.003 15.594 0.004 12.806 0.004 11.138 0.022 10.504 0.021 10.247 0.017 1.200  52.942  0.068  0.077 10.399 0.034  6.621 0.043  0.004 0.043  0.004 0.034  0.001 0.010  0.001 0.003 -0.981 0.030  9.420 0.045 3180  42 -1.872 0.018 0.357 0.012  0.148  0.148  0.262  0.288  0.288  0.319
 94541786 Hyades      168774798644094592 03563308+3157248 12.719 0.003 14.236 0.004 11.510 0.004  9.795 0.021  9.188 0.019  8.944 0.017 1.345  47.962  0.068  0.051  9.312 0.034  5.529 0.040  0.003 0.042  0.001 0.033  0.001 0.010  0.001 0.003 -1.025 0.030  8.286 0.046 3189  42 -1.419 0.018 0.518 0.016  0.162  0.162  0.273  0.282  0.282  0.318
113918421 Hyades       67696694700442624 03363122+2246569 12.969 0.003 14.511 0.007 11.756 0.005 10.048 0.022  9.448 0.021  9.150 0.018 1.210  38.721  0.038  0.041 10.026 0.035  6.208 0.044  0.007 0.044  0.004 0.035  0.002 0.011  0.001 0.003 -1.019 0.030  9.010 0.046 3182  42 -1.708 0.019 0.414 0.013  0.151  0.151  0.265  0.275  0.275  0.323
113980454 Hyades       57406365376348928 03390711+2025267 13.603 0.003 15.280 0.006 12.361 0.004 10.567 0.021  9.970 0.023  9.713 0.016 1.147  35.670  0.027  0.033 10.842 0.036  6.942 0.043 -0.002 0.044 -0.001 0.036 -0.001 0.011  0.000 0.003 -1.141 0.029  9.703 0.046 3214  43 -1.985 0.018 0.319 0.010  0.166  0.166  0.275  0.331  0.331  0.313
118557720 Hyades     3411274308810562688 04370517+2043054 13.993 0.003 15.504 0.006 12.796 0.004 11.113 0.020 10.523 0.021 10.281 0.020 1.197  57.677  0.062  0.061 10.183 0.033  6.473 0.052  0.006 0.044  0.004 0.034  0.001 0.011  0.000 0.004 -0.983 0.029  9.202 0.044 3195  42 -1.785 0.018 0.376 0.013  0.158  0.158  0.270  0.295  0.295  0.319
118675681 Hyades     3410505784542875008 04385471+1910560 12.897 0.003 14.248 0.004 11.747 0.004 10.163 0.020  9.506 0.021  9.266 0.020 1.112  49.785  0.053  0.046  9.408 0.032  5.776 0.048  0.006 0.043  0.004 0.032  0.001 0.010  0.001 0.003 -0.892 0.028  8.519 0.042 3349  45 -1.512 0.017 0.479 0.016  0.257  0.257  0.314  0.447  0.391  0.278
118765829 Hyades     3410529355323453312 04401271+1917099 12.553 0.003 13.812 0.003 11.438 0.004  9.948 0.021  9.363 0.023  9.120 0.022 1.217  44.898  0.039  0.030  9.288 0.035  5.854 0.051  0.006 0.046  0.005 0.035  0.001 0.011  0.000 0.004 -0.810 0.029  8.478 0.044 3489  46 -1.495 0.018 0.466 0.015  0.380  0.380  0.324  0.479  0.479  0.342
118766796 Hyades     3409550652537334656 04402825+1805160 13.655 0.003 15.332 0.005 12.412 0.004 10.636 0.021 10.027 0.019  9.757 0.016 1.148  38.895  0.037  0.038 10.704 0.034  6.801 0.042  0.004 0.043  0.003 0.034  0.001 0.010  0.000 0.003 -1.123 0.030  9.580 0.045 3214  43 -1.936 0.018 0.334 0.011  0.166  0.166  0.275  0.347  0.347  0.311
125915722 Hyades      147232651433766528 04432476+2417479 12.904 0.003 14.275 0.004 11.746 0.004 10.191 0.020  9.531 0.019  9.316 0.016 1.060  48.685  0.051  0.047  9.465 0.035  5.880 0.046  0.002 0.043  0.002 0.034  0.001 0.010  0.000 0.003 -0.860 0.028  8.604 0.044 3321  44 -1.546 0.018 0.463 0.015  0.234  0.234  0.308  0.417  0.403  0.269
184734787 Hyades      332348387593214336 02130479+3851497 14.153 0.003 15.736 0.007 12.937 0.004 11.232 0.021 10.663 0.024 10.394 0.014 1.138  54.033  0.059  0.086 10.488 0.033  6.725 0.051  0.002 0.043  0.003 0.033  0.000 0.011  0.001 0.004 -1.017 0.030  9.470 0.044 3180  42 -1.892 0.017 0.343 0.012  0.148  0.148  0.262  0.288  0.288  0.319
245799490 Hyades     3312536927686011520 04300858+1538164  5.606 0.003  5.711 0.006  5.263 0.011  4.853 0.037  5.031 0.280  4.690 0.018 0.984  46.587  0.133  0.107  2.261 0.033  1.349 0.041  0.003 0.043  0.003 0.033  0.002 0.010  0.000 0.003 -0.070 0.038  2.195 0.051 6935 106  1.018 0.020 2.238 0.081  1.660  0.802  0.879  1.698  0.860  1.095
245800181 Hyades     3312960205303089664 04295572+1654506 11.966 0.003 13.101 0.004 10.902 0.004  9.524 0.023  8.901 0.034  8.653 0.022 1.205  43.974  0.034  0.026  8.748 0.035  5.439 0.053  0.002 0.044  0.002 0.035  0.000 0.011  0.000 0.004 -0.714 0.030  8.034 0.046 3678  49 -1.318 0.019 0.533 0.018  0.513  0.366  0.331  0.550  0.342  0.316
245821931 Hyades     3307342353720064384 04305731+1218136 12.825 0.003 14.289 0.004 11.634 0.004  9.945 0.021  9.374 0.022  9.085 0.020 1.222  40.546  0.046  0.038  9.786 0.038  6.042 0.047 -0.002 0.046 -0.003 0.037  0.000 0.011  0.000 0.003 -0.992 0.029  8.794 0.048 3220  43 -1.622 0.019 0.437 0.015  0.174  0.174  0.280  0.309  0.309  0.327
245823882 Hyades     3312882483575093760 04311101+1623452 13.791 0.003 15.337 0.004 12.582 0.004 10.895 0.021 10.281 0.022 10.037 0.021 1.152  49.083  0.047  0.045 10.335 0.035  6.573 0.049  0.004 0.044  0.002 0.035  0.001 0.011  0.000 0.003 -0.995 0.030  9.340 0.046 3183  42 -1.840 0.019 0.363 0.012  0.148  0.148  0.262  0.282  0.282  0.318
245826081 Hyades     3312613000147191808 04314482+1537457 11.270 0.003 12.223 0.003 10.307 0.004  9.130 0.030  8.345 0.027  8.122 0.034 1.395  45.514  0.063  0.068  7.974 0.032  4.829 0.057  0.004 0.043  0.004 0.034  0.001 0.011  0.000 0.003 -0.489 0.034  7.488 0.046 3893  51 -1.099 0.018 0.645 0.022  0.603  0.319  0.291  0.631  0.305  0.276
245833065 Hyades     3307504222447587584 04322565+1306476 10.520 0.003 11.320 0.008  9.635 0.006  8.423 0.026  7.791 0.033  7.654 0.020 1.227  46.805  0.048  0.035  7.165 0.036  4.302 0.048  0.005 0.044  0.004 0.035  0.001 0.010  0.001 0.003 -0.485 0.032  6.679 0.049 4017  53 -0.776 0.020 0.843 0.030  0.741  0.273  0.205  0.759  0.227  0.157
245833510 Hyades     3306592418070112384 04324540+1204002 13.739 0.003 15.283 0.005 12.533 0.004 10.846 0.021 10.227 0.018  9.989 0.019 1.216  48.409  0.040  0.057 10.310 0.034  6.560 0.046  0.004 0.043  0.002 0.034  0.000 0.010  0.000 0.003 -0.992 0.030  9.321 0.046 3184  42 -1.832 0.018 0.365 0.012  0.151  0.151  0.265  0.288  0.288  0.319
245858485 Hyades     3307489031146701696 04332699+1302438 12.257 0.003 13.492 0.004 11.149 0.004  9.683 0.021  9.069 0.022  8.822 0.019 1.364  42.846  0.036  0.043  9.093 0.033  5.650 0.041  0.005 0.041  0.004 0.033  0.001 0.009  0.001 0.003 -0.791 0.029  8.302 0.044 3525  47 -1.425 0.018 0.498 0.016  0.417  0.403  0.317  0.501  0.501  0.335
245861520 Hyades     3313285110990793472 04335669+1652087 13.742 0.003 15.294 0.004 12.533 0.004 10.859 0.020 10.229 0.022  9.962 0.019 1.243  46.431  0.044  0.047 10.405 0.038  6.632 0.045  0.003 0.046  0.003 0.038  0.000 0.011  0.000 0.003 -0.981 0.029  9.424 0.048 3182  42 -1.874 0.019 0.356 0.012  0.148  0.148  0.262  0.288  0.288  0.319
245865916 Hyades     3307516660672931584 04350555+1310251 13.703 0.003 15.337 0.006 12.469 0.004 10.675 0.021 10.100 0.022  9.825 0.018 1.183  46.582  0.045  0.043 10.361 0.034  6.470 0.050  0.003 0.043  0.003 0.033  0.000 0.010  0.001 0.004 -1.127 0.029  9.231 0.045 3193  42 -1.796 0.018 0.378 0.013  0.155  0.155  0.267  0.288  0.288  0.325
245870883 Hyades     3308269757418376576 04354850+1317169 13.615 0.003 15.142 0.004 12.412 0.004 10.731 0.022 10.108 0.022  9.867 0.018 1.239  49.122  0.047  0.040 10.153 0.036  6.408 0.045  0.006 0.045  0.004 0.035  0.001 0.011  0.000 0.003 -0.984 0.030  9.168 0.047 3188  42 -1.771 0.019 0.386 0.012  0.155  0.155  0.267  0.282  0.282  0.324
245907350 Hyades     3313207698500079360 04383151+1702265 13.618 0.003 15.206 0.004 12.398 0.004 10.683 0.021 10.071 0.022  9.827 0.022 1.266  43.642  0.036  0.063 10.419 0.036  6.621 0.048  0.000 0.043 -0.001 0.035  0.000 0.010  0.000 0.004 -1.033 0.030  9.383 0.045 3180  42 -1.857 0.018 0.357 0.012  0.148  0.148  0.262  0.282  0.282  0.318
293613670 Hyades     3393094021484216192 05070919+1536494 12.758 0.003 14.060 0.006 11.623 0.004 10.137 0.029  9.477 0.033  9.247 0.018 1.335  44.701  0.040  0.047  9.502 0.035  5.992 0.046  0.006 0.044  0.004 0.035  0.001 0.010  0.001 0.003 -0.801 0.035  8.700 0.049 3414  46 -1.584 0.020 0.446 0.015  0.309  0.309  0.327  0.457  0.379  0.337
302544957 Hyades       70298895126196864 03433551+2621311 13.835 0.003 15.561 0.004 12.579 0.004 10.772 0.019 10.155 0.029  9.903 0.025 1.275  37.348  0.037  0.038 10.973 0.033  7.048 0.054  0.003 0.043  0.000 0.032  0.001 0.010 -0.001 0.003 -1.176 0.028  9.798 0.044 3247  43 -2.023 0.018 0.306 0.011  0.186  0.186  0.287  0.316  0.316  0.357
302904748 Hyades     3389588293083264128 05330574+1400365 12.828 0.003 14.015 0.005 11.744 0.005 10.234 0.022  9.553 0.021  9.347 0.018 1.066  96.644  0.150  0.164  7.899 0.035  4.422 0.046  0.003 0.043  0.004 0.034  0.001 0.010  0.001 0.003 -0.840 0.029  7.058 0.043 3605  48 -0.927 0.017 0.880 0.030  0.468  0.398  0.312  0.692  0.287  0.159
365459548 Hyades     3300200716460302208 04181095+0934586 17.200 0.003 19.195 0.040 15.894 0.005 13.955 0.028 13.327 0.033 13.060 0.028 1.020 169.349  3.322  2.769 11.061 0.050  6.930 0.067 -0.001 0.045 -0.002 0.035  0.000 0.011  0.000 0.003 -1.269 0.035  9.795 0.063 2992 167 -2.022 0.025 0.318 0.012                       0.316  0.316  0.291
372919064 Hyades     3306849703791332864 04235950+1122588 13.916 0.003 15.407 0.004 12.724 0.004 11.091 0.024 10.522 0.029 10.201 0.022 1.309  57.838  0.085  0.098 10.101 0.034  6.386 0.045  0.005 0.042  0.005 0.033  0.001 0.010  0.000 0.003 -0.932 0.032  9.169 0.048 3206  42 -1.772 0.019 0.390 0.013  0.162  0.162  0.273  0.302  0.302  0.327
372948180 Hyades     3287438616276680192 04244312+0819072 15.016 0.003 16.351 0.008 13.881 0.004 12.298 0.023 11.625 0.030 11.404 0.021 1.030 157.617  0.783  0.649  9.028 0.035  5.402 0.046  0.003 0.043  0.002 0.034  0.000 0.011  0.000 0.003 -0.887 0.030  8.141 0.046 3381  46 -1.360 0.018 0.539 0.017  0.282  0.282  0.324  0.479  0.386  0.209
372949214 Hyades     3306016372760404992 04244401+1046192 12.970 0.003 14.292 0.003 11.834 0.004 10.304 0.023  9.656 0.027  9.468 0.021 1.084  48.772  0.049  0.054  9.526 0.034  6.033 0.045  0.003 0.043  0.002 0.034  0.001 0.011 -0.001 0.003 -0.838 0.030  8.686 0.046 3394  45 -1.579 0.018 0.440 0.014  0.295  0.295  0.319  0.447  0.391  0.339
373023378 Hyades     3299595538387143296 04270667+0908332 11.728 0.003 12.161 0.006 11.024 0.010 10.045 0.019  9.640 0.032  9.487 0.024 1.030 173.679  0.614  0.658  5.525 0.035  3.278 0.052  0.005 0.042  0.004 0.034  0.001 0.010  0.001 0.003 -0.302 0.024  5.225 0.043 4786  69 -0.194 0.017 1.163 0.040  1.096  0.076  0.227  0.977  0.045  0.023
373029232 Hyades     3287161470627263232 04275113+0755147 17.057 0.003 18.878 0.027 15.745 0.007 13.829 0.026 13.123 0.035 12.798 0.023 0.912 157.491  2.410  2.581 11.072 0.050  6.815 0.059 -0.004 0.044 -0.003 0.035 -0.001 0.011 -0.001 0.003 -1.354 0.033  9.717 0.058 3295  46 -1.991 0.023 0.331 0.012  0.219  0.219  0.297  0.331  0.331  0.351
373453516 Hyades     3291734202048545792 05055408+1034509 13.799 0.003 15.242 0.026 12.526 0.008 10.800 0.029 10.283 0.034 10.017 0.022 1.317  42.517  0.035  0.050 10.652 0.034  6.876 0.049  0.003 0.044  0.005 0.034  0.001 0.011 -0.001 0.003 -1.100 0.036  9.551 0.051 3191  43 -1.924 0.020 0.327 0.011  0.151  0.151  0.265  0.347  0.347  0.311
385505906 Hyades      147022541634235392 04443162+2356279 14.201 0.003 15.859 0.005 12.962 0.004 11.170 0.024 10.584 0.032 10.297 0.019 1.135  50.886  0.059  0.054 10.665 0.036  6.766 0.053  0.002 0.045  0.001 0.036  0.001 0.011  0.000 0.004 -1.133 0.032  9.532 0.048 3203  42 -1.917 0.019 0.338 0.012  0.158  0.158  0.270  0.355  0.355  0.310
389053716 Hyades       45293526808851200 04112766+1559317 13.776 0.003 15.372 0.006 12.550 0.005 10.807 0.019 10.236 0.029  9.941 0.021 1.130  47.543  0.036  0.036 10.390 0.035  6.555 0.050  0.003 0.045  0.002 0.034  0.000 0.011  0.000 0.004 -1.065 0.028  9.324 0.046 3182  42 -1.834 0.018 0.366 0.012  0.148  0.148  0.262  0.282  0.282  0.318
389167885 Hyades     3393207610483520896 05004928+1527006 10.362 0.004 11.090 0.010  9.528 0.008  8.409 0.027  7.767 0.020  7.637 0.018 1.025  52.977  0.050  0.053  6.738 0.034  4.019 0.047  0.002 0.043  0.003 0.033  0.000 0.010 -0.001 0.004 -0.369 0.032  6.369 0.048 4105  55 -0.652 0.019 0.934 0.033  0.813  0.187  0.131  0.813  0.187  0.131
396974714 Hyades     3283640215919684864 04160719+0411019 17.113 0.003 18.810 0.027 15.865 0.006 14.066 0.030 13.407 0.021 13.105 0.044 1.034 179.383  3.229  2.686 10.849 0.048  6.820 0.071 -0.003 0.043 -0.003 0.034 -0.001 0.010 -0.001 0.003 -1.155 0.037  9.695 0.062 3227  45 -1.982 0.025 0.331 0.012  0.174  0.174  0.276  0.331  0.331  0.297
397350435 Hyades     3410639993682264960 04323784+1902480 13.745 0.003 15.345 0.007 12.520 0.005 10.794 0.027 10.177 0.034  9.979 0.019 1.236  42.856  0.037  0.039 10.582 0.036  6.809 0.046  0.005 0.045  0.003 0.036  0.001 0.011  0.001 0.003 -1.048 0.034  9.535 0.051 3183  42 -1.918 0.020 0.334 0.011  0.148  0.148  0.262  0.295  0.295  0.319
397354679 Hyades     3410154456217987584 04425093+1929137 13.711 0.003 15.220 0.003 12.513 0.004 10.822 0.025 10.224 0.034  9.994 0.020 1.228  48.333  0.040  0.043 10.284 0.036  6.562 0.047  0.008 0.043  0.007 0.035  0.003 0.011  0.001 0.003 -0.992 0.033  9.291 0.047 3195  42 -1.820 0.019 0.364 0.013  0.155  0.155  0.267  0.295  0.295  0.319
397357734 Hyades      146592838746224384 04425217+2320224 13.739 0.003 15.252 0.004 12.539 0.004 10.885 0.027 10.207 0.034 10.010 0.019 1.185  53.842  0.057  0.056 10.082 0.034  6.347 0.048  0.003 0.043  0.004 0.033  0.001 0.010  0.000 0.003 -0.957 0.034  9.126 0.050 3193  42 -1.755 0.020 0.394 0.013  0.155  0.155  0.267  0.288  0.288  0.319
407942227 Hyades     3302063667115147008 03581272+0932223 12.038 0.003 12.584 0.005 11.338 0.005 10.485 0.022  9.977 0.028  9.806 0.021 1.078 146.283  0.294  0.276  6.208 0.032  3.974 0.046  0.004 0.042  0.002 0.033  0.001 0.010  0.000 0.003 -0.100 0.027  6.110 0.044 4548  61 -0.548 0.018 0.857 0.028  0.832  0.172  0.134  0.832  0.172  0.134
432613905 Hyades     3392664627834274688 04575778+1427071 14.372 0.003 16.056 0.006 13.123 0.004 11.304 0.026 10.707 0.031 10.459 0.022 1.185  48.381  0.067  0.067 10.947 0.035  7.033 0.047  0.004 0.045  0.003 0.035  0.001 0.011  0.001 0.003 -1.174 0.033  9.772 0.049 3220  43 -2.013 0.020 0.307 0.010  0.170  0.170  0.278  0.324  0.324  0.313
432909199 Hyades     3416165413271907072 05310438+2312347  8.972 0.003  9.314 0.005  8.449 0.005  7.818 0.026  7.507 0.042  7.403 0.024 0.942 108.518  0.190  0.195  3.788 0.037  2.221 0.052  0.004 0.044  0.006 0.036  0.001 0.011  0.000 0.003 -0.012 0.029  3.776 0.045 5544  76  0.385 0.018 1.687 0.059  1.479  0.511  0.613  1.259  0.261  0.319
434131573 Hyades       37414254686537344 03423180+1216225 13.220 0.003 14.907 0.004 11.964 0.004 10.157 0.022  9.549 0.019  9.275 0.018 1.304  32.961  0.024  0.022 10.630 0.035  6.682 0.047  0.003 0.043  0.002 0.033  0.000 0.010  0.000 0.004 -1.171 0.030  9.459 0.048 3226  43 -1.887 0.019 0.349 0.012  0.170  0.170  0.278  0.363  0.363  0.309
434258949 Hyades       45845378567048320 04160143+1658592 13.755 0.003 15.356 0.004 12.531 0.004 10.806 0.022 10.196 0.022  9.916 0.017 1.218  46.131  0.042  0.047 10.429 0.034  6.592 0.048  0.005 0.044  0.006 0.035  0.002 0.011  0.001 0.004 -1.045 0.030  9.381 0.048 3183  42 -1.856 0.019 0.360 0.012  0.148  0.148  0.262  0.288  0.288  0.319
434259961 Hyades     3312348872541805184 04165445+1621249 13.190 0.003 14.587 0.003 12.028 0.004 10.434 0.020  9.813 0.020  9.585 0.017 1.130  47.360  0.027  0.033  9.813 0.035  6.205 0.045  0.001 0.044  0.001 0.035  0.001 0.011  0.000 0.003 -0.894 0.029  8.919 0.047 3293  44 -1.672 0.019 0.413 0.014  0.214  0.214  0.300  0.389  0.389  0.314
435289808 Hyades       42716408993806080 03323447+1609120 12.962 0.003 14.499 0.003 11.758 0.004 10.097 0.020  9.441 0.022  9.207 0.018 1.347  48.508  0.050  0.051  9.530 0.036  5.771 0.046  0.003 0.044  0.002 0.036  0.000 0.010  0.001 0.003 -0.964 0.029  8.565 0.048 3185  42 -1.530 0.019 0.479 0.016  0.158  0.158  0.270  0.282  0.282  0.318
435880145 Hyades     3311906770084019712 04172811+1454038 13.256 0.003 14.677 0.004 12.083 0.004 10.471 0.022  9.869 0.023  9.621 0.019 1.235  49.174  0.042  0.048  9.799 0.035  6.160 0.050  0.001 0.043  0.000 0.034  0.000 0.010  0.000 0.003 -0.912 0.030  8.885 0.046 3262  43 -1.658 0.018 0.421 0.014  0.195  0.195  0.292  0.355  0.355  0.327
435881860 Hyades     3310640648085373824 04174767+1339422 11.771 0.003 12.791 0.003 10.708 0.004  9.405 0.022  8.720 0.018  8.527 0.019 1.303  47.260  0.053  0.048  8.396 0.035  5.150 0.047  0.002 0.044  0.004 0.035  0.001 0.011  0.000 0.003 -0.674 0.029  7.720 0.046 3782  50 -1.192 0.018 0.585 0.019  0.562  0.350  0.311  0.603  0.319  0.250
435883061 Hyades     3312381071912436864 04175499+1632401 12.951 0.003 14.443 0.004 11.755 0.004 10.028 0.022  9.411 0.022  9.174 0.017 1.113  44.510  0.043  0.049  9.706 0.035  5.919 0.046  0.006 0.043  0.004 0.036  0.001 0.010  0.001 0.003 -1.029 0.031  8.678 0.046 3202  42 -1.575 0.019 0.456 0.014  0.166  0.166  0.275  0.295  0.295  0.319
435905262 Hyades     3310178784482082816 04184223+1230385 14.115 0.003 15.805 0.007 12.865 0.005 11.062 0.020 10.480 0.022 10.205 0.019 1.290  48.051  0.062  0.064 10.704 0.036  6.802 0.049  0.002 0.044  0.004 0.035  0.000 0.011  0.000 0.004 -1.160 0.029  9.546 0.046 3224  43 -1.922 0.018 0.334 0.011  0.170  0.170  0.278  0.355  0.355  0.319
435915513 Hyades     3310615565476268032 04205271+1351521  6.048 0.003  6.269 0.003  5.672 0.004  5.286 0.027  5.155 0.024  5.062 0.018 1.120  47.322  0.067  0.060  2.672 0.036  1.697 0.046  0.003 0.043  0.001 0.036  0.000 0.011 -0.001 0.003  0.100 0.029  2.771 0.046 6389  86  0.787 0.019 2.017 0.067  1.514  0.592  0.662  1.514  0.592  0.662
435923243 Hyades     3311985591324104448 04215851+1520145 16.467 0.006 18.394 0.028 15.153 0.020 12.943 0.021 12.147 0.023 11.879 0.020 1.028 280.290  5.087  6.264  9.222 0.057  4.645 0.064  0.003 0.044  0.006 0.033  0.000 0.011  0.000 0.003 -1.609 0.031  7.608 0.064 3179  88 -1.147 0.026 0.679 0.024  0.178  0.178  0.262  0.282  0.282  0.286
435928172 Hyades     3312025001943976064 04231246+1542462 14.316 0.003 16.051 0.005 13.059 0.004 11.241 0.022 10.632 0.022 10.356 0.017 1.171  46.255  0.055  0.052 10.989 0.033  7.037 0.053  0.004 0.046  0.002 0.035  0.001 0.011 -0.001 0.004 -1.191 0.030  9.798 0.046 3252  43 -2.023 0.018 0.306 0.010  0.191  0.191  0.285  0.324  0.324  0.313
435929135 Hyades     3310348551653256448 04225989+1318585 12.676 0.003 13.895 0.009 11.576 0.006 10.122 0.020  9.467 0.020  9.251 0.017 1.120  53.496  0.065  0.057  9.030 0.035  5.606 0.045  0.005 0.044  0.005 0.034  0.001 0.010  0.000 0.003 -0.781 0.028  8.249 0.045 3553  49 -1.404 0.018 0.506 0.016  0.447  0.391  0.257  0.525  0.350  0.290
436561375 Hyades     3409290995993067648 04421880+1741383 13.757 0.003 15.279 0.004 12.556 0.004 10.860 0.024 10.283 0.027 10.020 0.022 1.177  51.671  0.057  0.059 10.188 0.037  6.447 0.054  0.003 0.048  0.005 0.037  0.001 0.012  0.000 0.004 -0.999 0.032  9.190 0.049 3190  42 -1.780 0.020 0.381 0.013  0.155  0.155  0.267  0.288  0.288  0.319
436593407 Hyades     3296045077903829888 04465287+1253019 13.807 0.003 15.391 0.003 12.590 0.004 10.896 0.020 10.275 0.022 10.017 0.017 1.160  48.466  0.042  0.045 10.382 0.033  6.600 0.043  0.002 0.042  0.000 0.033  0.001 0.010 -0.001 0.003 -1.008 0.029  9.373 0.043 3180  42 -1.853 0.017 0.360 0.012  0.148  0.148  0.262  0.282  0.282  0.318
436632331 Hyades     3308700559817832064 04480258+1439516 14.943 0.003 16.811 0.019 13.636 0.004 11.680 0.022 11.066 0.022 10.683 0.018 1.175  83.499  0.209  0.222 10.332 0.035  6.067 0.046  0.003 0.042  0.002 0.034  0.001 0.011  0.001 0.003 -1.381 0.030  8.952 0.047 3275  46 -1.685 0.019 0.435 0.014  0.204  0.204  0.291  0.372  0.372  0.325
436639456 Hyades     3308501926171656832 04491054+1348414 14.281 0.003 16.011 0.004 13.025 0.004 11.245 0.024 10.639 0.027 10.348 0.018 1.101  45.051  0.049  0.048 11.009 0.034  7.082 0.045  0.003 0.044  0.001 0.034  0.001 0.011  0.000 0.004 -1.151 0.032  9.858 0.046 3250  43 -2.047 0.018 0.301 0.010  0.186  0.186  0.287  0.309  0.309  0.356
440688990 Hyades       50756415973201152 03490539+1850162 14.243 0.004 15.822 0.011 13.024 0.006 11.300 0.026 10.718 0.027 10.437 0.020 1.246  60.318  0.093  0.110 10.337 0.038  6.528 0.053  0.004 0.048  0.003 0.038  0.001 0.012  0.000 0.004 -1.039 0.034  9.298 0.051 3180  42 -1.823 0.020 0.371 0.013  0.148  0.148  0.262  0.282  0.282  0.318
443750092 Hyades     3242232195700994560 05190479+0826017 14.786 0.003 16.254 0.006 13.597 0.004 11.954 0.023 11.349 0.030 11.090 0.023 1.040  94.666  0.198  0.229  9.902 0.033  6.203 0.047  0.005 0.042  0.004 0.033  0.002 0.010  0.001 0.003 -0.944 0.031  8.957 0.044 3220  43 -1.687 0.018 0.414 0.014  0.170  0.170  0.278  0.309  0.309  0.327
450020925 Hyades     3291495436226226688 04591981+1023096 12.797 0.003 14.112 0.004 11.663 0.004 10.186 0.024  9.528 0.030  9.295 0.022 1.230  45.332  0.058  0.075  9.512 0.034  5.999 0.050  0.005 0.045  0.004 0.035  0.001 0.011  0.001 0.004 -0.787 0.031  8.723 0.047 3404  45 -1.593 0.019 0.444 0.015  0.302  0.302  0.320  0.447  0.391  0.350
450084323 Hyades     3293176074109393152 04473712+1013587 13.719 0.003 15.215 0.006 12.526 0.004 10.847 0.022 10.246 0.031  9.984 0.020 1.179  52.708  0.046  0.054 10.104 0.035  6.366 0.049  0.003 0.044  0.003 0.035  0.001 0.010  0.001 0.004 -0.979 0.030  9.125 0.046 3203  42 -1.754 0.018 0.391 0.013  0.162  0.162  0.273  0.302  0.302  0.320
450103788 Hyades     3289363105224130944 04544882+0744199 13.425 0.003 14.991 0.007 12.209 0.005 10.497 0.023  9.873 0.026  9.625 0.023 1.090  39.232  0.027  0.030 10.449 0.036  6.654 0.048  0.006 0.044  0.005 0.035  0.001 0.011  0.000 0.003 -1.025 0.031  9.424 0.046 3180  42 -1.874 0.019 0.353 0.012  0.148  0.148  0.262  0.288  0.288  0.319
452767321 Hyades     3282380553551713920 04315156+0458221 16.679 0.003 18.611 0.022 15.370 0.004 13.407 0.026 12.825 0.022 12.456 0.029 1.012 165.628  1.670  1.367 10.587 0.039  6.368 0.056  0.001 0.043 -0.002 0.034  0.000 0.010  0.000 0.003 -1.358 0.034  9.231 0.052 3180  64 -1.796 0.021 0.392 0.014  0.151  0.151  0.254  0.282  0.282  0.299
454153455 Hyades     3283324415564687104 04222503+0337082 12.774 0.003 14.297 0.004 11.566 0.004  9.857 0.026  9.259 0.026  9.002 0.019 1.314  35.896  0.029  0.030  9.999 0.033  6.236 0.044 -0.002 0.041 -0.002 0.032 -0.001 0.010 -0.001 0.003 -1.018 0.034  8.984 0.048 3188  42 -1.698 0.019 0.409 0.013  0.155  0.155  0.267  0.282  0.282  0.324
456892137 Hyades     3312904233289409152 04290015+1620467 13.075 0.003 14.537 0.004 11.892 0.004 10.266 0.026  9.625 0.030  9.374 0.019 1.221  46.125  0.034  0.042  9.754 0.036  6.054 0.045  0.001 0.044 -0.001 0.036  0.000 0.010  0.000 0.003 -0.924 0.033  8.830 0.048 3226  43 -1.636 0.019 0.435 0.014  0.174  0.174  0.284  0.316  0.316  0.328
456894306 Hyades     3307355272981718272 04291622+1221372 13.442 0.003 14.983 0.005 12.237 0.004 10.537 0.027  9.924 0.030  9.677 0.020 1.167  47.200  0.045  0.041 10.068 0.035  6.311 0.045  0.005 0.043  0.003 0.034  0.001 0.011  0.000 0.003 -1.004 0.034  9.066 0.049 3184  42 -1.731 0.020 0.399 0.013  0.151  0.151  0.265  0.275  0.275  0.323
457174729 Hyades     3273913798621973888 03514618+0553543 16.776 0.003 18.619 0.020 15.490 0.005 13.566 0.022 12.970 0.022 12.634 0.029 0.993 168.614  2.287  2.784 10.636 0.047  6.500 0.058  0.004 0.042  0.004 0.034  0.001 0.010  0.000 0.003 -1.337 0.031  9.299 0.057 3297  44 -1.824 0.023 0.373 0.013  0.214  0.214  0.300  0.389  0.385  0.305
464779449 Hyades     3296736739437207552 04055341+0531251 14.012 0.003 15.748 0.007 12.747 0.005 10.917 0.026 10.346 0.025 10.065 0.021 1.336  62.745  0.116  0.087 10.028 0.034  6.078 0.049  0.000 0.043 -0.001 0.036  0.000 0.011  0.000 0.004 -1.211 0.033  8.816 0.048 3258  43 -1.630 0.019 0.432 0.015  0.195  0.195  0.292  0.347  0.347  0.327
 44999952 IC2391     5317681678714511232 08380059-5506206 16.079 0.003 17.939 0.011 14.772 0.004 12.816 0.053 12.225 0.060 11.914 0.039 1.140 153.748  0.981  0.773 10.128 0.041  5.967 0.068  0.022 0.049  0.018 0.039  0.005 0.012  0.001 0.004 -1.383 0.057  8.748 0.067 3283  44 -1.603 0.027 0.450 0.017  0.209  0.209  0.298  0.380  0.380  0.324
 45050711 IC2391     5317838088544453760 08391040-5436118 16.838 0.003 18.694 0.028 15.545 0.006 13.643 0.044 12.996 0.045 12.785 0.037 0.999 145.593  1.048  0.992 11.011 0.040  6.958 0.060  0.015 0.047  0.009 0.038  0.004 0.012  0.000 0.004 -1.318 0.049  9.694 0.064 3291  46 -1.981 0.025 0.315 0.011  0.214  0.214  0.295  0.339  0.339  0.296
 45184491 IC2391     5317797818929671808 08404989-5430219 16.296 0.003 18.088 0.012 15.024 0.004 13.180 0.032 12.579 0.035 12.314 0.031 1.000 142.078  0.745  0.696 10.526 0.038  6.536 0.054  0.015 0.049  0.011 0.038  0.004 0.012  0.001 0.003 -1.241 0.038  9.287 0.054 3289  44 -1.819 0.022 0.369 0.012  0.209  0.209  0.298  0.389  0.385  0.305
 45399047 IC2391     5316836983209661312 08413471-5554255 16.535 0.003 18.448 0.014 15.220 0.004 13.241 0.026 12.671 0.023 12.376 0.027 1.044 139.304  1.009  1.157 10.809 0.043  6.644 0.057  0.013 0.051  0.009 0.040  0.003 0.012  0.001 0.004 -1.388 0.033  9.424 0.055 3205  50 -1.873 0.022 0.355 0.012  0.158  0.158  0.266  0.363  0.363  0.301
 45402598 IC2391     5317793214724700928 08411247-5438286 16.394 0.003 18.388 0.012 15.064 0.004 13.024 0.030 12.525 0.038 12.173 0.030 1.044 143.787  0.950  0.760 10.599 0.041  6.371 0.060  0.013 0.052  0.010 0.040  0.003 0.012  0.001 0.004 -1.361 0.037  9.236 0.053 2884  76 -1.798 0.021 0.391 0.014                       0.110  0.110  0.225
 45404408 IC2391     5317891964614977792 08410809-5358445 16.927 0.003 18.819 0.022 15.632 0.005 13.693 0.028 13.168 0.028 12.829 0.033 0.980 153.258  1.070  1.206 10.987 0.042  6.892 0.058  0.018 0.050  0.012 0.039  0.004 0.012  0.001 0.004 -1.350 0.035  9.638 0.054 3264  48 -1.959 0.022 0.324 0.012  0.195  0.195  0.287  0.339  0.339  0.351
 45407296 IC2391     5317776069215504000 08415490-5449131 15.915 0.003 17.840 0.010 14.601 0.004 12.635 0.024 12.088 0.025 11.749 0.021 1.098 143.863  0.698  0.589 10.114 0.040  5.950 0.052  0.017 0.050  0.010 0.039  0.005 0.012  0.001 0.004 -1.367 0.032  8.744 0.051 3180  47 -1.602 0.020 0.453 0.015  0.155  0.155  0.264  0.275  0.275  0.317
 45627493 IC2391     5317007441872518784 08434574-5504409 14.860 0.003 16.322 0.005 13.673 0.004 11.996 0.026 11.362 0.024 11.127 0.024 0.995 138.206  0.340  0.345  9.147 0.038  5.416 0.062  0.015 0.048  0.009 0.037  0.004 0.012  0.001 0.004 -0.978 0.033  8.166 0.049 3224  43 -1.370 0.020 0.539 0.019  0.182  0.182  0.289  0.309  0.309  0.327
 45692879 IC2391     5316921989201452288 08442522-5548478 11.943 0.003 12.530 0.008 11.216 0.007 10.205 0.024  9.683 0.024  9.564 0.023 0.923 128.317  0.128  0.145  6.396 0.039  4.014 0.051  0.012 0.049  0.009 0.039  0.002 0.012  0.001 0.004 -0.247 0.029  6.147 0.049 4416  61 -0.563 0.019 0.893 0.031  0.851  0.157  0.118  0.813  0.187  0.000
 45786218 IC2391     5317035990506096896 08453846-5453327 16.508 0.003 18.244 0.014 15.246 0.004 13.445 0.029 12.899 0.035 12.579 0.026 1.021 152.702  0.779  0.928 10.571 0.041  6.634 0.059  0.021 0.053  0.017 0.041  0.004 0.013  0.001 0.004 -1.179 0.036  9.392 0.055 3257  44 -1.861 0.022 0.356 0.012  0.191  0.191  0.290  0.372  0.372  0.308
 45786510 IC2391     5316982664196394752 08453518-5459180 15.905 0.003 17.552 0.008 14.668 0.005 12.926 0.021 12.300 0.025 12.090 0.026 0.946 143.070  0.482  0.492 10.113 0.039  6.290 0.048  0.022 0.048  0.013 0.039  0.006 0.012  0.002 0.003 -1.079 0.030  9.034 0.050 3198  42 -1.718 0.020 0.400 0.013  0.158  0.158  0.270  0.288  0.288  0.325
 46116361 IC2391     5317364680071917184 08475573-5445223 15.788 0.003 17.397 0.007 14.562 0.005 12.825 0.022 12.239 0.026 11.980 0.023 1.060 143.887  0.546  0.603  9.980 0.040  6.176 0.057  0.020 0.049  0.016 0.039  0.005 0.012  0.002 0.004 -1.060 0.030  8.920 0.050 3184  42 -1.672 0.020 0.419 0.015  0.155  0.155  0.267  0.282  0.282  0.318
 46223556 IC2391     5317423293481147264 08473426-5429009 11.921 0.003 12.432 0.007 11.246 0.006 10.319 0.024  9.852 0.021  9.734 0.024 0.825 150.971  0.180  0.173  6.011 0.041  3.816 0.057  0.022 0.049  0.016 0.040  0.005 0.012  0.002 0.004 -0.187 0.029  5.822 0.050 4671  65 -0.433 0.020 0.925 0.033  0.891  0.144  0.082  0.871  0.140  0.100
 46224118 IC2391     5317426493243673088 08481211-5419348 15.898 0.003 17.738 0.007 14.601 0.004 12.671 0.024 12.121 0.026 11.843 0.023 1.229 153.948  0.705  0.776  9.948 0.042  5.887 0.061  0.017 0.050  0.010 0.039  0.004 0.012  0.002 0.005 -1.353 0.031  8.594 0.052 3296  44 -1.542 0.021 0.461 0.016  0.219  0.219  0.302  0.389  0.389  0.322
 46235895 IC2391     5304511938898669568 08485107-5705449 15.298 0.003 16.774 0.007 14.107 0.004 12.473 0.026 11.838 0.024 11.628 0.024 0.976 154.459  0.509  0.432  9.333 0.040  5.655 0.060  0.028 0.053  0.020 0.041  0.006 0.013  0.001 0.004 -0.935 0.033  8.395 0.052 3213  43 -1.462 0.021 0.496 0.017  0.174  0.174  0.280  0.302  0.302  0.327
 89782685 IC2391     5315988950500555520 08310255-5629557 15.452 0.003 17.055 0.008 14.227 0.004 12.430 0.022 11.842 0.024 11.574 0.024 1.059 154.961  0.628  0.498  9.485 0.043  5.605 0.055  0.019 0.054  0.018 0.043  0.006 0.013  0.002 0.004 -1.119 0.030  8.364 0.054 3183  42 -1.450 0.022 0.504 0.017  0.158  0.158  0.270  0.275  0.275  0.323
 90033353 IC2391     5321134149526405120 08293908-5305406 15.567 0.003 17.125 0.007 14.354 0.004 12.620 0.023 12.049 0.023 11.781 0.026 1.049 150.202  0.494  0.486  9.670 0.038  5.874 0.059  0.018 0.047  0.013 0.038  0.005 0.011  0.003 0.003 -1.045 0.031  8.625 0.049 3181  42 -1.554 0.020 0.463 0.016  0.155  0.155  0.267  0.275  0.275  0.317
 90043473 IC2391     5322769913589393280 08305460-5035377 16.686 0.003 18.571 0.016 15.391 0.004 13.545 0.025 12.919 0.030 12.662 0.030 0.998 154.055  0.930  1.481 10.732 0.040  6.708 0.054  0.014 0.045  0.011 0.035  0.004 0.011  0.002 0.004 -1.258 0.033  9.473 0.052 3270  46 -1.893 0.021 0.347 0.012  0.200  0.200  0.289  0.363  0.363  0.309
 90454115 IC2391     5321167959506065280 08333581-5309499 15.363 0.003 16.851 0.008 14.168 0.005 12.513 0.022 11.889 0.023 11.678 0.021 1.048 154.679  0.440  0.420  9.403 0.036  5.715 0.062  0.017 0.045  0.013 0.036  0.004 0.011  0.001 0.004 -0.956 0.031  8.447 0.048 3205  43 -1.483 0.019 0.489 0.017  0.170  0.170  0.278  0.295  0.295  0.326
 92466466 IC2391     5323126464596520704 08342872-4918278 14.787 0.003 16.170 0.008 13.633 0.005 12.090 0.024 11.440 0.022 11.234 0.023 1.064 140.973  0.370  0.395  9.033 0.035  5.478 0.055  0.012 0.044  0.009 0.034  0.003 0.010  0.001 0.004 -0.841 0.032  8.190 0.048 3314  45 -1.380 0.019 0.526 0.017  0.234  0.234  0.313  0.407  0.407  0.319
 92475132 IC2391     5321281449724262400 08342721-5212483 16.611 0.003 18.480 0.014 15.317 0.005 13.435 0.024 12.807 0.029 12.586 0.030 1.020 145.604  0.860  0.995 10.782 0.040  6.760 0.058  0.016 0.047  0.013 0.038  0.005 0.012  0.001 0.003 -1.297 0.032  9.487 0.049 3286  45 -1.899 0.020 0.340 0.012  0.209  0.209  0.298  0.363  0.363  0.309
 92475640 IC2391     5321271932076900736 08340352-5225103 16.989 0.003 18.920 0.027 15.681 0.006 13.730 0.027 13.117 0.033 12.892 0.036 1.047 148.787  1.382  1.236 11.112 0.041  6.988 0.064  0.016 0.046  0.013 0.036  0.003 0.011  0.002 0.004 -1.347 0.034  9.766 0.054 3180  85 -2.010 0.022 0.311 0.011  0.148  0.148  0.245  0.324  0.324  0.305
 92476249 IC2391     5321254030652860544 08341816-5238452 16.691 0.003 18.515 0.024 15.404 0.006 13.490 0.026 12.910 0.021 12.640 0.029 1.001 151.052  1.055  0.900 10.782 0.040  6.726 0.046  0.013 0.048  0.011 0.037  0.003 0.012  0.001 0.003 -1.329 0.033  9.454 0.054 3297  44 -1.885 0.021 0.345 0.011  0.219  0.219  0.302  0.363  0.363  0.359
 92477888 IC2391     5321150951435896064 08344264-5317025 15.982 0.003 17.707 0.014 14.718 0.006 12.864 0.022 12.278 0.023 12.045 0.021 1.096 147.801  0.653  0.538 10.122 0.041  6.174 0.052  0.015 0.049  0.011 0.040  0.003 0.012  0.002 0.004 -1.233 0.030  8.892 0.051 3251  44 -1.661 0.021 0.419 0.015  0.191  0.191  0.290  0.347  0.347  0.327
 92578954 IC2391     5318027651219220224 08343289-5352417 16.019 0.003 17.663 0.008 14.781 0.004 13.032 0.026 12.432 0.022 12.196 0.023 1.028 160.888  0.817  0.926  9.969 0.040  6.147 0.048  0.017 0.048  0.015 0.039  0.004 0.012  0.001 0.004 -1.088 0.034  8.882 0.052 3198  42 -1.657 0.021 0.422 0.014  0.162  0.162  0.273  0.295  0.295  0.319
 92580363 IC2391     5321145900554309760 08344639-5327447 13.682 0.003 14.633 0.005 12.714 0.004 11.464 0.026 10.797 0.022 10.606 0.019 1.016 151.910  0.257  0.281  7.762 0.041  4.685 0.054  0.012 0.051  0.012 0.039  0.003 0.013  0.000 0.004 -0.565 0.032  7.196 0.052 3891  51 -0.982 0.021 0.671 0.022  0.661  0.289  0.198  0.661  0.289  0.259
 92580385 IC2391     5318143752776545280 08351153-5327129 16.250 0.003 18.013 0.011 14.975 0.004 13.158 0.024 12.539 0.027 12.227 0.023 0.966 152.346  0.893  1.084 10.319 0.042  6.299 0.059  0.015 0.051  0.013 0.040  0.004 0.012  0.001 0.004 -1.214 0.031  9.102 0.054 3278  44 -1.745 0.021 0.400 0.014  0.204  0.204  0.296  0.380  0.380  0.280
 92581404 IC2391     5321172323192731008 08350713-5304252 15.545 0.003 17.151 0.007 14.319 0.005 12.560 0.024 11.923 0.026 11.689 0.021 1.014 150.844  0.554  0.527  9.638 0.039  5.777 0.053  0.018 0.047  0.013 0.037  0.004 0.011  0.002 0.004 -1.082 0.032  8.559 0.050 3184  42 -1.527 0.020 0.478 0.016  0.158  0.158  0.270  0.282  0.282  0.318
 92583309 IC2391     5321276295763603072 08352178-5219410 16.547 0.003 18.312 0.014 15.286 0.004 13.508 0.024 12.866 0.024 12.628 0.027 1.110 152.341  0.986  0.831 10.620 0.038  6.696 0.056  0.015 0.047  0.010 0.037  0.004 0.011  0.002 0.004 -1.159 0.031  9.465 0.049 3270  44 -1.890 0.020 0.348 0.012  0.200  0.200  0.294  0.363  0.363  0.309
 92583560 IC2391     5321280728169745536 08350120-5214014 11.904 0.003 12.426 0.006 11.225 0.005 10.355 0.024  9.852 0.026  9.764 0.023 0.880 146.092  0.174  0.173  6.068 0.036  3.924 0.048  0.016 0.046  0.012 0.036  0.005 0.011  0.001 0.003 -0.123 0.029  5.945 0.046 4642  65 -0.482 0.019 0.888 0.032  0.871  0.140  0.080  0.851  0.157  0.000
 92740254 IC2391     5321265816043488512 08354341-5220168 16.196 0.003 17.848 0.014 14.955 0.004 13.008 1.000 12.406 1.000 12.350 0.019 0.991 150.115  0.825  0.725 10.301 0.040  6.436 0.053  0.019 0.047  0.013 0.039  0.005 0.012  0.001 0.004 -1.289 0.992  9.008 0.985 3201  43 -1.707 0.575 0.381 0.013  0.170  0.170  0.278  0.295  0.295  0.326
 92741130 IC2391     5321251591111558400 08352798-5240319 16.550 0.003 18.390 0.017 15.260 0.005 13.387 0.026 12.832 0.022 12.544 0.027 0.992 148.926  0.815  1.000 10.667 0.039  6.660 0.057  0.016 0.046  0.015 0.037  0.005 0.011  0.001 0.004 -1.289 0.033  9.379 0.052 3297  44 -1.856 0.021 0.354 0.012  0.219  0.219  0.297  0.380  0.376  0.315
 92742627 IC2391     5321154967220812032 08354551-5315242 12.159 0.003 12.757 0.004 11.418 0.005 10.443 0.024  9.905 0.026  9.767 0.023 0.944 152.132  0.193  0.199  6.238 0.040  3.853 0.053  0.016 0.051  0.011 0.039  0.004 0.013  0.001 0.004 -0.211 0.029  6.029 0.050 4380  59 -0.516 0.020 0.959 0.034  0.891  0.123  0.082  0.813  0.262  0.150
 92744248 IC2391     5318119116844316032 08355198-5352054 15.620 0.003 17.214 0.009 14.393 0.006 12.703 0.023 12.090 0.022 11.842 0.024 0.998 152.520  0.654  0.643  9.687 0.041  5.913 0.060  0.020 0.051  0.016 0.040  0.005 0.013  0.001 0.004 -1.013 0.031  8.677 0.053 3182  42 -1.575 0.021 0.457 0.016  0.155  0.155  0.267  0.275  0.275  0.323
 92747418 IC2391     5321192457993772672 08365358-5250316 15.918 0.003 17.490 0.009 14.697 0.004 12.978 0.037 12.383 0.041 12.135 0.035 1.110 154.860  0.733  0.640  9.954 0.036  6.176 0.056  0.019 0.045  0.013 0.035  0.005 0.011  0.001 0.003 -1.036 0.043  8.919 0.055 3180  42 -1.671 0.022 0.417 0.014  0.151  0.151  0.265  0.275  0.275  0.323
 92827857 IC2391     5321209809668118912 08362092-5240120 16.450 0.003 18.370 0.015 15.123 0.004 13.179 0.024 12.544 0.025 12.299 0.029 1.254 151.385  1.266  1.013 10.537 0.040  6.382 0.054  0.016 0.047  0.015 0.037  0.004 0.011  0.002 0.003 -1.352 0.032  9.186 0.050 3158  57 -1.778 0.020 0.390 0.014  0.138  0.138  0.251  0.257  0.257  0.302
 93010050 IC2391     5321665969559933312 08372091-5152040 15.660 0.003 17.244 0.008 14.435 0.004 12.753 0.029 12.097 0.026 11.862 0.023 0.948 148.038  1.084  1.220  9.792 0.043  5.986 0.056  0.018 0.048  0.016 0.038  0.004 0.012  0.002 0.004 -1.003 0.035  8.788 0.057 3181  42 -1.619 0.023 0.446 0.015  0.155  0.155  0.267  0.275  0.275  0.323
 93010245 IC2391     5321664870046502272 08373347-5155518 15.967 0.003 17.588 0.007 14.738 0.004 13.051 0.027 12.415 0.024 12.168 0.026 1.075 162.836  0.960  0.911  9.890 0.039  6.084 0.048  0.023 0.048  0.019 0.038  0.005 0.012  0.002 0.003 -1.014 0.034  8.875 0.052 3188  42 -1.654 0.021 0.433 0.014  0.155  0.155  0.267  0.282  0.282  0.324
 93011540 IC2391     5321589862736049920 08371605-5221396 16.850 0.003 18.744 0.019 15.561 0.004 13.735 0.027 13.103 0.037 12.780 0.033 1.044 152.446  0.893  1.110 10.924 0.044  6.851 0.061  0.016 0.047  0.012 0.039  0.004 0.012  0.002 0.004 -1.231 0.034  9.691 0.055 3271  47 -1.981 0.022 0.329 0.012  0.200  0.200  0.289  0.331  0.331  0.351
 93012639 IC2391     5321193729310746240 08370225-5246594 13.617 0.003 14.569 0.005 12.648 0.004 11.418 0.026 10.734 0.025 10.526 0.023 1.078 151.374  0.242  0.205  7.707 0.036  4.614 0.053  0.015 0.047  0.010 0.038  0.004 0.011  0.001 0.004 -0.545 0.032  7.164 0.049 3890  51 -0.970 0.020 0.685 0.022  0.661  0.289  0.259  0.661  0.289  0.259
 93012997 IC2391     5321188953307253760 08372464-5254109 12.911 0.004 13.646 0.010 12.073 0.007 11.017 0.026 10.402 0.023 10.243 0.021 1.266 152.556  0.290  0.351  6.980 0.037  4.308 0.047  0.016 0.047  0.012 0.038  0.004 0.011  0.002 0.003 -0.307 0.032  6.674 0.049 4095  55 -0.773 0.020 0.815 0.029  0.759  0.227  0.192  0.724  0.250  0.217
 93014257 IC2391     5318170828251553792 08371520-5320183 13.442 0.003 14.335 0.008 12.502 0.006 11.268 0.023 10.546 0.022 10.425 0.019 1.045 150.831  0.292  0.245  7.540 0.040  4.524 0.048  0.014 0.049  0.010 0.039  0.004 0.012  0.001 0.004 -0.538 0.029  6.998 0.051 3937  52 -0.903 0.020 0.702 0.022  0.692  0.271  0.239  0.692  0.271  0.239
 93014425 IC2391     5318135334640625792 08371520-5324130 16.735 0.003 18.528 0.015 15.458 0.004 13.647 0.029 13.004 0.029 12.733 0.029 0.989 141.904  1.046  1.068 10.965 0.041  6.965 0.058  0.011 0.047  0.009 0.037  0.003 0.011  0.000 0.004 -1.213 0.035  9.752 0.053 3290  44 -2.005 0.021 0.315 0.012  0.214  0.214  0.295  0.331  0.331  0.305
 93021329 IC2391     5318185667356683392 08375623-5257055 12.568 0.004 13.209 0.010 11.788 0.008 10.736 0.027 10.174 0.027 10.011 0.019 0.983 149.421  0.230  0.185  6.683 0.038  4.118 0.055  0.016 0.050  0.012 0.038  0.004 0.012  0.002 0.004 -0.292 0.032  6.389 0.049 4257  59 -0.660 0.019 0.861 0.030  0.813  0.187  0.131  0.776  0.214  0.036
 93021434 IC2391     5318185706017892736 08375686-5255547 16.354 0.003 18.157 0.017 15.053 0.004 13.175 0.039 12.605 0.036 12.283 0.030 1.356 150.014  1.161  1.219 10.465 0.042  6.377 0.062  0.015 0.050  0.010 0.040  0.003 0.012  0.002 0.004 -1.306 0.044  9.158 0.061 3298  44 -1.767 0.024 0.390 0.014  0.219  0.219  0.302  0.398  0.394  0.293
 93022865 IC2391     5321572442349020160 08380122-5232017 15.676 0.003 17.284 0.010 14.446 0.005 12.728 0.029 12.122 0.031 11.864 0.030 1.003 146.562  0.553  0.626  9.838 0.038  6.029 0.059  0.013 0.045  0.010 0.037  0.003 0.011  0.000 0.004 -1.046 0.036  8.788 0.053 3185  42 -1.619 0.021 0.442 0.016  0.155  0.155  0.267  0.282  0.282  0.318
 93203571 IC2391     5322112646157544576 08383657-5011516 16.736 0.003 18.626 0.018 15.447 0.004 13.555 0.021 12.964 0.022 12.718 0.030 1.003 150.633  1.035  0.949 10.831 0.035  6.804 0.055  0.018 0.044  0.015 0.034  0.004 0.011  0.002 0.003 -1.299 0.029  9.532 0.046 3271  46 -1.917 0.018 0.333 0.012  0.200  0.200  0.289  0.355  0.355  0.310
 93265597 IC2391     5321600445535344000 08383609-5206388 12.533 0.003 13.187 0.005 11.748 0.005 10.813 0.023 10.206 0.024 10.058 0.021 1.093 150.016  0.183  0.224  6.643 0.037  4.161 0.048  0.016 0.046  0.011 0.036  0.004 0.011  0.001 0.003 -0.173 0.029  6.470 0.047 4234  57 -0.692 0.019 0.837 0.029  0.794  0.201  0.165  0.759  0.227  0.175
 93267406 IC2391     5318565656005527936 08390282-5242384 10.708 0.003 11.089 0.007 10.163 0.006  9.153 0.083  8.935 0.096  9.000 0.023 0.911 152.059  0.229  0.227  4.789 0.037  3.063 0.059  0.014 0.047  0.011 0.038  0.003 0.011  0.002 0.004 -0.353 0.084  4.439 0.095 5362  76  0.120 0.038 1.334 0.068  1.230  0.170  0.312  1.072  0.049  0.099
 93267903 IC2391     5318187007391037184 08383696-5252424 16.933 0.003 18.765 0.023 15.642 0.005 13.777 0.023 13.168 0.028 12.891 0.033 0.974 154.243  1.008  1.118 10.976 0.042  6.918 0.067  0.016 0.050  0.014 0.039  0.004 0.012  0.002 0.004 -1.283 0.031  9.693 0.052 3297  44 -1.981 0.021 0.318 0.013  0.219  0.219  0.297  0.339  0.339  0.312
 93268140 IC2391     5318182648001349248 08385566-5257517 10.128 0.003 10.472 0.003  9.621 0.004  9.113 0.034  8.791 0.065  8.680 0.019 1.026 151.953  0.323  0.331  4.205 0.042  2.751 0.052  0.015 0.050  0.012 0.040  0.005 0.012  0.001 0.004  0.113 0.036  4.319 0.056 5588  75  0.169 0.023 1.294 0.049  1.202  0.194  0.277  1.096  0.076  0.126
 93268298 IC2391     5318182197023848448 08385874-5301247 15.804 0.003 17.363 0.021 14.566 0.006 12.788 0.081 12.155 0.075 11.936 0.046 1.130 151.883  0.699  0.586  9.878 0.039  6.020 0.075  0.018 0.047  0.016 0.037  0.004 0.011  0.002 0.004 -1.113 0.084  8.770 0.092 3180  42 -1.612 0.037 0.441 0.016  0.155  0.155  0.267  0.275  0.275  0.317
 93269120 IC2391     5318162238316886528 08385874-5319126 13.062 0.003 14.072 0.004 12.062 0.004 10.774 0.023 10.046 0.022  9.849 0.021 1.036 150.068  0.202  0.203  7.167 0.039  3.955 0.052  0.015 0.049  0.010 0.039  0.004 0.011  0.001 0.004 -0.616 0.030  6.551 0.050 3835  51 -0.724 0.020 0.984 0.034  0.661  0.319  0.228  0.813  0.206  0.150
 93272005 IC2391     5318104307796222464 08392481-5332074 15.634 0.003 17.198 0.009 14.419 0.004 12.700 0.023 12.077 0.022 11.866 0.023 1.012 149.058  0.576  0.487  9.753 0.038  5.974 0.049  0.018 0.049  0.015 0.038  0.005 0.012  0.002 0.004 -1.031 0.031  8.721 0.050 3180  42 -1.593 0.020 0.448 0.015  0.155  0.155  0.267  0.275  0.275  0.317
 93272510 IC2391     5318114924955333760 08390567-5321446 15.758 0.003 17.414 0.009 14.515 0.004 12.723 0.027 12.098 0.022 11.848 0.023 1.018 148.099  0.608  0.610  9.896 0.040  5.970 0.050  0.016 0.050  0.012 0.039  0.003 0.012  0.002 0.003 -1.136 0.034  8.756 0.053 3205  43 -1.606 0.021 0.448 0.015  0.166  0.166  0.275  0.295  0.295  0.326
 93273092 IC2391     5318165743010208000 08392716-5309519 15.458 0.004 17.022 0.013 14.234 0.009 12.577 0.026 11.919 0.023 11.655 0.023 1.114 148.851  0.479  0.652  9.584 0.041  5.783 0.051  0.015 0.049  0.012 0.039  0.004 0.012  0.000 0.004 -0.976 0.034  8.606 0.052 3180  42 -1.546 0.021 0.478 0.017  0.155  0.155  0.267  0.275  0.275  0.317
 93273595 IC2391     5318544971443141632 08393791-5300033 15.482 0.003 17.049 0.007 14.270 0.004 12.589 0.029 11.936 0.031 11.693 0.029 1.149 149.484  0.799  0.640  9.598 0.040  5.809 0.050  0.014 0.049  0.013 0.038  0.003 0.012  0.001 0.004 -0.991 0.036  8.609 0.053 3180  42 -1.548 0.021 0.475 0.016  0.155  0.155  0.267  0.275  0.275  0.317
 93275001 IC2391     5321575122408647552 08392784-5232586 16.551 0.003 18.280 0.011 15.290 0.005 13.513 0.027 12.891 0.031 12.582 0.030 0.934 151.371  0.924  1.004 10.635 0.038  6.665 0.061  0.016 0.045  0.015 0.035  0.004 0.011  0.001 0.004 -1.154 0.034  9.482 0.052 3251  43 -1.897 0.021 0.351 0.012  0.186  0.186  0.287  0.363  0.363  0.309
 93275779 IC2391     5321581959996214016 08394652-5219162 16.280 0.003 17.955 0.011 15.037 0.005 13.238 0.024 12.645 0.022 12.377 0.027 1.123 147.130  0.899  0.829 10.431 0.039  6.524 0.056  0.015 0.046  0.011 0.037  0.004 0.011  0.001 0.004 -1.146 0.032  9.283 0.051 3212  43 -1.817 0.021 0.370 0.013  0.166  0.166  0.275  0.316  0.316  0.320
 93276234 IC2391     5321618724917007104 08394100-5211432 15.410 0.003 16.908 0.009 14.194 0.005 12.551 0.030 11.908 0.031 11.694 0.026 1.003 151.126  0.514  0.560  9.501 0.039  5.783 0.051  0.015 0.048  0.011 0.038  0.003 0.012  0.001 0.003 -0.962 0.037  8.540 0.052 3193  42 -1.520 0.021 0.477 0.016  0.162  0.162  0.273  0.288  0.288  0.319
 93484368 IC2391     5322121820207826048 08395291-4957445 13.615 0.003 14.570 0.005 12.644 0.005 11.384 0.026 10.661 0.024 10.519 0.021 1.069 150.894  0.292  0.265  7.711 0.035  4.618 0.056  0.017 0.047  0.012 0.036  0.003 0.012  0.001 0.004 -0.578 0.032  7.135 0.047 3887  51 -0.958 0.019 0.684 0.023  0.661  0.289  0.259  0.676  0.280  0.156
 93545759 IC2391     5321633259086228224 08395349-5150452 16.459 0.004 17.821 0.044 15.032 0.009 13.133 0.026 12.527 0.026 12.248 0.026 1.272 143.456  1.418  1.070 10.663 0.043  6.452 0.052  0.016 0.048  0.012 0.038  0.003 0.011  0.001 0.004 -1.423 0.034  9.240 0.054 3182  42 -1.800 0.022 0.380 0.013  0.148  0.148  0.262  0.282  0.282  0.318
 93550090 IC2391     5318117639374581760 08394843-5313583 16.808 0.003 18.656 0.021 15.523 0.005 13.666 0.028 13.041 0.026 12.777 0.027 1.066 148.177  1.083  1.340 10.944 0.046  6.906 0.055  0.017 0.051  0.014 0.042  0.003 0.013  0.001 0.004 -1.268 0.035  9.676 0.057 3297  44 -1.974 0.023 0.323 0.011  0.219  0.219  0.297  0.339  0.339  0.351
 93550269 IC2391     5318116299344817024 08400821-5317408 14.841 0.003 16.199 0.007 13.693 0.005 12.134 0.023 11.502 0.021 11.260 0.021 1.091 149.223  0.452  0.396  8.961 0.039  5.370 0.059  0.015 0.052  0.011 0.039  0.004 0.013  0.002 0.004 -0.863 0.030  8.101 0.051 3342  45 -1.344 0.020 0.548 0.018  0.257  0.257  0.314  0.437  0.412  0.312
 93550295 IC2391     5318116127546214400 08395367-5318036 14.098 0.003 15.172 0.005 13.070 0.004 11.733 0.023 11.100 0.024 10.846 0.019 1.073 149.955  0.338  0.315  8.204 0.038  4.954 0.052  0.017 0.051  0.014 0.039  0.004 0.012  0.001 0.004 -0.668 0.030  7.539 0.049 3767  50 -1.120 0.020 0.619 0.020  0.589  0.325  0.285  0.617  0.312  0.213
 93550865 IC2391     5318097916884923520 08401829-5330288 12.869 0.003 13.599 0.004 12.034 0.005 11.054 0.023 10.375 0.022 10.240 0.021 1.059 149.504  0.265  0.216  6.988 0.039  4.362 0.063  0.014 0.051  0.009 0.041  0.003 0.012  0.000 0.005 -0.229 0.029  6.758 0.049 4103  54 -0.807 0.020 0.782 0.027  0.741  0.239  0.137  0.724  0.250  0.217
 93551386 IC2391     5318092591125652608 08402789-5341365 16.928 0.003 18.789 0.022 15.634 0.005 13.782 0.024 13.172 0.027 12.896 0.029 0.996 147.329  1.203  0.976 11.077 0.038  7.036 0.055  0.016 0.046  0.013 0.036  0.003 0.011  0.001 0.003 -1.269 0.031  9.806 0.049 3289  46 -2.027 0.020 0.307 0.011  0.214  0.214  0.295  0.324  0.324  0.313
 93552710 IC2391     5317904162322274688 08411447-5343133 15.700 0.003 17.294 0.006 14.480 0.004 12.720 0.023 12.116 0.024 11.887 0.027 1.102 148.168  0.615  0.632  9.835 0.041  6.018 0.050  0.017 0.050  0.010 0.040  0.004 0.012  0.002 0.003 -1.078 0.031  8.760 0.051 3181  42 -1.608 0.020 0.442 0.015  0.155  0.155  0.267  0.275  0.275  0.323
 93554492 IC2391     5318493569273146496 08403748-5307427 15.725 0.003 17.300 0.006 14.505 0.004 12.786 0.026 12.199 0.026 11.952 0.021 1.024 150.770  0.592  0.530  9.829 0.039  6.052 0.044  0.011 0.047  0.007 0.037  0.003 0.011  0.001 0.003 -1.036 0.033  8.793 0.052 3180  42 -1.621 0.021 0.437 0.014  0.151  0.151  0.268  0.275  0.275  0.317
 93555508 IC2391     5318554076773891328 08404513-5248521 15.156 0.003 16.698 0.007 13.948 0.004 12.235 0.024 11.651 0.023 11.420 0.023 1.071 154.282  0.613  0.492  9.198 0.041  5.445 0.053  0.023 0.050  0.018 0.039  0.006 0.012  0.003 0.003 -1.019 0.032  8.177 0.052 3184  42 -1.375 0.021 0.533 0.018  0.162  0.162  0.273  0.275  0.275  0.323
 93555601 IC2391     5318554179853105024 08404808-5247302 14.847 0.003 16.208 0.010 13.692 0.007 12.123 0.024 11.472 0.022 11.203 0.019 1.054 149.658  0.368  0.519  8.962 0.037  5.317 0.049  0.014 0.048  0.008 0.036  0.004 0.012  0.001 0.004 -0.875 0.032  8.086 0.048 3335  46 -1.338 0.019 0.556 0.018  0.251  0.251  0.312  0.427  0.413  0.314
 93630086 IC2391     5318557237870027776 08411411-5240213 14.655 0.003 15.937 0.007 13.528 0.005 12.001 0.027 11.324 0.023 11.087 0.019 1.031 150.544  0.452  0.350  8.753 0.042  5.175 0.045  0.018 0.050  0.014 0.041  0.004 0.012  0.002 0.003 -0.845 0.033  7.911 0.054 3448  47 -1.268 0.022 0.579 0.019  0.339  0.339  0.328  0.537  0.359  0.260
 93630147 IC2391     5318557512747932672 08411014-5239211 15.143 0.003 16.602 0.007 13.954 0.005 12.335 0.029 11.670 0.031 11.450 0.024 1.085 147.657  0.472  0.483  9.282 0.037  5.573 0.056  0.017 0.048  0.015 0.037  0.004 0.011  0.001 0.004 -0.922 0.036  8.361 0.050 3224  43 -1.448 0.020 0.510 0.018  0.178  0.178  0.287  0.316  0.316  0.320
 93630203 IC2391     5318569195058991616 08405752-5238207 14.356 0.003 15.553 0.005 13.268 0.004 11.811 0.024 11.137 0.023 10.916 0.021 1.151 149.199  0.402  0.313  8.468 0.040  5.022 0.058  0.020 0.050  0.018 0.039  0.003 0.012  0.002 0.004 -0.785 0.031  7.680 0.052 3591  48 -1.176 0.021 0.607 0.020  0.479  0.397  0.309  0.603  0.319  0.236
 93630218 IC2391     5318557581467400320 08410820-5238056 15.075 0.003 16.503 0.010 13.901 0.006 12.311 0.024 11.672 0.022 11.416 0.019 1.047 147.662  0.498  0.560  9.217 0.036  5.553 0.051  0.014 0.045  0.012 0.035  0.004 0.011  0.001 0.003 -0.889 0.032  8.330 0.046 3257  44 -1.436 0.019 0.515 0.018  0.200  0.200  0.294  0.347  0.347  0.319
 93631142 IC2391     5318599362909734400 08404828-5220294 16.667 0.003 18.516 0.021 15.366 0.005 13.438 0.029 12.848 0.029 12.565 0.034 0.958 152.476  1.039  0.987 10.741 0.038  6.625 0.052  0.014 0.046  0.010 0.035  0.004 0.011  0.001 0.004 -1.352 0.035  9.390 0.052 3294  44 -1.860 0.021 0.357 0.012  0.214  0.214  0.300  0.372  0.372  0.351
 93830111 IC2391     5318607540527504768 08413718-5212438 15.808 0.003 17.387 0.007 14.594 0.004 12.914 0.024 12.288 0.028 12.025 0.026 1.051 148.545  0.633  0.673  9.936 0.037  6.142 0.049  0.018 0.046  0.012 0.037  0.004 0.011  0.002 0.004 -0.990 0.032  8.947 0.049 3180  42 -1.683 0.020 0.422 0.014  0.151  0.151  0.265  0.275  0.275  0.323
 93831298 IC2391     5318581530206048256 08414722-5233175 16.274 0.003 18.009 0.017 14.998 0.005 13.200 0.024 12.596 0.024 12.322 0.026 1.093 149.716  0.923  0.980 10.384 0.044  6.428 0.057  0.016 0.050  0.014 0.039  0.003 0.012  0.002 0.004 -1.192 0.032  9.193 0.053 3264  44 -1.781 0.021 0.383 0.014  0.195  0.195  0.292  0.372  0.372  0.317
 93832146 IC2391     5318551740311805440 08415135-5249079 16.927 0.003 18.735 0.029 15.607 0.006 13.717 0.040 13.128 0.041 12.869 0.041 1.029 153.693  1.086  1.121 10.977 0.039  6.919 0.063  0.022 0.049  0.015 0.037  0.005 0.012  0.003 0.003 -1.335 0.045  9.641 0.060 3297  44 -1.960 0.024 0.321 0.012  0.219  0.219  0.297  0.339  0.339  0.359
 93832296 IC2391     5318504426950057728 08415784-5252139 12.836 0.003 13.562 0.006 12.004 0.005 11.095 0.023 10.401 0.024 10.270 0.021 0.985 151.331  0.233  0.276  6.927 0.037  4.371 0.052  0.015 0.047  0.011 0.038  0.004 0.012  0.001 0.004 -0.158 0.029  6.768 0.046 4109  55 -0.811 0.019 0.777 0.026  0.741  0.239  0.137  0.724  0.250  0.217
 93832597 IC2391     5318502743323310848 08415356-5257556 15.784 0.003 17.433 0.011 14.535 0.005 12.793 0.026 12.173 0.025 11.931 0.026 1.044 151.739  0.753  0.786  9.864 0.042  6.014 0.066  0.014 0.050  0.012 0.040  0.004 0.012  0.001 0.004 -1.093 0.033  8.772 0.055 3202  43 -1.613 0.022 0.441 0.015  0.166  0.166  0.275  0.295  0.295  0.319
 93833197 IC2391     5318490476885356928 08413909-5309238 15.727 0.003 17.320 0.012 14.465 0.005 12.589 0.035 12.000 0.040 11.714 0.030 1.112 145.558  0.755  0.633  9.905 0.036  5.883 0.050  0.016 0.045  0.012 0.036  0.004 0.011  0.001 0.003 -1.235 0.041  8.668 0.055 3188  42 -1.571 0.022 0.463 0.015  0.158  0.158  0.270  0.282  0.282  0.318
 93833201 IC2391     5318490545615836032 08413595-5309268 16.652 0.003 18.506 0.018 15.357 0.004 13.434 0.022 12.886 0.026 12.612 0.027 0.986 148.847  0.838  0.838 10.776 0.043  6.750 0.057  0.015 0.049  0.013 0.040  0.004 0.012  0.001 0.004 -1.341 0.030  9.434 0.051 3293  44 -1.878 0.021 0.340 0.012  0.214  0.214  0.300  0.372  0.372  0.308
 93833806 IC2391     5318476423763513344 08415154-5320597 14.681 0.003 15.995 0.009 13.549 0.005 12.049 0.024 11.392 0.026 11.179 0.026 0.992 151.864  0.442  0.388  8.762 0.038  5.263 0.050  0.015 0.050  0.012 0.039  0.003 0.012  0.001 0.003 -0.809 0.031  7.955 0.049 3407  47 -1.286 0.020 0.566 0.018  0.309  0.309  0.327  0.513  0.378  0.224
 93833881 IC2391     5318474941990522368 08412588-5322415 12.153 0.003 12.749 0.007 11.405 0.006 10.424 0.022  9.876 0.026  9.691 0.021 1.108 150.023  0.256  0.214  6.261 0.040  3.797 0.054  0.015 0.049  0.011 0.039  0.003 0.012  0.002 0.004 -0.222 0.028  6.039 0.049 4365  59 -0.520 0.020 0.962 0.035  0.891  0.123  0.082  0.813  0.262  0.150
 93834068 IC2391     5318471304162465664 08412598-5326349 16.629 0.003 18.541 0.018 15.329 0.005 13.416 0.026 12.784 0.026 12.552 0.029 1.034 151.897  1.316  1.304 10.712 0.042  6.644 0.062  0.014 0.048  0.010 0.038  0.004 0.011  0.000 0.004 -1.318 0.034  9.391 0.054 3234  53 -1.860 0.022 0.353 0.013  0.178  0.178  0.274  0.372  0.372  0.308
 93834269 IC2391     5318282566122736256 08415765-5331090 16.430 0.003 18.183 0.014 15.165 0.004 13.358 0.021 12.750 0.026 12.490 0.029 1.026 147.547  1.118  0.905 10.573 0.044  6.618 0.063  0.015 0.051  0.015 0.041  0.003 0.013  0.002 0.004 -1.192 0.029  9.381 0.052 3269  44 -1.856 0.021 0.357 0.013  0.200  0.200  0.289  0.372  0.372  0.308
 93835400 IC2391     5317886329617953536 08413679-5356019 16.491 0.003 18.461 0.018 15.172 0.004 13.203 0.024 12.606 0.023 12.294 0.027 1.239 148.072  1.273  1.297 10.622 0.041  6.426 0.054  0.019 0.049  0.015 0.037  0.004 0.011  0.001 0.003 -1.330 0.033  9.291 0.053 3037  81 -1.820 0.021 0.383 0.013                       0.174  0.174  0.264
 93836256 IC2391     5318277412161521024 08422316-5341188 15.270 0.003 16.768 0.007 14.073 0.004 12.380 0.024 11.764 0.027 11.508 0.025 1.124 151.201  0.483  0.590  9.356 0.038  5.579 0.053  0.020 0.050  0.016 0.038  0.004 0.012  0.002 0.004 -0.996 0.032  8.359 0.052 3200  42 -1.448 0.021 0.512 0.017  0.166  0.166  0.279  0.288  0.288  0.325
 93836787 IC2391     5318283012799031808 08424099-5330359 14.322 0.003 15.504 0.006 13.243 0.004 11.831 0.024 11.145 0.025 10.926 0.023 1.124 150.556  0.291  0.339  8.419 0.044  5.017 0.059  0.019 0.051  0.015 0.041  0.004 0.013  0.002 0.004 -0.741 0.031  7.679 0.052 3614  48 -1.176 0.021 0.608 0.021  0.501  0.381  0.300  0.603  0.319  0.277
 93912230 IC2391     5318500063263771008 08423068-5257345 13.610 0.003 14.564 0.004 12.639 0.004 11.391 0.022 10.707 0.025 10.516 0.021 1.035 150.266  0.243  0.308  7.714 0.038  4.611 0.050  0.015 0.048  0.008 0.038  0.003 0.012  0.002 0.004 -0.565 0.029  7.148 0.050 3888  51 -0.963 0.020 0.686 0.022  0.661  0.289  0.259  0.661  0.304  0.259
 93912428 IC2391     5318503533597353856 08420492-5253539 14.799 0.003 16.174 0.006 13.645 0.004 12.046 0.023 11.391 0.022 11.144 0.021 1.112 150.250  0.369  0.429  8.903 0.039  5.236 0.050  0.016 0.048  0.013 0.037  0.004 0.012  0.002 0.004 -0.900 0.031  8.002 0.050 3321  44 -1.305 0.020 0.569 0.019  0.245  0.245  0.311  0.407  0.407  0.319
 93914236 IC2391     5318602592725367424 08422615-5218516 14.950 0.004 16.317 0.012 13.794 0.006 12.244 0.024 11.598 0.024 11.355 0.023 1.036 153.291  0.450  0.556  9.006 0.038  5.409 0.048  0.024 0.045  0.016 0.036  0.005 0.011  0.001 0.003 -0.855 0.032  8.149 0.050 3326  46 -1.364 0.020 0.538 0.018  0.245  0.245  0.311  0.417  0.413  0.317
 94103243 IC2391     5318536037910263808 08431548-5238493 16.106 0.003 17.997 0.012 14.795 0.005 12.846 0.023 12.263 0.025 11.945 0.026 1.101 151.978  0.818  0.941 10.183 0.040  6.016 0.058  0.021 0.049  0.016 0.038  0.006 0.012  0.001 0.004 -1.369 0.030  8.813 0.050 3246  46 -1.629 0.020 0.441 0.016  0.186  0.186  0.287  0.339  0.339  0.320
 94103916 IC2391     5318524183800706048 08424903-5252157 15.955 0.003 17.866 0.012 14.649 0.004 12.703 0.027 12.130 0.038 11.878 0.027 1.006 151.131  0.773  0.928 10.046 0.039  5.955 0.058  0.014 0.049  0.012 0.037  0.003 0.012  0.002 0.004 -1.354 0.035  8.692 0.053 3225  48 -1.581 0.021 0.452 0.016  0.178  0.178  0.278  0.316  0.316  0.320
 94104511 IC2391     5318486834764273792 08424846-5303184 16.731 0.003 18.528 0.017 15.447 0.005 13.587 0.024 12.989 0.024 12.677 0.027 0.967 154.315  0.998  0.952 10.773 0.041  6.714 0.053  0.023 0.048  0.017 0.039  0.006 0.012  0.002 0.004 -1.271 0.032  9.500 0.050 3294  44 -1.904 0.020 0.345 0.012  0.214  0.214  0.300  0.363  0.363  0.309
 94104642 IC2391     5318485735252703232 08425869-5305541 14.948 0.003 16.541 0.005 13.726 0.004 12.010 0.023 11.384 0.021 11.128 0.021 1.106 147.656  0.498  0.407  9.088 0.038  5.275 0.054  0.016 0.050  0.012 0.038  0.005 0.012  0.000 0.004 -1.034 0.031  8.057 0.048 3181  42 -1.327 0.019 0.560 0.019  0.162  0.162  0.273  0.275  0.275  0.317
 94105777 IC2391     5318289472429930112 08430352-5326571 16.762 0.003 18.469 0.028 15.478 0.005 13.649 0.033 13.068 0.032 12.774 0.033 1.011 154.040  1.465  1.371 10.810 0.044  6.818 0.062  0.018 0.048  0.014 0.038  0.004 0.012  0.002 0.004 -1.227 0.039  9.584 0.060 3252  46 -1.937 0.024 0.331 0.012  0.186  0.186  0.287  0.347  0.347  0.303
 94183782 IC2391     5318293526879324288 08433373-5313588 15.358 0.003 16.864 0.007 14.164 0.004 12.470 0.024 11.862 0.022 11.607 0.024 1.012 150.528  0.565  0.595  9.453 0.038  5.705 0.053  0.020 0.049  0.014 0.038  0.005 0.012  0.001 0.004 -0.992 0.032  8.463 0.048 3198  42 -1.489 0.019 0.489 0.016  0.166  0.166  0.275  0.288  0.288  0.325
 94184079 IC2391     5318505285944674432 08433935-5307556 16.290 0.003 18.093 0.009 15.011 0.004 13.144 0.024 12.545 0.026 12.281 0.025 1.001 150.030  0.832  0.676 10.393 0.041  6.390 0.057  0.021 0.048  0.015 0.039  0.004 0.012  0.001 0.003 -1.273 0.032  9.119 0.053 3294  44 -1.752 0.021 0.386 0.014  0.214  0.214  0.300  0.407  0.394  0.310
 94184554 IC2391     5318508309601658496 08440464-5300016 16.885 0.003 18.771 0.018 15.588 0.004 13.684 0.028 13.075 0.037 12.810 0.037 0.992 151.772  1.006  0.887 10.966 0.042  6.889 0.057  0.018 0.049  0.013 0.039  0.003 0.012  0.002 0.003 -1.316 0.035  9.652 0.056 3267  47 -1.965 0.022 0.324 0.011  0.195  0.195  0.292  0.339  0.339  0.351
 94184691 IC2391     5318510332522027008 08432785-5257358 13.330 0.003 14.209 0.010 12.389 0.007 11.087 0.068 10.430 0.086 10.277 0.067 1.029 150.447  0.254  0.255  7.427 0.038  4.380 0.088  0.020 0.049  0.016 0.038  0.004 0.012  0.001 0.004 -0.609 0.071  6.819 0.080 3945  52 -0.832 0.032 0.822 0.038  0.708  0.277  0.228  0.724  0.284  0.217
 94185042 IC2391     5318513459254598528 08433841-5250551 16.472 0.003 18.306 0.014 15.179 0.006 13.277 0.023 12.710 0.026 12.452 0.026 1.072 154.348  1.144  1.030 10.517 0.044  6.491 0.064  0.019 0.051  0.015 0.039  0.003 0.012  0.001 0.005 -1.321 0.031  9.195 0.052 3298  44 -1.782 0.021 0.376 0.014  0.219  0.219  0.302  0.398  0.385  0.303
 94185045 IC2391     5318513532282032512 08434685-5250521 13.432 0.003 14.322 0.004 12.499 0.004 11.307 0.023 10.658 0.022 10.470 0.021 0.994 150.414  0.237  0.262  7.532 0.040  4.559 0.058  0.019 0.051  0.015 0.040  0.004 0.012  0.002 0.004 -0.490 0.029  7.042 0.050 3942  52 -0.921 0.020 0.697 0.023  0.676  0.638  0.249  0.676  0.280  0.249
 94187785 IC2391     5318701273895300736 08435941-5202192 16.999 0.003 18.864 0.022 15.699 0.005 13.766 0.032 13.249 0.047 12.943 0.039 1.014 152.307  1.335  1.236 11.075 0.040  7.017 0.063  0.013 0.045  0.009 0.036  0.003 0.011  0.002 0.004 -1.355 0.039  9.722 0.055 3284  47 -1.993 0.022 0.308 0.012  0.209  0.209  0.293  0.331  0.331  0.351
118044030 IC2391     5316188683663085824 08320021-5539048 12.538 0.003 13.194 0.004 11.754 0.004 10.774 0.023 10.160 0.022 10.059 0.019 1.047 144.181  0.237  0.202  6.733 0.035  4.245 0.050  0.017 0.047  0.012 0.037  0.005 0.011  0.002 0.004 -0.217 0.029  6.519 0.045 4230  56 -0.711 0.018 0.821 0.028  0.776  0.214  0.179  0.759  0.227  0.192
118309471 IC2391     5316118967752632832 08343096-5602569 15.680 0.003 17.366 0.008 14.429 0.004 12.629 0.025 12.004 0.026 11.754 0.026 0.980 140.108  0.467  0.544  9.938 0.044  6.005 0.056  0.014 0.050  0.011 0.042  0.004 0.012  0.001 0.004 -1.157 0.032  8.783 0.054 3222  43 -1.617 0.022 0.445 0.016  0.174  0.174  0.280  0.316  0.316  0.320
118310878 IC2391     5317648663294537856 08350067-5529555 15.792 0.003 17.382 0.009 14.565 0.004 12.828 0.030 12.234 0.028 12.049 0.032 1.038 138.039  0.582  0.470 10.078 0.038  6.325 0.058  0.017 0.047  0.015 0.038  0.004 0.012  0.002 0.004 -1.060 0.036  9.018 0.051 3181  42 -1.711 0.021 0.397 0.014  0.151  0.151  0.265  0.275  0.275  0.323
118316381 IC2391     5317950066928748160 08352155-5424552 16.480 0.003 18.466 0.033 15.156 0.004 13.163 0.045 12.568 0.039 12.325 0.041 1.077 152.546  0.839  0.831 10.550 0.041  6.389 0.074  0.021 0.050  0.015 0.040  0.005 0.012  0.001 0.004 -1.329 0.050  9.226 0.064 2932 163 -1.794 0.026 0.389 0.015                       0.141  0.141  0.228
118539076 IC2391     5317953949579092224 08371285-5419367 16.629 0.003 18.415 0.014 15.361 0.005 13.542 0.027 12.931 0.028 12.690 0.030 1.041 145.936  1.039  0.856 10.798 0.040  6.860 0.061  0.016 0.046  0.011 0.036  0.004 0.011  0.001 0.004 -1.211 0.034  9.587 0.051 3284  44 -1.939 0.020 0.327 0.011  0.209  0.209  0.298  0.347  0.347  0.351
121716279 IC2391     5317451747652324352 08492069-5411520 15.764 0.003 17.348 0.006 14.542 0.004 12.809 0.032 12.237 0.033 11.955 0.027 0.993 151.977  0.565  0.573  9.841 0.037  6.018 0.052  0.018 0.048  0.013 0.037  0.004 0.012  0.002 0.004 -1.051 0.039  8.794 0.052 3180  42 -1.621 0.021 0.443 0.015  0.155  0.155  0.267  0.275  0.275  0.323
122029751 IC2391     5304254515738128000 08513515-5729004 15.671 0.003 17.217 0.007 14.453 0.004 12.766 0.024 12.174 0.023 11.917 0.026 1.011 139.282  0.425  0.505  9.938 0.040  6.174 0.056  0.019 0.048  0.012 0.038  0.004 0.012  0.002 0.004 -1.001 0.032  8.937 0.050 3182  42 -1.679 0.020 0.418 0.015  0.151  0.151  0.265  0.282  0.282  0.318
139975596 IC2391     5322573994359986944 08243544-5051263 15.446 0.003 17.001 0.011 14.223 0.005 12.472 0.024 11.891 0.026 11.675 0.023 0.994 143.960  0.426  0.404  9.646 0.033  5.874 0.045  0.012 0.042  0.009 0.032  0.004 0.010  0.001 0.003 -1.071 0.032  8.574 0.046 3180  42 -1.534 0.019 0.464 0.015  0.155  0.155  0.267  0.275  0.275  0.317
140084198 IC2391     5515321646885722880 08260487-4841236 15.682 0.003 17.481 0.011 14.399 0.006 12.492 0.026 11.895 0.022 11.634 0.027 1.383 147.584  0.824  1.017  9.823 0.037  5.762 0.052  0.016 0.043  0.013 0.035  0.004 0.010  0.001 0.003 -1.316 0.033  8.505 0.049 3294  44 -1.506 0.020 0.480 0.016  0.219  0.219  0.302  0.389  0.389  0.322
140350422 IC2391     5321288527827254784 08274484-5319217 16.258 0.003 17.933 0.011 15.017 0.005 13.276 0.022 12.723 0.024 12.442 0.024 1.048 151.442  0.994  0.920 10.348 0.037  6.523 0.053  0.015 0.045  0.010 0.036  0.004 0.011  0.001 0.003 -1.085 0.031  9.266 0.048 3211  43 -1.810 0.019 0.371 0.013  0.162  0.162  0.273  0.316  0.316  0.320
141904453 IC2391     5329387942806785280 08403783-4724369 16.781 0.003 18.141 0.053 15.357 0.009 13.394 0.033 12.865 0.037 12.582 0.035 0.982 143.278  1.276  1.142 10.985 0.039  6.791 0.065  0.018 0.043  0.014 0.035  0.004 0.011  0.002 0.004 -1.485 0.039  9.500 0.055 3181  42 -1.904 0.022 0.335 0.012  0.148  0.148  0.262  0.288  0.288  0.319
144719011 IC2391     5318687942316474496 08441929-5209384 16.972 0.003 18.883 0.019 15.657 0.005 13.739 0.030 13.102 0.032 12.833 0.029 1.011 147.480  0.991  0.963 11.122 0.039  6.977 0.056  0.015 0.046  0.008 0.035  0.004 0.011  0.001 0.004 -1.329 0.037  9.791 0.054 3205  57 -2.020 0.022 0.313 0.011  0.162  0.162  0.265  0.316  0.316  0.299
144755157 IC2391     5318269371982962432 08441257-5337343 15.442 0.003 17.005 0.007 14.228 0.005 12.481 0.022 11.903 0.026 11.669 0.021 1.128 149.167  0.531  0.517  9.553 0.040  5.782 0.056  0.022 0.051  0.018 0.040  0.005 0.012  0.002 0.004 -1.057 0.030  8.495 0.050 3180  42 -1.502 0.020 0.479 0.016  0.155  0.155  0.271  0.275  0.275  0.317
144755455 IC2391     5318267653995965568 08441019-5343337 11.941 0.003 12.454 0.006 11.270 0.006 10.426 0.027  9.976 0.030  9.823 0.026 0.879 149.300  0.222  0.263  6.050 0.038  3.921 0.055  0.022 0.050  0.019 0.038  0.006 0.012  0.002 0.004 -0.101 0.031  5.951 0.050 4680  64 -0.484 0.020 0.870 0.031  0.851  0.157  0.118  0.851  0.157  0.020
144758965 IC2391     5318322182901778304 08452471-5301227 16.415 0.003 18.120 0.012 15.170 0.004 13.384 0.026 12.816 0.025 12.486 0.021 1.068 149.700  1.101  0.896 10.524 0.042  6.607 0.057  0.017 0.049  0.013 0.039  0.004 0.012  0.000 0.004 -1.140 0.034  9.385 0.053 3229  43 -1.858 0.021 0.359 0.013  0.174  0.174  0.280  0.372  0.372  0.308
144759078 IC2391     5318325511487968384 08451883-5259257 16.932 0.003 18.795 0.018 15.635 0.005 13.762 0.024 13.207 0.027 12.878 0.030 1.022 152.758  1.118  1.471 10.999 0.042  6.937 0.061  0.019 0.049  0.015 0.038  0.006 0.012  0.001 0.004 -1.292 0.031  9.708 0.053 3289  45 -1.987 0.021 0.318 0.012  0.214  0.214  0.295  0.331  0.331  0.358
144759493 IC2391     5318328676892604800 08452692-5252020 12.389 0.004 12.975 0.008 11.650 0.007 10.742 0.023 10.164 0.022 10.061 0.021 0.949 149.068  0.273  0.261  6.504 0.039  4.170 0.052  0.021 0.049  0.018 0.038  0.006 0.012  0.002 0.004 -0.149 0.028  6.354 0.049 4403  62 -0.645 0.020 0.816 0.029  0.794  0.201  0.165  0.794  0.201  0.165
144759807 IC2391     5318517449291928960 08445554-5246418 16.665 0.003 18.523 0.011 15.356 0.005 13.482 0.026 12.876 0.028 12.618 0.027 1.066 148.015  0.987  0.849 10.801 0.041  6.757 0.053  0.014 0.049  0.012 0.039  0.004 0.012  0.001 0.003 -1.304 0.033  9.498 0.052 3283  44 -1.903 0.021 0.341 0.012  0.209  0.209  0.293  0.363  0.363  0.309
144819959 IC2391     5329091796218265216 08451667-4757453 16.973 0.003 18.826 0.016 15.686 0.005 13.768 0.027 13.169 0.031 12.910 0.032 1.024 151.032  1.171  1.268 11.065 0.042  6.994 0.062  0.020 0.047  0.017 0.038  0.005 0.011  0.002 0.004 -1.330 0.034  9.736 0.054 3296  44 -1.998 0.021 0.311 0.011  0.219  0.219  0.297  0.331  0.331  0.351
144995898 IC2391     5318308610805052672 08455376-5310055 16.683 0.003 18.483 0.019 15.404 0.004 13.585 0.023 12.950 0.034 12.715 0.034 1.073 149.007  1.035  1.180 10.806 0.042  6.833 0.057  0.015 0.050  0.014 0.040  0.004 0.013  0.001 0.004 -1.224 0.031  9.579 0.051 3293  44 -1.936 0.020 0.333 0.012  0.214  0.214  0.300  0.347  0.347  0.359
144996175 IC2391     5318301360900172032 08454418-5315116 14.292 0.003 15.506 0.006 13.197 0.004 11.738 0.026 11.055 0.022 10.846 0.024 1.066 141.018  0.333  0.255  8.537 0.036  5.092 0.049  0.012 0.046  0.007 0.037  0.003 0.011  0.001 0.003 -0.785 0.033  7.754 0.049 3562  48 -1.206 0.020 0.595 0.020  0.447  0.401  0.319  0.589  0.325  0.244
145001796 IC2391     5318417118858937088 08462946-5256474 11.621 0.003 12.113 0.006 10.968 0.005 10.221 0.026  9.687 0.022  9.572 0.021 0.794 145.430  0.199  0.210  5.797 0.037  3.746 0.047  0.014 0.046  0.009 0.036  0.003 0.011  0.001 0.003 -0.013 0.031  5.785 0.047 4766  66 -0.418 0.019 0.905 0.032  0.891  0.123  0.062  0.871  0.140  0.100
145116277 IC2391     5327770801710333568 08471230-5051317 16.219 0.003 17.850 0.009 14.985 0.004 13.282 0.030 12.646 0.031 12.376 0.029 1.041 146.631  0.860  0.866 10.376 0.039  6.533 0.054  0.015 0.048  0.010 0.038  0.003 0.011  0.001 0.004 -1.035 0.037  9.343 0.053 3192  42 -1.841 0.021 0.368 0.013  0.155  0.155  0.267  0.295  0.295  0.319
145151322 IC2391     5318678802624759680 08474672-5147396 15.883 0.003 17.567 0.008 14.640 0.004 12.848 0.027 12.266 0.022 11.990 0.024 1.060 146.800  0.866  0.671 10.038 0.036  6.152 0.046  0.015 0.047  0.011 0.036  0.003 0.011  0.001 0.003 -1.140 0.034  8.900 0.048 3217  43 -1.664 0.019 0.421 0.014  0.170  0.170  0.278  0.309  0.309  0.327
145151506 IC2391     5318677668753476864 08471290-5150300 16.487 0.003 18.201 0.016 15.223 0.005 13.440 0.057 12.764 0.063 12.528 0.047 1.018 147.391  0.895  0.960 10.636 0.039  6.659 0.061  0.014 0.045  0.009 0.035  0.004 0.011  0.001 0.003 -1.161 0.061  9.476 0.072 3243  44 -1.895 0.029 0.352 0.013  0.182  0.182  0.285  0.355  0.355  0.286
145153415 IC2391     5318623586524753280 08470861-5219587 14.704 0.003 15.988 0.007 13.583 0.004 12.119 0.027 11.448 0.021 11.252 0.021 1.089 152.122  0.401  0.375  8.776 0.042  5.330 0.056  0.021 0.051  0.016 0.040  0.004 0.013  0.001 0.004 -0.779 0.034  8.000 0.054 3454  46 -1.304 0.022 0.553 0.019  0.347  0.347  0.327  0.537  0.359  0.235
145160599 IC2391     5318240131844762880 08475929-5327406 16.910 0.003 18.831 0.021 15.602 0.005 13.673 0.024 13.064 0.025 12.824 0.034 0.961 147.067  1.359  1.035 11.063 0.039  6.978 0.066  0.016 0.047  0.012 0.037  0.004 0.011  0.001 0.003 -1.332 0.032  9.731 0.049 3210  62 -1.996 0.020 0.314 0.012  0.166  0.166  0.264  0.324  0.324  0.305
145385233 IC2391     5318333349814767744 08483385-5327456 15.982 0.003 17.734 0.013 14.713 0.005 12.857 0.024 12.297 0.022 12.028 0.026 0.953 146.172  0.689  0.636 10.145 0.037  6.180 0.053  0.019 0.044  0.014 0.035  0.005 0.011  0.001 0.004 -1.246 0.032  8.901 0.049 3271  44 -1.665 0.020 0.418 0.014  0.200  0.200  0.294  0.372  0.372  0.308
145385242 IC2391     5318329913841442048 08491222-5327527 15.785 0.003 17.396 0.006 14.560 0.004 12.806 0.023 12.235 0.021 11.986 0.023 1.044 143.882  0.715  0.685  9.982 0.043  6.187 0.056  0.016 0.049  0.011 0.040  0.003 0.012  0.001 0.004 -1.076 0.031  8.907 0.054 3185  42 -1.667 0.021 0.416 0.014  0.155  0.155  0.267  0.282  0.282  0.318
145446486 IC2391     5318359153978705920 08492254-5257411 16.036 0.003 17.740 0.009 14.782 0.004 12.954 0.026 12.409 0.034 12.110 0.024 0.979 152.735  0.762  0.654 10.104 0.040  6.176 0.049  0.017 0.049  0.013 0.039  0.005 0.012  0.001 0.004 -1.193 0.034  8.911 0.052 3233  43 -1.668 0.021 0.420 0.014  0.178  0.178  0.283  0.324  0.324  0.328
145446691 IC2391     5318359703734569728 08493665-5254187 13.544 0.003 14.442 0.006 12.606 0.005 11.451 0.023 10.800 0.024 10.630 0.023 1.019 156.298  0.245  0.282  7.560 0.038  4.646 0.053  0.017 0.048  0.015 0.038  0.004 0.012  0.001 0.004 -0.456 0.029  7.106 0.049 3935  52 -0.946 0.019 0.680 0.022  0.676  0.280  0.187  0.676  0.280  0.156
145667924 IC2391     5318341905390002048 08502511-5308188 13.741 0.003 14.721 0.007 12.746 0.006 11.456 0.029 10.766 0.028 10.603 0.026 1.011 151.353  0.236  0.232  7.820 0.042  4.686 0.066  0.020 0.052  0.020 0.039  0.005 0.013  0.002 0.004 -0.621 0.034  7.201 0.053 3859  51 -0.984 0.021 0.671 0.023  0.646  0.297  0.268  0.661  0.289  0.259
145677255 IC2391     5324452681777685632 08510948-5218314 16.169 0.003 17.769 0.006 14.946 0.004 13.206 0.023 12.626 0.028 12.364 0.027 0.981 156.754  0.771  0.778 10.176 0.042  6.367 0.063  0.018 0.050  0.015 0.039  0.004 0.012  0.001 0.004 -1.060 0.031  9.118 0.053 3182  42 -1.751 0.021 0.390 0.014  0.151  0.151  0.265  0.275  0.275  0.323
145878709 IC2391     5324711513688725376 08520573-5113458 14.069 0.003 15.135 0.007 13.037 0.005 11.620 0.024 10.952 0.021 10.770 0.023 1.011 158.360  0.395  0.478  8.054 0.040  4.750 0.051  0.021 0.051  0.016 0.039  0.006 0.013  0.002 0.004 -0.753 0.030  7.300 0.051 3770  50 -1.024 0.020 0.660 0.022  0.617  0.327  0.213  0.661  0.289  0.259
145919930 IC2391     5317621446087088896 08523688-5300504 16.174 0.003 17.909 0.010 14.918 0.004 13.090 0.023 12.486 0.022 12.272 0.023 1.103 155.543  0.927  1.069 10.195 0.042  6.293 0.055  0.020 0.048  0.018 0.039  0.005 0.011  0.001 0.004 -1.200 0.031  8.994 0.052 3253  43 -1.702 0.021 0.402 0.014  0.186  0.186  0.287  0.347  0.347  0.327
145920887 IC2391     5318376093330970112 08523295-5247230 14.840 0.003 16.196 0.007 13.687 0.004 12.060 0.023 11.456 0.023 11.212 0.023 1.067 151.639  0.414  0.468  8.924 0.039  5.285 0.054  0.018 0.051  0.014 0.040  0.005 0.012  0.001 0.004 -0.935 0.030  7.988 0.051 3339  45 -1.299 0.021 0.561 0.018  0.257  0.257  0.320  0.437  0.412  0.312
145924136 IC2391     5324466661885584640 08521150-5157371 17.309 0.004 18.442 0.031 15.446 0.012 13.615 0.043 13.078 0.051 12.778 0.041 1.308 154.292  2.868  3.502 11.318 0.062  6.775 0.075  0.057 0.054  0.047 0.042  0.013 0.012  0.004 0.004 -1.810 0.048  9.505 0.078 3255  46 -1.906 0.031 0.338 0.014  0.191  0.191  0.285  0.355  0.355  0.286
146134354 IC2391     5317616640039918976 08525486-5308285 15.560 0.003 17.137 0.006 14.331 0.004 12.602 0.022 12.046 0.024 11.753 0.021 1.057 148.235  0.732  0.584  9.692 0.042  5.877 0.060  0.018 0.050  0.016 0.041  0.004 0.012  0.001 0.005 -1.054 0.030  8.639 0.052 3180  42 -1.559 0.021 0.464 0.016  0.155  0.155  0.267  0.275  0.275  0.317
146136315 IC2391     5317541907606547200 08530884-5337231 16.155 0.003 17.892 0.008 14.895 0.004 13.071 0.023 12.471 0.021 12.245 0.021 1.001 150.892  0.746  0.715 10.250 0.042  6.329 0.055  0.018 0.051  0.013 0.041  0.005 0.012  0.002 0.004 -1.200 0.031  9.049 0.053 3255  43 -1.724 0.021 0.398 0.014  0.191  0.191  0.290  0.355  0.355  0.319
146136763 IC2391     5317514110577328384 08532403-5344060 15.561 0.003 17.338 0.007 14.294 0.004 12.433 0.024 11.857 0.024 11.586 0.021 1.286 154.196  0.748  0.914  9.600 0.041  5.619 0.058  0.021 0.049  0.018 0.039  0.005 0.012  0.002 0.004 -1.250 0.032  8.348 0.053 3281  43 -1.443 0.021 0.504 0.017  0.214  0.214  0.300  0.372  0.372  0.325
238540076 IC2391     5513378393216782336 08071447-5053186 12.477 0.004 13.131 0.012 11.693 0.009 10.527 0.024 10.030 0.026  9.869 0.021 1.176 144.836  0.231  0.233  6.659 0.033  4.043 0.041  0.016 0.041  0.014 0.033  0.004 0.010  0.002 0.003 -0.403 0.030  6.256 0.044 4240  58 -0.606 0.017 0.924 0.032  0.832  0.498  0.134  0.794  0.201  0.165
385166358 IC2391     5303796328635472896 09103388-5706318 16.524 0.003 18.258 0.010 15.270 0.004 13.495 0.033 12.837 0.033 12.592 0.026 0.999 149.413  0.904  1.129 10.622 0.042  6.682 0.060  0.035 0.052  0.028 0.041  0.008 0.013  0.003 0.004 -1.144 0.039  9.483 0.056 3250  43 -1.897 0.022 0.349 0.013  0.186  0.186  0.287  0.363  0.363  0.309
400141215 IC2391     5324423991395670912 08542939-5206159 16.115 0.003 17.836 0.012 14.849 0.005 13.005 0.026 12.355 0.022 12.159 0.023 0.975 146.824  0.618  0.529 10.265 0.038  6.305 0.052  0.018 0.046  0.016 0.036  0.004 0.011  0.002 0.004 -1.225 0.033  9.040 0.051 3250  44 -1.720 0.020 0.399 0.014  0.186  0.186  0.287  0.347  0.347  0.327
400454865 IC2391     5323642616594496000 08562998-5242456 15.524 0.003 17.051 0.007 14.315 0.004 12.615 0.023 12.039 0.022 11.773 0.029 0.966 151.290  0.596  0.519  9.611 0.042  5.851 0.060  0.022 0.049  0.018 0.040  0.006 0.012  0.002 0.004 -1.010 0.031  8.599 0.054 3186  42 -1.544 0.022 0.467 0.017  0.158  0.158  0.270  0.282  0.282  0.318
401750865 IC2391     5323397666014856960 09033680-5323257 15.625 0.003 17.201 0.008 14.406 0.005 12.686 0.024 12.076 0.023 11.846 0.023 1.010 156.083  0.583  0.563  9.639 0.041  5.864 0.052  0.027 0.055  0.020 0.042  0.006 0.014  0.002 0.004 -1.035 0.032  8.602 0.052 3180  42 -1.545 0.021 0.464 0.016  0.155  0.155  0.267  0.275  0.275  0.317
402012711 IC2391     5311273110789074304 09044575-5352357 13.984 0.003 15.041 0.005 12.960 0.005 11.604 0.024 10.938 0.023 10.728 0.021 1.002 150.439  0.346  0.332  8.077 0.043  4.811 0.047  0.025 0.054  0.019 0.042  0.005 0.013  0.002 0.004 -0.689 0.030  7.387 0.051 3783  50 -1.059 0.021 0.646 0.021  0.617  0.312  0.213  0.631  0.320  0.276
269788982 IC2602     5249762096682731520 09542987-6309284 15.202 0.003 16.713 0.007 13.992 0.005 12.277 0.023 11.641 0.026 11.444 0.021 1.072 146.434  0.440  0.452  9.341 0.043  5.581 0.046  0.041 0.051  0.032 0.041  0.010 0.013  0.003 0.003 -1.026 0.031  8.316 0.055 3190  42 -1.431 0.022 0.512 0.017  0.162  0.162  0.276  0.282  0.282  0.324
270294307 IC2602     5249665309613240576 09570416-6343288 15.512 0.003 17.092 0.013 14.288 0.006 12.538 0.024 11.935 0.027 11.692 0.021 1.118 145.180  0.511  0.481  9.664 0.044  5.848 0.055  0.045 0.055  0.036 0.043  0.010 0.013  0.003 0.004 -1.070 0.032  8.592 0.055 3180  42 -1.541 0.022 0.467 0.016  0.155  0.155  0.267  0.275  0.275  0.317
281404104 IC2602     5237629161986687488 11225110-6406291 17.015 0.003 18.979 0.019 15.708 0.005 13.739 0.024 13.071 0.022 12.811 0.029 0.967 160.174  1.319  1.517 10.927 0.055  6.699 0.064  0.084 0.061  0.065 0.050  0.019 0.015  0.007 0.005 -1.335 0.032  9.591 0.064 3097  76 -1.941 0.026 0.347 0.012  0.115  0.115  0.230  0.214  0.214  0.276
281550160 IC2602     5333902159587992960 11223529-6239281 16.964 0.003 18.876 0.025 15.657 0.005 13.680 0.029 13.007 0.035 12.733 0.029 0.962 148.039  1.490  1.359 11.054 0.046  6.813 0.061  0.069 0.054  0.059 0.041  0.017 0.013  0.005 0.004 -1.385 0.036  9.675 0.059 3229  62 -1.974 0.024 0.331 0.012  0.174  0.174  0.268  0.331  0.331  0.297
295146126 IC2602     5236861599795195904 11213540-6650547 16.419 0.003 18.178 0.012 15.155 0.004 13.321 0.023 12.706 0.021 12.417 0.019 0.981 151.303  0.955  1.046 10.442 0.044  6.419 0.054  0.102 0.054  0.077 0.043  0.024 0.013  0.008 0.004 -1.218 0.031  9.223 0.053 3271  44 -1.793 0.021 0.384 0.013  0.200  0.200  0.294  0.389  0.389  0.305
296056755 IC2602     5236685918461366016 11281757-6652581 17.053 0.003 18.967 0.025 15.730 0.005 13.738 0.029 13.107 0.033 12.817 0.035 1.009 151.814  1.521  1.285 11.068 0.051  6.802 0.077  0.104 0.057  0.082 0.046  0.026 0.014  0.008 0.005 -1.404 0.036  9.664 0.061 3178  73 -1.969 0.025 0.335 0.013  0.148  0.148  0.249  0.331  0.331  0.297
303938254 IC2602     5338163866701296512 10581639-5955306 16.729 0.003 18.534 0.014 15.432 0.004 13.539 0.050 12.868 0.042 12.653 0.039 1.064 144.708  0.961  0.904 10.892 0.046  6.811 0.071  0.046 0.055  0.036 0.045  0.011 0.014  0.003 0.004 -1.316 0.054  9.573 0.072 3298  44 -1.933 0.028 0.333 0.013  0.219  0.219  0.302  0.355  0.355  0.294
315312718 IC2602     5334331999929195904 11242755-6144538 16.706 0.003 18.481 0.021 15.426 0.005 13.567 0.048 12.910 0.042 12.655 0.064 1.017 150.506  0.817  1.137 10.765 0.049  6.708 0.085  0.063 0.059  0.054 0.047  0.016 0.014  0.005 0.005 -1.262 0.052  9.502 0.069 3283  44 -1.905 0.028 0.344 0.016  0.209  0.209  0.293  0.355  0.355  0.351
315556844 IC2602     5237036108585124096 11240741-6548113 11.374 0.003 11.813 0.007 10.760 0.006  9.933 0.024  9.591 0.024  9.439 0.021 0.807 145.826  0.309  0.247  5.497 0.047  3.547 0.065  0.076 0.057  0.058 0.045  0.019 0.014  0.006 0.005 -0.127 0.028  5.371 0.054 5006  72 -0.252 0.022 0.994 0.037  0.977  0.045  0.023  0.955  0.066  0.022
316108752 IC2602     5237607274832435840 11262332-6410406 16.374 0.003 18.240 0.013 15.082 0.004 13.124 0.023 12.517 0.027 12.210 0.019 1.034 150.441  1.151  1.173 10.427 0.046  6.249 0.058  0.076 0.055  0.061 0.042  0.019 0.013  0.005 0.004 -1.372 0.031  9.057 0.055 3287  44 -1.727 0.022 0.408 0.014  0.209  0.209  0.298  0.389  0.389  0.287
338028548 IC2602     5252286579715826176 10242047-6224260 16.554 0.003 18.431 0.012 15.264 0.005 13.402 0.023 12.784 0.033 12.517 0.027 1.094 156.055  0.968  0.885 10.544 0.045  6.480 0.067  0.055 0.054  0.045 0.043  0.013 0.013  0.005 0.004 -1.273 0.031  9.270 0.055 3282  44 -1.812 0.022 0.375 0.014  0.209  0.209  0.293  0.389  0.385  0.305
338153421 IC2602     5251620718014392576 10241356-6450518 16.835 0.003 18.701 0.018 15.529 0.005 13.589 0.033 12.969 0.036 12.725 0.034 1.090 160.893  1.261  1.308 10.756 0.049  6.631 0.065  0.059 0.060  0.044 0.048  0.014 0.015  0.005 0.004 -1.365 0.039  9.391 0.063 3280  46 -1.860 0.025 0.355 0.013  0.204  0.204  0.296  0.372  0.372  0.299
338155185 IC2602     5251325434734741504 10243021-6519104 14.832 0.003 16.381 0.005 13.625 0.004 11.925 0.026 11.303 0.023 11.045 0.021 1.154 144.610  0.351  0.373  8.987 0.041  5.188 0.063  0.053 0.053  0.044 0.041  0.013 0.013  0.004 0.005 -1.005 0.033  7.984 0.051 3182  42 -1.297 0.021 0.579 0.020  0.162  0.162  0.276  0.275  0.275  0.317
344748662 IC2602     5251215483568781440 10281501-6609508 15.491 0.003 17.037 0.011 14.271 0.005 12.604 0.026 11.946 0.024 11.692 0.021 1.079 153.811  0.640  0.545  9.510 0.042  5.691 0.059  0.062 0.054  0.047 0.041  0.015 0.013  0.005 0.004 -0.984 0.033  8.526 0.054 3181  42 -1.514 0.022 0.491 0.017  0.155  0.155  0.271  0.275  0.275  0.317
371442380 IC2602     5245969473066898816 09500329-6602160 15.131 0.003 16.580 0.005 13.951 0.004 12.318 0.022 11.697 0.027 11.463 0.024 1.079 147.123  0.428  0.394  9.254 0.044  5.586 0.054  0.044 0.052  0.038 0.042  0.011 0.013  0.003 0.004 -0.932 0.030  8.321 0.054 3237  43 -1.433 0.022 0.509 0.018  0.186  0.186  0.292  0.324  0.324  0.328
372091372 IC2602     5245635393329084288 09593758-6658021 16.723 0.003 18.510 0.010 15.450 0.005 13.607 0.024 12.975 0.029 12.726 0.027 0.917 150.087  1.066  1.056 10.807 0.046  6.797 0.058  0.048 0.055  0.036 0.044  0.012 0.013  0.004 0.004 -1.241 0.032  9.562 0.057 3288  44 -1.929 0.023 0.335 0.012  0.209  0.209  0.298  0.355  0.355  0.310
372810731 IC2602     5244883529229180928 10092184-6736381 11.261 0.003 11.709 0.006 10.644 0.006 10.027 0.026  9.497 0.024  9.382 0.021 0.919 143.409  0.222  0.221  5.441 0.041  3.542 0.054  0.050 0.053  0.039 0.040  0.012 0.013  0.004 0.004  0.090 0.030  5.532 0.050 4969  69 -0.317 0.020 0.937 0.034  0.912  0.126  0.063  0.933  0.086  0.043
372810731 IC2602     5244883529229180928 10092184-6736381 11.261 0.003 11.709 0.006 10.644 0.006 10.027 0.026  9.497 0.024  9.382 0.021 0.919 143.409  0.222  0.221  5.441 0.041  3.542 0.054  0.050 0.053  0.039 0.040  0.012 0.013  0.004 0.004  0.090 0.030  5.532 0.050 4969  69 -0.317 0.020 0.937 0.034  0.912  0.126  0.063  0.933  0.086  0.043
374507880 IC2602     5255863359749880448 10014112-6216185 15.769 0.003 17.413 0.007 14.527 0.004 12.737 0.039 12.194 0.045 11.873 0.035 1.144 144.063  0.723  0.631  9.937 0.043  6.025 0.063  0.049 0.052  0.040 0.040  0.012 0.013  0.004 0.004 -1.133 0.044  8.799 0.061 3200  42 -1.624 0.024 0.442 0.016  0.162  0.162  0.273  0.295  0.295  0.319
374748039 IC2602     5256374048552759552 10033350-6101416 16.163 0.003 18.046 0.011 14.864 0.004 12.944 0.034 12.367 0.037 12.090 0.039 0.998 148.977  0.842  0.821 10.265 0.046  6.183 0.078  0.044 0.056  0.033 0.045  0.011 0.013  0.004 0.004 -1.335 0.040  8.930 0.061 3272  44 -1.676 0.025 0.418 0.016  0.200  0.200  0.294  0.372  0.372  0.317
375586505 IC2602     5252825237326422784 10073313-6246547 15.041 0.003 16.510 0.009 13.851 0.005 12.222 0.026 11.563 0.023 11.306 0.024 1.178 147.413  0.467  0.546  9.165 0.043  5.432 0.068  0.042 0.052  0.032 0.040  0.010 0.012  0.002 0.004 -0.930 0.033  8.234 0.053 3219  43 -1.397 0.021 0.534 0.019  0.178  0.178  0.287  0.309  0.309  0.320
375590099 IC2602     5252653266828976640 10080169-6330084 15.499 0.003 17.083 0.011 14.278 0.006 12.532 0.026 11.924 0.023 11.649 0.025 1.027 153.314  0.662  0.671  9.531 0.045  5.677 0.058  0.049 0.053  0.041 0.042  0.013 0.012  0.003 0.004 -1.063 0.033  8.468 0.057 3180  42 -1.491 0.023 0.495 0.017  0.155  0.155  0.271  0.275  0.275  0.317
375762752 IC2602     5256409645238871808 10084086-6059193 15.749 0.003 17.453 0.010 14.487 0.005 12.621 0.023 12.047 0.023 11.767 0.019 0.989 149.258  0.671  0.699  9.846 0.045  5.856 0.053  0.044 0.057  0.033 0.044  0.009 0.014  0.004 0.004 -1.239 0.031  8.609 0.054 3239  43 -1.547 0.022 0.465 0.016  0.186  0.186  0.287  0.331  0.331  0.320
376420337 IC2602     5245425558414067456 10112676-6548060 16.266 0.003 18.051 0.014 14.992 0.005 13.133 0.026 12.538 0.026 12.265 0.024 1.032 147.501  0.915  0.892 10.382 0.046  6.375 0.059  0.053 0.056  0.041 0.044  0.013 0.014  0.004 0.004 -1.257 0.033  9.124 0.058 3285  44 -1.753 0.023 0.391 0.014  0.209  0.209  0.298  0.398  0.394  0.293
376802322 IC2602     5252486141064246656 10140045-6351570 16.164 0.003 17.890 0.008 14.908 0.004 13.044 0.033 12.441 0.048 12.169 0.036 1.059 150.398  0.680  0.712 10.242 0.043  6.236 0.065  0.046 0.055  0.038 0.043  0.011 0.013  0.004 0.004 -1.233 0.039  9.007 0.057 3248  43 -1.707 0.023 0.409 0.015  0.186  0.186  0.287  0.347  0.347  0.327
377487978 IC2602     5254925819940789888 10174790-6008347 15.874 0.003 17.559 0.009 14.621 0.004 12.807 0.026 12.157 0.023 11.900 0.023 1.023 155.530  0.691  0.803  9.870 0.043  5.899 0.061  0.051 0.054  0.042 0.041  0.012 0.014  0.004 0.004 -1.175 0.033  8.693 0.056 3223  43 -1.581 0.023 0.462 0.017  0.174  0.174  0.284  0.316  0.316  0.320
377882948 IC2602     5254873661854326528 10180841-6040367 13.344 0.003 14.183 0.007 12.431 0.006 11.136 0.023 10.499 0.022 10.330 0.019 1.014 157.043  0.274  0.274  7.331 0.046  4.315 0.055  0.048 0.057  0.037 0.045  0.011 0.014  0.003 0.004 -0.584 0.029  6.745 0.053 3978  53 -0.802 0.021 0.835 0.030  0.741  0.239  0.137  0.741  0.256  0.205
377954373 IC2602     5253099496767266304 10193937-6211231 16.774 0.003 18.652 0.018 15.473 0.005 13.569 0.043 12.978 0.052 12.650 0.043 1.045 158.590  1.086  1.358 10.729 0.048  6.590 0.073  0.056 0.057  0.043 0.046  0.013 0.014  0.004 0.004 -1.322 0.048  9.407 0.068 3274  46 -1.867 0.027 0.362 0.013  0.200  0.200  0.294  0.372  0.372  0.299
378229702 IC2602     5253049778187504128 10200052-6217465 12.695 0.003 13.353 0.007 11.832 0.007 10.781 0.033 10.176 0.038  9.945 0.027 1.011 151.233  0.207  0.258  6.756 0.041  3.999 0.057  0.050 0.055  0.038 0.042  0.012 0.014  0.002 0.004 -0.342 0.037  6.414 0.057 4143  56 -0.670 0.023 0.897 0.034  0.813  0.187  0.075  0.776  0.232  0.179
378229708 IC2602     5253049812584309376 10200137-6217440 16.237 0.003 18.071 0.012 14.943 0.004 12.949 0.049 12.440 0.045 12.079 0.040 1.209 148.193  0.998  0.906 10.343 0.049  6.171 0.074  0.053 0.058  0.042 0.047  0.012 0.014  0.004 0.005 -1.414 0.054  8.933 0.075 3298  44 -1.677 0.030 0.420 0.015  0.219  0.219  0.302  0.398  0.394  0.266
378421253 IC2602     5251740294225360128 10213006-6344101 15.966 0.003 17.658 0.010 14.726 0.005 12.971 0.021 12.340 0.021 12.102 0.021 1.104 150.524  0.629  0.778 10.039 0.041  6.161 0.057  0.050 0.055  0.038 0.042  0.012 0.014  0.004 0.004 -1.102 0.029  8.936 0.049 3219  43 -1.678 0.020 0.422 0.015  0.170  0.170  0.278  0.309  0.309  0.327
378503608 IC2602     5251533753516311680 10214522-6500507 16.897 0.003 18.738 0.019 15.589 0.005 13.710 0.033 13.030 0.035 12.794 0.034 1.083 145.463  1.364  1.076 11.043 0.048  6.954 0.070  0.047 0.054  0.039 0.044  0.011 0.013  0.002 0.004 -1.312 0.038  9.732 0.062 3292  44 -1.997 0.025 0.316 0.013  0.214  0.214  0.295  0.331  0.331  0.351
378611172 IC2602     5251728027798511104 10222805-6400544 16.686 0.003 18.523 0.013 15.406 0.005 13.497 0.029 12.905 0.035 12.658 0.029 1.000 150.958  1.015  0.966 10.752 0.050  6.708 0.065  0.053 0.057  0.042 0.047  0.013 0.013  0.004 0.004 -1.316 0.036  9.438 0.060 3298  44 -1.879 0.024 0.347 0.014  0.219  0.219  0.302  0.372  0.372  0.308
378959873 IC2602     5252167901177912576 10233117-6304167 16.659 0.003 18.551 0.016 15.370 0.004 13.444 0.035 12.852 0.036 12.511 0.027 0.997 150.469  1.144  0.994 10.729 0.047  6.572 0.062  0.052 0.056  0.042 0.045  0.013 0.014  0.004 0.004 -1.332 0.041  9.397 0.061 3270  46 -1.863 0.025 0.365 0.014  0.200  0.200  0.289  0.372  0.372  0.299
389987696 IC2602     5239766333394663296 10403019-6442168 13.875 0.003 14.934 0.005 12.847 0.005 11.518 0.024 10.798 0.026 10.618 0.023 0.981 150.608  0.345  0.246  7.938 0.044  4.681 0.065  0.060 0.056  0.049 0.043  0.014 0.013  0.004 0.004 -0.663 0.030  7.275 0.054 3778  50 -1.014 0.022 0.671 0.023  0.617  0.327  0.270  0.661  0.289  0.259
390287165 IC2602     5253603103116099712 10414173-6222205 11.590 0.003 12.060 0.008 10.958 0.007 10.177 0.022  9.708 0.025  9.620 0.023 0.772 158.840  0.255  0.287  5.536 0.046  3.545 0.060  0.064 0.058  0.051 0.045  0.016 0.014  0.006 0.004 -0.059 0.027  5.475 0.053 4880  70 -0.294 0.021 0.997 0.038  0.977  0.045  0.045  0.933  0.086  0.107
390293519 IC2602     5241444329913852800 10414862-6317541 15.695 0.003 17.364 0.012 14.450 0.005 12.650 0.026 12.015 0.025 11.801 0.027 1.150 145.221  0.598  0.700  9.839 0.045  5.935 0.059  0.058 0.054  0.045 0.044  0.014 0.013  0.004 0.004 -1.150 0.033  8.689 0.055 3212  43 -1.580 0.022 0.453 0.015  0.170  0.170  0.278  0.302  0.302  0.327
390296917 IC2602     5239917413168277632 10415295-6350173 16.623 0.003 18.447 0.011 15.350 0.004 13.470 0.035 12.851 0.036 12.621 0.040 1.106 151.984  1.012  1.164 10.665 0.043  6.657 0.069  0.055 0.054  0.045 0.042  0.014 0.013  0.004 0.004 -1.280 0.041  9.385 0.059 3298  44 -1.858 0.024 0.351 0.013  0.219  0.219  0.302  0.372  0.372  0.351
390356253 IC2602     5239904601316145536 10420419-6404236 16.804 0.003 18.703 0.016 15.515 0.004 13.634 0.025 13.050 0.028 12.813 0.030 0.968 146.488  1.025  0.755 10.933 0.044  6.922 0.051  0.055 0.054  0.045 0.043  0.014 0.013  0.005 0.004 -1.285 0.032  9.649 0.055 3260  46 -1.964 0.022 0.319 0.011  0.191  0.191  0.290  0.339  0.339  0.351
390358373 IC2602     5239868587976272896 10414524-6428036 13.141 0.003 13.952 0.006 12.245 0.005 10.968 0.022 10.336 0.026 10.163 0.020 1.066 149.392  0.275  0.245  7.220 0.045  4.228 0.059  0.060 0.056  0.049 0.047  0.014 0.014  0.005 0.004 -0.558 0.028  6.661 0.054 4003  53 -0.769 0.022 0.858 0.032  0.759  0.227  0.122  0.759  0.245  0.192
390358936 IC2602     5239820626109835904 10420463-6434373 16.699 0.003 18.622 0.016 15.396 0.004 13.441 0.025 12.847 0.025 12.627 0.028 1.070 149.871  1.195  1.322 10.776 0.047  6.711 0.060  0.055 0.056  0.043 0.044  0.013 0.014  0.003 0.004 -1.354 0.033  9.421 0.055 3209  55 -1.872 0.022 0.347 0.012  0.162  0.162  0.265  0.363  0.363  0.301
390362687 IC2602     5239665320086648704 10420333-6521048 14.428 0.003 15.613 0.007 13.328 0.005 11.846 0.028 11.163 0.026 10.996 0.029 1.129 157.406  0.361  0.369  8.389 0.042  4.947 0.061  0.069 0.055  0.055 0.042  0.018 0.014  0.005 0.004 -0.822 0.034  7.567 0.054 3585  48 -1.131 0.022 0.624 0.021  0.468  0.398  0.312  0.617  0.312  0.270
390364291 IC2602     5239278085831538816 10411914-6544389 14.997 0.003 16.451 0.005 13.815 0.005 12.131 0.022 11.515 0.025 11.267 0.023 1.053 148.689  0.488  0.506  9.087 0.044  5.341 0.058  0.062 0.054  0.050 0.043  0.015 0.013  0.005 0.004 -0.983 0.030  8.103 0.055 3232  43 -1.345 0.022 0.549 0.019  0.186  0.186  0.292  0.316  0.316  0.328
390367415 IC2602     5239665182647710592 10422122-6521080 16.234 0.003 17.971 0.010 14.976 0.004 13.148 0.023 12.559 0.022 12.272 0.027 1.032 151.527  0.805  0.888 10.285 0.047  6.314 0.064  0.057 0.055  0.046 0.045  0.014 0.013  0.005 0.005 -1.202 0.031  9.087 0.057 3254  43 -1.739 0.023 0.399 0.015  0.186  0.186  0.287  0.355  0.355  0.319
390369742 IC2602     5239719367956477184 10423714-6453308 16.420 0.003 18.186 0.009 15.158 0.004 13.320 0.024 12.708 0.030 12.477 0.029 1.134 147.189  1.083  0.847 10.539 0.046  6.584 0.060  0.055 0.057  0.042 0.045  0.013 0.014  0.004 0.004 -1.220 0.032  9.319 0.056 3272  43 -1.832 0.022 0.361 0.013  0.200  0.200  0.294  0.380  0.380  0.306
390370044 IC2602     5239719814633150848 10423472-6449491 15.433 0.003 16.937 0.007 14.236 0.005 12.565 0.021 11.923 0.024 11.757 0.027 0.998 152.074  0.427  0.524  9.472 0.046  5.767 0.056  0.061 0.055  0.049 0.044  0.016 0.013  0.005 0.004 -0.972 0.030  8.501 0.055 3197  42 -1.505 0.022 0.481 0.017  0.166  0.166  0.275  0.288  0.288  0.325
390442224 IC2602     5239829937599494016 10425056-6421533 15.818 0.003 17.414 0.017 14.580 0.004 12.845 0.024 12.179 0.025 11.969 0.026 1.028 150.792  0.764  0.760  9.882 0.047  6.035 0.069  0.054 0.056  0.044 0.045  0.013 0.013  0.004 0.005 -1.070 0.032  8.813 0.057 3184  42 -1.629 0.023 0.439 0.016  0.155  0.155  0.267  0.282  0.282  0.318
390757974 IC2602     5241416120567002240 10434875-6346480 16.086 0.003 17.851 0.010 14.820 0.004 12.984 0.029 12.372 0.031 12.127 0.032 0.979 152.449  0.810  0.867 10.119 0.046  6.154 0.067  0.060 0.054  0.048 0.043  0.014 0.013  0.004 0.004 -1.223 0.035  8.897 0.058 3274  44 -1.663 0.023 0.421 0.016  0.200  0.200  0.294  0.372  0.372  0.325
390759810 IC2602     5239857283625105920 10434454-6407064 15.346 0.003 16.874 0.013 14.117 0.005 12.388 0.023 11.731 0.025 11.534 0.025 1.061 148.760  0.566  0.492  9.440 0.048  5.615 0.063  0.061 0.058  0.049 0.047  0.015 0.014  0.005 0.005 -1.056 0.031  8.382 0.057 3182  42 -1.457 0.023 0.504 0.018  0.158  0.158  0.270  0.275  0.275  0.317
390759889 IC2602     5239856669477412992 10431363-6407459 16.549 0.003 18.447 0.030 15.198 0.006 13.191 0.036 12.563 0.032 12.363 0.032 1.303 152.822  1.144  1.489 10.576 0.048  6.376 0.065  0.063 0.057  0.050 0.045  0.016 0.013  0.004 0.004 -1.438 0.041  9.139 0.065 3168  95 -1.760 0.026 0.391 0.015  0.148  0.148  0.245  0.263  0.263  0.279
390760423 IC2602     5239855015885576832 10433699-6413338 17.025 0.003 18.547 0.073 15.566 0.013 12.010 1.000 12.976 0.062 12.607 0.049 1.198 145.523  1.526  1.651 11.168 0.051  6.738 0.090  0.055 0.054  0.042 0.043  0.013 0.013  0.004 0.005 -3.116 1.010  8.025 0.995 3248  55 -1.314 0.688 0.343 0.014  0.204  0.204  0.291  0.331  0.331  0.313
390840249 IC2602     5239825642632266624 10435896-6425565 15.541 0.003 17.019 0.017 14.285 0.007 12.543 0.023 11.924 0.025 11.697 0.025 1.138 147.890  0.524  0.653  9.642 0.043  5.790 0.059  0.061 0.055  0.051 0.043  0.015 0.013  0.005 0.004 -1.098 0.031  8.545 0.052 3188  42 -1.522 0.021 0.477 0.016  0.158  0.158  0.270  0.282  0.282  0.318
390840539 IC2602     5239819389159663616 10432300-6429120 15.122 0.003 16.603 0.007 13.931 0.005 12.301 0.023 11.662 0.022 11.390 0.023 1.039 149.564  0.392  0.388  9.206 0.047  5.452 0.054  0.057 0.057  0.042 0.046  0.015 0.013  0.005 0.004 -0.929 0.031  8.277 0.054 3211  43 -1.415 0.022 0.531 0.018  0.174  0.174  0.280  0.302  0.302  0.320
390841886 IC2602     5239803274441928960 10435021-6445021 15.925 0.003 17.740 0.007 14.645 0.004 12.770 0.026 12.190 0.028 11.912 0.025 1.232 149.182  0.802  0.969 10.010 0.046  5.979 0.061  0.062 0.058  0.049 0.045  0.015 0.014  0.005 0.004 -1.282 0.033  8.725 0.057 3297  44 -1.594 0.023 0.448 0.016  0.219  0.219  0.302  0.389  0.389  0.331
390842457 IC2602     5239708475919596416 10435316-6452006 14.101 0.003 15.210 0.006 13.045 0.005 11.629 0.022 10.950 0.025 10.757 0.021 1.051 151.604  0.267  0.214  8.150 0.043  4.788 0.063  0.060 0.053  0.050 0.042  0.015 0.013  0.005 0.005 -0.754 0.029  7.397 0.052 3711  49 -1.063 0.021 0.653 0.022  0.575  0.358  0.278  0.646  0.297  0.268
390847226 IC2602     5239088316996695808 10444598-6554260 14.876 0.003 16.333 0.010 13.690 0.006 12.036 0.023 11.380 0.025 11.155 0.025 1.111 142.744  0.361  0.375  9.059 0.043  5.330 0.065  0.059 0.054  0.043 0.042  0.015 0.014  0.004 0.005 -0.955 0.031  8.103 0.053 3228  43 -1.345 0.021 0.553 0.020  0.186  0.186  0.287  0.316  0.316  0.320
390849159 IC2602     5239479880579918208 10445710-6524562 14.770 0.003 16.195 0.006 13.595 0.004 11.917 0.025 11.251 0.025 11.041 0.026 1.349 151.576  0.427  0.485  8.817 0.044  5.075 0.061  0.065 0.056  0.048 0.043  0.015 0.014  0.005 0.004 -0.980 0.032  7.839 0.055 3260  43 -1.240 0.022 0.599 0.020  0.209  0.209  0.298  0.347  0.347  0.319
390850870 IC2602     5239701569617071872 10445962-6502190 10.700 0.003 11.062 0.006 10.175 0.006  9.622 0.022  9.259 0.025  9.157 0.025 0.854 154.368  0.252  0.276  4.709 0.041  3.145 0.062  0.063 0.054  0.047 0.041  0.015 0.013  0.006 0.004  0.086 0.026  4.794 0.048 5476  77 -0.022 0.019 1.085 0.040  1.047  0.024  0.072  1.047  0.000  0.072
390853511 IC2602     5239812242334766848 10443488-6432138 16.526 0.003 18.329 0.010 15.243 0.005 13.427 0.021 12.770 0.022 12.565 0.027 0.967 147.492  0.955  1.028 10.640 0.047  6.663 0.057  0.056 0.055  0.042 0.044  0.013 0.013  0.004 0.004 -1.226 0.030  9.414 0.054 3296  44 -1.870 0.022 0.353 0.013  0.214  0.214  0.300  0.372  0.372  0.308
390853705 IC2602     5239824435712298752 10442121-6430060 15.687 0.003 17.296 0.007 14.436 0.004 12.673 0.023 12.023 0.025 11.734 0.023 1.048 149.369  0.681  0.579  9.764 0.041  5.800 0.057  0.062 0.055  0.049 0.042  0.016 0.013  0.005 0.004 -1.112 0.031  8.653 0.050 3190  42 -1.565 0.020 0.475 0.016  0.158  0.158  0.270  0.282  0.282  0.324
390953417 IC2602     5239852133998530560 10440998-6414507 14.106 0.003 15.259 0.005 13.035 0.004 11.581 0.025 10.888 0.025 10.703 0.023 1.009 150.828  0.646  0.635  8.165 0.045  4.756 0.069  0.059 0.055  0.046 0.044  0.015 0.013  0.004 0.005 -0.787 0.031  7.376 0.056 3654  49 -1.054 0.023 0.657 0.023  0.537  0.371  0.284  0.646  0.312  0.268
390955712 IC2602     5241367982569964160 10444285-6350437 14.792 0.003 16.081 0.011 13.615 0.008 11.980 0.031 11.324 0.029 11.105 0.027 1.114 143.744  0.506  0.424  8.958 0.042  5.254 0.061  0.056 0.055  0.044 0.042  0.014 0.013  0.004 0.004 -0.982 0.037  7.978 0.055 3383  48 -1.295 0.022 0.565 0.020  0.288  0.288  0.319  0.490  0.395  0.214
390966887 IC2602     5241613551636185088 10444483-6217071 16.495 0.003 18.214 0.021 15.181 0.005 13.290 0.029 12.685 0.028 12.483 0.032 0.998 141.796  0.664  0.736 10.698 0.042  6.668 0.059  0.053 0.052  0.041 0.041  0.013 0.013  0.004 0.004 -1.327 0.036  9.373 0.057 3275  45 -1.853 0.023 0.350 0.013  0.204  0.204  0.291  0.372  0.372  0.342
391166737 IC2602     5242039337523573248 10454983-6129572 16.210 0.003 18.021 0.015 14.925 0.006 13.002 0.026 12.344 0.025 12.127 0.032 1.040 143.760  0.770  0.796 10.376 0.045  6.291 0.063  0.052 0.055  0.043 0.043  0.012 0.014  0.004 0.004 -1.335 0.033  9.039 0.057 3298  44 -1.719 0.023 0.402 0.014  0.219  0.219  0.302  0.398  0.394  0.284
391247092 IC2602     5241379802320740352 10451855-6332265 13.411 0.003 14.288 0.005 12.468 0.005 11.265 0.024 10.607 0.024 10.392 0.023 1.146 148.175  0.241  0.238  7.506 0.045  4.485 0.069  0.060 0.058  0.048 0.045  0.014 0.014  0.004 0.005 -0.511 0.030  6.996 0.053 3944  52 -0.902 0.021 0.757 0.027  0.692  0.271  0.239  0.692  0.271  0.239
391248084 IC2602     5241373548848085888 10453580-6341437 15.367 0.003 16.944 0.005 14.146 0.004 12.397 0.024 11.741 0.025 11.516 0.021 1.016 152.601  0.464  0.463  9.402 0.043  5.537 0.064  0.062 0.057  0.048 0.043  0.015 0.013  0.005 0.005 -1.066 0.032  8.336 0.054 3180  42 -1.438 0.021 0.519 0.018  0.158  0.158  0.270  0.275  0.275  0.317
391251901 IC2602     5239838905492666240 10452557-6419430 16.275 0.003 17.950 0.007 15.010 0.005 13.222 0.026 12.569 0.028 12.344 0.032 1.046 149.481  0.788  0.704 10.361 0.046  6.405 0.067  0.056 0.056  0.044 0.044  0.014 0.013  0.005 0.004 -1.161 0.033  9.202 0.057 3224  43 -1.785 0.023 0.384 0.014  0.170  0.170  0.278  0.324  0.324  0.328
391252554 IC2602     5239814613156452480 10451852-6426535 15.408 0.004 16.998 0.018 14.177 0.009 12.428 0.026 11.770 0.022 11.523 0.021 1.114 149.802  0.613  0.601  9.484 0.046  5.588 0.064  0.058 0.056  0.045 0.045  0.013 0.014  0.004 0.005 -1.077 0.034  8.409 0.057 3182  42 -1.468 0.023 0.510 0.017  0.158  0.158  0.270  0.275  0.275  0.317
391333777 IC2602     5239801277248098304 10454151-6444220 16.116 0.003 17.817 0.009 14.869 0.004 13.068 0.027 12.436 0.027 12.146 0.027 0.995 148.234  0.735  0.734 10.214 0.043  6.230 0.062  0.062 0.055  0.049 0.042  0.015 0.013  0.005 0.004 -1.157 0.034  9.058 0.056 3228  43 -1.727 0.022 0.410 0.015  0.174  0.174  0.280  0.324  0.324  0.328
391334152 IC2602     5239799391792479488 10451506-6448219 16.107 0.003 17.841 0.010 14.850 0.005 13.034 0.029 12.450 0.029 12.139 0.027 1.061 151.723  0.781  0.987 10.157 0.045  6.183 0.072  0.058 0.057  0.045 0.044  0.014 0.014  0.005 0.005 -1.189 0.036  8.972 0.057 3253  43 -1.693 0.023 0.417 0.016  0.191  0.191  0.290  0.347  0.347  0.327
391336489 IC2602     5239505341147028736 10454079-6516024 14.392 0.003 15.616 0.004 13.294 0.004 11.829 0.022 11.134 0.022 10.914 0.021 1.097 151.830  0.393  0.319  8.438 0.046  4.941 0.058  0.066 0.056  0.050 0.045  0.016 0.014  0.005 0.004 -0.789 0.029  7.648 0.054 3547  47 -1.163 0.022 0.620 0.021  0.437  0.402  0.312  0.603  0.319  0.222
391420878 IC2602     5239834541805815808 10461303-6426078 16.291 0.003 18.049 0.012 15.027 0.004 13.234 0.028 12.572 0.022 12.382 0.024 1.032 150.295  0.787  0.945 10.359 0.044  6.445 0.059  0.062 0.053  0.049 0.041  0.015 0.013  0.004 0.004 -1.177 0.035  9.183 0.054 3269  44 -1.777 0.022 0.380 0.013  0.195  0.195  0.292  0.398  0.398  0.303
391421013 IC2602     5239835950555222144 10464405-6424503 16.494 0.003 18.283 0.013 15.219 0.004 13.361 0.023 12.767 0.022 12.462 0.029 1.036 147.978  1.064  0.917 10.598 0.046  6.551 0.063  0.058 0.055  0.044 0.044  0.013 0.013  0.005 0.005 -1.258 0.031  9.339 0.053 3289  44 -1.840 0.021 0.364 0.013  0.209  0.209  0.298  0.380  0.380  0.306
391421894 IC2602     5239843337899319168 10464783-6415458 16.779 0.003 18.695 0.017 15.479 0.005 13.555 0.032 12.930 0.025 12.622 0.032 1.095 149.135  1.571  1.099 10.864 0.047  6.714 0.075  0.063 0.055  0.050 0.044  0.016 0.013  0.005 0.005 -1.325 0.039  9.536 0.062 3222  54 -1.918 0.025 0.345 0.014  0.170  0.170  0.270  0.355  0.355  0.302
391423153 IC2602     5241350287303624832 10463531-6403445 12.260 0.003 12.933 0.007 11.453 0.006 10.391 0.021  9.783 0.022  9.646 0.021 0.960 150.961  0.243  0.203  6.325 0.046  3.683 0.061  0.058 0.057  0.044 0.045  0.015 0.014  0.005 0.005 -0.307 0.027  6.017 0.053 4186  56 -0.511 0.021 1.054 0.038  0.891  0.123  0.000  0.891  0.144  0.082
391426350 IC2602     5241398768897708160 10465071-6334167 16.614 0.003 18.471 0.021 15.306 0.005 13.338 0.109 12.747 0.056 12.484 0.034 1.045 146.925  1.229  1.006 10.738 0.048  6.600 0.065  0.053 0.057  0.041 0.045  0.012 0.014  0.004 0.004 -1.396 0.111  9.340 0.120 3283  47 -1.840 0.049 0.359 0.013  0.209  0.209  0.293  0.372  0.372  0.342
391426355 IC2602     5241398562739279104 10465180-6334157 12.549 0.003 13.226 0.005 11.747 0.005 10.667 0.021 10.103 0.025  9.942 0.021 0.934 146.159  0.172  0.173  6.681 0.043  4.048 0.064  0.056 0.054  0.043 0.043  0.014 0.013  0.005 0.005 -0.321 0.027  6.358 0.052 4188  56 -0.647 0.021 0.902 0.033  0.813  0.524  0.150  0.776  0.232  0.179
391740723 IC2602     5241362210133550080 10471744-6343293 16.468 0.003 18.232 0.011 15.202 0.004 13.328 0.023 12.740 0.028 12.474 0.024 0.993 152.645  0.942  0.751 10.502 0.047  6.502 0.063  0.061 0.057  0.047 0.045  0.015 0.014  0.004 0.005 -1.261 0.031  9.238 0.057 3274  44 -1.799 0.023 0.373 0.013  0.200  0.200  0.294  0.389  0.389  0.305
391742303 IC2602     5241349737548034176 10472668-6357591 15.485 0.003 17.047 0.008 14.270 0.005 12.541 0.026 11.931 0.032 11.702 0.027 1.074 149.521  0.548  0.571  9.565 0.044  5.762 0.061  0.061 0.054  0.048 0.044  0.015 0.013  0.005 0.004 -1.041 0.033  8.523 0.053 3180  42 -1.513 0.021 0.479 0.017  0.155  0.155  0.267  0.275  0.275  0.317
391742621 IC2602     5241349187792145024 10471900-6400463 15.373 0.003 16.837 0.009 14.140 0.005 12.427 0.024 11.805 0.024 11.552 0.023 1.352 160.597  0.559  0.596  9.290 0.043  5.459 0.062  0.069 0.057  0.051 0.044  0.018 0.014  0.005 0.005 -1.051 0.032  8.242 0.054 3199  43 -1.401 0.022 0.532 0.019  0.170  0.170  0.278  0.288  0.288  0.325
391742931 IC2602     5241350115504989184 10470526-6403518 17.074 0.003 19.027 0.022 15.745 0.006 13.732 0.033 13.154 0.038 12.880 0.038 1.017 150.645  1.327  1.220 11.136 0.048  6.926 0.066  0.060 0.057  0.048 0.045  0.014 0.014  0.004 0.004 -1.391 0.040  9.747 0.062 3059  88 -2.003 0.025 0.319 0.012  0.102  0.102  0.219  0.186  0.186  0.257
391804100 IC2602     5239507608889993600 10471204-6514341 17.186 0.003 19.137 0.023 15.871 0.006 13.894 0.029 13.313 0.030 12.971 0.038 1.049 153.736  1.367  1.702 11.197 0.048  6.960 0.065  0.066 0.055  0.055 0.041  0.016 0.014  0.006 0.004 -1.357 0.036  9.838 0.062 3092  88 -2.039 0.025 0.316 0.012  0.112  0.112  0.225  0.309  0.309  0.292
397181711 IC2602     5251209951651340672 10304621-6602449 15.783 0.003 17.586 0.009 14.503 0.004 12.635 0.026 12.031 0.024 11.768 0.025 1.182 152.742  0.633  0.903  9.809 0.047  5.786 0.062  0.064 0.056  0.051 0.045  0.015 0.014  0.004 0.005 -1.275 0.033  8.534 0.058 3295  44 -1.518 0.023 0.479 0.018  0.219  0.219  0.302  0.389  0.389  0.322
397256049 IC2602     5239185039655508608 10315675-6627570 16.333 0.005 18.193 0.024 15.034 0.013 13.082 0.024 12.440 0.023 12.161 0.027 1.046 152.045  1.142  0.974 10.377 0.046  6.183 0.067  0.057 0.055  0.047 0.044  0.014 0.013  0.005 0.005 -1.373 0.032  9.006 0.056 3286  47 -1.706 0.023 0.417 0.016  0.209  0.209  0.298  0.389  0.389  0.278
397607720 IC2602     5239214898269847040 10352814-6601420 16.199 0.003 17.910 0.009 14.945 0.004 13.137 0.033 12.561 0.033 12.322 0.033 1.139 147.300  0.809  0.795 10.316 0.046  6.424 0.064  0.058 0.054  0.046 0.044  0.015 0.013  0.004 0.004 -1.173 0.039  9.138 0.062 3236  43 -1.759 0.025 0.384 0.014  0.178  0.178  0.283  0.339  0.339  0.320
397608769 IC2602     5239211874612878720 10354626-6602438 16.848 0.003 18.728 0.015 15.557 0.004 13.701 0.027 13.020 0.032 12.799 0.029 1.037 152.960  1.077  1.197 10.873 0.048  6.816 0.070  0.060 0.056  0.047 0.046  0.014 0.013  0.004 0.005 -1.266 0.035  9.605 0.060 3280  45 -1.946 0.024 0.334 0.013  0.204  0.204  0.296  0.347  0.347  0.343
397781652 IC2602     5233077836673745152 10371936-6729259 16.059 0.003 17.796 0.009 14.807 0.004 12.998 0.024 12.371 0.026 12.101 0.023 1.075 142.696  0.680  0.724 10.240 0.043  6.274 0.058  0.056 0.054  0.044 0.042  0.014 0.013  0.005 0.004 -1.176 0.032  9.066 0.054 3251  43 -1.730 0.021 0.404 0.014  0.186  0.186  0.287  0.347  0.347  0.327
397791443 IC2602     5239135492911437568 10380912-6632446 16.382 0.004 18.200 0.014 15.095 0.007 13.191 0.032 12.538 0.033 12.260 0.030 1.064 150.606  0.771  0.774 10.445 0.047  6.321 0.063  0.061 0.057  0.050 0.046  0.014 0.014  0.004 0.004 -1.318 0.038  9.124 0.063 3298  44 -1.754 0.025 0.398 0.015  0.219  0.219  0.302  0.398  0.394  0.293
398002694 IC2602     5238905351381577472 10400504-6711220 16.420 0.003 18.234 0.012 15.142 0.005 13.273 0.026 12.707 0.027 12.420 0.029 1.003 143.636  0.924  0.926 10.585 0.044  6.564 0.067  0.060 0.053  0.048 0.041  0.015 0.012  0.005 0.004 -1.272 0.033  9.314 0.055 3297  44 -1.830 0.022 0.366 0.013  0.214  0.214  0.300  0.380  0.380  0.350
398003321 IC2602     5238914555480981632 10395458-6701241 15.704 0.003 17.518 0.008 14.424 0.004 12.526 0.024 11.946 0.024 11.659 0.023 1.123 155.227  0.701  0.662  9.697 0.044  5.631 0.051  0.070 0.055  0.054 0.044  0.017 0.014  0.006 0.004 -1.304 0.032  8.396 0.055 3297  44 -1.462 0.022 0.503 0.016  0.224  0.224  0.304  0.389  0.389  0.322
398007252 IC2602     5239242660940082432 10393483-6608093 14.223 0.003 15.379 0.006 13.152 0.005 11.660 0.024 11.014 0.024 10.719 0.019 0.968 150.156  0.288  0.316  8.290 0.045  4.773 0.054  0.065 0.056  0.050 0.044  0.016 0.014  0.005 0.004 -0.825 0.031  7.462 0.054 3651  49 -1.089 0.021 0.655 0.021  0.525  0.387  0.302  0.631  0.305  0.276
398007510 IC2602     5239255094849721088 10391157-6604546 15.342 0.003 16.874 0.008 14.138 0.005 12.458 0.026 11.835 0.024 11.539 0.024 1.110 157.637  0.490  0.493  9.301 0.047  5.470 0.056  0.070 0.056  0.053 0.045  0.017 0.015  0.006 0.004 -0.984 0.033  8.318 0.058 3187  42 -1.431 0.023 0.529 0.018  0.162  0.162  0.273  0.282  0.282  0.318
398859114 IC2602     5239401987050310016 10502229-6601199 14.366 0.003 15.562 0.008 13.281 0.005 11.812 0.022 11.171 0.022 10.953 0.019 0.994 154.262  0.335  0.296  8.363 0.044  4.925 0.050  0.077 0.056  0.063 0.044  0.018 0.014  0.007 0.004 -0.796 0.029  7.568 0.054 3593  49 -1.131 0.022 0.626 0.020  0.479  0.397  0.309  0.617  0.312  0.284
399364410 IC2602     5238668028678488832 10544640-6552393 15.384 0.003 16.915 0.007 14.180 0.004 12.493 0.027 11.845 0.022 11.630 0.024 0.998 156.686  0.603  0.543  9.348 0.043  5.562 0.063  0.080 0.056  0.064 0.044  0.020 0.014  0.007 0.004 -0.992 0.034  8.355 0.056 3186  42 -1.446 0.022 0.513 0.018  0.162  0.162  0.273  0.282  0.282  0.318
399367309 IC2602     5238615870594344960 10553649-6626126 15.157 0.004 16.619 0.016 13.967 0.009 12.303 0.024 11.685 0.024 11.451 0.024 1.045 159.616  0.509  0.484  9.070 0.046  5.355 0.060  0.093 0.059  0.072 0.047  0.022 0.014  0.006 0.004 -0.966 0.032  8.103 0.056 3221  44 -1.345 0.022 0.551 0.019  0.182  0.182  0.285  0.309  0.309  0.320
399566686 IC2602     5238636383359706368 10580521-6625081 15.739 0.003 17.360 0.007 14.506 0.004 12.723 0.023 12.088 0.022 11.878 0.024 1.092 158.281  0.617  0.745  9.669 0.048  5.783 0.064  0.089 0.062  0.072 0.049  0.022 0.015  0.008 0.005 -1.114 0.031  8.557 0.057 3189  42 -1.527 0.023 0.478 0.017  0.162  0.162  0.273  0.282  0.282  0.318
400545145 IC2602     5238524439336958848 11072959-6554557 16.674 0.003 18.496 0.016 15.362 0.005 13.405 0.029 12.800 0.026 12.547 0.028 0.971 143.376  0.976  0.880 10.838 0.045  6.693 0.068  0.067 0.055  0.053 0.043  0.017 0.014  0.006 0.005 -1.395 0.035  9.443 0.055 3297  44 -1.881 0.022 0.349 0.014  0.214  0.214  0.300  0.372  0.372  0.308
401066440 IC2602     5239962875423293824 11110208-6558531 15.951 0.003 17.695 0.007 14.690 0.004 12.855 0.024 12.212 0.024 11.971 0.024 1.039 153.310  0.628  0.783  9.955 0.045  5.949 0.059  0.085 0.056  0.067 0.044  0.022 0.014  0.007 0.004 -1.214 0.032  8.741 0.054 3261  43 -1.600 0.021 0.452 0.016  0.195  0.195  0.292  0.347  0.347  0.327
402190411 IC2602     5239949058482924800 11143077-6605223 15.544 0.003 17.152 0.006 14.310 0.004 12.523 0.026 11.908 0.026 11.630 0.023 0.974 147.439  0.468  0.485  9.641 0.042  5.711 0.056  0.075 0.054  0.059 0.041  0.018 0.014  0.005 0.004 -1.118 0.034  8.523 0.054 3186  42 -1.513 0.022 0.489 0.017  0.158  0.158  0.270  0.282  0.282  0.318
453942824 IC2602     5244503583548468480 10173579-6837123 16.337 0.003 18.297 0.013 15.022 0.004 13.065 0.029 12.479 0.026 12.182 0.024 1.054 143.392  0.788  0.850 10.513 0.044  6.348 0.053  0.049 0.054  0.040 0.043  0.012 0.013  0.004 0.004 -1.329 0.037  9.186 0.057 3086  57 -1.779 0.023 0.393 0.013  0.112  0.112  0.233  0.209  0.209  0.289
453950110 IC2602     5245447991013089280 10164414-6604229 16.156 0.003 17.888 0.010 14.894 0.004 13.114 0.029 12.501 0.031 12.223 0.029 0.965 139.932  0.533  0.584 10.388 0.042  6.439 0.056  0.047 0.051  0.037 0.042  0.011 0.012  0.004 0.004 -1.157 0.036  9.231 0.057 3253  43 -1.796 0.023 0.379 0.013  0.186  0.186  0.287  0.355  0.355  0.335
460042206 IC2602     5252147938168573312 10250889-6320398 16.451 0.003 18.248 0.019 15.153 0.005 13.249 0.026 12.673 0.025 12.379 0.030 1.056 141.322  0.854  1.134 10.660 0.044  6.573 0.061  0.047 0.051  0.040 0.040  0.011 0.013  0.004 0.004 -1.329 0.033  9.332 0.056 3296  44 -1.837 0.022 0.363 0.012  0.214  0.214  0.300  0.380  0.380  0.306
460052791 IC2602     5251269909397054464 10261431-6555371 13.899 0.003 14.931 0.005 12.892 0.004 11.580 0.022 10.894 0.022 10.688 0.023 0.969 154.558  0.303  0.326  7.907 0.045  4.667 0.065  0.057 0.057  0.047 0.045  0.015 0.014  0.006 0.005 -0.639 0.029  7.266 0.053 3814  51 -1.010 0.021 0.675 0.024  0.631  0.305  0.276  0.661  0.289  0.259
460109488 IC2602     5254611840657788544 10261293-6126108 16.150 0.003 17.874 0.010 14.896 0.004 13.104 0.023 12.477 0.022 12.147 0.019 0.991 145.929  0.802  0.837 10.293 0.044  6.288 0.051  0.046 0.052  0.038 0.043  0.011 0.012  0.003 0.003 -1.159 0.031  9.134 0.054 3245  43 -1.758 0.022 0.403 0.014  0.182  0.182  0.285  0.347  0.347  0.319
460205515 IC2602     5251470192315700736 10281886-6431375 16.463 0.003 18.262 0.014 15.181 0.005 13.324 0.024 12.712 0.023 12.475 0.027 0.976 150.677  0.701  0.852 10.530 0.045  6.527 0.062  0.054 0.056  0.041 0.044  0.013 0.013  0.004 0.004 -1.266 0.031  9.266 0.055 3295  44 -1.810 0.022 0.369 0.013  0.214  0.214  0.300  0.389  0.385  0.305
460205610 IC2602     5251471223107847168 10275640-6429415 16.034 0.003 17.774 0.015 14.760 0.004 12.903 0.072 12.279 0.089 12.023 0.063 1.230 150.403  0.837  0.843 10.108 0.047  6.101 0.085  0.049 0.057  0.039 0.046  0.012 0.014  0.003 0.005 -1.250 0.075  8.866 0.088 3265  44 -1.651 0.035 0.430 0.017  0.195  0.195  0.292  0.363  0.363  0.318
460205613 IC2602     5251471223107848064 10275679-6429392 15.940 0.003 17.563 0.007 14.704 0.004 12.949 0.035 12.375 0.039 12.078 0.029 1.062 153.507  0.690  0.784  9.965 0.044  6.098 0.062  0.055 0.057  0.042 0.044  0.013 0.014  0.004 0.004 -1.089 0.041  8.876 0.060 3190  42 -1.654 0.024 0.430 0.015  0.158  0.158  0.270  0.288  0.288  0.319
460228276 IC2602     5252209029781139712 10282993-6301020 17.097 0.003 19.067 0.030 15.790 0.005 13.821 0.026 13.268 0.032 12.921 0.030 1.041 151.274  1.350  1.095 11.156 0.048  6.984 0.077  0.055 0.056  0.043 0.046  0.014 0.013  0.003 0.005 -1.330 0.034  9.825 0.060 3065 109 -2.034 0.024 0.313 0.013  0.105  0.105  0.217  0.309  0.309  0.292
460335450 IC2602     5251888522138694656 10293275-6349156 11.246 0.003 11.687 0.005 10.631 0.005  9.818 0.022  9.349 0.022  9.290 0.019 0.841 148.681  0.268  0.291  5.348 0.046  3.371 0.057  0.051 0.056  0.036 0.044  0.011 0.013  0.005 0.004 -0.112 0.027  5.237 0.054 4997  69 -0.199 0.022 1.065 0.038  1.023  0.000  0.047  0.912  0.168  0.063
460336403 IC2602     5251863473887922944 10291767-6400158 15.369 0.003 17.016 0.006 14.128 0.004 12.347 0.024 11.716 0.023 11.443 0.023 1.027 151.773  0.472  0.500  9.418 0.045  5.466 0.052  0.057 0.058  0.043 0.046  0.013 0.014  0.005 0.004 -1.123 0.032  8.295 0.055 3200  42 -1.422 0.022 0.527 0.017  0.170  0.170  0.278  0.288  0.288  0.325
460336702 IC2602     5251858869682975360 10291833-6404005 16.424 0.003 18.253 0.010 15.137 0.006 13.269 0.026 12.658 0.022 12.390 0.021 0.994 149.490  0.908  0.955 10.508 0.046  6.468 0.057  0.056 0.054  0.043 0.043  0.014 0.012  0.004 0.004 -1.282 0.033  9.225 0.056 3299  44 -1.794 0.023 0.380 0.013  0.219  0.219  0.302  0.398  0.385  0.303
460364093 IC2602     5251838356918566656 10301236-6417458 14.884 0.003 16.280 0.005 13.722 0.004 12.121 0.023 11.484 0.023 11.256 0.019 1.024 148.732  0.374  0.401  8.977 0.046  5.329 0.061  0.057 0.056  0.047 0.045  0.014 0.014  0.005 0.005 -0.900 0.031  8.074 0.055 3291  44 -1.334 0.022 0.554 0.020  0.224  0.224  0.304  0.380  0.380  0.324
460366104 IC2602     5251884880006566400 10295071-6352525 15.356 0.003 16.978 0.006 14.118 0.004 12.308 0.022 11.721 0.022 11.442 0.023 1.331 148.172  0.605  0.641  9.459 0.045  5.537 0.059  0.054 0.056  0.041 0.045  0.013 0.014  0.004 0.004 -1.147 0.030  8.311 0.054 3190  42 -1.429 0.022 0.516 0.017  0.162  0.162  0.276  0.282  0.282  0.318
460451570 IC2602     5253760234532237696 10305781-6208487 13.120 0.003 13.891 0.006 12.254 0.005 11.071 0.023 10.447 0.025 10.268 0.021 0.840 158.225  0.262  0.273  7.078 0.046  4.214 0.073  0.057 0.057  0.045 0.045  0.014 0.014  0.005 0.005 -0.447 0.029  6.632 0.055 4047  54 -0.757 0.022 0.849 0.033  0.759  0.227  0.192  0.759  0.227  0.175
460479885 IC2602     5251455520707702016 10305415-6432454 15.220 0.003 16.744 0.007 14.018 0.005 12.355 0.021 11.700 0.023 11.475 0.023 1.092 149.632  0.540  0.505  9.305 0.044  5.555 0.054  0.056 0.056  0.042 0.045  0.013 0.013  0.004 0.004 -0.967 0.030  8.337 0.053 3190  42 -1.439 0.021 0.514 0.017  0.162  0.162  0.273  0.282  0.282  0.318
460493086 IC2602     5251242937001076992 10314603-6545281 15.159 0.003 16.630 0.005 13.967 0.004 12.337 0.023 11.658 0.022 11.467 0.023 1.174 150.804  0.573  0.577  9.223 0.043  5.515 0.055  0.059 0.055  0.044 0.042  0.014 0.013  0.004 0.004 -0.933 0.031  8.290 0.053 3216  43 -1.420 0.021 0.522 0.018  0.178  0.178  0.283  0.302  0.302  0.327
460496906 IC2602     5251403156463504384 10320703-6445068 16.987 0.003 18.865 0.018 15.665 0.005 13.753 0.024 13.104 0.025 12.848 0.024 1.015 145.449  1.164  0.860 11.135 0.046  6.986 0.069  0.053 0.055  0.040 0.043  0.014 0.013  0.004 0.005 -1.344 0.032  9.791 0.055 3251  49 -2.021 0.022 0.313 0.012  0.186  0.186  0.283  0.324  0.324  0.305
460500756 IC2602     5251874056688135168 10314120-6353098 16.389 0.003 18.150 0.010 15.127 0.005 13.306 0.026 12.737 0.023 12.469 0.023 1.015 153.826  0.834  0.762 10.409 0.046  6.476 0.063  0.054 0.057  0.043 0.047  0.013 0.014  0.005 0.005 -1.203 0.034  9.209 0.057 3269  44 -1.787 0.023 0.377 0.014  0.195  0.195  0.292  0.389  0.389  0.296
460500920 IC2602     5251879107572325120 10320915-6351074 15.699 0.004 17.291 0.014 14.443 0.007 12.662 0.024 12.035 0.025 11.794 0.023 1.173 162.017  0.998  1.211  9.599 0.050  5.701 0.070  0.064 0.059  0.053 0.047  0.017 0.015  0.004 0.005 -1.135 0.032  8.463 0.058 3187  42 -1.489 0.024 0.491 0.018  0.158  0.158  0.274  0.282  0.282  0.318
460526824 IC2602     5253732368782478720 10315315-6234333 12.851 0.003 13.602 0.007 11.977 0.006 10.853 0.022 10.268 0.023 10.038 0.023 0.970 146.321  0.262  0.218  6.985 0.044  4.168 0.056  0.051 0.054  0.039 0.044  0.012 0.013  0.003 0.004 -0.400 0.028  6.587 0.051 4057  54 -0.739 0.021 0.865 0.030  0.776  0.214  0.107  0.759  0.245  0.192
460527147 IC2602     5253732536249023488 10315993-6231446 16.526 0.003 18.389 0.013 15.211 0.004 13.309 0.024 12.745 0.033 12.448 0.029 1.102 151.733  1.019  0.908 10.582 0.045  6.492 0.057  0.053 0.055  0.041 0.043  0.013 0.014  0.004 0.004 -1.335 0.031  9.249 0.056 3274  45 -1.803 0.022 0.374 0.013  0.200  0.200  0.294  0.389  0.389  0.305
460560667 IC2602     5254005906678257536 10313062-6038351 16.771 0.003 18.579 0.033 15.458 0.007 13.401 0.039 12.842 0.044 12.583 0.034 1.049 150.074  1.014  1.190 10.850 0.048  6.636 0.061  0.053 0.055  0.041 0.044  0.013 0.013  0.005 0.004 -1.498 0.044  9.351 0.066 3296  45 -1.845 0.026 0.355 0.013  0.214  0.214  0.300  0.380  0.380  0.298
460608676 IC2602     5253742607985183872 10324556-6220430 15.969 0.003 17.603 0.011 14.718 0.005 12.899 0.029 12.329 0.025 12.046 0.024 1.064 150.140  0.921  0.718 10.047 0.044  6.113 0.060  0.048 0.057  0.039 0.044  0.011 0.014  0.004 0.004 -1.171 0.036  8.874 0.056 3198  42 -1.654 0.023 0.428 0.015  0.162  0.162  0.273  0.295  0.295  0.319
460613215 IC2602     5252027988321940352 10330537-6302274 16.371 0.003 18.177 0.030 15.047 0.006 13.138 0.061 12.522 0.070 12.207 0.034 1.096 156.795  0.810  0.874 10.354 0.044  6.177 0.064  0.053 0.052  0.040 0.041  0.013 0.013  0.004 0.004 -1.359 0.064  8.993 0.077 3297  45 -1.701 0.031 0.419 0.015  0.214  0.214  0.300  0.398  0.394  0.275
460623602 IC2602     5251379203409512576 10322955-6506403 12.381 0.003 12.986 0.004 11.634 0.005 10.713 0.023 10.195 0.023 10.031 0.021 0.972 156.689  0.184  0.188  6.356 0.043  3.982 0.060  0.064 0.054  0.049 0.042  0.016 0.013  0.006 0.004 -0.157 0.028  6.200 0.051 4356  58 -0.584 0.020 0.896 0.031  0.851  0.157  0.098  0.776  0.286  0.179
460625223 IC2602     5251340930976542976 10325373-6531315 14.918 0.003 16.314 0.007 13.754 0.004 12.120 0.023 11.504 0.026 11.269 0.021 1.070 147.334  0.344  0.283  9.034 0.043  5.359 0.065  0.056 0.056  0.044 0.043  0.014 0.014  0.005 0.005 -0.935 0.031  8.097 0.053 3291  44 -1.343 0.021 0.548 0.019  0.224  0.224  0.304  0.380  0.380  0.324
460628741 IC2602     5239339383605828224 10340239-6523485 16.003 0.003 17.661 0.010 14.753 0.005 12.972 0.033 12.371 0.031 12.163 0.030 1.038 149.141  0.807  0.789 10.086 0.045  6.224 0.061  0.061 0.056  0.048 0.044  0.015 0.014  0.005 0.004 -1.134 0.039  8.953 0.060 3209  43 -1.685 0.024 0.411 0.015  0.166  0.166  0.275  0.302  0.302  0.320
460649476 IC2602     5251765686069259392 10333968-6446522 11.506 0.003 11.950 0.008 10.884 0.007 10.071 0.022  9.690 0.026  9.572 0.021 0.786 148.272  0.243  0.258  5.606 0.043  3.652 0.066  0.055 0.056  0.044 0.043  0.013 0.014  0.004 0.005 -0.109 0.027  5.498 0.051 4965  71 -0.303 0.020 0.953 0.034  0.933  0.086  0.043  0.933  0.086  0.064
460651700 IC2602     5251817294397067008 10332852-6416405 17.054 0.003 19.020 0.021 15.722 0.006 13.706 0.030 13.193 0.029 12.821 0.030 1.105 154.642  1.578  1.757 11.063 0.051  6.807 0.073  0.061 0.056  0.045 0.045  0.015 0.014  0.005 0.005 -1.377 0.037  9.688 0.063 3006  90 -1.979 0.025 0.333 0.013                       0.166  0.166  0.248
460652126 IC2602     5251819493421220352 10335199-6411256 16.273 0.003 18.083 0.009 14.990 0.005 13.138 0.024 12.551 0.024 12.268 0.023 1.050 146.829  0.762  0.912 10.401 0.044  6.389 0.051  0.047 0.054  0.036 0.043  0.011 0.013  0.003 0.004 -1.262 0.032  9.141 0.055 3297  44 -1.760 0.022 0.389 0.014  0.214  0.214  0.300  0.407  0.394  0.310
460653136 IC2602     5251827602318999296 10332668-6359511 16.916 0.003 18.780 0.027 15.618 0.005 13.689 0.034 13.072 0.039 12.740 0.034 1.025 147.456  0.943  1.100 11.034 0.047  6.852 0.061  0.052 0.056  0.040 0.043  0.013 0.013  0.004 0.004 -1.349 0.039  9.683 0.060 3285  47 -1.977 0.024 0.327 0.012  0.209  0.209  0.293  0.339  0.339  0.304
460774571 IC2602     5251823994546673408 10351999-6404020 15.892 0.003 17.545 0.007 14.656 0.004 12.889 0.024 12.265 0.025 12.020 0.021 1.031 154.346  0.730  0.761  9.906 0.044  6.020 0.048  0.057 0.055  0.044 0.043  0.014 0.013  0.005 0.004 -1.105 0.032  8.800 0.052 3201  42 -1.624 0.021 0.441 0.015  0.162  0.162  0.273  0.295  0.295  0.319
460774855 IC2602     5251822139120620544 10345586-6407385 14.373 0.003 15.871 0.005 13.174 0.004 11.483 0.024 10.830 0.022 10.578 0.019 1.307 148.360  0.378  0.461  8.472 0.046  4.658 0.057  0.054 0.057  0.045 0.045  0.014 0.013  0.004 0.005 -0.995 0.032  7.475 0.055 3199  42 -1.094 0.022 0.676 0.022  0.182  0.182  0.285  0.288  0.288  0.325
460793464 IC2602     5251822001681630336 10345408-6408451 13.425 0.003 14.349 0.005 12.468 0.005 11.248 0.023 10.530 0.022 10.343 0.021 1.130 151.551  0.234  0.263  7.478 0.046  4.396 0.055  0.056 0.057  0.044 0.046  0.014 0.014  0.004 0.004 -0.531 0.029  6.946 0.055 3912  52 -0.882 0.022 0.790 0.030  0.692  0.271  0.239  0.708  0.277  0.228
460797477 IC2602     5239372781272901888 10350707-6505354 16.057 0.003 17.706 0.009 14.817 0.005 13.076 0.030 12.447 0.043 12.195 0.037 1.014 155.424  0.901  0.841 10.054 0.044  6.174 0.074  0.059 0.056  0.047 0.044  0.015 0.014  0.005 0.004 -1.082 0.037  8.972 0.055 3201  42 -1.693 0.022 0.418 0.015  0.162  0.162  0.273  0.295  0.295  0.319
460797491 IC2602     5239372746913138176 10350009-6505465 15.594 0.003 17.207 0.006 14.363 0.004 12.625 0.026 11.994 0.028 11.705 0.023 0.996 147.575  0.666  0.544  9.705 0.043  5.804 0.053  0.057 0.054  0.045 0.043  0.013 0.013  0.004 0.004 -1.067 0.033  8.638 0.055 3186  42 -1.559 0.022 0.474 0.016  0.158  0.158  0.270  0.282  0.282  0.318
460800136 IC2602     5239324810756011776 10351553-6544398 15.273 0.003 16.839 0.010 14.056 0.005 12.257 0.026 11.642 0.023 11.419 0.019 1.121 151.276  0.529  0.456  9.333 0.043  5.468 0.055  0.056 0.053  0.040 0.042  0.014 0.012  0.005 0.004 -1.113 0.034  8.221 0.054 3180  42 -1.392 0.022 0.527 0.018  0.158  0.158  0.274  0.275  0.275  0.317
460803319 IC2602     5239361197719967872 10353245-6519358 15.571 0.004 17.169 0.016 14.337 0.008 12.554 0.024 11.913 0.023 11.689 0.027 1.097 153.718  0.704  0.936  9.585 0.048  5.699 0.061  0.064 0.057  0.051 0.046  0.015 0.014  0.005 0.004 -1.114 0.032  8.472 0.059 3184  42 -1.493 0.024 0.491 0.017  0.158  0.158  0.270  0.275  0.275  0.323
460823191 IC2602     5251802519709841280 10354744-6418449 13.719 0.003 14.681 0.012 12.739 0.006 11.436 0.029 10.743 0.025 10.591 0.029 1.068 158.308  0.313  0.382  7.669 0.047  4.532 0.067  0.067 0.060  0.052 0.047  0.016 0.014  0.005 0.005 -0.627 0.035  7.040 0.058 3876  52 -0.920 0.023 0.703 0.024  0.676  0.280  0.171  0.692  0.287  0.239
460823505 IC2602     5251805715165696384 10361824-6414564 14.086 0.003 15.226 0.004 13.027 0.004 11.640 0.024 10.954 0.022 10.787 0.023 1.032 150.117  0.376  0.282  8.158 0.044  4.845 0.057  0.059 0.056  0.045 0.043  0.013 0.013  0.004 0.004 -0.718 0.030  7.439 0.054 3678  49 -1.079 0.021 0.641 0.022  0.550  0.367  0.291  0.646  0.297  0.193
460824779 IC2602     5251906595358394496 10361023-6359502 14.957 0.003 16.438 0.007 13.764 0.005 12.050 0.024 11.421 0.028 11.144 0.019 1.120 148.702  0.435  0.429  9.054 0.045  5.229 0.061  0.052 0.056  0.040 0.045  0.013 0.014  0.004 0.004 -1.015 0.032  8.039 0.056 3209  43 -1.319 0.022 0.570 0.020  0.178  0.178  0.283  0.295  0.295  0.326
460825967 IC2602     5251927451720968448 10361534-6346599 15.709 0.003 17.284 0.006 14.489 0.004 12.776 0.023 12.158 0.021 11.879 0.019 1.090 147.125  0.601  0.824  9.830 0.046  5.982 0.059  0.054 0.057  0.042 0.045  0.013 0.014  0.004 0.004 -1.030 0.031  8.800 0.057 3180  42 -1.624 0.023 0.445 0.015  0.151  0.151  0.268  0.275  0.275  0.317
460835832 IC2602     5253575241700335360 10353048-6218367 12.883 0.004 13.613 0.010 12.042 0.008 10.960 0.023 10.318 0.022 10.181 0.023 1.164 152.249  0.326  0.321  6.928 0.044  4.228 0.055  0.054 0.055  0.039 0.043  0.012 0.014  0.003 0.004 -0.337 0.029  6.593 0.052 4097  55 -0.741 0.021 0.844 0.031  0.776  0.214  0.107  0.759  0.227  0.052
460910972 IC2602     5253690106316273152 10363183-6144586 16.366 0.003 18.252 0.016 15.036 0.005 13.058 0.030 12.475 0.029 12.124 0.029 1.093 160.825  0.842  1.684 10.287 0.051  6.022 0.060  0.060 0.061  0.045 0.049  0.016 0.015  0.005 0.004 -1.410 0.037  8.879 0.063 3229  50 -1.656 0.025 0.440 0.016  0.178  0.178  0.278  0.316  0.316  0.320
460950389 IC2602     5239758155778687360 10363796-6447538 12.317 0.003 12.909 0.004 11.583 0.005 10.629 0.022 10.120 0.027  9.976 0.024 0.908 150.350  0.187  0.186  6.374 0.045  4.027 0.056  0.060 0.056  0.054 0.043  0.015 0.014  0.004 0.004 -0.190 0.027  6.187 0.052 4397  59 -0.579 0.021 0.885 0.032  0.851  0.157  0.020  0.813  0.187  0.000
460951150 IC2602     5239748023979938432 10365921-6458527 14.639 0.003 15.919 0.004 13.521 0.004 12.000 0.024 11.332 0.023 11.159 0.023 1.100 156.775  0.456  0.421  8.616 0.042  5.113 0.063  0.063 0.056  0.048 0.043  0.015 0.013  0.004 0.004 -0.834 0.031  7.782 0.053 3461  46 -1.217 0.021 0.590 0.020  0.355  0.355  0.327  0.562  0.350  0.233
460951259 IC2602     5239746271633131904 10362643-6500165 13.649 0.003 14.612 0.006 12.671 0.005 11.409 0.023 10.720 0.022 10.601 0.024 0.944 149.822  0.262  0.266  7.722 0.047  4.662 0.065  0.061 0.058  0.050 0.046  0.014 0.014  0.005 0.005 -0.584 0.029  7.140 0.055 3880  51 -0.960 0.022 0.674 0.022  0.661  0.289  0.259  0.676  0.280  0.234
460953778 IC2602     5239341479550657792 10371076-6535383 15.763 0.003 17.403 0.009 14.513 0.005 12.765 0.030 12.139 0.033 11.888 0.033 1.261 152.540  0.875  0.943  9.795 0.045  5.905 0.059  0.063 0.054  0.052 0.042  0.016 0.013  0.006 0.004 -1.100 0.037  8.694 0.057 3201  42 -1.582 0.023 0.459 0.016  0.166  0.166  0.275  0.295  0.295  0.319
460956004 IC2602     5239293101036428928 10381300-6541455 15.232 0.004 16.726 0.013 14.028 0.007 12.352 0.024 11.690 0.022 11.491 0.024 1.128 157.906  0.640  0.720  9.181 0.044  5.433 0.067  0.071 0.059  0.058 0.044  0.017 0.014  0.005 0.005 -0.984 0.032  8.199 0.054 3200  43 -1.384 0.022 0.536 0.019  0.170  0.170  0.278  0.288  0.288  0.325
460956020 IC2602     5239293101036430720 10381331-6541341 15.883 0.003 17.535 0.011 14.641 0.005 12.866 0.024 12.222 0.022 12.001 0.024 1.023 158.098  0.780  0.765  9.832 0.049  5.956 0.064  0.069 0.062  0.056 0.049  0.016 0.015  0.005 0.005 -1.119 0.032  8.712 0.060 3202  43 -1.589 0.024 0.452 0.016  0.166  0.166  0.275  0.295  0.295  0.319
460982124 IC2602     5239891785131767936 10375465-6408565 16.424 0.003 18.267 0.009 15.119 0.004 13.196 0.029 12.573 0.027 12.311 0.030 1.132 151.960  1.083  0.813 10.474 0.046  6.346 0.067  0.055 0.057  0.044 0.045  0.013 0.014  0.004 0.004 -1.353 0.036  9.121 0.057 3293  44 -1.753 0.023 0.395 0.015  0.214  0.214  0.300  0.407  0.394  0.300
460982877 IC2602     5251903880939228544 10374942-6400505 14.004 0.003 15.089 0.006 12.967 0.005 11.652 0.023 10.953 0.022 10.763 0.021 1.057 151.734  0.287  0.301  8.055 0.045  4.805 0.059  0.056 0.057  0.042 0.045  0.013 0.014  0.004 0.004 -0.649 0.030  7.406 0.054 3751  50 -1.066 0.022 0.648 0.022  0.603  0.333  0.222  0.646  0.297  0.193
460989373 IC2602     5253473944885208064 10373190-6258326 16.411 0.003 18.127 0.021 15.110 0.006 13.223 0.023 12.607 0.022 12.394 0.024 1.016 147.306  0.991  0.947 10.530 0.045  6.508 0.055  0.052 0.055  0.041 0.044  0.012 0.014  0.003 0.004 -1.306 0.031  9.222 0.054 3268  45 -1.793 0.022 0.373 0.013  0.195  0.195  0.292  0.389  0.389  0.305
461110782 IC2602     5253511951059697152 10390342-6236426 14.647 0.003 15.938 0.004 13.523 0.004 12.034 0.024 11.382 0.023 11.132 0.021 1.061 147.993  0.294  0.314  8.752 0.042  5.223 0.054  0.058 0.055  0.043 0.045  0.015 0.013  0.004 0.004 -0.803 0.031  7.949 0.052 3442  46 -1.283 0.021 0.571 0.019  0.339  0.339  0.328  0.537  0.359  0.235
461117076 IC2602     5251946757571421056 10384893-6330430 12.341 0.003 12.927 0.003 11.615 0.004 10.730 0.022 10.224 0.022 10.076 0.019 0.920 152.398  0.202  0.213  6.385 0.042  4.104 0.057  0.053 0.056  0.041 0.042  0.013 0.014  0.004 0.004 -0.121 0.027  6.265 0.051 4423  59 -0.610 0.020 0.843 0.031  0.813  0.187  0.150  0.794  0.201  0.165
461121683 IC2602     5239886734251277952 10390735-6416543 16.015 0.003 17.688 0.006 14.773 0.004 12.987 0.026 12.365 0.025 12.174 0.024 1.029 149.151  0.732  0.640 10.105 0.047  6.238 0.055  0.058 0.056  0.044 0.044  0.014 0.013  0.005 0.004 -1.132 0.033  8.973 0.056 3211  43 -1.693 0.022 0.410 0.014  0.166  0.166  0.275  0.302  0.302  0.327
461123552 IC2602     5239782349360086784 10383621-6437051 16.326 0.003 18.026 0.010 15.080 0.004 13.270 0.029 12.705 0.035 12.467 0.032 1.042 155.217  0.773  1.133 10.317 0.046  6.455 0.063  0.061 0.057  0.048 0.043  0.015 0.013  0.004 0.004 -1.164 0.036  9.154 0.058 3228  43 -1.766 0.023 0.378 0.013  0.174  0.174  0.280  0.331  0.331  0.320
461123858 IC2602     5239770048573739520 10391363-6440562 14.616 0.003 15.941 0.004 13.476 0.004 11.897 0.023 11.234 0.024 10.996 0.021 1.036 146.805  0.410  0.389  8.738 0.045  5.100 0.061  0.055 0.057  0.045 0.043  0.014 0.014  0.004 0.004 -0.890 0.030  7.849 0.054 3385  45 -1.243 0.022 0.593 0.020  0.295  0.295  0.319  0.490  0.395  0.293
461124617 IC2602     5239743797732650112 10384099-6450185 15.689 0.003 17.322 0.007 14.451 0.004 12.682 0.023 12.071 0.024 11.816 0.019 1.149 150.285  0.609  0.618  9.751 0.044  5.864 0.056  0.062 0.054  0.049 0.043  0.015 0.013  0.006 0.004 -1.106 0.031  8.644 0.055 3193  42 -1.562 0.022 0.467 0.016  0.162  0.162  0.273  0.288  0.288  0.319
461129500 IC2602     5239262795746637952 10385973-6556256 16.755 0.003 18.654 0.016 15.465 0.005 13.544 0.023 12.957 0.023 12.670 0.021 1.030 147.407  1.338  1.343 10.861 0.046  6.771 0.060  0.061 0.056  0.049 0.043  0.015 0.013  0.005 0.005 -1.325 0.031  9.538 0.055 3261  47 -1.919 0.022 0.339 0.012  0.195  0.195  0.287  0.355  0.355  0.302
463722209 IC2602     5255083565488877184 10180697-5934580 15.860 0.003 17.579 0.009 14.602 0.004 12.757 0.047 12.167 0.026 11.875 0.023 1.007 149.612  0.782  0.800  9.947 0.042  5.955 0.058  0.043 0.053  0.036 0.042  0.011 0.013  0.003 0.004 -1.215 0.052  8.731 0.067 3244  43 -1.596 0.027 0.451 0.016  0.186  0.186  0.287  0.331  0.331  0.328
464897777 IC2602     5253459346292846592 10394576-6308472 15.796 0.003 17.450 0.007 14.538 0.004 12.843 0.033 12.089 0.031 11.865 0.026 1.005 151.309  0.596  0.472  9.851 0.043  5.914 0.065  0.054 0.056  0.047 0.043  0.013 0.014  0.003 0.005 -1.056 0.039  8.796 0.059 3211  43 -1.623 0.024 0.458 0.016  0.170  0.170  0.278  0.302  0.302  0.327
464900625 IC2602     5239935525081853312 10395540-6336200 14.103 0.003 15.236 0.006 13.047 0.005 11.645 0.030 10.935 0.027 10.731 0.021 1.054 150.027  0.277  0.337  8.174 0.043  4.792 0.064  0.055 0.055  0.046 0.043  0.014 0.014  0.005 0.005 -0.732 0.035  7.444 0.055 3686  49 -1.082 0.022 0.653 0.022  0.562  0.363  0.272  0.631  0.631  0.276
464902649 IC2602     5239897931195331328 10395596-6359300 11.751 0.004 12.257 0.009 11.074 0.007 10.227 0.022  9.734 0.024  9.622 0.021 0.755 149.722  0.215  0.212  5.833 0.043  3.677 0.053  0.058 0.053  0.045 0.043  0.015 0.012  0.005 0.004 -0.110 0.027  5.720 0.051 4678  66 -0.392 0.021 0.970 0.036  0.933  0.086  0.043  0.832  0.230  0.134
464905819 IC2602     5239770563969875456 10392000-6438588 14.869 0.003 16.258 0.006 13.706 0.004 12.049 0.026 11.471 0.027 11.159 0.023 1.093 156.288  0.440  0.429  8.850 0.049  5.127 0.059  0.064 0.059  0.052 0.047  0.015 0.014  0.005 0.004 -0.960 0.033  7.889 0.059 3299  44 -1.260 0.024 0.591 0.021  0.229  0.229  0.311  0.389  0.389  0.314
464906223 IC2602     5239768880342628480 10394941-6444249 15.472 0.003 17.184 0.005 14.224 0.004 12.440 0.022 11.805 0.022 11.579 0.024 1.059 149.003  0.426  0.458  9.555 0.045  5.641 0.060  0.061 0.057  0.049 0.045  0.015 0.014  0.005 0.004 -1.142 0.030  8.413 0.052 3235  43 -1.469 0.021 0.501 0.018  0.186  0.186  0.287  0.324  0.324  0.328
464925902 IC2602     5239679579377628672 10400698-6519287 15.683 0.003 17.527 0.010 14.391 0.004 12.470 0.023 11.864 0.023 11.643 0.021 1.171 150.641  0.703  0.755  9.747 0.048  5.696 0.063  0.055 0.058  0.043 0.046  0.015 0.014  0.005 0.004 -1.339 0.031  8.413 0.057 3297  44 -1.469 0.023 0.492 0.017  0.224  0.224  0.304  0.389  0.389  0.322
464925976 IC2602     5239679819895781888 10395531-6520361 15.734 0.003 17.374 0.007 14.498 0.004 12.769 0.023 12.127 0.024 11.869 0.024 0.982 149.913  0.635  0.590  9.803 0.042  5.927 0.057  0.058 0.055  0.048 0.043  0.014 0.013  0.005 0.004 -1.065 0.031  8.740 0.050 3195  42 -1.600 0.020 0.455 0.016  0.162  0.162  0.273  0.288  0.288  0.325
464928326 IC2602     5239401402934120960 10482690-6555347 15.114 0.003 16.614 0.007 13.913 0.005 12.206 0.023 11.575 0.022 11.350 0.019 1.095 153.034  0.467  0.500  9.136 0.048  5.375 0.067  0.066 0.058  0.051 0.046  0.016 0.014  0.005 0.005 -1.012 0.031  8.125 0.059 3197  42 -1.354 0.024 0.549 0.020  0.170  0.170  0.278  0.288  0.288  0.319
464928360 IC2602     5239401432972879872 10482786-6554502 12.656 0.003 13.349 0.004 11.839 0.005 10.702 0.024 10.115 0.025  9.983 0.019 0.998 152.847  0.245  0.227  6.678 0.044  3.993 0.051  0.073 0.055  0.057 0.043  0.017 0.014  0.005 0.004 -0.385 0.030  6.292 0.053 4153  55 -0.621 0.021 0.947 0.036  0.832  0.172  0.134  0.832  0.172  0.115
464933634 IC2602     5239639722091716480 10485725-6441293 16.121 0.003 18.110 0.011 14.798 0.004 12.759 0.027 12.155 0.022 11.923 0.024 1.021 150.116  0.884  0.713 10.192 0.043  5.988 0.063  0.061 0.055  0.046 0.043  0.015 0.014  0.004 0.005 -1.369 0.035  8.822 0.055 2931  66 -1.633 0.022 0.446 0.016                       0.129  0.129  0.240
464935013 IC2602     5239652675713372032 10480930-6425415 15.131 0.003 16.585 0.006 13.944 0.005 12.270 0.024 11.644 0.023 11.385 0.023 1.051 151.721  0.434  0.536  9.176 0.045  5.411 0.055  0.065 0.055  0.050 0.043  0.016 0.013  0.005 0.004 -0.975 0.032  8.201 0.054 3228  43 -1.385 0.022 0.540 0.019  0.186  0.186  0.287  0.316  0.316  0.320
464935253 IC2602     5239653255497968384 10482539-6422439 13.055 0.003 13.829 0.005 12.188 0.005 11.186 0.024 10.520 0.022 10.334 0.021 0.976 151.275  0.257  0.271  7.106 0.043  4.388 0.059  0.063 0.054  0.052 0.042  0.015 0.013  0.004 0.004 -0.267 0.030  6.839 0.053 4045  54 -0.840 0.021 0.774 0.029  0.724  0.250  0.217  0.708  0.261  0.212
464936128 IC2602     5241157254300994176 10484994-6412485 16.950 0.003 18.876 0.017 15.648 0.005 13.711 0.033 13.074 0.031 12.779 0.031 0.979 148.268  0.800  1.328 11.043 0.047  6.837 0.062  0.062 0.057  0.050 0.044  0.015 0.014  0.006 0.004 -1.334 0.039  9.707 0.061 3198  53 -1.987 0.024 0.330 0.012  0.158  0.158  0.263  0.331  0.331  0.297
464936632 IC2602     5241160037439849856 10483151-6406465 13.926 0.003 15.023 0.007 12.884 0.005 11.511 0.023 10.827 0.022 10.593 0.021 0.959 149.202  0.258  0.301  8.007 0.044  4.669 0.057  0.060 0.056  0.049 0.044  0.015 0.013  0.004 0.004 -0.706 0.030  7.304 0.053 3737  50 -1.026 0.021 0.674 0.022  0.603  0.333  0.208  0.661  0.289  0.259
464937480 IC2602     5241167184265906944 10485165-6357419 16.972 0.003 18.910 0.016 15.675 0.005 13.730 0.024 13.181 0.027 12.887 0.037 1.036 153.952  1.006  1.315 10.984 0.043  6.876 0.066  0.066 0.055  0.050 0.041  0.016 0.013  0.005 0.004 -1.332 0.032  9.653 0.052 3197  57 -1.965 0.021 0.326 0.012  0.158  0.158  0.263  0.339  0.339  0.304
464938705 IC2602     5241358671080608640 10475986-6345278 16.841 0.003 18.687 0.020 15.534 0.005 13.642 0.037 13.061 0.073 12.755 0.065 0.985 151.617  1.013  1.143 10.893 0.048  6.816 0.088  0.057 0.057  0.045 0.046  0.014 0.013  0.004 0.004 -1.322 0.043  9.570 0.064 3292  45 -1.932 0.026 0.333 0.015  0.214  0.214  0.295  0.355  0.355  0.302
464970642 IC2602     5241540812064026368 10482670-6245213 14.440 0.003 15.675 0.006 13.329 0.004 11.844 0.041 11.153 0.044 10.837 0.029 0.975 147.970  0.339  0.356  8.546 0.048  4.923 0.069  0.058 0.056  0.046 0.046  0.015 0.014  0.004 0.004 -0.812 0.045  7.731 0.064 3522  47 -1.196 0.026 0.628 0.022  0.407  0.407  0.319  0.589  0.325  0.217
465051041 IC2602     5242122316249435136 10494992-6123555 15.093 0.003 15.924 0.047 13.768 0.013 12.194 0.032 11.568 0.031 11.330 0.024 1.147 157.725  0.814  0.964  9.065 0.048  5.293 0.065  0.053 0.058  0.041 0.046  0.012 0.014  0.004 0.005 -1.186 0.037  7.875 0.061 3715  67 -1.254 0.024 0.560 0.020  0.537  0.359  0.309  0.575  0.331  0.305
465075473 IC2602     5239626420542800512 10494839-6446284 11.361 0.003 11.793 0.005 10.755 0.005 10.079 0.024  9.622 0.022  9.480 0.019 0.744 151.849  0.294  0.293  5.405 0.047  3.510 0.060  0.062 0.056  0.047 0.045  0.015 0.014  0.005 0.005  0.020 0.028  5.423 0.054 5040  69 -0.273 0.022 0.958 0.036  0.933  0.107  0.043  0.933  0.193  0.043
465104773 IC2602     5239590342815024128 10500464-6505291 17.141 0.003 18.802 0.054 15.705 0.013 13.676 0.030 13.064 0.031 12.836 0.036 1.025 151.083  1.253  1.502 11.196 0.045  6.890 0.070  0.063 0.055  0.049 0.043  0.015 0.013  0.005 0.005 -1.592 0.036  9.606 0.056 3290  47 -1.946 0.023 0.323 0.012  0.214  0.214  0.295  0.347  0.347  0.351
465107223 IC2602     5239635976879703424 10501130-6434402 16.012 0.003 17.707 0.009 14.759 0.004 12.933 0.023 12.365 0.022 12.139 0.023 1.017 149.541  0.973  0.823 10.088 0.041  6.205 0.051  0.062 0.051  0.050 0.041  0.017 0.012  0.005 0.003 -1.188 0.031  8.899 0.050 3227  43 -1.664 0.020 0.413 0.014  0.174  0.174  0.280  0.316  0.316  0.328
465107540 IC2602     5239637523068006528 10504919-6430374 16.800 0.003 18.715 0.023 15.466 0.006 13.495 0.028 12.864 0.022 12.606 0.029 1.027 149.925  1.142  1.009 10.871 0.051  6.685 0.059  0.061 0.056  0.047 0.047  0.015 0.014  0.004 0.004 -1.386 0.035  9.484 0.062 3145  72 -1.898 0.025 0.349 0.013  0.132  0.132  0.240  0.257  0.257  0.290
465268712 IC2602     5239392538122310400 10512011-6556283 15.595 0.003 17.449 0.008 14.298 0.005 12.351 0.029 11.776 0.035 11.492 0.021 1.085 142.106  0.539  0.574  9.786 0.045  5.677 0.060  0.057 0.053  0.045 0.043  0.014 0.013  0.004 0.005 -1.368 0.036  8.421 0.057 3292  44 -1.472 0.023 0.497 0.017  0.219  0.219  0.302  0.389  0.389  0.314
465268721 IC2602     5239392538122311296 10512128-6556424 16.601 0.003 18.439 0.021 15.274 0.005 13.292 0.028 12.755 0.030 12.449 0.032 1.051 139.298  0.935  0.801 10.834 0.045  6.675 0.057  0.059 0.051  0.047 0.040  0.015 0.012  0.005 0.004 -1.429 0.035  9.407 0.056 3284  46 -1.867 0.023 0.351 0.013  0.209  0.209  0.293  0.372  0.372  0.308
465268826 IC2602     5239414803234249216 10521914-6558069 12.816 0.003 13.550 0.006 11.976 0.005 10.832 0.027 10.188 0.026 10.067 0.024 0.986 149.256  0.259  0.224  6.895 0.043  4.134 0.052  0.066 0.054  0.050 0.043  0.017 0.013  0.005 0.004 -0.397 0.032  6.498 0.053 4094  54 -0.703 0.021 0.886 0.033  0.794  0.201  0.091  0.776  0.214  0.143
465271210 IC2602     5239536402352776832 10523282-6520242 16.557 0.003 18.430 0.011 15.255 0.004 13.331 0.022 12.778 0.027 12.471 0.024 1.044 151.356  0.884  0.770 10.602 0.044  6.513 0.057  0.066 0.057  0.053 0.045  0.016 0.014  0.005 0.004 -1.343 0.030  9.261 0.053 3276  44 -1.808 0.021 0.371 0.013  0.204  0.204  0.291  0.389  0.389  0.305
465273919 IC2602     5239582169526912384 10523707-6447171 17.054 0.003 18.967 0.015 15.722 0.004 13.728 0.041 13.125 0.035 12.793 0.037 1.274 151.946  1.543  1.509 11.093 0.051  6.821 0.075  0.064 0.057  0.051 0.046  0.016 0.014  0.005 0.004 -1.410 0.046  9.681 0.068 3168  61 -1.976 0.027 0.330 0.013  0.141  0.141  0.250  0.331  0.331  0.290
465275413 IC2602     5241135057909376000 10520652-6430161 16.090 0.003 17.805 0.008 14.840 0.004 13.032 0.024 12.464 0.022 12.163 0.021 1.040 140.095  0.517  0.632 10.314 0.045  6.372 0.056  0.053 0.052  0.042 0.043  0.013 0.012  0.004 0.004 -1.169 0.032  9.145 0.054 3239  43 -1.762 0.022 0.389 0.013  0.178  0.178  0.283  0.339  0.339  0.328
465296988 IC2602     5241147152537718656 10521828-6410522 14.796 0.003 16.092 0.006 13.668 0.004 12.122 0.048 11.516 0.049 11.257 0.039 1.032 150.751  0.411  0.497  8.854 0.046  5.302 0.072  0.061 0.056  0.050 0.044  0.015 0.014  0.004 0.005 -0.861 0.052  7.991 0.068 3433  46 -1.300 0.027 0.556 0.019  0.331  0.331  0.328  0.525  0.363  0.230
465297405 IC2602     5241147599214369280 10521046-6406499 16.403 0.003 18.224 0.011 15.121 0.004 13.224 0.026 12.648 0.026 12.366 0.029 1.058 143.397  0.840  0.886 10.579 0.045  6.529 0.064  0.058 0.056  0.043 0.044  0.014 0.014  0.004 0.005 -1.306 0.033  9.271 0.055 3298  44 -1.812 0.022 0.370 0.013  0.219  0.219  0.302  0.389  0.385  0.305
465306494 IC2602     5241344407477881728 10522767-6245414 15.823 0.003 17.463 0.010 14.542 0.006 12.666 0.035 12.072 0.042 11.736 0.027 1.029 152.818  0.789  0.903  9.854 0.049  5.747 0.065  0.062 0.056  0.046 0.047  0.015 0.014  0.005 0.004 -1.262 0.040  8.590 0.063 3216  43 -1.540 0.025 0.485 0.018  0.174  0.174  0.280  0.309  0.309  0.320
465450656 IC2602     5241179175815902464 10533773-6355143 16.276 0.003 18.034 0.012 15.001 0.005 13.156 0.024 12.522 0.022 12.262 0.019 0.987 147.172  0.823  0.850 10.392 0.046  6.360 0.062  0.059 0.057  0.046 0.045  0.014 0.014  0.005 0.004 -1.242 0.032  9.150 0.054 3274  44 -1.764 0.022 0.392 0.014  0.200  0.200  0.294  0.372  0.372  0.334
465451355 IC2602     5241172303867599488 10525873-6402049 14.973 0.003 16.370 0.007 13.810 0.006 12.196 0.029 11.592 0.025 11.341 0.023 1.010 149.996  0.523  0.477  9.050 0.043  5.402 0.050  0.062 0.054  0.046 0.042  0.015 0.014  0.005 0.004 -0.915 0.035  8.135 0.058 3292  44 -1.358 0.023 0.540 0.018  0.224  0.224  0.304  0.380  0.380  0.324
465451464 IC2602     5241171994629953920 10532609-6403084 15.197 0.003 16.693 0.007 14.008 0.005 12.309 0.027 11.673 0.025 11.447 0.023 0.991 151.132  0.449  0.551  9.247 0.044  5.474 0.062  0.061 0.056  0.051 0.044  0.015 0.014  0.006 0.004 -0.995 0.034  8.254 0.056 3205  43 -1.406 0.022 0.527 0.018  0.170  0.170  0.282  0.295  0.295  0.319
465456282 IC2602     5239571444959274624 10531380-6457255 15.523 0.003 17.114 0.008 14.297 0.006 12.508 0.023 11.937 0.023 11.656 0.019 1.120 146.777  0.451  0.644  9.643 0.045  5.765 0.054  0.062 0.057  0.047 0.045  0.014 0.014  0.005 0.004 -1.111 0.031  8.532 0.054 3181  42 -1.517 0.022 0.480 0.016  0.155  0.155  0.271  0.275  0.275  0.317
465458552 IC2602     5239523414372155008 10533217-6525230 16.069 0.003 17.640 0.022 14.790 0.009 12.936 0.049 12.317 0.055 12.022 0.034 1.092 151.362  0.694  0.696 10.109 0.042  6.038 0.066  0.075 0.054  0.060 0.042  0.017 0.013  0.006 0.004 -1.230 0.053  8.883 0.068 3188  42 -1.657 0.027 0.439 0.016  0.155  0.155  0.267  0.282  0.282  0.318
465459529 IC2602     5239426210666907648 10525366-6538290 15.780 0.003 17.436 0.007 14.537 0.004 12.757 0.029 12.117 0.022 11.883 0.021 1.062 147.622  0.542  0.615  9.884 0.043  5.976 0.057  0.063 0.054  0.050 0.043  0.015 0.013  0.005 0.004 -1.126 0.036  8.758 0.056 3205  42 -1.607 0.022 0.447 0.015  0.166  0.166  0.275  0.295  0.295  0.326
465460050 IC2602     5239420266432581632 10534838-6545294 15.629 0.003 17.273 0.005 14.392 0.004 12.637 0.024 11.970 0.022 11.770 0.024 1.028 159.742  0.662  0.786  9.548 0.048  5.677 0.060  0.081 0.058  0.065 0.048  0.020 0.014  0.006 0.004 -1.093 0.032  8.455 0.058 3198  42 -1.486 0.023 0.495 0.017  0.166  0.166  0.275  0.288  0.288  0.325
465461402 IC2602     5239419957194688768 10540239-6547452 14.898 0.003 16.314 0.006 13.724 0.005 12.094 0.024 11.413 0.022 11.190 0.019 1.124 152.190  0.536  0.473  8.931 0.042  5.217 0.055  0.071 0.056  0.056 0.043  0.017 0.013  0.005 0.004 -0.932 0.032  8.002 0.053 3266  44 -1.305 0.021 0.572 0.019  0.209  0.209  0.298  0.347  0.347  0.327
465461596 IC2602     5239421503382925568 10540761-6544558 14.903 0.003 16.291 0.006 13.744 0.004 12.161 0.026 11.490 0.022 11.264 0.019 1.072 151.117  0.411  0.495  8.953 0.046  5.305 0.060  0.066 0.055  0.051 0.044  0.016 0.013  0.005 0.004 -0.883 0.033  8.072 0.057 3303  44 -1.333 0.023 0.559 0.019  0.229  0.229  0.311  0.389  0.389  0.322
465462490 IC2602     5239518599680382208 10543581-6532341 16.988 0.003 18.841 0.016 15.708 0.005 13.868 0.029 13.149 0.030 12.936 0.030 0.966 151.870  1.301  1.217 11.026 0.047  6.968 0.069  0.069 0.054  0.054 0.043  0.017 0.014  0.004 0.004 -1.246 0.036  9.779 0.060 3297  44 -2.016 0.024 0.314 0.012  0.219  0.219  0.297  0.324  0.324  0.358
465466759 IC2602     5241082315708039168 10541737-6440512 11.518 0.003 11.985 0.005 10.882 0.005 10.058 0.023  9.614 0.022  9.542 0.021 0.773 150.386  0.267  0.253  5.584 0.044  3.595 0.059  0.065 0.056  0.051 0.045  0.016 0.014  0.005 0.004 -0.105 0.028  5.478 0.054 4873  67 -0.295 0.021 0.997 0.038  0.977  0.045  0.023  0.933  0.086  0.107
465466991 IC2602     5241082659305464192 10541075-6438294 15.699 0.003 17.326 0.010 14.463 0.006 12.658 0.022 12.060 0.022 11.820 0.019 1.129 150.388  0.835  0.591  9.760 0.046  5.877 0.067  0.067 0.057  0.056 0.047  0.017 0.014  0.005 0.005 -1.139 0.030  8.623 0.057 3191  42 -1.553 0.023 0.462 0.017  0.162  0.162  0.273  0.282  0.282  0.324
465470619 IC2602     5241131003459519488 10543009-6400065 14.254 0.004 15.456 0.014 13.160 0.007 11.638 0.022 10.981 0.022 10.728 0.019 1.050 147.800  0.286  0.353  8.355 0.042  4.807 0.060  0.060 0.054  0.048 0.042  0.015 0.013  0.005 0.004 -0.851 0.029  7.505 0.050 3581  51 -1.106 0.020 0.648 0.023  0.468  0.398  0.302  0.631  0.305  0.189
465621749 IC2602     5241226764050934912 10553742-6344167 15.438 0.003 16.976 0.010 14.212 0.005 12.471 0.060 11.850 0.050 11.634 0.043 1.089 150.189  0.544  0.631  9.504 0.045  5.700 0.072  0.063 0.056  0.050 0.044  0.015 0.013  0.005 0.004 -1.064 0.064  8.439 0.078 3182  42 -1.480 0.031 0.490 0.018  0.158  0.158  0.270  0.275  0.275  0.317
465631056 IC2602     5239525196750143616 10544998-6526458 11.770 0.004 12.304 0.010 11.075 0.008 10.178 0.024  9.656 0.022  9.544 0.023 0.793 152.370  0.302  0.284  5.794 0.046  3.557 0.052  0.074 0.055  0.060 0.045  0.017 0.013  0.006 0.004 -0.149 0.029  5.646 0.055 4581  66 -0.362 0.022 1.047 0.039  0.977  0.045  0.000  0.871  0.221  0.100
465663582 IC2602     5241225561459975552 10561234-6348497 16.621 0.003 18.476 0.010 15.336 0.004 13.424 0.023 12.876 0.023 12.610 0.033 0.905 149.618  0.976  0.905 10.700 0.045  6.656 0.062  0.063 0.055  0.049 0.043  0.015 0.013  0.006 0.004 -1.322 0.031  9.379 0.054 3295  44 -1.856 0.022 0.353 0.013  0.214  0.214  0.300  0.372  0.372  0.351
465736676 IC2602     5338318897825980672 10555250-6015354 16.365 0.003 18.108 0.016 15.092 0.004 13.229 0.047 12.612 0.061 12.396 0.066 1.006 153.234  1.111  0.956 10.397 0.047  6.421 0.088  0.054 0.056  0.042 0.043  0.013 0.013  0.004 0.004 -1.255 0.051  9.145 0.068 3265  44 -1.762 0.028 0.384 0.017  0.195  0.195  0.292  0.363  0.363  0.334
465823847 IC2602     5238796323621601792 10571536-6524337 16.479 0.003 18.249 0.010 15.212 0.005 13.404 0.027 12.769 0.023 12.506 0.029 1.049 156.052  1.002  1.137 10.451 0.045  6.461 0.061  0.076 0.054  0.061 0.041  0.019 0.014  0.006 0.004 -1.197 0.034  9.254 0.056 3278  44 -1.806 0.023 0.379 0.013  0.204  0.204  0.296  0.389  0.389  0.305
465827198 IC2602     5238755920895671040 10581113-6542506 15.572 0.003 17.343 0.006 14.303 0.004 12.460 0.024 11.847 0.024 11.601 0.027 1.025 153.540  0.772  0.622  9.585 0.045  5.584 0.062  0.073 0.054  0.059 0.043  0.017 0.014  0.006 0.004 -1.234 0.031  8.349 0.054 3279  43 -1.444 0.022 0.509 0.018  0.209  0.209  0.303  0.372  0.372  0.325
465828067 IC2602     5238782717164896000 10581393-6531154 16.094 0.003 17.797 0.009 14.845 0.004 13.065 0.023 12.425 0.023 12.211 0.028 1.028 151.474  0.800  0.926 10.133 0.046  6.244 0.061  0.077 0.055  0.062 0.044  0.019 0.014  0.005 0.004 -1.138 0.031  8.995 0.055 3230  43 -1.702 0.022 0.408 0.015  0.178  0.178  0.283  0.324  0.324  0.328
465831049 IC2602     5240310870860611712 10583367-6454524 15.733 0.003 17.378 0.007 14.496 0.004 12.700 0.026 12.067 0.027 11.828 0.026 1.006 144.238  0.527  0.497  9.887 0.043  5.962 0.060  0.064 0.053  0.052 0.041  0.015 0.013  0.005 0.004 -1.134 0.033  8.756 0.055 3197  42 -1.607 0.022 0.450 0.015  0.162  0.162  0.273  0.288  0.288  0.325
465833109 IC2602     5240349731725474688 10581674-6431416 14.738 0.003 16.099 0.004 13.592 0.004 11.998 0.024 11.325 0.023 11.082 0.021 1.106 147.572  0.397  0.505  8.839 0.046  5.171 0.064  0.068 0.058  0.054 0.046  0.016 0.014  0.005 0.005 -0.895 0.031  7.946 0.055 3342  44 -1.283 0.022 0.581 0.021  0.257  0.257  0.320  0.437  0.412  0.312
465865592 IC2602     5241684981189014784 10574835-6241323 13.649 0.003 14.676 0.006 12.639 0.005 11.287 0.029 10.618 0.026 10.451 0.026 1.011 141.275  0.267  0.241  7.855 0.042  4.643 0.058  0.058 0.053  0.045 0.041  0.013 0.013  0.004 0.004 -0.683 0.034  7.172 0.054 3817  51 -0.973 0.021 0.681 0.024  0.646  0.297  0.193  0.676  0.280  0.249
466000700 IC2602     5240453974838383744 10585180-6412414 15.284 0.003 16.847 0.008 14.071 0.005 12.337 0.026 11.720 0.026 11.478 0.025 1.132 148.654  0.541  0.550  9.367 0.041  5.542 0.064  0.065 0.054  0.053 0.041  0.015 0.013  0.005 0.004 -1.045 0.033  8.323 0.052 3180  42 -1.433 0.021 0.517 0.019  0.158  0.158  0.270  0.275  0.275  0.317
466002083 IC2602     5240353133339993344 10591584-6427365 16.540 0.003 18.410 0.018 15.245 0.005 13.299 0.032 12.690 0.035 12.418 0.031 1.073 153.066  1.187  1.171 10.560 0.049  6.447 0.064  0.069 0.057  0.057 0.046  0.018 0.014  0.004 0.004 -1.361 0.038  9.199 0.064 3285  45 -1.784 0.026 0.381 0.014  0.209  0.209  0.298  0.398  0.394  0.303
466003005 IC2602     5240343817519314944 10591218-6438089 12.374 0.004 12.929 0.016 11.569 0.012 10.503 0.036  9.983 0.033  9.863 0.034 0.978 159.071  0.268  0.250  6.302 0.046  3.772 0.074  0.081 0.059  0.063 0.046  0.019 0.014  0.006 0.005 -0.356 0.040  5.946 0.061 4340  66 -0.482 0.025 1.013 0.044  0.912  0.105  0.063  0.871  0.140  0.080
466030199 IC2602     5240351587151737472 11000028-6433385 14.368 0.003 15.505 0.004 13.313 0.004 11.942 0.024 11.207 0.023 10.996 0.019 0.991 159.226  0.449  0.354  8.296 0.047  4.914 0.064  0.075 0.057  0.062 0.046  0.018 0.014  0.006 0.005 -0.700 0.031  7.596 0.056 3685  49 -1.142 0.022 0.628 0.021  0.562  0.350  0.233  0.603  0.333  0.291
466032289 IC2602     5240451436560789632 11001712-6411317 15.463 0.003 16.976 0.006 14.265 0.005 12.602 0.026 11.942 0.024 11.702 0.021 1.070 156.057  0.856  1.364  9.440 0.046  5.660 0.068  0.072 0.058  0.056 0.044  0.017 0.014  0.005 0.005 -0.963 0.033  8.478 0.057 3193  42 -1.495 0.023 0.499 0.018  0.162  0.162  0.273  0.288  0.288  0.319
466035035 IC2602     5240490842838990976 11003192-6344044 14.968 0.003 16.417 0.004 13.791 0.004 12.127 0.024 11.459 0.023 11.246 0.019 1.118 150.996  0.364  0.392  9.023 0.044  5.293 0.060  0.065 0.055  0.051 0.044  0.015 0.013  0.004 0.004 -0.961 0.032  8.061 0.053 3239  43 -1.328 0.021 0.561 0.019  0.191  0.191  0.294  0.324  0.324  0.328
466181275 IC2602     5240911960125908608 11012768-6301203 17.029 0.003 18.933 0.028 15.691 0.007 13.614 0.039 13.008 0.045 12.777 0.039 0.966 150.399  1.135  0.882 11.092 0.047  6.827 0.065  0.063 0.055  0.052 0.044  0.017 0.014  0.005 0.004 -1.501 0.044  9.592 0.064 3177 100 -1.941 0.026 0.332 0.012  0.148  0.148  0.242  0.347  0.347  0.295
466183196 IC2602     5240885125175994624 11003603-6315553 16.222 0.003 17.951 0.008 14.963 0.004 13.104 0.044 12.545 0.046 12.252 0.047 1.048 155.973  0.666  1.222 10.201 0.046  6.217 0.083  0.068 0.055  0.055 0.043  0.016 0.013  0.005 0.005 -1.233 0.048  8.967 0.067 3251  43 -1.691 0.027 0.414 0.017  0.186  0.186  0.287  0.347  0.347  0.327
466208965 IC2602     5240242872933999616 11012991-6519587 15.911 0.003 17.715 0.010 14.620 0.004 12.729 0.036 12.143 0.035 11.848 0.027 1.238 151.812  0.765  0.833  9.948 0.047  5.859 0.065  0.077 0.058  0.057 0.046  0.019 0.015  0.007 0.005 -1.308 0.042  8.637 0.063 3298  44 -1.559 0.025 0.464 0.017  0.219  0.219  0.302  0.389  0.389  0.331
466215675 IC2602     5240250672594965248 11022452-6510226 17.030 0.003 18.917 0.020 15.735 0.005 13.758 0.041 13.200 0.036 12.918 0.040 1.024 149.580  1.179  1.265 11.097 0.048  6.967 0.073  0.068 0.055  0.057 0.046  0.017 0.013  0.005 0.004 -1.387 0.046  9.707 0.070 3274  47 -1.987 0.028 0.315 0.012  0.204  0.204  0.291  0.331  0.331  0.351
466218647 IC2602     5240336468867166848 11020181-6437457 16.421 0.003 18.155 0.010 15.160 0.004 13.321 0.024 12.716 0.022 12.473 0.024 0.982 156.006  0.927  1.136 10.394 0.045  6.446 0.065  0.073 0.055  0.057 0.043  0.017 0.014  0.005 0.004 -1.216 0.032  9.178 0.054 3255  43 -1.775 0.022 0.381 0.014  0.186  0.186  0.287  0.355  0.355  0.327
466370148 IC2602     5240478958708939904 11030675-6345337 16.620 0.003 18.413 0.013 15.350 0.004 13.539 0.029 12.926 0.027 12.629 0.029 0.996 163.875  1.150  1.067 10.479 0.053  6.467 0.070  0.083 0.062  0.068 0.051  0.020 0.015  0.007 0.005 -1.205 0.036  9.275 0.063 3288  44 -1.814 0.025 0.378 0.014  0.209  0.209  0.298  0.389  0.385  0.296
466422383 IC2602     5240284894897063424 11033490-6444249 16.570 0.003 18.246 0.021 15.274 0.006 13.403 0.032 12.800 0.033 12.531 0.029 1.066 160.199  1.186  1.362 10.487 0.050  6.446 0.069  0.072 0.061  0.059 0.047  0.017 0.015  0.005 0.005 -1.280 0.038  9.206 0.062 3245  45 -1.787 0.025 0.379 0.014  0.182  0.182  0.285  0.347  0.347  0.327
466576983 IC2602     5240235279432326144 11044915-6516024 16.442 0.003 18.306 0.011 15.157 0.005 13.211 0.024 12.589 0.023 12.379 0.023 0.996 150.150  0.895  0.870 10.505 0.044  6.429 0.060  0.074 0.055  0.059 0.043  0.018 0.013  0.005 0.004 -1.355 0.031  9.148 0.054 3293  44 -1.763 0.022 0.384 0.014  0.214  0.214  0.300  0.398  0.394  0.303
466577068 IC2602     5240232393214353280 11052538-6517056 14.771 0.003 16.163 0.007 13.609 0.005 11.958 0.024 11.324 0.025 11.111 0.027 1.002 150.771  0.350  0.410  8.821 0.044  5.157 0.054  0.072 0.056  0.060 0.044  0.017 0.014  0.006 0.004 -0.951 0.032  7.868 0.053 3295  44 -1.251 0.021 0.584 0.019  0.229  0.229  0.306  0.380  0.380  0.324
466579089 IC2602     5238718537478935168 11050000-6542414 14.679 0.003 15.983 0.009 13.535 0.006 11.935 0.024 11.268 0.023 11.018 0.021 1.028 154.787  0.394  0.314  8.666 0.045  4.980 0.058  0.085 0.054  0.065 0.044  0.021 0.013  0.007 0.004 -0.921 0.031  7.743 0.055 3401  47 -1.201 0.022 0.613 0.021  0.302  0.302  0.327  0.513  0.390  0.248
466593335 IC2602     5240813485119116032 11052996-6341294 15.002 0.003 16.439 0.005 13.831 0.004 12.156 0.024 11.510 0.022 11.280 0.023 1.000 154.817  0.418  0.474  8.994 0.046  5.250 0.062  0.074 0.055  0.059 0.045  0.019 0.013  0.006 0.004 -0.969 0.032  8.024 0.055 3252  43 -1.314 0.022 0.567 0.019  0.200  0.200  0.299  0.339  0.339  0.320
466617413 IC2602     5240850421833777536 11055482-6313165 16.389 0.003 18.063 0.008 15.109 0.004 13.254 0.028 12.623 0.025 12.396 0.031 1.296 156.343  1.300  1.052 10.365 0.047  6.363 0.071  0.070 0.057  0.054 0.045  0.017 0.013  0.005 0.005 -1.245 0.035  9.126 0.060 3233  43 -1.754 0.024 0.392 0.014  0.178  0.178  0.283  0.331  0.331  0.328
466617428 IC2602     5240850559272714752 11053295-6313074 14.972 0.003 16.448 0.007 13.785 0.004 12.090 0.026 11.432 0.023 11.213 0.023 1.005 139.551  0.333  0.413  9.203 0.040  5.431 0.052  0.058 0.054  0.045 0.042  0.014 0.013  0.005 0.004 -0.993 0.033  8.208 0.051 3216  43 -1.387 0.021 0.536 0.018  0.178  0.178  0.283  0.302  0.302  0.327
466705111 IC2602     5337286868723561216 11070411-6103484 15.472 0.003 17.046 0.007 14.252 0.004 12.519 0.030 11.863 0.033 11.643 0.030 1.060 150.826  0.627  0.674  9.543 0.049  5.702 0.071  0.054 0.058  0.039 0.047  0.013 0.014  0.004 0.005 -1.049 0.037  8.494 0.062 3180  42 -1.501 0.025 0.491 0.019  0.155  0.155  0.271  0.275  0.275  0.317
466736332 IC2602     5240982393254348672 11070000-6238070 12.186 0.003 12.785 0.004 11.443 0.004 10.501 0.027  9.928 0.027  9.782 0.021 0.793 160.791  0.193  0.244  6.094 0.045  3.660 0.061  0.076 0.058  0.059 0.046  0.019 0.014  0.007 0.005 -0.179 0.032  5.915 0.056 4372  59 -0.470 0.023 1.016 0.037  0.912  0.126  0.063  0.851  0.176  0.118
466736533 IC2602     5240981572944580096 11071615-6239420 14.698 0.003 15.948 0.004 13.590 0.004 12.127 0.030 11.406 0.027 11.222 0.027 0.991 157.209  0.445  0.434  8.660 0.046  5.176 0.066  0.070 0.057  0.054 0.046  0.018 0.013  0.005 0.005 -0.783 0.035  7.882 0.058 3508  47 -1.257 0.023 0.582 0.021  0.398  0.398  0.321  0.562  0.337  0.246
466794262 IC2602     5240210128102731136 11080998-6427559 16.283 0.003 18.054 0.009 15.014 0.005 13.164 0.032 12.548 0.041 12.373 0.033 1.068 161.035  1.027  0.837 10.183 0.048  6.260 0.074  0.082 0.060  0.065 0.047  0.019 0.014  0.006 0.005 -1.241 0.038  8.945 0.063 3279  44 -1.682 0.025 0.407 0.016  0.204  0.204  0.296  0.380  0.380  0.263
466831513 IC2602     5337081397476079616 11075601-6202529 10.853 0.003 11.219 0.005 10.316 0.005  9.701 0.023  9.373 0.024  9.240 0.019 0.771 158.063  0.220  0.279  4.806 0.051  3.179 0.067  0.066 0.059  0.054 0.049  0.016 0.014  0.005 0.005  0.027 0.026  4.832 0.060 5432  75 -0.037 0.024 1.080 0.043  1.047  0.024  0.096  1.047  0.024  0.072
466953672 IC2602     5240049938681078272 11091591-6527549 17.106 0.003 19.044 0.016 15.807 0.005 13.848 0.047 13.246 0.053 12.919 0.043 0.991 156.301  1.492  1.518 11.063 0.049  6.878 0.073  0.085 0.058  0.068 0.044  0.020 0.014  0.006 0.004 -1.348 0.051  9.719 0.069 3186  55 -1.991 0.028 0.327 0.013  0.151  0.151  0.258  0.324  0.324  0.291
466982490 IC2602     5240590215531382528 11101587-6419229 15.386 0.003 17.037 0.007 14.150 0.005 12.319 0.023 11.643 0.022 11.407 0.023 1.101 148.317  0.583  0.471  9.475 0.045  5.492 0.060  0.068 0.057  0.057 0.045  0.017 0.014  0.004 0.004 -1.168 0.031  8.304 0.054 3200  42 -1.426 0.022 0.524 0.019  0.170  0.170  0.278  0.288  0.288  0.325
467138305 IC2602     5240593101749700096 11103267-6409200 15.986 0.003 17.677 0.008 14.738 0.004 12.894 0.022 12.306 0.022 12.046 0.023 1.000 151.224  0.637  0.575 10.034 0.047  6.085 0.056  0.068 0.056  0.054 0.045  0.017 0.014  0.006 0.004 -1.199 0.031  8.836 0.058 3223  43 -1.638 0.023 0.433 0.015  0.174  0.174  0.280  0.316  0.316  0.320
467170455 IC2602     5240111236449348096 11121326-6506384 16.532 0.003 18.348 0.012 15.247 0.005 13.347 0.030 12.721 0.041 12.476 0.033 0.920 156.024  1.228  1.080 10.500 0.048  6.421 0.062  0.084 0.057  0.066 0.045  0.020 0.014  0.007 0.004 -1.311 0.036  9.191 0.061 3298  44 -1.780 0.025 0.386 0.014  0.219  0.219  0.302  0.398  0.385  0.303
467232072 IC2602     5337191520442008320 11115915-6143503 16.485 0.003 18.281 0.013 15.201 0.005 13.278 0.032 12.710 0.036 12.443 0.034 1.036 156.922  1.198  0.982 10.460 0.050  6.403 0.066  0.059 0.056  0.049 0.046  0.016 0.014  0.004 0.004 -1.334 0.038  9.127 0.061 3295  44 -1.755 0.024 0.384 0.014  0.214  0.214  0.300  0.398  0.394  0.293
467316371 IC2602     5240619146432888192 11131190-6348416 16.417 0.003 18.198 0.012 15.137 0.004 13.236 0.059 12.595 0.055 12.302 0.048 1.021 150.465  1.076  1.313 10.468 0.047  6.353 0.067  0.073 0.056  0.058 0.044  0.018 0.014  0.005 0.004 -1.307 0.063  9.163 0.080 3287  44 -1.769 0.032 0.393 0.014  0.209  0.209  0.298  0.389  0.389  0.278
467342418 IC2602     5240575543922400512 11123326-6420264 15.383 0.004 16.898 0.019 14.125 0.008 12.343 0.032 11.680 0.035 11.471 0.032 1.240 148.206  0.648  0.587  9.475 0.043  5.536 0.066  0.069 0.054  0.056 0.043  0.017 0.013  0.006 0.004 -1.137 0.038  8.331 0.057 3181  42 -1.436 0.023 0.517 0.018  0.158  0.158  0.270  0.275  0.275  0.317
467349410 IC2602     5240001667569651200 11124386-6533482 15.837 0.003 17.430 0.006 14.589 0.004 12.816 0.027 12.162 0.022 11.971 0.021 1.123 148.554  0.583  0.714  9.915 0.047  6.033 0.063  0.076 0.055  0.061 0.046  0.019 0.013  0.006 0.005 -1.119 0.034  8.801 0.060 3186  42 -1.624 0.024 0.438 0.016  0.155  0.155  0.267  0.282  0.282  0.318
467351743 IC2602     5239978818343922048 11140710-6551165 15.894 0.003 17.756 0.007 14.600 0.004 12.653 0.023 12.057 0.022 11.846 0.023 1.277 147.526  0.997  1.046  9.989 0.047  5.938 0.065  0.080 0.056  0.063 0.044  0.019 0.013  0.005 0.004 -1.364 0.031  8.625 0.056 3289  44 -1.554 0.022 0.454 0.016  0.214  0.214  0.300  0.380  0.380  0.324
467377388 IC2602     5240722431799220992 11135267-6332275 16.611 0.003 18.530 0.013 15.298 0.005 13.320 0.026 12.668 0.022 12.391 0.021 1.008 141.318  1.125  1.062 10.810 0.043  6.593 0.052  0.063 0.052  0.050 0.040  0.016 0.013  0.004 0.004 -1.384 0.033  9.429 0.052 3201  50 -1.876 0.021 0.360 0.012  0.158  0.158  0.266  0.363  0.363  0.309
467452492 IC2602     5337790891731283456 11143852-5953575 15.333 0.003 16.835 0.009 14.126 0.005 12.439 0.024 11.791 0.022 11.558 0.024 1.051 153.534  0.649  0.687  9.353 0.047  5.557 0.062  0.057 0.056  0.048 0.044  0.014 0.014  0.005 0.004 -0.996 0.032  8.358 0.054 3194  42 -1.447 0.022 0.514 0.018  0.166  0.166  0.275  0.288  0.288  0.319
467557909 IC2602     5240095053011380992 11153615-6513588 15.138 0.003 16.611 0.004 13.945 0.004 12.223 0.023 11.601 0.022 11.366 0.024 1.115 151.077  0.555  0.419  9.180 0.043  5.383 0.057  0.083 0.054  0.065 0.043  0.021 0.014  0.007 0.004 -1.025 0.031  8.157 0.054 3214  43 -1.367 0.022 0.544 0.018  0.178  0.178  0.283  0.302  0.302  0.327
467976475 IC2602     5237543979881486720 11195363-6420078 16.974 0.005 18.672 0.026 15.697 0.017 13.750 0.030 13.133 0.036 12.803 0.032 1.032 155.248  1.204  1.287 10.955 0.049  6.767 0.065  0.083 0.056  0.064 0.044  0.020 0.013  0.006 0.004 -1.337 0.037  9.616 0.060 3243  48 -1.950 0.024 0.338 0.013  0.182  0.182  0.281  0.339  0.339  0.351
468205592 IC2602     5333939061947508480 11214132-6219385 14.517 0.003 15.766 0.010 13.415 0.006 11.892 0.026 11.180 0.022 10.974 0.023 1.145 154.600  0.565  0.579  8.519 0.045  4.977 0.064  0.065 0.056  0.050 0.044  0.016 0.014  0.004 0.004 -0.839 0.032  7.680 0.054 3512  48 -1.176 0.021 0.616 0.021  0.398  0.398  0.321  0.589  0.339  0.230
 15444490 LCC        6077114158167878016 12211648-5317450  9.266 0.003  9.623 0.005  8.734 0.005  8.110 0.023  7.735 0.023  7.647 0.020 1.000 112.192  0.192  0.188  3.990 0.041  2.365 0.053  0.035 0.051  0.026 0.041  0.008 0.012  0.002 0.004  0.010 0.027  4.002 0.048 5472  75  0.295 0.019 1.565 0.056  1.413  0.423  0.553  1.202  0.194  0.249
 15446998 LCC        6077461328965244160 12210808-5212226 11.359 0.003 12.065 0.004 10.528 0.004  9.457 0.025  8.796 0.023  8.655 0.021 1.240 109.995  0.245  0.238  6.128 0.045  3.413 0.063  0.033 0.055  0.027 0.044  0.008 0.013  0.003 0.004 -0.324 0.030  5.803 0.055 4128  55 -0.425 0.022 1.200 0.044  0.851  0.196  0.098  1.000  0.023  0.023
 15523406 LCC        6127110188823860480 12220430-4841248 10.427 0.004 10.957 0.008  9.742 0.006  8.809 0.024  8.275 0.036  8.163 0.021 0.868 140.354  0.303  0.283  4.653 0.040  2.375 0.059  0.048 0.053  0.039 0.042  0.011 0.013  0.004 0.005 -0.183 0.029  4.469 0.049 4619  66  0.108 0.020 1.773 0.064  1.175  0.108  0.271  1.380  0.413  0.477
 15525212 LCC        6126808780897193216 12215566-4946125  9.788 0.003 10.207 0.005  9.204 0.005  8.513 0.024  8.053 0.026  8.010 0.031 0.873 119.704  0.199  0.226  4.372 0.038  2.576 0.060  0.031 0.051  0.025 0.039  0.008 0.012  0.002 0.004 -0.004 0.028  4.370 0.048 5137  70  0.148 0.019 1.496 0.055  1.349  0.342  0.435  1.175  0.162  0.216
 66944319 LCC        6072379626754219648 12061352-5702168 10.431 0.003 10.831 0.004  9.859 0.004  9.230 0.034  8.835 0.026  8.728 0.023 0.838 146.011  0.255  0.230  4.560 0.047  2.851 0.056  0.057 0.058  0.047 0.045  0.014 0.014  0.005 0.004  0.041 0.037  4.603 0.060 5226  71  0.055 0.024 1.298 0.049  1.230  0.227  0.312  1.047  0.000  0.072
 76395613 LCC        6201319046075067648 15113865-3403157 13.040 0.003 14.689 0.004 11.806 0.004 10.053 0.028  9.422 0.027  9.129 0.027 1.344  28.711  0.016  0.018 10.747 0.037  6.831 0.060  0.002 0.047  0.003 0.038  0.001 0.011  0.000 0.004 -1.087 0.035  9.656 0.051 3198  42 -1.966 0.020 0.331 0.012  0.158  0.158  0.270  0.339  0.339  0.312
160204059 LCC        6078062727456392192 12374883-5209463 11.575 0.003 12.279 0.005 10.751 0.005  9.658 0.023  9.000 0.022  8.876 0.023 1.264 114.387  0.277  0.239  6.254 0.039  3.546 0.050  0.037 0.052  0.027 0.039  0.009 0.012  0.003 0.004 -0.341 0.029  5.913 0.050 4137  55 -0.469 0.020 1.132 0.040  0.871  0.160  0.080  0.955  0.066  0.022
163042241 LCC        6079698074902470272 12444949-4918474 12.164 0.003 13.059 0.005 11.226 0.005  9.974 0.024  9.291 0.023  9.120 0.023 1.388 103.417  0.203  0.155  7.065 0.044  4.008 0.056  0.036 0.054  0.028 0.043  0.009 0.013  0.003 0.004 -0.553 0.030  6.512 0.053 3937  52 -0.709 0.021 0.949 0.034  0.741  0.256  0.188  0.832  0.172  0.038
165909066 LCC        6127918089350574848 12494646-4758320 13.722 0.003 15.236 0.008 12.523 0.005 10.850 0.024 10.226 0.025  9.983 0.021 1.279 100.766  0.216  0.253  8.678 0.041  4.920 0.055  0.030 0.053  0.025 0.041  0.007 0.013  0.003 0.004 -0.975 0.032  7.706 0.052 3193  42 -1.186 0.021 0.624 0.020  0.174  0.174  0.284  0.282  0.282  0.324
166236391 LCC        6075022573500901248 12510556-5253121 11.623 0.004 12.360 0.008 10.768 0.007  9.652 0.024  8.976 0.023  8.804 0.019 1.064 114.496  0.255  0.218  6.292 0.042  3.466 0.064  0.045 0.052  0.037 0.042  0.011 0.013  0.003 0.005 -0.379 0.030  5.913 0.053 4082  54 -0.469 0.021 1.167 0.043  0.832  0.192  0.096  0.977  0.045  0.000
166558572 LCC        6075310478057303936 12505143-5156353 11.471 0.004 12.199 0.012 10.618 0.009  9.439 0.033  8.708 0.044  8.633 0.029 1.349 108.927  0.299  0.343  6.258 0.042  3.415 0.052  0.036 0.054  0.027 0.042  0.008 0.013  0.002 0.004 -0.444 0.037  5.815 0.057 4089  55 -0.430 0.023 1.215 0.046  0.832  0.211  0.077  1.000  0.046  0.023
168511614 LCC        6084455730432295552 12543050-5031482 12.320 0.003 13.178 0.008 11.401 0.006 10.113 0.023  9.449 0.022  9.267 0.021 1.038 122.927  0.214  0.204  6.838 0.041  3.773 0.051  0.045 0.051  0.036 0.041  0.011 0.012  0.004 0.004 -0.580 0.029  6.257 0.051 3966  53 -0.607 0.021 1.053 0.037  0.759  0.245  0.157  0.891  0.123  0.082
169995319 LCC        6081288488414884480 12573534-5135410 10.084 0.003 10.434 0.004  9.566 0.004  8.957 0.019  8.668 0.051  8.574 0.023 0.941 142.969  0.417  0.348  4.266 0.041  2.734 0.057  0.056 0.053  0.042 0.041  0.014 0.013  0.005 0.004  0.019 0.023  4.284 0.045 5531  76  0.182 0.018 1.341 0.046  1.230  0.198  0.283  1.096  0.076  0.126
179556239 LCC        5861105924894081280 12324260-6456512 11.673 0.003 12.561 0.004 10.740 0.004  9.547 0.022  8.888 0.022  8.689 0.021 0.835  96.131  0.115  0.103  6.724 0.041  3.742 0.055  0.046 0.051  0.035 0.040  0.010 0.012  0.003 0.004 -0.492 0.029  6.230 0.050 3943  52 -0.596 0.020 1.078 0.037  0.741  0.273  0.154  0.912  0.105  0.021
209291266 LCC        5872591904353080576 14004076-5517372 13.190 0.003 14.572 0.007 12.029 0.005 10.407 0.021  9.748 0.025  9.521 0.023 1.163  96.689  0.127  0.168  8.231 0.045  4.555 0.067  0.040 0.057  0.032 0.045  0.009 0.014  0.003 0.005 -0.926 0.029  7.309 0.053 3308  44 -1.027 0.021 0.695 0.024  0.245  0.245  0.317  0.389  0.389  0.322
241318996 LCC        6082812342808458752 13354082-4818124 10.906 0.004 11.524 0.009 10.156 0.007  9.295 0.028  8.652 0.033  8.505 0.021 1.042  94.429  0.148  0.187  6.003 0.039  3.608 0.053  0.028 0.053  0.025 0.039  0.007 0.013  0.002 0.004 -0.093 0.033  5.912 0.052 4335  59 -0.469 0.021 1.031 0.037  0.912  0.126  0.063  0.871  0.160  0.100
241363085 LCC        6068878231956147328 13381128-5214251 10.426 0.003 10.842 0.006  9.842 0.006  9.227 0.027  8.797 0.046  8.696 0.019 1.283 135.320  0.345  0.377  4.734 0.044  2.982 0.053  0.048 0.058  0.036 0.046  0.012 0.014  0.005 0.004  0.070 0.030  4.803 0.052 5140  72 -0.025 0.021 1.224 0.045  1.148  0.106  0.185  1.000  0.092  0.023
241467204 LCC        6069224028358222464 13431144-5156111 14.516 0.003 16.323 0.004 13.239 0.004 11.412 0.026 10.805 0.023 10.568 0.024 1.208  96.010  0.246  0.260  9.579 0.043  5.620 0.058  0.028 0.058  0.024 0.045  0.007 0.014  0.003 0.004 -1.230 0.034  8.348 0.056 3295  44 -1.443 0.022 0.505 0.017  0.224  0.224  0.304  0.389  0.389  0.322
241528611 LCC        6066188512972304768 13455599-5222255 10.811 0.003 11.377 0.008 10.093 0.006  9.332 0.023  8.725 0.047  8.592 0.023 0.924 116.487  0.200  0.247  5.442 0.040  3.217 0.055  0.044 0.052  0.037 0.041  0.011 0.013  0.003 0.004 -0.003 0.028  5.439 0.049 4475  61 -0.280 0.020 1.207 0.044  1.023  0.471  0.047  0.977  0.203  0.000
241593128 LCC        6065855262173303040 13484765-5316353 10.545 0.004 11.056 0.009  9.877 0.007  9.000 0.021  8.457 0.042  8.397 0.026 0.997 123.396  0.207  0.258  5.046 0.043  2.898 0.057  0.050 0.055  0.042 0.043  0.013 0.013  0.003 0.004 -0.134 0.026  4.912 0.049 4686  66 -0.069 0.020 1.402 0.052  1.175  0.135  0.216  1.122  0.078  0.181
241626984 LCC        6066244867244361984 13504033-5217342 16.057 0.006 18.013 0.029 14.694 0.013 12.543 0.023 11.939 0.022 11.589 0.023 1.063  96.722  0.468  0.386 11.103 0.043  6.627 0.058  0.032 0.056  0.029 0.043  0.009 0.014  0.003 0.004 -1.513 0.033  9.591 0.055 2904 170 -1.940 0.022 0.357 0.013                       0.135  0.135  0.224
243359168 LCC        6083158341074049536 13393242-4718003 13.759 0.003 15.264 0.004 12.563 0.004 10.881 0.024 10.268 0.023 10.023 0.021 1.162  97.833  0.228  0.152  8.784 0.042  5.035 0.061  0.028 0.053  0.022 0.043  0.008 0.013  0.002 0.004 -0.981 0.032  7.804 0.051 3198  42 -1.226 0.021 0.606 0.021  0.174  0.174  0.284  0.288  0.288  0.319
244839414 LCC        6080072286810323968 13055087-5304181 12.080 0.003 12.848 0.005 11.218 0.005 10.069 0.024  9.448 0.029  9.270 0.026 0.988 114.054  0.188  0.230  6.766 0.044  3.932 0.053  0.043 0.056  0.031 0.044  0.010 0.013  0.004 0.004 -0.411 0.030  6.352 0.053 4052  54 -0.645 0.021 0.969 0.033  0.813  0.187  0.075  0.832  0.192  0.134
244933417 LCC        6080080090775083392 13073350-5254198  8.739 0.003  9.013 0.005  8.293 0.005  7.823 0.029  7.614 0.038  7.513 0.021 0.944 113.729  0.239  0.228  3.430 0.047  2.196 0.064  0.040 0.057  0.031 0.045  0.010 0.014  0.004 0.005  0.078 0.031  3.506 0.056 5999  82  0.493 0.022 1.633 0.062  1.349  0.342  0.435  1.318  0.334  0.395
244943765 LCC        6081196404313313792 13083260-5053313 13.403 0.003 14.747 0.008 12.248 0.005 10.624 0.023  9.991 0.022  9.769 0.019 1.238  91.142  0.160  0.142  8.577 0.042  4.953 0.052  0.031 0.051  0.027 0.042  0.008 0.013  0.001 0.004 -0.938 0.031  7.642 0.051 3352  45 -1.161 0.021 0.620 0.020  0.269  0.269  0.322  0.447  0.411  0.309
245026007 LCC        6085064761097406464 13103245-4817036 11.156 0.003 11.809 0.007 10.370 0.006  9.341 0.032  8.764 0.047  8.596 0.019 1.016 102.328  0.173  0.173  6.080 0.042  3.511 0.057  0.033 0.052  0.026 0.040  0.008 0.013  0.003 0.004 -0.268 0.036  5.811 0.054 4230  57 -0.429 0.022 1.138 0.041  0.912  0.126  0.063  0.955  0.088  0.000
245066871 LCC        6081945068654385280 13113905-4924380 14.450 0.003 16.218 0.007 13.177 0.005 11.305 0.022 10.703 0.023 10.440 0.023 1.165 100.286  0.216  0.231  9.420 0.040  5.400 0.059  0.029 0.052  0.025 0.040  0.008 0.012  0.002 0.004 -1.268 0.031  8.150 0.053 3280  44 -1.364 0.021 0.537 0.019  0.214  0.214  0.305  0.363  0.363  0.326
245271960 LCC        6081815906097146880 13165770-4917406 14.983 0.003 16.725 0.007 13.719 0.004 11.850 0.027 11.245 0.023 10.992 0.023 1.108  96.452  0.388  0.342 10.044 0.043  6.042 0.056  0.024 0.052  0.019 0.042  0.005 0.013  0.002 0.004 -1.251 0.034  8.794 0.055 3262  43 -1.622 0.022 0.437 0.014  0.195  0.195  0.292  0.355  0.355  0.327
245339150 LCC        6080667951539303808 13182311-5057293 14.384 0.003 16.132 0.005 13.115 0.004 11.252 0.024 10.667 0.023 10.409 0.021 1.151  97.683  0.197  0.212  9.408 0.041  5.432 0.057  0.032 0.053  0.026 0.040  0.008 0.013  0.002 0.004 -1.251 0.031  8.157 0.051 3266  43 -1.367 0.021 0.534 0.018  0.204  0.204  0.301  0.355  0.355  0.319
253309679 LCC        6057241207070752640 13035092-5820542 11.373 0.003 12.027 0.004 10.586 0.004  9.597 0.021  8.964 0.022  8.825 0.021 1.107 117.045  0.201  0.244  5.987 0.041  3.417 0.060  0.057 0.052  0.044 0.040  0.013 0.012  0.005 0.004 -0.228 0.027  5.758 0.050 4232  56 -0.407 0.020 1.162 0.041  0.933  0.086  0.064  0.977  0.045  0.023
253501247 LCC        6063338823686668928 13090218-5720009 12.176 0.003 13.127 0.004 11.201 0.004  9.979 0.027  9.286 0.029  9.092 0.028 1.010  94.861  0.133  0.111  7.266 0.041  4.171 0.064  0.036 0.053  0.027 0.042  0.009 0.012  0.002 0.004 -0.543 0.033  6.721 0.053 3889  51 -0.792 0.021 0.885 0.032  0.708  0.277  0.212  0.776  0.214  0.179
253517149 LCC        6067700551925654656 13095213-5419440 11.122 0.003 11.692 0.006 10.394 0.006  9.475 0.024  8.898 0.025  8.732 0.023 1.178 110.991  0.216  0.219  5.867 0.040  3.451 0.060  0.041 0.052  0.030 0.041  0.010 0.013  0.004 0.004 -0.164 0.029  5.703 0.049 4449  61 -0.385 0.020 1.082 0.040  0.977  0.045  0.090  0.891  0.246  0.082
256168939 LCC        6067196013523931264 13175615-5455410 14.424 0.003 16.146 0.005 13.166 0.004 11.342 0.021 10.760 0.021 10.495 0.021 1.118  82.840  0.154  0.153  9.812 0.042  5.870 0.049  0.030 0.051  0.023 0.041  0.007 0.012  0.002 0.004 -1.196 0.030  8.619 0.053 3246  43 -1.552 0.021 0.464 0.015  0.191  0.191  0.290  0.339  0.339  0.328
256704102 LCC        6062016420446377856 13212027-5903441 10.452 0.003 11.134 0.004  9.645 0.005  8.549 0.030  7.917 0.044  7.779 0.034 1.198 106.553  0.189  0.179  5.275 0.041  2.597 0.058  0.050 0.052  0.039 0.040  0.012 0.013  0.003 0.004 -0.340 0.035  4.934 0.054 4178  56 -0.078 0.021 1.749 0.065  0.759  0.262  0.157  1.288  0.267  0.356
258583891 LCC        6134516941522596352 13065439-4541313 11.255 0.003 11.983 0.003 10.414 0.004  9.290 0.026  8.642 0.057  8.506 0.023 1.279 111.392  0.276  0.273  5.996 0.042  3.226 0.049  0.033 0.053  0.027 0.043  0.008 0.012  0.004 0.004 -0.379 0.032  5.617 0.053 4099  54 -0.351 0.021 1.322 0.048  0.794  0.238  0.128  1.072  0.049  0.099
258789022 LCC        6086598923417379584 13095880-4527388 10.633 0.003 11.143 0.005  9.958 0.005  9.203 0.024  8.671 0.038  8.537 0.023 0.995 125.437  0.227  0.247  5.108 0.039  3.000 0.052  0.039 0.050  0.034 0.039  0.009 0.012  0.003 0.004 -0.016 0.029  5.092 0.049 4675  63 -0.141 0.019 1.296 0.045  1.148  0.132  0.291  1.072  0.049  0.321
260773190 LCC        6079187145591732864 12361767-5042421 11.056 0.003 11.663 0.004 10.305 0.004  9.429 0.023  8.862 0.051  8.683 0.023 1.089 111.697  0.212  0.211  5.785 0.041  3.402 0.054  0.038 0.052  0.031 0.041  0.010 0.012  0.003 0.004 -0.113 0.028  5.671 0.050 4348  58 -0.372 0.020 1.148 0.041  0.977  0.045  0.090  0.955  0.088  0.022
260778617 LCC        6077824373954815744 12361362-5301328 14.295 0.003 15.961 0.005 13.053 0.004 11.274 0.026 10.626 0.023 10.377 0.024 1.176  98.863  0.215  0.223  9.296 0.043  5.364 0.066  0.033 0.053  0.026 0.042  0.007 0.013  0.004 0.005 -1.124 0.034  8.169 0.052 3208  42 -1.372 0.021 0.548 0.019  0.174  0.174  0.280  0.295  0.295  0.326
260937089 LCC        6082344466251589248 13265137-4946267 10.116 0.003 10.448 0.006  9.609 0.005  9.086 0.023  8.672 0.059  8.575 0.024 1.128 130.643  0.298  0.367  4.499 0.042  2.946 0.057  0.042 0.054  0.036 0.042  0.010 0.013  0.004 0.004  0.087 0.026  4.586 0.050 5625  77  0.062 0.020 1.132 0.040  1.072  0.049  0.099  1.096  0.076  0.126
261677352 LCC        6072611417538844288 12234012-5616325 10.535 0.003 11.069 0.005  9.843 0.005  8.953 0.021  8.452 0.057  8.307 0.024 0.810 110.316  0.135  0.145  5.295 0.042  3.060 0.054  0.035 0.052  0.027 0.042  0.010 0.013  0.002 0.004 -0.140 0.026  5.155 0.050 4586  62 -0.166 0.020 1.307 0.046  1.122  0.103  0.258  1.072  0.049  0.099
267846678 LCC        5341816959703231872 11452016-5749094 12.136 0.003 12.588 0.008 11.508 0.006 10.737 0.024 10.280 0.022 10.159 0.021 0.884 191.771  0.345  0.450  5.634 0.045  3.627 0.059  0.114 0.059  0.086 0.045  0.029 0.014  0.010 0.004 -0.062 0.028  5.573 0.053 4935  71 -0.333 0.021 0.932 0.035  0.912  0.126  0.063  0.912  0.105  0.063
273020657 LCC        6073105991611649024 12333381-5714066 10.478 0.003 11.030 0.004  9.774 0.005  8.947 0.023  8.398 0.036  8.272 0.031 0.873 101.850  0.139  0.123  5.410 0.039  3.187 0.059  0.036 0.050  0.027 0.039  0.009 0.013  0.003 0.004 -0.071 0.028  5.340 0.048 4527  61 -0.240 0.019 1.232 0.042  1.072  0.049  0.197  1.000  0.069  0.023
273317891 LCC        6076435072302030976 12223322-5333489  9.243 0.003  9.573 0.004  8.735 0.004  8.171 0.027  7.882 0.040  7.772 0.018 0.953 139.685  0.265  0.258  3.482 0.043  1.999 0.056  0.048 0.053  0.036 0.043  0.013 0.013  0.003 0.004  0.044 0.029  3.528 0.053 5629  76  0.485 0.021 1.838 0.068  1.585  0.657  0.803  1.380  0.413  0.795
273447925 LCC        6127056274092731008 12245648-4854270 11.469 0.005 12.214 0.014 10.609 0.010  9.490 0.022  8.851 0.027  8.699 0.026 1.298 105.378  0.313  0.320  6.331 0.043  3.561 0.059  0.032 0.055  0.025 0.042  0.007 0.014  0.002 0.004 -0.385 0.029  5.946 0.052 4071  55 -0.482 0.021 1.152 0.042  0.832  0.192  0.000  0.977  0.045  0.113
278516698 LCC        5208420017097777920 08014860-8058052 14.677 0.003 16.591 0.010 13.375 0.005 11.288 0.024 10.595 0.026 10.234 0.021 1.281 111.172  0.254  0.256  9.436 0.041  4.992 0.055  0.014 0.052  0.012 0.042  0.004 0.012  0.000 0.004 -1.491 0.032  7.945 0.050 3226  46 -1.282 0.020 0.614 0.020  0.186  0.186  0.287  0.309  0.309  0.320
280675564 LCC        5234888938486545408 11315794-6855183 13.468 0.003 14.941 0.007 12.278 0.005 10.554 0.022  9.914 0.023  9.672 0.023 1.248  97.658  0.112  0.108  8.482 0.041  4.675 0.059  0.047 0.052  0.036 0.041  0.011 0.013  0.004 0.004 -1.023 0.030  7.460 0.052 3216  43 -1.088 0.021 0.671 0.022  0.191  0.191  0.294  0.302  0.302  0.327
280945693 LCC        5234117008292638464 11361685-6927515 13.451 0.003 15.159 0.007 12.192 0.005 10.329 0.023  9.690 0.022  9.443 0.021 1.162  97.974  0.141  0.179  8.452 0.044  4.428 0.054  0.046 0.054  0.041 0.044  0.011 0.013  0.005 0.004 -1.233 0.031  7.223 0.053 3238  43 -0.993 0.021 1.012 0.037  0.204  0.204  0.301  0.324  0.324  0.328
281757097 LCC        5859820114746274944 12251206-6721447 15.168 0.003 17.087 0.007 13.862 0.004 11.889 0.027 11.279 0.023 11.056 0.024 1.055  99.026  0.319  0.241 10.153 0.041  6.031 0.057  0.050 0.053  0.036 0.041  0.013 0.013  0.004 0.004 -1.376 0.034  8.776 0.053 3213  45 -1.615 0.021 0.439 0.015  0.170  0.170  0.278  0.309  0.309  0.320
290674357 LCC        5335755730084266624 11362242-6053144 13.403 0.003 14.870 0.007 12.209 0.005 10.510 0.021  9.856 0.024  9.647 0.023 1.039  87.913  0.102  0.083  8.656 0.041  4.889 0.059  0.035 0.052  0.028 0.041  0.008 0.013  0.003 0.004 -1.004 0.030  7.651 0.049 3216  43 -1.164 0.020 0.632 0.022  0.186  0.186  0.292  0.302  0.302  0.327
295238189 LCC        5236895478498273664 11225808-6632020 14.746 0.003 16.195 0.004 13.571 0.004 11.947 0.022 11.325 0.025 11.059 0.023 1.133  89.986  0.151  0.128  9.944 0.038  6.242 0.048  0.045 0.050  0.033 0.038  0.011 0.012  0.004 0.003 -0.918 0.030  9.024 0.050 3240  43 -1.713 0.020 0.410 0.013  0.182  0.182  0.285  0.339  0.339  0.320
295777692 LCC        5236792880333011968 11275535-6626046 10.525 0.003 11.030 0.008  9.862 0.007  9.006 0.026  8.484 0.029  8.358 0.029 0.923 109.071  0.163  0.120  5.295 0.041  3.130 0.055  0.049 0.052  0.039 0.040  0.012 0.013  0.004 0.004 -0.115 0.030  5.183 0.051 4712  67 -0.177 0.021 1.223 0.045  1.122  0.103  0.258  1.000  0.046  0.023
307257778 LCC        5335220267909593216 11594608-6101132 10.993 0.003 11.579 0.005 10.251 0.005  9.305 0.029  8.753 0.030  8.617 0.029 0.864 118.169  0.181  0.190  5.591 0.044  3.207 0.061  0.049 0.056  0.039 0.044  0.012 0.014  0.005 0.004 -0.188 0.033  5.400 0.056 4396  60 -0.264 0.022 1.272 0.047  1.023  0.000  0.071  1.047  0.000  0.096
307889317 LCC        5335087948554484352 11594986-6136246 11.415 0.003 12.248 0.007 10.502 0.005  9.271 0.025  8.613 0.029  8.414 0.023 0.964 113.282  0.249  0.252  6.109 0.041  3.100 0.055  0.046 0.050  0.035 0.040  0.011 0.012  0.004 0.004 -0.522 0.031  5.587 0.050 3983  53 -0.339 0.020 1.423 0.050  0.676  0.311  0.202  1.072  0.049  0.099
310548294 LCC        6053025507724358784 12205449-6457242 10.546 0.004 11.180 0.010  9.799 0.009  8.863 0.021  8.243 0.038  8.081 0.033 0.999 106.383  0.141  0.132  5.370 0.041  2.906 0.064  0.049 0.052  0.041 0.040  0.012 0.012  0.003 0.004 -0.160 0.027  5.210 0.051 4310  60 -0.188 0.020 1.445 0.053  0.955  0.110  0.022  1.202  0.194  0.388
310553064 LCC        5860783355676896512 12205588-6534365 12.243 0.004 13.249 0.011 11.232 0.008  9.941 0.023  9.249 0.025  9.058 0.023 0.979 107.393  0.128  0.140  7.043 0.041  3.848 0.059  0.052 0.052  0.041 0.041  0.013 0.013  0.004 0.004 -0.628 0.030  6.416 0.051 3831  51 -0.670 0.020 1.050 0.037  0.646  0.327  0.223  0.851  0.157  0.098
311587909 LCC        6053499603394694400 12234749-6402549 10.503 0.003 11.092 0.007  9.769 0.006  8.960 0.030  8.392 0.031  8.241 0.040 0.891 105.209  0.121  0.129  5.354 0.042  3.072 0.064  0.049 0.054  0.040 0.043  0.012 0.013  0.004 0.004 -0.048 0.035  5.303 0.056 4405  60 -0.225 0.022 1.323 0.049  1.047  0.024  0.193  1.072  0.025  0.099
311757828 LCC        6054609629050407680 12233226-6240411 11.039 0.003 11.714 0.005 10.239 0.005  9.186 0.021  8.566 0.023  8.453 0.021 0.771 108.440  0.126  0.145  5.823 0.039  3.226 0.057  0.052 0.052  0.040 0.039  0.013 0.013  0.003 0.004 -0.293 0.027  5.528 0.047 4188  56 -0.315 0.019 1.321 0.046  0.891  0.164  0.021  1.072  0.025  0.099
315806959 LCC        5869895042887586176 13321879-5959080 10.656 0.003 11.210 0.005  9.952 0.005  9.094 0.023  8.530 0.047  8.387 0.019 0.961 110.656  0.129  0.149  5.394 0.042  3.104 0.052  0.059 0.053  0.044 0.042  0.015 0.013  0.005 0.004 -0.100 0.028  5.296 0.049 4524  61 -0.222 0.020 1.259 0.043  1.072  0.049  0.099  1.047  0.024  0.145
316295827 LCC        5863824329964744192 13335192-6508329 13.762 0.003 15.373 0.004 12.532 0.004 10.789 0.022 10.164 0.022  9.874 0.019 1.306  97.952  0.189  0.177  8.761 0.041  4.866 0.061  0.058 0.055  0.046 0.043  0.014 0.013  0.004 0.004 -1.070 0.030  7.690 0.050 3185  42 -1.180 0.020 0.634 0.022  0.170  0.170  0.282  0.275  0.275  0.323
316422596 LCC        5863747467220738432 13335481-6536414 10.739 0.004 11.420 0.009  9.914 0.008  8.740 0.024  8.035 0.031  7.809 0.033 0.865 102.581  0.099  0.120  5.640 0.044  2.707 0.066  0.055 0.055  0.042 0.044  0.013 0.013  0.004 0.005 -0.431 0.030  5.211 0.052 4156  57 -0.189 0.021 1.554 0.057  0.776  0.268  0.143  1.202  0.194  0.249
316430346 LCC        5863807042641766400 13342461-6517473 12.572 0.004 13.579 0.012 11.547 0.009 10.205 0.024  9.526 0.024  9.276 0.023 1.100 110.986  0.150  0.183  7.293 0.043  3.989 0.059  0.067 0.054  0.050 0.042  0.016 0.013  0.005 0.004 -0.689 0.030  6.601 0.053 3820  52 -0.744 0.021 0.970 0.035  0.661  0.319  0.198  0.813  0.187  0.056
319218849 LCC        5237279792173016832 11370003-6516164 11.674 0.003 12.164 0.006 11.021 0.006 10.160 0.023  9.704 0.024  9.604 0.021 0.864 154.198  0.299  0.289  5.661 0.042  3.568 0.058  0.093 0.055  0.072 0.043  0.022 0.013  0.007 0.004 -0.127 0.027  5.535 0.049 4770  66 -0.318 0.020 1.017 0.037  0.977  0.045  0.000  0.871  0.140  0.100
321170838 LCC        5334136458661121280 11402787-6201337 11.373 0.003 12.147 0.007 10.504 0.006  9.359 0.027  8.683 0.063  8.463 0.024 0.895 109.129  0.188  0.179  6.144 0.041  3.232 0.060  0.047 0.052  0.038 0.041  0.011 0.012  0.003 0.004 -0.412 0.032  5.735 0.053 4043  54 -0.398 0.021 1.289 0.045  0.759  0.262  0.157  1.047  0.024  0.096
321805583 LCC        5864339794779803136 13440745-6412363 15.167 0.003 17.136 0.006 13.856 0.004 11.872 0.036 11.322 0.047 11.023 0.041 0.983  99.472  0.219  0.241 10.139 0.044  5.988 0.075  0.053 0.056  0.041 0.043  0.013 0.013  0.004 0.005 -1.347 0.042  8.789 0.060 3064  48 -1.619 0.024 0.446 0.017  0.107  0.107  0.229  0.191  0.191  0.285
322698434 LCC        5332613291464347392 11445217-6438548 11.437 0.004 12.247 0.012 10.546 0.008  9.430 0.022  8.709 0.034  8.567 0.021 0.861 103.131  0.149  0.123  6.332 0.042  3.453 0.058  0.051 0.053  0.040 0.041  0.013 0.013  0.004 0.004 -0.393 0.028  5.937 0.051 4009  53 -0.479 0.021 1.197 0.043  0.759  0.262  0.157  0.977  0.045  0.000
323292667 LCC        5209024576694905472 08430723-7904524 10.385 0.003 11.117 0.007  9.544 0.006  8.420 0.024  7.758 0.034  7.635 0.033 1.025  98.603  0.104  0.112  5.404 0.038  2.660 0.064  0.014 0.049  0.011 0.039  0.003 0.012  0.000 0.004 -0.377 0.029  5.028 0.049 4095  55 -0.115 0.019 1.743 0.059  0.692  0.303  0.207  1.259  0.261  0.348
329538372 LCC        5843314967714767872 12473611-7031135 13.249 0.003 14.605 0.004 12.099 0.004 10.503 0.022  9.862 0.026  9.713 0.026 1.215  99.166  0.124  0.124  8.235 0.040  4.695 0.057  0.041 0.051  0.031 0.041  0.010 0.012  0.003 0.004 -0.901 0.030  7.335 0.050 3344  45 -1.038 0.020 0.669 0.022  0.269  0.269  0.322  0.427  0.413  0.314
333822981 LCC        6126242639795170688 12090225-5120410 10.900 0.003 11.451 0.004 10.194 0.004  9.385 0.026  8.778 0.024  8.598 0.019 1.090 121.300  0.212  0.234  5.458 0.042  3.149 0.062  0.031 0.053  0.025 0.044  0.008 0.013  0.003 0.004 -0.054 0.031  5.403 0.052 4528  61 -0.265 0.021 1.196 0.043  1.047  0.024  0.072  1.000  0.023  0.046
335376063 LCC        5844573358774024320 12582559-7028490  9.651 0.005 10.143 0.012  8.979 0.010  8.184 0.029  7.702 0.063  7.545 0.027 0.981  95.005  0.123  0.095  4.732 0.040  2.627 0.062  0.040 0.051  0.033 0.039  0.010 0.013  0.002 0.004 -0.067 0.033  4.665 0.050 4723  73  0.030 0.020 1.549 0.061  1.259  0.261  0.348  1.230  0.227  0.283
335836484 LCC        5844883348015456640 13000459-6926198 13.299 0.003 14.797 0.004 12.104 0.004 10.386 0.023  9.841 0.024  9.581 0.023 1.095  82.316  0.087  0.110  8.696 0.043  4.971 0.056  0.033 0.054  0.027 0.043  0.008 0.013  0.003 0.004 -1.018 0.031  7.678 0.053 3201  42 -1.175 0.021 0.617 0.020  0.178  0.178  0.287  0.288  0.288  0.325
337147104 LCC        5845050203239172608 13071765-6844105 13.372 0.004 14.867 0.015 12.167 0.009 10.382 0.023  9.737 0.022  9.539 0.023 1.173  97.967  0.113  0.111  8.383 0.041  4.541 0.058  0.045 0.052  0.034 0.041  0.011 0.012  0.004 0.004 -1.094 0.031  7.289 0.052 3198  43 -1.020 0.021 0.698 0.023  0.182  0.182  0.289  0.288  0.288  0.325
338273577 LCC        5861354547596192512 12382379-6404502 11.208 0.003 11.941 0.005 10.375 0.005  9.310 0.022  8.741 0.042  8.523 0.019 0.936 106.608  0.147  0.174  6.034 0.043  3.326 0.054  0.049 0.052  0.035 0.042  0.012 0.013  0.004 0.004 -0.312 0.028  5.721 0.050 4103  54 -0.392 0.020 1.259 0.045  0.832  0.211  0.077  1.047  0.024  0.193
339812943 LCC        5844296281847839232 13220753-6938121  9.973 0.004 10.543 0.008  9.234 0.007  8.277 0.032  7.641 0.023  7.293 0.018 0.963  97.742  0.118  0.121  4.987 0.040  2.298 0.049  0.045 0.051  0.034 0.040  0.011 0.012  0.004 0.003 -0.207 0.036  4.783 0.053 4426  62 -0.017 0.021 1.667 0.062  1.000  0.069  0.069  1.318  0.334  0.425
359299728 LCC        6063860919887691136 13243512-5557242  9.489 0.003  9.799 0.004  9.007 0.004  8.483 0.024  8.178 0.055  8.082 0.024 0.884 118.777  0.192  0.191  4.074 0.044  2.656 0.072  0.051 0.056  0.040 0.044  0.013 0.014  0.004 0.005  0.063 0.027  4.136 0.052 5764  78  0.241 0.021 1.324 0.047  1.202  0.194  0.277  1.148  0.106  0.185
363851826 LCC        6087936646808252672 13220446-4503231  9.951 0.003 10.263 0.007  9.460 0.006  8.957 0.030  8.618 0.051  8.543 0.023 1.102 143.708  0.514  0.407  4.132 0.046  2.710 0.063  0.045 0.057  0.034 0.045  0.010 0.014  0.003 0.004  0.087 0.032  4.223 0.057 5732  80  0.207 0.023 1.286 0.049  1.175  0.135  0.243  1.175  0.162  0.352
369743686 LCC        5861825349107118976 12485281-6446107 14.184 0.003 15.893 0.004 12.930 0.004 11.129 1.000 10.603 1.000 10.197 0.024 1.106  96.523  0.195  0.222  9.222 0.041  5.220 0.057  0.047 0.053  0.040 0.041  0.012 0.013  0.004 0.004 -1.165 1.007  8.040 1.012 3237  43 -1.320 0.698 0.572 0.019  0.195  0.195  0.292  0.324  0.324  0.320
372810731 LCC        5244883529229180928 10092184-6736381 11.261 0.003 11.709 0.006 10.644 0.006 10.027 0.026  9.497 0.024  9.382 0.021 0.919 143.409  0.222  0.221  5.439 0.039  3.551 0.054  0.050 0.053  0.039 0.040  0.012 0.013  0.004 0.004  0.092 0.030  5.530 0.050 4969  70 -0.316 0.020 0.936 0.034  0.912  0.126  0.063  0.933  0.086  0.043
372810731 LCC        5244883529229180928 10092184-6736381 11.261 0.003 11.709 0.006 10.644 0.006 10.027 0.026  9.497 0.024  9.382 0.021 0.919 143.409  0.222  0.221  5.439 0.039  3.551 0.054  0.050 0.053  0.039 0.040  0.012 0.013  0.004 0.004  0.092 0.030  5.530 0.050 4969  70 -0.316 0.020 0.936 0.034  0.912  0.126  0.063  0.933  0.086  0.043
375565862 LCC        5344348546534128384 11541742-5403407 15.330 0.003 17.261 0.007 14.023 0.004 12.047 0.027 11.489 0.026 11.193 0.019 1.023  96.889  0.277  0.251 10.377 0.038  6.228 0.053  0.024 0.049  0.020 0.037  0.006 0.012  0.003 0.004 -1.371 0.034  9.007 0.054 3185  47 -1.707 0.021 0.411 0.014  0.155  0.155  0.264  0.282  0.282  0.318
375729536 LCC        5341341180412323840 11545674-5956474 15.076 0.003 16.946 0.006 13.782 0.004 11.803 0.026 11.291 0.023 10.980 0.021 1.081  84.926  0.173  0.188 10.401 0.042  6.299 0.052  0.040 0.051  0.030 0.040  0.009 0.013  0.003 0.003 -1.395 0.033  9.006 0.054 3286  44 -1.706 0.021 0.400 0.013  0.209  0.209  0.298  0.380  0.380  0.333
378035942 LCC        5251591482193147776 10190316-6440520 13.385 0.003 14.727 0.014 12.215 0.007 10.643 0.026 10.034 0.025  9.807 0.021 1.303  86.502  0.124  0.102  8.672 0.038  5.075 0.059  0.038 0.052  0.030 0.039  0.009 0.013  0.004 0.004 -0.895 0.033  7.780 0.052 3336  46 -1.216 0.021 0.598 0.020  0.257  0.257  0.314  0.427  0.413  0.314
379769581 LCC        6054046850929570560 12044888-6409555  9.244 0.003  9.609 0.008  8.708 0.008  8.065 0.026  7.721 0.034  7.601 0.020 0.816 100.969  0.126  0.124  4.187 0.039  2.527 0.053  0.048 0.054  0.036 0.041  0.011 0.013  0.004 0.004 -0.001 0.029  4.188 0.049 5436  80  0.221 0.020 1.454 0.052  1.349  0.373  0.559  1.148  0.132  0.185
380486560 LCC        5865593822062087168 13463539-6204096  7.932 0.003  8.162 0.003  7.544 0.004  7.136 0.027  6.931 0.027  6.888 0.021 0.900 115.219  0.228  0.210  2.565 0.041  1.513 0.055  0.078 0.052  0.058 0.041  0.019 0.013  0.006 0.004  0.089 0.029  2.654 0.050 6317  85  0.835 0.020 2.173 0.076  1.622  0.747  1.046  1.585  0.657  0.766
381838186 LCC        5860803662284763392 12120804-6554549 11.090 0.005 11.742 0.016 10.296 0.012  9.149 0.023  8.550 0.031  8.426 0.022 0.815 108.593  0.141  0.152  5.873 0.040  3.198 0.054  0.051 0.052  0.040 0.040  0.012 0.013  0.004 0.004 -0.391 0.029  5.482 0.049 4223  61 -0.297 0.020 1.324 0.050  0.912  0.147  0.021  1.096  0.076  0.151
382163444 LCC        6058705619119861888 12121448-6020139  9.218 0.003  9.503 0.003  8.766 0.004  8.286 0.021  8.071 0.021  7.974 0.021 1.035 118.334  0.150  0.194  3.817 0.042  2.563 0.063  0.045 0.055  0.037 0.043  0.012 0.013  0.004 0.005  0.080 0.024  3.897 0.049 5940  80  0.337 0.020 1.390 0.050  1.230  0.227  0.283  1.202  0.111  0.249
382407573 LCC        6053080105353531520 12132100-6448594 11.455 0.003 12.279 0.005 10.563 0.005  9.390 0.022  8.742 0.036  8.591 0.021 0.855  81.270  0.077  0.080  6.870 0.043  3.994 0.055  0.043 0.050  0.033 0.041  0.011 0.012  0.003 0.004 -0.449 0.029  6.422 0.051 3999  53 -0.673 0.021 0.961 0.034  0.776  0.232  0.161  0.832  0.192  0.134
382619547 LCC        6054414843716969344 12135700-6255129 10.833 0.003 11.484 0.007 10.047 0.006  9.161 0.020  8.531 0.038  8.394 0.021 0.794 104.541  0.108  0.102  5.701 0.039  3.252 0.052  0.046 0.052  0.038 0.040  0.011 0.013  0.004 0.004 -0.126 0.026  5.576 0.048 4236  57 -0.334 0.019 1.262 0.045  0.933  0.107  0.000  1.047  0.024  0.072
383346621 LCC        6054163296087784960 12151855-6325301  8.285 0.003  8.608 0.005  7.794 0.005  7.246 0.026  6.960 0.027  6.850 0.021 0.897 106.899  0.252  0.257  3.107 0.040  1.656 0.047  0.045 0.051  0.033 0.039  0.010 0.012  0.003 0.004  0.053 0.029  3.160 0.049 5696  78  0.632 0.020 2.128 0.074  1.738  0.880  1.040  1.514  0.592  0.662
390229592 LCC        6075548419252913152 12145229-5547037  9.559 0.003 10.009 0.005  8.942 0.005  8.063 0.024  7.656 0.047  7.507 0.020 0.937 113.947  0.173  0.174  4.250 0.043  2.193 0.058  0.037 0.054  0.026 0.043  0.009 0.013  0.003 0.004 -0.170 0.028  4.082 0.053 4968  68  0.263 0.021 1.825 0.066  1.479  0.545  0.613  1.413  0.423  0.553
390472975 LCC        6072902994276659200 12175319-5558319  7.699 0.003  7.915 0.003  7.323 0.004  6.946 0.030  6.759 0.038  6.683 0.026 0.919 102.197  0.184  0.174  2.625 0.037  1.591 0.062  0.033 0.052  0.027 0.038  0.008 0.012  0.003 0.004  0.103 0.031  2.732 0.048 6405  86  0.803 0.019 2.055 0.070  1.514  0.453  0.662  1.549  0.642  0.999
391800519 LCC        5239644360656190208 10474711-6434112 11.450 0.003 11.856 0.003 10.868 0.004 10.155 0.021  9.854 0.022  9.738 0.021 0.747 267.441  0.809  0.836  3.695 0.063  1.801 0.089  0.787 0.081  0.621 0.062  0.192 0.021  0.062 0.007 -0.037 0.025  3.656 0.067 5181  70  0.434 0.027 2.044 0.086  1.698  0.860  0.938  1.514  0.558  0.697
399367577 LCC        5238609720201102080 10552886-6629147 11.082 0.003 11.529 0.005 10.463 0.005  9.700 0.024  9.249 0.023  9.109 0.024 1.314 132.064  0.309  0.302  5.436 0.041  3.467 0.056  0.049 0.052  0.039 0.040  0.012 0.013  0.003 0.004 -0.056 0.028  5.381 0.051 4965  68 -0.256 0.020 1.005 0.035  0.977  0.045  0.000  0.933  0.107  0.043
399639698 LCC        5231736535569873792 10574936-6913599 10.024 0.003 10.551 0.005  9.339 0.005  8.484 0.034  8.009 0.051  7.792 0.016 0.892 115.478  0.115  0.140  4.678 0.041  2.431 0.061  0.045 0.053  0.036 0.041  0.011 0.013  0.003 0.004 -0.109 0.038  4.571 0.057 4615  63  0.068 0.023 1.686 0.066  1.202  0.166  0.443  1.318  0.334  0.395
400320132 LCC        5238340129374896512 11043411-6711519 12.529 0.003 13.539 0.005 11.524 0.004 10.224 0.027  9.551 0.027  9.318 0.019 1.037  92.654  0.068  0.084  7.665 0.041  4.454 0.055  0.039 0.050  0.031 0.040  0.009 0.013  0.002 0.004 -0.632 0.033  7.034 0.051 3832  51 -0.918 0.021 0.788 0.027  0.661  0.304  0.243  0.708  0.261  0.228
400913139 LCC        5368378549268711552 11543174-5324326 12.583 0.003 13.627 0.006 11.566 0.005 10.233 0.023  9.561 0.024  9.343 0.022 1.117  95.018  0.131  0.106  7.674 0.040  4.442 0.058  0.022 0.050  0.018 0.039  0.006 0.013  0.002 0.004 -0.665 0.030  7.009 0.050 3799  51 -0.908 0.020 0.811 0.028  0.646  0.312  0.253  0.724  0.250  0.200
401181197 LCC        6072772014951209472 12242382-5552487  9.407 0.003  9.696 0.003  8.947 0.004  8.486 0.021  8.217 0.051  8.156 0.026 0.895 122.648  0.178  0.165  3.933 0.043  2.681 0.066  0.043 0.058  0.034 0.044  0.010 0.014  0.003 0.004  0.105 0.024  4.038 0.048 5901  80  0.281 0.019 1.318 0.046  1.175  0.081  0.216  1.202  0.194  0.249
401228262 LCC        6078760195785278208 12302957-5222269 11.255 0.003 11.887 0.007 10.486 0.005  9.559 0.026  8.957 0.026  8.818 0.024 1.353 115.461  0.303  0.273  5.912 0.041  3.471 0.062  0.035 0.052  0.030 0.041  0.008 0.012  0.003 0.004 -0.165 0.031  5.748 0.053 4284  58 -0.403 0.021 1.138 0.041  0.955  0.066  0.066  0.955  0.088  0.022
404012628 LCC        6128493752409759744 12342064-4815135 13.335 0.003 14.659 0.006 12.189 0.005 10.562 0.026  9.935 0.023  9.673 0.023 1.262 114.172  0.216  0.225  8.010 0.044  4.340 0.062  0.043 0.053  0.036 0.043  0.009 0.012  0.003 0.004 -0.942 0.033  7.071 0.056 3383  45 -0.932 0.022 0.997 0.037  0.295  0.295  0.333  0.468  0.409  0.312
404226094 LCC        6080177569354209024 13015069-5304581 10.976 0.003 11.513 0.005 10.277 0.005  9.460 0.024  8.931 0.024  8.787 0.021 0.954 117.159  0.184  0.198  5.599 0.045  3.384 0.055  0.042 0.055  0.034 0.044  0.010 0.014  0.004 0.004 -0.067 0.029  5.532 0.054 4567  62 -0.317 0.022 1.107 0.040  1.023  0.000  0.141  0.912  0.210  0.063
405089321 LCC        5859373919170289024 12215890-6754548 13.387 0.003 14.858 0.006 12.198 0.004 10.499 0.024  9.877 0.023  9.643 0.022 1.210  95.146  0.107  0.130  8.458 0.040  4.700 0.062  0.045 0.052  0.036 0.041  0.011 0.013  0.004 0.004 -0.999 0.032  7.458 0.051 3218  43 -1.087 0.021 0.668 0.023  0.191  0.191  0.294  0.302  0.302  0.327
405508600 LCC        6061141965074631936 12412266-5720454 13.304 0.003 14.674 0.004 12.147 0.004 10.524 0.024  9.858 0.022  9.653 0.021 1.182  97.678  0.169  0.140  8.332 0.044  4.680 0.057  0.036 0.054  0.026 0.043  0.009 0.013  0.002 0.004 -0.928 0.031  7.404 0.053 3322  44 -1.066 0.021 0.670 0.022  0.251  0.251  0.318  0.407  0.407  0.319
405642977 LCC        6073962889118462976 12472609-5445156 11.679 0.003 12.389 0.005 10.847 0.005  9.835 0.023  9.193 0.021  9.000 0.021 1.195 114.198  0.249  0.264  6.359 0.044  3.677 0.061  0.042 0.057  0.034 0.044  0.010 0.014  0.003 0.004 -0.265 0.029  6.095 0.054 4123  55 -0.542 0.021 1.052 0.037  0.851  0.157  0.098  0.912  0.105  0.063
405756510 LCC        6056690729718614272 12485496-5949476 12.735 0.003 13.979 0.006 11.621 0.005 10.100 0.024  9.438 0.028  9.247 0.019 1.081  93.828  0.124  0.129  7.841 0.041  4.351 0.055  0.037 0.051  0.033 0.040  0.009 0.013  0.003 0.004 -0.845 0.031  6.996 0.051 3507  47 -0.903 0.020 0.959 0.033  0.380  0.380  0.333  0.603  0.361  0.250
406249571 LCC        6061934403756610688 13105341-5945284 14.394 0.003 16.251 0.005 13.101 0.004 11.165 0.023 10.569 0.025 10.305 0.021 1.179  82.027  0.142  0.179  9.794 0.043  5.710 0.058  0.035 0.053  0.026 0.043  0.008 0.013  0.002 0.004 -1.353 0.031  8.441 0.055 3292  44 -1.480 0.022 0.488 0.017  0.219  0.219  0.302  0.389  0.389  0.314
406376506 LCC        6067650970822131584 13121859-5439054 11.328 0.003 11.851 0.004 10.636 0.005  9.834 0.023  9.297 0.024  9.189 0.023 0.907 128.083  0.331  0.296  5.748 0.045  3.594 0.058  0.055 0.054  0.043 0.042  0.013 0.013  0.004 0.004 -0.060 0.028  5.688 0.051 4609  62 -0.379 0.021 1.015 0.035  0.955  0.066  0.022  0.851  0.235  0.118
406621405 LCC        6066897977165174272 13132326-5442156 11.687 0.003 12.269 0.005 10.949 0.005 10.049 0.024  9.488 0.022  9.358 0.024 1.094 136.539  0.424  0.383  5.971 0.045  3.640 0.059  0.055 0.056  0.040 0.045  0.013 0.014  0.004 0.004 -0.144 0.029  5.830 0.054 4405  59 -0.436 0.022 1.041 0.038  0.933  0.107  0.043  0.871  0.160  0.100
406624260 LCC        6066618357619673856 13133863-5529567 10.806 0.003 11.309 0.004 10.144 0.004  9.458 0.024  8.931 0.022  8.823 0.023 0.871 115.658  0.199  0.274  5.454 0.041  3.465 0.060  0.044 0.054  0.035 0.040  0.011 0.013  0.003 0.004  0.053 0.029  5.509 0.050 4722  63 -0.307 0.020 1.049 0.038  1.000  0.023  0.046  0.891  0.123  0.082
410921444 LCC        5236118845347751552 11521790-6645455 14.551 0.003 16.426 0.007 13.247 0.006 11.312 0.026 10.686 0.031 10.441 0.026 1.116  97.738  0.216  0.160  9.564 0.041  5.463 0.054  0.046 0.050  0.036 0.040  0.012 0.012  0.003 0.004 -1.356 0.033  8.209 0.053 3271  44 -1.388 0.021 0.531 0.018  0.209  0.209  0.298  0.355  0.355  0.327
411128422 LCC        5236079778323444736 11532904-6711127 14.707 0.003 16.464 0.005 13.443 0.004 11.593 0.023 10.996 0.023 10.732 0.019 0.974  95.386  0.173  0.165  9.770 0.040  5.788 0.056  0.046 0.050  0.039 0.040  0.011 0.012  0.003 0.004 -1.234 0.031  8.535 0.052 3269  43 -1.518 0.021 0.477 0.017  0.204  0.204  0.296  0.363  0.363  0.326
411416726 LCC        6075815841096386816 12123577-5520273 10.243 0.003 10.736 0.006  9.579 0.006  8.731 0.024  8.235 0.034  8.123 0.020 0.859 112.219  0.140  0.176  4.965 0.042  2.843 0.055  0.033 0.054  0.028 0.044  0.008 0.013  0.003 0.004 -0.116 0.029  4.846 0.052 4735  66 -0.042 0.021 1.417 0.050  1.202  0.194  0.249  1.122  0.103  0.181
411806442 LCC        6059887422284508800 12383556-5916438 11.240 0.004 11.861 0.012 10.474 0.010  9.539 0.022  8.902 0.021  8.791 0.019 1.050  99.370  0.165  0.168  6.225 0.041  3.767 0.053  0.039 0.050  0.028 0.041  0.009 0.012  0.003 0.004 -0.175 0.028  6.051 0.049 4304  61 -0.524 0.020 0.982 0.036  0.891  0.123  0.062  0.851  0.157  0.078
411874804 LCC        6073455876824893312 12383305-5530340 14.123 0.003 15.760 0.004 12.884 0.004 11.102 0.022 10.435 0.022 10.200 0.021 1.217  93.408  0.136  0.138  9.247 0.042  5.325 0.054  0.032 0.051  0.026 0.041  0.008 0.013  0.002 0.004 -1.120 0.030  8.124 0.052 3196  42 -1.354 0.021 0.554 0.019  0.166  0.166  0.279  0.288  0.288  0.319
411883036 LCC        6074374346993398144 12391404-5454469 11.461 0.003 12.135 0.004 10.648 0.004  9.556 0.032  8.907 0.034  8.773 0.030 1.180 107.429  0.244  0.205  6.279 0.042  3.569 0.074  0.037 0.054  0.028 0.042  0.010 0.013  0.003 0.005 -0.341 0.036  5.940 0.056 4177  56 -0.480 0.022 1.098 0.040  0.891  0.123  0.021  0.933  0.086  0.021
412076331 LCC        6061045208061223680 12393796-5731406  9.965 0.003 10.392 0.005  9.365 0.005  8.711 0.021  8.239 0.046  8.133 0.029 0.804 112.630  0.150  0.147  4.671 0.046  2.843 0.074  0.045 0.057  0.035 0.045  0.010 0.014  0.003 0.005  0.039 0.025  4.710 0.051 5067  69  0.012 0.021 1.311 0.047  1.230  0.227  0.312  1.072  0.049  0.123
412226318 LCC        5859191606387521536 12030212-6905128 13.522 0.003 14.894 0.007 12.363 0.005 10.818 0.024 10.153 0.026  9.969 0.024 1.155  96.530  0.133  0.113  8.561 0.043  4.992 0.061  0.044 0.053  0.036 0.042  0.011 0.013  0.004 0.004 -0.851 0.031  7.711 0.054 3318  45 -1.188 0.022 0.614 0.021  0.245  0.245  0.317  0.407  0.407  0.310
434567667 LCC        6055197867775111936 12450963-6232351 14.754 0.003 16.589 0.007 13.451 0.004 11.504 0.028 10.903 0.029 10.607 0.023 1.210  98.128  0.198  0.242  9.758 0.040  5.600 0.051  0.044 0.050  0.034 0.041  0.011 0.012  0.004 0.004 -1.376 0.035  8.381 0.054 3296  44 -1.456 0.021 0.506 0.017  0.224  0.224  0.304  0.389  0.389  0.322
435977760 LCC        5861485526917386368 12532317-6540279  8.997 0.003  9.391 0.007  8.423 0.006  7.680 0.018  7.313 0.047  7.211 0.026 0.799 113.216  0.156  0.127  3.682 0.041  1.881 0.048  0.057 0.051  0.045 0.039  0.014 0.012  0.004 0.003 -0.077 0.023  3.604 0.047 5242  74  0.455 0.019 2.039 0.070  1.698  0.196  0.938  1.479  0.511  0.647
436783866 LCC        5861960966976370944 12550772-6356368 15.143 0.003 17.064 0.007 13.834 0.004 11.879 0.026 11.255 0.025 11.012 0.023 1.037  99.208  0.234  0.210 10.127 0.042  5.987 0.056  0.046 0.053  0.033 0.042  0.011 0.014  0.004 0.004 -1.358 0.034  8.768 0.053 3200  45 -1.611 0.021 0.448 0.015  0.162  0.162  0.273  0.295  0.295  0.319
436998675 LCC        6055724499479516544 12560940-6127256  9.162 0.003  9.573 0.006  8.570 0.005  7.816 0.018  7.363 0.038  7.260 0.016 0.975  77.724  0.074  0.066  4.680 0.042  2.773 0.053  0.036 0.054  0.028 0.043  0.009 0.013  0.003 0.004 -0.074 0.023  4.607 0.047 5139  72  0.053 0.019 1.341 0.046  1.259  0.261  0.348  1.072  0.049  0.099
438605218 LCC        6086807143430195072 13262507-4627342 15.356 0.003 17.287 0.009 14.056 0.005 12.150 0.024 11.540 0.023 11.291 0.023 1.051 101.983  0.446  0.455 10.289 0.040  6.211 0.054  0.031 0.051  0.023 0.040  0.007 0.012  0.003 0.004 -1.300 0.032  8.989 0.050 3198  46 -1.700 0.020 0.412 0.015  0.158  0.158  0.270  0.288  0.288  0.319
438627800 LCC        6083709613047577344 13272765-4719075 13.337 0.003 14.865 0.005 12.128 0.004 10.384 0.023  9.723 0.024  9.508 0.023 1.196  91.501  0.179  0.169  8.513 0.044  4.678 0.059  0.023 0.056  0.018 0.044  0.005 0.014  0.002 0.004 -1.053 0.031  7.457 0.053 3186  42 -1.087 0.021 0.675 0.022  0.174  0.174  0.284  0.282  0.282  0.318
438789953 LCC        6082613262484373504 13273273-4902219 13.445 0.003 14.914 0.004 12.259 0.004 10.550 0.023  9.897 0.024  9.622 0.020 1.228  96.640  0.182  0.160  8.496 0.043  4.667 0.060  0.031 0.051  0.024 0.040  0.008 0.013  0.003 0.004 -1.006 0.031  7.490 0.054 3220  43 -1.100 0.022 0.674 0.023  0.191  0.191  0.294  0.309  0.309  0.327
439065004 LCC        5863440943942345728 13024703-6213589  9.940 0.003 10.417 0.005  9.297 0.005  8.406 0.023  7.993 0.059  7.846 0.016 0.816 117.062  0.170  0.191  4.549 0.042  2.447 0.056  0.065 0.056  0.050 0.043  0.016 0.014  0.004 0.004 -0.166 0.027  4.380 0.050 4826  67  0.144 0.020 1.690 0.060  1.349  0.373  0.435  1.349  0.342  0.714
439971546 LCC        5862081981988722048 13050530-6413552  8.958 0.003  9.330 0.004  8.406 0.005  7.799 0.020  7.423 0.031  7.357 0.031 0.891  99.955  0.099  0.113  3.914 0.043  2.306 0.057  0.054 0.053  0.045 0.043  0.014 0.013  0.005 0.004  0.039 0.024  3.953 0.050 5370  73  0.315 0.020 1.661 0.059  1.479  0.511  0.613  1.259  0.261  0.319
442853217 LCC        6061871594149348480 13132810-6000445  9.873 0.003 10.185 0.007  9.393 0.006  8.730 0.024  8.442 0.031  8.344 0.024 0.813 124.161  0.201  0.199  4.350 0.041  2.820 0.065  0.068 0.054  0.054 0.041  0.017 0.013  0.004 0.004 -0.075 0.027  4.274 0.050 5771  81  0.186 0.020 1.238 0.047  1.148  0.132  0.211  1.148  0.106  0.185
443480340 LCC        5868548755256438656 13173290-6207117 12.201 0.004 13.268 0.011 11.168 0.007  9.783 0.024  9.074 0.028  8.898 0.024 0.983  97.911  0.140  0.147  7.211 0.039  3.900 0.057  0.049 0.050  0.037 0.039  0.012 0.012  0.003 0.004 -0.722 0.031  6.491 0.050 3766  51 -0.700 0.020 1.048 0.037  0.589  0.366  0.258  0.813  0.206  0.150
448165364 LCC        5850443307764629376 13540743-6733449 10.763 0.003 11.135 0.005 10.144 0.005  9.435 0.024  9.046 0.024  8.900 0.023 0.910 134.482  0.206  0.206  5.017 0.044  3.124 0.050  0.129 0.055  0.103 0.042  0.032 0.014  0.010 0.004 -0.068 0.028  4.948 0.052 5177  71 -0.083 0.021 1.131 0.041  1.096  0.076  0.177  0.977  0.113  0.023
449355457 LCC        6128156202336951424 12450674-4742580 10.001 0.004 10.438 0.006  9.386 0.007  8.665 0.037  8.202 0.029  8.134 0.034 1.035 118.643  0.265  0.241  4.595 0.043  2.729 0.059  0.044 0.053  0.037 0.041  0.011 0.013  0.003 0.004 -0.023 0.039  4.566 0.059 5009  70  0.069 0.024 1.443 0.055  1.318  0.334  0.546  1.122  0.078  0.155
449888653 LCC        5864061893213196032 13251211-6456207 10.638 0.003 11.190 0.007  9.933 0.006  9.072 0.026  8.562 0.042  8.392 0.027 0.802  94.072  0.117  0.093  5.730 0.044  3.471 0.061  0.050 0.056  0.042 0.045  0.013 0.014  0.005 0.004 -0.106 0.031  5.623 0.054 4527  62 -0.353 0.021 1.084 0.039  1.000  0.023  0.115  0.912  0.105  0.063
450449507 LCC        6058311925258615424 12240975-6003416 11.529 0.004 12.247 0.010 10.696 0.008  9.578 0.023  8.980 0.025  8.747 0.020 0.943 109.606  0.185  0.136  6.291 0.046  3.503 0.050  0.046 0.054  0.037 0.043  0.012 0.014  0.004 0.004 -0.369 0.029  5.923 0.056 4114  56 -0.473 0.022 1.139 0.042  0.851  0.176  0.098  0.955  0.088  0.022
450605193 LCC        6057951732118101504 12263934-6113406 11.292 0.003 11.978 0.004 10.491 0.004  9.519 0.023  8.883 0.024  8.741 0.021 0.821  98.227  0.136  0.119  6.301 0.041  3.743 0.059  0.040 0.051  0.034 0.041  0.009 0.012  0.003 0.004 -0.211 0.029  6.088 0.049 4178  56 -0.539 0.019 1.027 0.035  0.871  0.140  0.100  0.871  0.160  0.100
450690604 LCC        6054576746800130560 12271665-6239142 10.494 0.003 11.079 0.005  9.767 0.006  8.807 0.035  8.266 0.040  8.117 0.027 0.861 103.667  0.128  0.115  5.377 0.040  2.989 0.052  0.050 0.053  0.041 0.041  0.012 0.013  0.004 0.004 -0.197 0.039  5.180 0.056 4423  60 -0.176 0.022 1.385 0.053  1.047  0.000  0.096  1.122  0.078  0.181
450794865 LCC        6053744657018593280 12282540-6320589  9.118 0.003  9.529 0.004  8.532 0.004  7.848 0.032  7.474 0.047  7.333 0.031 0.877 107.277  0.116  0.110  3.925 0.045  2.137 0.053  0.048 0.052  0.039 0.044  0.012 0.013  0.003 0.004 -0.004 0.035  3.922 0.057 5155  70  0.327 0.023 1.828 0.070  1.585  0.693  0.949  1.380  0.381  0.509
450861969 LCC        6058353191286687872 12291441-6001128 12.367 0.003 13.378 0.004 11.368 0.004 10.083 0.024  9.408 0.025  9.184 0.023 1.096  99.340  0.115  0.121  7.349 0.043  4.170 0.068  0.043 0.055  0.033 0.045  0.010 0.014  0.002 0.005 -0.612 0.030  6.736 0.053 3836  51 -0.799 0.021 0.902 0.033  0.676  0.296  0.218  0.776  0.214  0.179
451557694 LCC        5336159388291513984 11265891-5934477 14.409 0.003 16.095 0.005 13.159 0.004 11.315 0.024 10.742 0.022 10.443 0.021 1.160  93.231  0.137  0.197  9.535 0.042  5.556 0.049  0.036 0.051  0.029 0.042  0.008 0.012  0.002 0.003 -1.201 0.032  8.334 0.053 3222  43 -1.437 0.021 0.514 0.017  0.178  0.178  0.287  0.309  0.309  0.327
451922999 LCC        5342849298035172864 11321715-5650087 14.805 0.003 16.645 0.005 13.517 0.004 11.610 0.022 11.034 0.024 10.771 0.023 1.129  99.955  0.212  0.235  9.782 0.037  5.748 0.050  0.030 0.048  0.023 0.037  0.007 0.012  0.002 0.003 -1.321 0.030  8.461 0.048 3298  44 -1.488 0.019 0.483 0.016  0.224  0.224  0.304  0.389  0.389  0.322
451949522 LCC        5336687737963799680 11320835-5803199  9.548 0.003 10.035 0.006  8.887 0.006  8.080 0.029  7.629 0.040  7.472 0.029 0.796 112.323  0.142  0.124  4.267 0.045  2.193 0.059  0.032 0.055  0.025 0.045  0.008 0.013  0.002 0.004 -0.079 0.033  4.191 0.055 4762  67  0.219 0.022 1.893 0.074  1.349  0.342  0.652  1.445  0.466  0.566
452035938 LCC        5345011040956367104 11330559-5419285  7.735 0.003  7.871 0.003  7.458 0.004  6.945 0.026  6.390 0.038  5.600 0.021 1.081 103.625  0.192  0.250  2.641 0.040  0.503 0.056  0.023 0.050  0.018 0.039  0.005 0.012  0.002 0.004 -0.157 0.027  2.481 0.048 7087  96  0.904 0.019 1.877 0.064  1.622  0.747  0.859  1.622  0.747  0.859
453323660 LCC        5205059978283801856 09553919-7622119 14.455 0.003 16.230 0.005 13.185 0.004 11.268 0.023 10.629 0.023 10.382 0.024 1.238 162.023  0.473  0.463  8.347 0.045  4.256 0.063  0.080 0.059  0.061 0.046  0.019 0.015  0.006 0.005 -1.310 0.031  7.038 0.054 3280  43 -0.919 0.021 1.072 0.038  0.234  0.234  0.313  0.363  0.363  0.326
453416841 LCC        5202670052321415040 10052006-7748423 12.475 0.004 13.665 0.015 11.388 0.009  9.806 0.024  9.082 0.022  8.892 0.019 1.274  99.821  0.116  0.129  7.463 0.041  3.866 0.050  0.021 0.052  0.016 0.042  0.004 0.013  0.002 0.003 -0.912 0.031  6.551 0.052 3602  52 -0.725 0.021 1.115 0.042  0.437  0.402  0.322  0.661  0.335  0.213
453661520 LCC        6064650506677950848 13432853-5436434  9.138 0.003  9.486 0.004  8.613 0.004  8.014 0.020  7.651 0.026  7.620 0.024 1.075  90.741  0.157  0.143  4.327 0.041  2.804 0.056  0.031 0.054  0.022 0.041  0.007 0.013  0.002 0.004  0.026 0.024  4.351 0.049 5519  75  0.156 0.019 1.310 0.046  1.202  0.166  0.249  1.096  0.076  0.126
454323762 LCC        5226193446465971072 11091606-7352465 12.566 0.003 13.914 0.008 11.415 0.006  9.864 0.027  9.203 0.026  8.922 0.021 1.312  65.045  0.070  0.066  8.482 0.040  4.837 0.052  0.024 0.050  0.019 0.040  0.006 0.012  0.001 0.004 -0.861 0.034  7.619 0.051 3351  46 -1.152 0.020 0.640 0.020  0.269  0.269  0.322  0.447  0.411  0.298
466285092 LCC        5337908195875277184 11020722-6127306  9.078 0.003  9.354 0.003  8.636 0.004  8.183 0.024  7.950 0.036  7.839 0.017 0.870 115.477  0.175  0.179  3.731 0.046  2.487 0.050  0.043 0.053  0.034 0.043  0.010 0.013  0.004 0.004  0.099 0.026  3.829 0.051 6000  81  0.365 0.020 1.404 0.050  1.230  0.227  0.283  1.202  0.111  0.249
467773418 LCC        5240643988513310592 11175186-6402056 11.448 0.003 12.140 0.008 10.616 0.005  9.391 0.024  8.591 0.036  8.177 0.027 0.993 138.924  0.308  0.240  5.684 0.042  2.404 0.052  0.065 0.053  0.050 0.041  0.016 0.013  0.005 0.004 -0.483 0.030  5.200 0.051 4141  55 -0.184 0.020 1.570 0.055  0.759  0.279  0.157  1.202  0.194  0.249
 14183197 MUTA         50510091008565120 03585885+1947174 15.212 0.003 16.466 0.004 14.104 0.004 12.616 0.025 11.910 0.025 11.706 0.021 1.133 169.832  1.103  1.174  8.810 0.054  5.226 0.069  0.315 0.065  0.249 0.051  0.076 0.017  0.025 0.005 -0.806 0.032  8.004 0.062 3503  47 -1.306 0.025 0.570 0.021  0.389  0.389  0.322  0.537  0.359  0.322
 25894818 MUTA         56222397511319808 03233089+1903574 16.256 0.003 17.976 0.013 14.998 0.004 13.202 0.023 12.578 0.026 12.316 0.022 1.064 147.504  1.075  1.129 10.286 0.044  6.317 0.064  0.161 0.053  0.128 0.042  0.039 0.013  0.013 0.005 -1.168 0.031  9.119 0.053 3244  43 -1.752 0.021 0.399 0.015  0.182  0.182  0.285  0.347  0.347  0.319
 26018997 MUTA         58283397698550912 03301058+2019257 14.650 0.003 15.887 0.005 13.545 0.004 12.070 0.021 11.393 0.019 11.196 0.019 0.991 157.856  0.768  0.568  8.502 0.050  5.019 0.065  0.202 0.062  0.161 0.049  0.048 0.015  0.015 0.005 -0.799 0.029  7.702 0.058 3524  47 -1.185 0.023 0.609 0.021  0.407  0.407  0.328  0.589  0.325  0.217
 26056558 MUTA         58268176334516096 03312734+2015412 15.657 0.003 17.362 0.013 14.399 0.005 12.627 0.022 12.037 0.022 11.768 0.020 1.047 108.818  0.448  0.519 10.419 0.039  6.521 0.050  0.069 0.048  0.054 0.037  0.017 0.012  0.005 0.004 -1.141 0.030  9.276 0.050 3237  43 -1.814 0.020 0.372 0.012  0.178  0.178  0.283  0.339  0.339  0.328
 26056771 MUTA         58326003774151424 03313192+2049110 15.405 0.003 16.906 0.010 14.209 0.006 12.484 0.020 11.829 0.020 11.568 0.018 1.036 165.183  1.080  1.060  9.150 0.049  5.267 0.061  0.212 0.061  0.169 0.047  0.051 0.015  0.016 0.005 -1.027 0.029  8.122 0.058 3199  43 -1.353 0.023 0.563 0.020  0.170  0.170  0.278  0.288  0.288  0.325
 34821001 MUTA        111931731113333248 03072480+2512266 14.294 0.003 15.400 0.003 13.249 0.004 11.877 0.021 11.206 0.022 10.979 0.017 0.976 132.897  0.544  0.393  8.608 0.043  5.267 0.048  0.089 0.050  0.069 0.040  0.023 0.013  0.007 0.003 -0.705 0.028  7.904 0.052 3725  49 -1.266 0.021 0.563 0.018  0.537  0.346  0.322  0.575  0.331  0.305
 34944097 MUTA        112563537982673792 03111256+2655141 15.077 0.003 16.592 0.013 13.867 0.005 12.181 0.021 11.534 0.020 11.288 0.018 1.134 128.599  0.680  0.673  9.474 0.041  5.678 0.056  0.075 0.051  0.058 0.040  0.018 0.013  0.005 0.004 -0.997 0.030  8.475 0.052 3189  42 -1.494 0.021 0.494 0.016  0.162  0.162  0.273  0.282  0.282  0.318
 37443755 MUTA       2911975770717998848 06094332-2537341 14.733 0.003 16.433 0.006 13.479 0.004 11.695 0.029 11.074 0.025 10.821 0.021 1.148  91.719  0.177  0.170  9.892 0.037  5.972 0.051  0.034 0.046  0.028 0.037  0.009 0.011  0.003 0.004 -1.147 0.036  8.742 0.052 3231  43 -1.601 0.021 0.448 0.015  0.178  0.178  0.287  0.324  0.324  0.328
 50745533 MUTA       3216753556349327232 05320596-0301159 13.912 0.003 15.905 0.006 12.593 0.004 10.580 0.026  9.989 0.022  9.695 0.023 1.230  38.423  0.031  0.038 10.957 0.046  6.736 0.057  0.040 0.060  0.033 0.046  0.008 0.015  0.003 0.004 -1.342 0.034  9.615 0.056 2938  53 -1.950 0.022 0.342 0.012                       0.132  0.132  0.246
 59002711 MUTA         36941189808895872 03484419+1213118 13.321 0.003 14.137 0.004 12.434 0.004 11.271 0.020 10.630 0.021 10.502 0.016 1.099 157.690  0.388  0.406  7.091 0.045  4.206 0.052  0.306 0.054  0.243 0.044  0.075 0.013  0.024 0.004 -0.436 0.027  6.655 0.053 4006  53 -0.766 0.021 0.859 0.032  0.759  0.227  0.122  0.759  0.245  0.192
 59040097 MUTA         39846683645349376 03495031+1440552 16.347 0.003 18.095 0.010 15.085 0.004 13.254 0.022 12.602 0.026 12.345 0.024 1.065 155.829  1.329  1.236 10.139 0.048  6.073 0.061  0.310 0.056  0.243 0.045  0.075 0.014  0.023 0.005 -1.212 0.030  8.926 0.057 3262  43 -1.675 0.023 0.434 0.015  0.195  0.195  0.292  0.355  0.355  0.327
 59085023 MUTA       3305027297628961920 03594772+1233463 13.481 0.003 14.880 0.004 12.317 0.004 10.737 0.022 10.155 0.024  9.891 0.017 1.238  58.480  0.067  0.059  9.522 0.040  5.903 0.052  0.162 0.052  0.126 0.040  0.038 0.012  0.012 0.004 -0.881 0.030  8.641 0.050 3289  44 -1.560 0.020 0.459 0.015  0.214  0.214  0.300  0.380  0.380  0.324
 61143437 MUTA         44717760673771648 03463262+1825551 17.261 0.003 18.990 0.023 15.998 0.005 14.143 0.027 13.508 0.035 13.190 0.035 0.996 174.289  2.814  3.450 10.788 0.062  6.650 0.100  0.340 0.063  0.268 0.049  0.082 0.016  0.027 0.006 -1.234 0.034  9.549 0.071 3252  45 -1.924 0.028 0.355 0.017  0.186  0.186  0.287  0.347  0.347  0.351
 91417961 MUTA        109259711698372096 02564263+2122182 15.902 0.003 17.441 0.006 14.694 0.005 13.014 0.021 12.393 0.024 12.102 0.021 1.059 129.805  0.740  0.699 10.279 0.037  6.467 0.049  0.070 0.045  0.055 0.036  0.018 0.011  0.005 0.003 -0.988 0.030  9.294 0.047 3184  42 -1.822 0.019 0.379 0.013  0.151  0.151  0.265  0.282  0.282  0.318
113802438 MUTA         60526057820734592 03091404+2018084 15.400 0.003 16.839 0.006 14.220 0.004 12.638 0.022 12.065 0.024 11.781 0.020 1.163 122.602  0.642  0.614  9.910 0.036  6.275 0.051  0.061 0.046  0.048 0.036  0.015 0.011  0.005 0.003 -0.883 0.030  9.026 0.049 3243  43 -1.714 0.020 0.403 0.014  0.182  0.182  0.285  0.339  0.339  0.328
113810373 MUTA        110340153671837952 03111286+2208510 15.462 0.003 16.998 0.008 14.257 0.005 12.552 0.023 11.921 0.024 11.689 0.019 0.996 146.948  0.860  0.959  9.502 0.039  5.697 0.057  0.158 0.049  0.124 0.038  0.039 0.012  0.012 0.004 -1.010 0.031  8.492 0.050 3186  42 -1.501 0.020 0.492 0.017  0.158  0.158  0.270  0.282  0.282  0.318
113878847 MUTA         58663931799692672 03123119+1752464 15.064 0.003 16.519 0.011 13.888 0.007 12.241 0.020 11.644 0.020 11.417 0.018 1.039 138.970  0.504  0.560  9.267 0.040  5.606 0.057  0.102 0.049  0.083 0.039  0.024 0.012  0.007 0.004 -0.940 0.029  8.326 0.049 3235  44 -1.435 0.020 0.507 0.017  0.186  0.186  0.287  0.324  0.324  0.320
113920142 MUTA         57153099745350912 03364987+1908056 16.497 0.003 18.224 0.019 15.242 0.005 13.437 0.022 12.858 0.026 12.587 0.021 1.008 152.253  1.665  1.375 10.400 0.047  6.440 0.064  0.239 0.056  0.186 0.044  0.058 0.014  0.019 0.005 -1.174 0.030  9.225 0.056 3248  44 -1.794 0.023 0.383 0.014  0.182  0.182  0.285  0.355  0.355  0.327
113951662 MUTA         64695543352596736 03375097+2242056 16.066 0.003 17.730 0.011 14.815 0.006 13.008 0.023 12.372 0.023 12.086 0.020 0.986 147.321  1.033  1.002 10.092 0.047  6.066 0.059  0.172 0.055  0.134 0.043  0.042 0.014  0.014 0.004 -1.162 0.031  8.930 0.056 3211  43 -1.676 0.022 0.434 0.015  0.166  0.166  0.275  0.302  0.302  0.327
113981009 MUTA         64310198886834688 03392112+2149093 14.800 0.003 16.077 0.007 13.681 0.004 12.139 0.020 11.430 0.019 11.219 0.016 1.075 135.117  0.420  0.437  9.016 0.044  5.407 0.056  0.161 0.051  0.130 0.041  0.040 0.013  0.012 0.004 -0.857 0.028  8.159 0.051 3461  46 -1.368 0.020 0.539 0.018  0.355  0.355  0.327  0.513  0.366  0.331
138768784 MUTA       3205381960416997760 04343476-0144108 15.935 0.003 17.688 0.012 14.649 0.005 12.828 0.024 12.188 0.028 11.941 0.025 1.296 169.371  2.095  1.549  9.774 0.046  5.764 0.065  0.027 0.051  0.021 0.039  0.007 0.012  0.003 0.004 -1.230 0.032  8.543 0.058 3278  44 -1.521 0.023 0.480 0.018  0.209  0.209  0.298  0.372  0.372  0.325
242983134 MUTA         49578667220821120 03580299+1726283 16.108 0.003 17.587 0.008 14.921 0.004 13.251 0.023 12.614 0.030 12.350 0.023 1.027 161.273  1.294  1.232  9.804 0.054  5.957 0.069  0.347 0.063  0.270 0.050  0.083 0.015  0.027 0.005 -0.968 0.031  8.838 0.061 3215  43 -1.639 0.025 0.452 0.017  0.170  0.170  0.278  0.309  0.309  0.320
242991508 MUTA         38459649726570752 04005555+1306243 16.140 0.003 17.870 0.009 14.875 0.004 13.022 0.024 12.341 0.025 12.063 0.024 1.017 195.576  1.956  1.368  9.360 0.057  5.193 0.084  0.414 0.072  0.324 0.054  0.100 0.018  0.033 0.006 -1.234 0.032  8.127 0.066 3256  43 -1.355 0.027 0.578 0.022  0.200  0.200  0.299  0.339  0.339  0.328
244205599 MUTA       3226378921655987840 04524130-0135000 15.998 0.003 17.651 0.010 14.756 0.006 13.002 0.024 12.370 0.025 12.128 0.029 1.021 175.669  1.171  1.597  9.753 0.046  5.884 0.068  0.027 0.057  0.021 0.044  0.006 0.014  0.002 0.004 -1.098 0.032  8.656 0.057 3201  43 -1.566 0.023 0.464 0.017  0.166  0.166  0.275  0.295  0.295  0.319
244247705 MUTA       3225639293927882112 04561830-0153393 15.857 0.003 17.340 0.030 14.611 0.007 12.844 0.049 12.239 0.055 11.970 0.027 1.055 175.300  1.136  1.087  9.612 0.048  5.724 0.067  0.033 0.061  0.028 0.047  0.008 0.015  0.002 0.005 -1.114 0.054  8.498 0.072 3187  43 -1.503 0.029 0.488 0.018  0.158  0.158  0.270  0.282  0.282  0.318
248653185 MUTA       3204803754739717888 04283839-0315371 14.287 0.003 15.424 0.008 13.223 0.005 11.825 0.027 11.150 0.024 10.932 0.024 1.120 145.632  0.513  0.421  8.452 0.040  5.105 0.051  0.023 0.049  0.020 0.038  0.006 0.012  0.001 0.003 -0.732 0.033  7.717 0.051 3674  50 -1.191 0.021 0.594 0.019  0.550  0.354  0.240  0.589  0.325  0.298
248660550 MUTA       3206561598954127360 04300781-0004307 12.591 0.003 13.283 0.005 11.786 0.005 10.788 0.027 10.176 0.026 10.028 0.023 1.132 135.741  0.401  0.352  6.898 0.043  4.322 0.060  0.038 0.055  0.029 0.045  0.009 0.014  0.003 0.005 -0.237 0.032  6.662 0.054 4166  55 -0.769 0.022 0.794 0.028  0.759  0.227  0.175  0.741  0.239  0.085
250196253 MUTA       3254074107731159680 04210781-0111328 14.242 0.003 15.453 0.006 13.144 0.004 11.623 0.023 11.035 0.026 10.780 0.019 1.147 140.675  0.505  0.415  8.469 0.041  5.003 0.060  0.041 0.053  0.032 0.041  0.010 0.013  0.003 0.004 -0.849 0.030  7.621 0.051 3563  48 -1.152 0.021 0.613 0.021  0.447  0.401  0.319  0.603  0.319  0.291
256836802 MUTA       3270622066967091840 03492243+0242209 13.370 0.003 14.166 0.005 12.494 0.005 11.345 0.022 10.735 0.029 10.588 0.023 1.126 165.474  0.494  0.530  7.246 0.038  4.462 0.052  0.037 0.046  0.029 0.036  0.009 0.011  0.002 0.004 -0.417 0.028  6.831 0.047 4025  53 -0.837 0.019 0.784 0.027  0.724  0.250  0.217  0.708  0.261  0.228
256838438 MUTA       3281377043032686208 04404378+0409468 16.808 0.003 18.353 0.018 15.606 0.005 13.926 0.026 13.284 0.037 12.972 0.029 0.973 197.734  2.139  2.309 10.219 0.058  6.357 0.070  0.140 0.063  0.110 0.052  0.034 0.016  0.010 0.004 -0.981 0.034  9.238 0.067 3184  42 -1.799 0.027 0.394 0.015  0.151  0.151  0.265  0.282  0.282  0.318
269054667 MUTA       3232840923290962560 04430440+0234219 16.084 0.003 17.738 0.011 14.838 0.004 13.043 0.023 12.417 0.025 12.090 0.021 1.046 169.194  1.097  1.203  9.815 0.059  5.781 0.070  0.163 0.071  0.127 0.058  0.039 0.017  0.013 0.005 -1.142 0.031  8.674 0.067 3205  43 -1.573 0.027 0.480 0.018  0.166  0.166  0.275  0.295  0.295  0.326
269115510 MUTA       3282226793722500224 04374410+0454066 13.500 0.003 15.012 0.004 12.302 0.004 10.620 0.024 10.033 0.022  9.749 0.024 1.178  47.073  0.040  0.034  9.987 0.050  6.198 0.070  0.188 0.062  0.150 0.049  0.046 0.015  0.015 0.005 -0.982 0.031  9.002 0.060 3194  42 -1.705 0.024 0.415 0.015  0.158  0.158  0.270  0.288  0.288  0.319
269724191 MUTA       3253428041570947584 04072953-0115000 15.675 0.003 17.328 0.012 14.424 0.005 12.606 0.025 12.021 0.026 11.748 0.028 1.113 143.008  0.653  0.824  9.879 0.035  5.952 0.053  0.021 0.044  0.017 0.035  0.005 0.011  0.002 0.003 -1.172 0.033  8.710 0.047 3205  43 -1.588 0.019 0.450 0.016  0.166  0.166  0.275  0.295  0.295  0.326
274196363 MUTA       3274995718062558848 03361892+0441323 15.457 0.003 17.073 0.019 14.213 0.011 12.491 0.024 11.869 0.022 11.652 0.023 1.042 131.940  0.707  0.611  9.394 0.049  5.472 0.062  0.583 0.059  0.460 0.048  0.142 0.014  0.046 0.005 -1.064 0.032  8.332 0.059 3191  43 -1.437 0.024 0.528 0.018  0.162  0.162  0.273  0.282  0.282  0.324
283601098 MUTA       3297062675915933696 04070083+0607080 15.674 0.003 17.274 0.006 14.450 0.004 12.748 0.023 12.152 0.032 11.867 0.023 1.179 118.332  0.735  0.606 10.088 0.043  6.219 0.055  0.281 0.052  0.218 0.041  0.069 0.013  0.022 0.004 -1.022 0.031  9.068 0.052 3182  42 -1.731 0.021 0.413 0.014  0.151  0.151  0.265  0.275  0.275  0.323
283824432 MUTA       3300180959610801536 04154665+0921245 15.873 0.003 17.551 0.015 14.637 0.006 12.788 0.022 12.086 0.028 11.815 0.021 1.030 165.508  1.053  1.170  9.288 0.060  5.110 0.074  0.613 0.077  0.486 0.060  0.148 0.019  0.047 0.006 -1.189 0.031  8.099 0.068 3212  43 -1.344 0.027 0.590 0.022  0.178  0.178  0.283  0.302  0.302  0.320
283824622 MUTA       3300059394856687488 04154805+0857580 13.600 0.003 15.196 0.006 12.375 0.004 10.671 0.022 10.030 0.027  9.782 0.020 1.341  40.271  0.035  0.033 10.397 0.042  6.535 0.054  0.227 0.055  0.181 0.043  0.056 0.014  0.017 0.004 -1.025 0.030  9.371 0.051 3182  42 -1.852 0.020 0.369 0.013  0.148  0.148  0.262  0.288  0.288  0.319
283825351 MUTA       3297372944352021120 04155108+0707041 10.891 0.003 11.269 0.003 10.342 0.004  9.728 0.023  9.400 0.027  9.341 0.022 1.028 165.331  0.434  0.412  4.457 0.057  2.803 0.071  0.443 0.074  0.348 0.058  0.108 0.018  0.035 0.005  0.039 0.026  4.491 0.062 5355  72  0.099 0.025 1.302 0.049  1.230  0.227  0.312  1.072  0.049  0.123
283826347 MUTA       3297454067694275328 04162916+0722379 16.082 0.003 17.452 0.010 14.928 0.005 13.298 0.041 12.607 0.045 12.309 0.034 1.022 173.862  1.811  1.487  9.663 0.050  5.833 0.065  0.278 0.056  0.220 0.045  0.068 0.013  0.022 0.004 -0.933 0.046  8.731 0.069 3328  45 -1.596 0.028 0.473 0.017  0.240  0.240  0.309  0.417  0.394  0.317
283826634 MUTA       3299183462046182016 04161776+0807409 14.621 0.003 16.054 0.008 13.446 0.006 11.720 0.022 10.962 0.030 10.743 0.018 1.273 157.950  0.929  1.011  8.428 0.046  4.489 0.051  0.258 0.054  0.201 0.044  0.063 0.013  0.021 0.004 -1.024 0.030  7.405 0.055 3250  44 -1.066 0.022 0.925 0.034  0.209  0.209  0.303  0.339  0.339  0.320
283866771 MUTA       3299231909277252864 04172026+0831017 13.895 0.003 14.656 0.003 13.045 0.004 11.890 0.024 11.282 0.033 11.124 0.020 0.944 218.030  1.057  0.903  7.005 0.046  4.184 0.050  0.248 0.055  0.195 0.045  0.061 0.014  0.020 0.004 -0.408 0.030  6.598 0.054 4065  54 -0.743 0.022 0.859 0.031  0.776  0.214  0.107  0.759  0.227  0.175
283911847 MUTA       3299433360423259008 04180199+0912488 15.961 0.003 17.691 0.009 14.693 0.004 12.864 0.024 12.186 0.033 11.925 0.021 1.240 172.281  1.695  1.749  9.234 0.060  5.060 0.079  0.686 0.070  0.541 0.056  0.166 0.017  0.053 0.006 -1.213 0.032  8.017 0.070 3257  43 -1.311 0.028 0.599 0.022  0.204  0.204  0.296  0.339  0.339  0.328
298849770 MUTA       3229579290766731904 04391308-0045039 15.300 0.003 16.993 0.006 14.051 0.004 12.248 0.022 11.630 0.022 11.404 0.025 1.089 162.182  0.756  0.938  9.226 0.049  5.314 0.055  0.036 0.057  0.027 0.047  0.008 0.014  0.003 0.004 -1.160 0.030  8.061 0.056 3225  43 -1.328 0.022 0.554 0.019  0.182  0.182  0.289  0.309  0.309  0.327
298982845 MUTA       3201934579147154176 04421064-0313504 16.537 0.003 18.294 0.016 15.269 0.005 13.492 0.026 12.818 0.025 12.536 0.026 1.044 165.001  1.988  1.601 10.430 0.052  6.437 0.070  0.024 0.055  0.022 0.044  0.005 0.013  0.002 0.005 -1.165 0.034  9.261 0.061 3269  44 -1.808 0.025 0.382 0.015  0.195  0.195  0.292  0.389  0.389  0.305
303433185 MUTA         54486711031438080 03215751+1601394 15.954 0.003 17.435 0.014 14.764 0.005 13.166 0.023 12.495 0.022 12.237 0.020 0.985 140.019  1.031  1.317 10.124 0.041  6.381 0.050  0.128 0.048  0.101 0.038  0.030 0.011  0.010 0.003 -0.898 0.031  9.227 0.050 3213  43 -1.795 0.020 0.390 0.013  0.166  0.166  0.275  0.316  0.316  0.320
303434949 MUTA         18009386283261952 03223957+1420316 16.390 0.003 18.151 0.020 15.114 0.005 13.302 0.023 12.678 0.023 12.398 0.026 1.138 130.095  0.933  1.064 10.751 0.042  6.745 0.059  0.083 0.049  0.063 0.039  0.020 0.012  0.006 0.004 -1.210 0.031  9.540 0.053 3276  45 -1.920 0.021 0.342 0.012  0.204  0.204  0.291  0.355  0.355  0.310
311127959 MUTA         11959323551830912 03391042+0927570 12.364 0.005 12.965 0.016 11.617 0.012 10.642 0.026 10.096 0.025  9.971 0.026 1.072 143.346  0.258  0.337  6.468 0.039  4.041 0.060  0.148 0.050  0.115 0.040  0.036 0.012  0.012 0.004 -0.214 0.031  6.254 0.050 4366  66 -0.606 0.020 0.868 0.034  0.832  0.172  0.134  0.794  0.201  0.165
311148885 MUTA       3304619413175027968 04000097+1136402 16.092 0.003 17.741 0.012 14.849 0.004 13.085 0.024 12.470 0.027 12.238 0.029 1.043 147.137  1.301  0.966  9.660 0.091  5.645 0.101  0.754 0.111  0.597 0.088  0.183 0.026  0.058 0.008 -1.109 0.032  8.554 0.096 3201  43 -1.526 0.039 0.502 0.022  0.166  0.166  0.275  0.295  0.295  0.319
333703753 MUTA         55600383167120896 03173044+1708397 16.261 0.003 17.848 0.017 15.025 0.005 13.265 0.024 12.726 0.036 12.428 0.023 1.173 149.303  1.200  1.237 10.277 0.043  6.420 0.065  0.145 0.052  0.113 0.041  0.035 0.013  0.011 0.005 -1.093 0.032  9.183 0.052 3182  42 -1.777 0.021 0.384 0.014  0.151  0.151  0.265  0.275  0.275  0.323
345393306 MUTA         14287195825971840 03184219+0924050 16.063 0.003 17.865 0.016 14.775 0.006 12.851 0.022 12.265 0.032 11.991 0.021 1.043 129.524  0.981  0.703 10.463 0.039  6.381 0.046  0.052 0.045  0.043 0.035  0.012 0.011  0.004 0.003 -1.339 0.030  9.124 0.050 3296  44 -1.754 0.020 0.390 0.013  0.214  0.214  0.300  0.407  0.394  0.310
345395239 MUTA         17030889653951616 03194193+1130168 16.504 0.003 18.332 0.024 15.209 0.006 13.277 0.028 12.653 0.032 12.371 0.023 1.013 143.110  1.503  1.534 10.636 0.045  6.477 0.054  0.112 0.049  0.089 0.040  0.027 0.012  0.009 0.004 -1.352 0.035  9.285 0.056 3298  44 -1.818 0.023 0.377 0.013  0.219  0.219  0.302  0.389  0.385  0.305
345411385 MUTA         36701702432783616 03501719+1129445 16.090 0.003 17.811 0.010 14.831 0.005 13.028 0.026 12.339 0.032 12.138 0.025 1.016 146.673  1.185  1.086 10.078 0.042  6.067 0.060  0.230 0.051  0.180 0.039  0.056 0.013  0.018 0.004 -1.175 0.033  8.905 0.055 3247  43 -1.666 0.022 0.434 0.015  0.186  0.186  0.287  0.339  0.339  0.328
345414493 MUTA         36724620378249984 03504400+1148329 16.015 0.003 17.574 0.009 14.794 0.004 13.013 0.026 12.467 0.032 12.197 0.026 1.084 163.569  1.499  1.244  9.687 0.049  5.799 0.067  0.333 0.057  0.265 0.045  0.081 0.014  0.026 0.005 -1.099 0.033  8.586 0.060 3180  42 -1.539 0.024 0.477 0.018  0.155  0.155  0.267  0.275  0.275  0.317
345447720 MUTA       3302822811175649664 03505375+1042075 16.599 0.003 18.594 0.017 15.271 0.004 13.260 0.026 12.667 0.035 12.368 0.024 1.141 137.745  1.338  1.618 10.826 0.047  6.561 0.065  0.101 0.050  0.077 0.041  0.024 0.012  0.008 0.004 -1.331 0.034  9.492 0.058 2882 102 -1.901 0.023 0.366 0.014                       0.117  0.117  0.227
345452851 MUTA       3277156567650183680 03523586+0709204 15.076 0.003 16.280 0.005 13.988 0.004 12.583 0.024 11.832 0.029 11.624 0.020 1.040 160.060  0.868  0.701  8.591 0.049  5.009 0.071  0.594 0.060  0.467 0.047  0.144 0.015  0.046 0.006 -0.731 0.031  7.858 0.059 3579  48 -1.247 0.024 0.613 0.022  0.468  0.398  0.312  0.562  0.562  0.311
345480643 MUTA       3298371507070141056 04094749+0748035 10.367 0.003 10.709 0.003  9.852 0.004  9.286 0.024  9.077 0.032  8.966 0.021 0.968 157.481  0.471  0.443  4.071 0.043  2.592 0.060  0.394 0.053  0.310 0.043  0.096 0.013  0.030 0.005  0.054 0.027  4.125 0.051 5569  75  0.246 0.020 1.426 0.050  1.288  0.267  0.356  1.148  0.132  0.185
345582727 MUTA       3286120611073848320 04391547+0701442  9.269 0.003  9.589 0.003  8.778 0.004  8.202 0.020  7.993 0.031  7.860 0.027 0.910 135.711  0.183  0.227  3.394 0.044  1.934 0.060  0.262 0.055  0.210 0.043  0.063 0.013  0.020 0.004  0.023 0.023  3.415 0.051 5703  76  0.530 0.020 1.888 0.066  1.585  0.657  0.803  1.349  0.217  0.435
356733706 MUTA       3301396126118384768 04000304+0839111 16.676 0.003 18.462 0.016 15.399 0.004 13.554 0.024 12.920 0.032 12.683 0.025 1.153 153.824  1.362  1.539 10.447 0.049  6.377 0.058  0.365 0.056  0.291 0.043  0.089 0.013  0.028 0.004 -1.246 0.032  9.199 0.059 3289  44 -1.784 0.024 0.389 0.014  0.209  0.209  0.298  0.398  0.385  0.303
356738542 MUTA       3302018999455336192 04003789+0921594 15.564 0.003 17.171 0.006 14.339 0.004 12.584 0.026 11.920 0.032 11.659 0.018 1.015 158.790  0.857  0.828  8.801 0.078  4.695 0.105  0.964 0.102  0.758 0.080  0.234 0.025  0.074 0.010 -1.077 0.034  7.723 0.085 3184  42 -1.193 0.034 0.673 0.027  0.170  0.170  0.278  0.275  0.275  0.323
356740191 MUTA       3301831773241303552 04012135+0920013  9.774 0.003 10.094 0.003  9.285 0.004  8.728 0.027  8.489 0.042  8.428 0.036 1.070 153.313  0.379  0.499  3.350 0.072  1.870 0.103  0.622 0.095  0.495 0.073  0.150 0.024  0.049 0.008  0.040 0.030  3.391 0.077 5716  77  0.540 0.031 1.900 0.085  1.585  0.657  0.803  1.349  0.155  0.466
356740472 MUTA       3301329949262394624 04011013+0824204 16.769 0.003 18.600 0.015 15.489 0.005 13.623 0.029 12.998 0.035 12.735 0.024 1.058 152.533  1.765  1.736 10.585 0.049  6.481 0.066  0.339 0.052  0.268 0.041  0.082 0.012  0.026 0.005 -1.273 0.036  9.311 0.060 3298  44 -1.829 0.024 0.376 0.013  0.219  0.219  0.302  0.380  0.380  0.350
356752132 MUTA       3301900595797205632 04044937+0935076 15.387 0.003 17.087 0.008 14.094 0.006 12.077 0.028 11.494 0.042 11.213 0.028 1.314 151.655  0.974  1.177  8.745 0.114  4.357 0.168  0.927 0.143  0.738 0.115  0.224 0.033  0.072 0.013 -1.425 0.035  7.321 0.119 3254  43 -1.032 0.049 0.960 0.059  0.214  0.214  0.305  0.339  0.339  0.328
356752255 MUTA       3301974331795653888 04045070+0956109 16.173 0.003 17.901 0.011 14.911 0.004 13.078 0.022 12.384 0.031 12.135 0.021 1.040 150.099  1.207  1.472 10.104 0.050  6.021 0.059  0.228 0.053  0.182 0.044  0.055 0.012  0.018 0.004 -1.211 0.030  8.891 0.058 3251  44 -1.660 0.023 0.441 0.016  0.191  0.191  0.290  0.347  0.347  0.327
356754455 MUTA       3297959396367266560 04051287+0710190 17.056 0.003 19.040 0.024 15.748 0.005 13.801 0.029 13.162 0.037 12.840 0.026 1.035 161.782  2.940  2.537 10.729 0.056  6.459 0.083  0.354 0.057  0.282 0.045  0.086 0.014  0.027 0.005 -1.293 0.036  9.437 0.066 3013 110 -1.879 0.026 0.379 0.016                       0.166  0.166  0.245
365459553 MUTA       3300200716460302464 04181193+0934365 16.770 0.003 18.355 0.023 15.551 0.005 13.813 0.028 13.102 0.035 12.850 0.028 1.009 207.627  3.385  2.797  9.909 0.058  5.906 0.077  0.345 0.061  0.274 0.048  0.083 0.015  0.028 0.005 -1.054 0.035  8.858 0.066 3181  42 -1.647 0.026 0.457 0.017  0.151  0.151  0.268  0.275  0.275  0.323
365465010 MUTA       3285369472832621824 04191246+0659166 16.846 0.003 18.768 0.019 15.541 0.005 13.627 0.023 12.976 0.033 12.725 0.022 1.119 159.326  2.803  3.131 10.773 0.058  6.633 0.061  0.084 0.049  0.063 0.038  0.021 0.012  0.006 0.003 -1.314 0.031  9.457 0.068 3215  55 -1.887 0.027 0.355 0.013  0.166  0.166  0.267  0.363  0.363  0.293
365508442 MUTA       3299102888459502720 04195888+0813546 16.710 0.003 18.350 0.017 15.485 0.005 13.750 0.032 13.104 0.034 12.812 0.022 1.237 197.908  3.616  2.460  9.983 0.058  6.037 0.069  0.313 0.056  0.247 0.045  0.076 0.013  0.024 0.005 -1.059 0.038  8.927 0.070 3192  42 -1.675 0.028 0.438 0.017  0.158  0.158  0.270  0.288  0.288  0.319
365552351 MUTA       3299167141170182016 04212444+0853488 14.744 0.003 16.007 0.006 13.622 0.004 12.089 0.033 11.436 0.046 11.224 0.031 1.002 149.486  0.568  0.650  8.614 0.047  5.031 0.066  0.330 0.060  0.257 0.048  0.081 0.014  0.025 0.004 -0.856 0.038  7.757 0.059 3477  47 -1.207 0.024 0.603 0.020  0.372  0.372  0.325  0.562  0.350  0.298
372866493 MUTA       3286905280121562496 04222577+0734399 17.045 0.003 18.958 0.035 15.743 0.005 13.762 0.032 13.199 0.035 12.840 0.024 0.958 154.870  2.263  2.100 10.814 0.057  6.548 0.078  0.351 0.063  0.281 0.049  0.086 0.015  0.027 0.005 -1.386 0.038  9.429 0.071 3214  80 -1.875 0.028 0.367 0.015  0.166  0.166  0.256  0.363  0.363  0.284
372917714 MUTA       3299573475139651584 04235070+0912193 11.811 0.003 13.130 0.005 10.675 0.004  9.117 0.020  8.481 0.031  8.226 0.018 1.259  44.686  0.045  0.045  8.272 0.050  4.618 0.059  0.364 0.062  0.288 0.050  0.089 0.014  0.027 0.005 -0.868 0.028  7.403 0.057 3396  45 -1.065 0.023 0.686 0.023  0.302  0.302  0.327  0.490  0.406  0.293
372951467 MUTA       3287041726938931968 04251691+0804039 13.417 0.003 15.073 0.005 12.181 0.004 10.422 0.023  9.836 0.028  9.572 0.020 1.312  34.552  0.022  0.028 10.498 0.044  6.602 0.064  0.291 0.056  0.230 0.044  0.071 0.013  0.022 0.005 -1.097 0.031  9.403 0.054 3201  42 -1.865 0.022 0.362 0.013  0.158  0.158  0.270  0.309  0.309  0.320
372952126 MUTA       3286556498713785600 04251032+0632542 15.778 0.003 17.575 0.009 14.501 0.004 12.603 0.022 11.945 0.028 11.660 0.026 0.993 163.347  1.653  1.272  9.648 0.042  5.511 0.058  0.086 0.050  0.068 0.039  0.021 0.012  0.007 0.004 -1.301 0.030  8.349 0.051 3292  44 -1.444 0.021 0.523 0.018  0.219  0.219  0.307  0.380  0.380  0.324
372993283 MUTA       3286725136309729024 04263992+0710085 14.341 0.003 15.431 0.008 13.297 0.006 11.891 0.029 11.155 0.031 10.955 0.023 0.968 169.485  0.461  0.679  7.958 0.044  4.511 0.056  0.299 0.059  0.235 0.045  0.072 0.014  0.023 0.004 -0.744 0.035  7.214 0.056 3740  50 -0.990 0.022 0.704 0.022  0.603  0.347  0.264  0.676  0.296  0.249
373024489 MUTA       3285891878294943872 04271508+0634143 16.341 0.003 18.101 0.017 15.064 0.008 13.191 0.026 12.564 0.033 12.306 0.024 1.058 174.050  1.521  1.641  9.910 0.050  5.819 0.057  0.287 0.059  0.226 0.046  0.070 0.014  0.022 0.004 -1.273 0.033  8.638 0.062 3278  44 -1.559 0.025 0.473 0.016  0.209  0.209  0.298  0.372  0.372  0.325
373029223 MUTA       3287167277423046272 04280798+0756448 13.747 0.003 15.253 0.005 12.552 0.004 10.904 0.024 10.313 0.030 10.056 0.022 1.224  50.142  0.062  0.054  9.960 0.055  6.210 0.066  0.363 0.066  0.285 0.054  0.088 0.016  0.027 0.005 -0.947 0.032  9.015 0.064 3198  42 -1.710 0.026 0.414 0.016  0.158  0.158  0.270  0.288  0.288  0.325
373105142 MUTA       3287329386668563712 04322380+0836544 14.988 0.003 16.285 0.004 13.863 0.004 12.306 0.031 11.654 0.040 11.457 0.032 0.998 166.168  0.707  0.939  8.663 0.045  5.078 0.071  0.275 0.056  0.217 0.043  0.068 0.014  0.021 0.005 -0.868 0.037  7.797 0.058 3432  46 -1.223 0.023 0.597 0.021  0.331  0.331  0.328  0.537  0.371  0.247
388978500 MUTA         39641487287397632 03510528+1431333 16.480 0.003 18.244 0.012 15.208 0.005 13.356 0.024 12.709 0.031 12.448 0.023 1.052 163.668  1.715  1.454 10.148 0.054  6.050 0.066  0.339 0.063  0.264 0.049  0.081 0.015  0.026 0.005 -1.246 0.031  8.902 0.062 3278  44 -1.665 0.025 0.437 0.016  0.204  0.204  0.296  0.372  0.372  0.325
388994470 MUTA         37136524921755904 03511041+1302467 16.090 0.003 17.796 0.015 14.829 0.005 12.931 0.031 12.337 0.035 12.046 0.023 1.039 158.807  1.742  1.147  9.847 0.047  5.727 0.063  0.309 0.056  0.243 0.043  0.075 0.014  0.024 0.004 -1.271 0.037  8.575 0.060 3240  44 -1.534 0.024 0.486 0.017  0.186  0.186  0.287  0.331  0.331  0.320
389006080 MUTA         40347889149027968 03520563+1545160 15.471 0.003 17.119 0.008 14.230 0.004 12.499 0.024 11.870 0.030 11.636 0.024 1.189 133.271  0.787  0.874  9.693 0.038  5.815 0.056  0.195 0.047  0.156 0.036  0.047 0.012  0.015 0.004 -1.074 0.032  8.619 0.050 3200  42 -1.552 0.020 0.473 0.017  0.166  0.166  0.275  0.295  0.295  0.319
389017131 MUTA         46420457509316608 04054131+1715471 15.433 0.003 16.817 0.005 14.270 0.004 12.704 0.027 12.000 0.033 11.764 0.020 1.035 148.822  0.760  0.799  9.357 0.045  5.638 0.062  0.270 0.059  0.214 0.044  0.066 0.014  0.020 0.005 -0.873 0.034  8.483 0.058 3305  44 -1.497 0.023 0.501 0.018  0.224  0.224  0.309  0.398  0.398  0.321
396952968 MUTA       3285122288874577536 04153792+0545414 16.158 0.003 17.855 0.015 14.917 0.004 13.164 0.029 12.554 0.031 12.334 0.032 0.971 132.675  0.873  0.738 10.337 0.046  6.448 0.067  0.264 0.056  0.207 0.046  0.063 0.013  0.021 0.004 -1.102 0.035  9.235 0.058 3223  43 -1.798 0.023 0.381 0.014  0.170  0.170  0.278  0.324  0.324  0.328
396976302 MUTA       3281160744183394688 04381823+0310336 15.937 0.003 17.552 0.007 14.706 0.004 12.974 0.026 12.392 0.026 12.098 0.026 1.084 158.601  0.977  0.749  9.852 0.047  5.985 0.061  0.113 0.057  0.089 0.046  0.027 0.014  0.009 0.004 -1.061 0.034  8.790 0.057 3187  42 -1.620 0.023 0.446 0.016  0.155  0.155  0.271  0.282  0.282  0.318
396976369 MUTA       3280966066202487424 04382994+0258279 14.944 0.003 16.445 0.005 13.745 0.004 11.982 0.021 11.323 0.021 11.058 0.023 1.249 166.484  0.800  0.915  8.749 0.051  4.832 0.070  0.116 0.062  0.088 0.049  0.029 0.014  0.009 0.005 -1.066 0.030  7.681 0.060 3197  42 -1.176 0.024 0.644 0.022  0.178  0.178  0.283  0.288  0.288  0.325
399966972 MUTA         11522435182853120 03371793+0847343 16.195 0.003 17.902 0.016 14.945 0.005 13.157 0.026 12.577 0.032 12.293 0.024 0.999 138.377  1.339  1.559 10.409 0.043  6.484 0.066  0.099 0.049  0.078 0.038  0.025 0.012  0.009 0.004 -1.148 0.033  9.263 0.053 3233  44 -1.809 0.021 0.375 0.014  0.174  0.174  0.280  0.339  0.339  0.320
400006266 MUTA         12355628774864128 03384902+1021482 15.519 0.003 17.253 0.008 14.261 0.004 12.439 0.023 11.792 0.030 11.529 0.023 1.233 143.072  0.921  0.904  9.627 0.042  5.590 0.057  0.147 0.050  0.114 0.040  0.035 0.012  0.012 0.004 -1.195 0.031  8.432 0.053 3253  43 -1.477 0.021 0.509 0.018  0.195  0.195  0.292  0.339  0.339  0.328
402366681 MUTA         62884682062423040 03201019+2333336 13.840 0.003 14.818 0.003 12.870 0.004 11.609 0.022 10.890 0.020 10.708 0.024 1.099 148.024  0.345  0.408  7.849 0.044  4.673 0.052  0.171 0.054  0.138 0.044  0.042 0.013  0.014 0.004 -0.573 0.028  7.277 0.053 3875  51 -1.015 0.021 0.675 0.022  0.646  0.297  0.208  0.646  0.297  0.268
407964667 MUTA       3301945366536236416 04024742+0946340 13.882 0.003 14.889 0.004 12.886 0.004 11.582 0.019 10.895 0.026 10.699 0.021 1.006 145.054  0.399  0.458  7.879 0.045  4.647 0.062  0.243 0.054  0.196 0.044  0.059 0.013  0.019 0.005 -0.630 0.026  7.248 0.053 3840  51 -1.003 0.021 0.678 0.022  0.646  0.297  0.208  0.661  0.289  0.243
415339112 MUTA       3302850402044815104 03552065+0955146 16.294 0.003 18.016 0.015 15.033 0.004 13.167 0.027 12.538 0.030 12.271 0.027 1.041 153.116  1.068  0.945 10.267 0.041  6.218 0.054  0.126 0.050  0.101 0.038  0.031 0.012  0.010 0.004 -1.241 0.034  9.026 0.056 3246  44 -1.714 0.022 0.414 0.014  0.182  0.182  0.285  0.347  0.347  0.319
415366925 MUTA       3301687599779043584 03554401+0918030 16.478 0.003 18.356 0.016 15.181 0.005 13.236 0.026 12.613 0.031 12.334 0.024 0.995 146.355  1.352  1.201 10.576 0.042  6.399 0.056  0.104 0.049  0.079 0.038  0.025 0.012  0.008 0.004 -1.361 0.033  9.214 0.054 3277  46 -1.790 0.022 0.387 0.014  0.204  0.204  0.291  0.398  0.394  0.312
415389545 MUTA       3303319927869595264 03573875+1142322 14.356 0.003 15.488 0.006 13.293 0.005 11.860 0.023 11.168 0.030 10.970 0.025 1.098 155.818  0.498  0.576  8.184 0.046  4.745 0.064  0.268 0.055  0.209 0.045  0.066 0.014  0.021 0.005 -0.769 0.030  7.414 0.055 3684  49 -1.070 0.022 0.658 0.022  0.562  0.363  0.272  0.646  0.297  0.268
416647020 MUTA         11179838527040896 03235482+0859547 16.099 0.003 17.854 0.033 14.830 0.006 12.983 0.027 12.328 0.034 12.095 0.020 1.005 128.646  0.858  0.701 10.515 0.040  6.489 0.057  0.048 0.048  0.037 0.037  0.012 0.012  0.005 0.004 -1.236 0.034  9.281 0.054 3271  46 -1.816 0.022 0.375 0.013  0.200  0.200  0.289  0.389  0.389  0.305
416672733 MUTA         12549589497058432 03294963+0919493 15.391 0.003 17.188 0.015 14.109 0.005 12.213 0.026 11.621 0.033 11.324 0.022 1.251 133.501  0.710  0.837  9.712 0.039  5.627 0.053  0.065 0.046  0.050 0.037  0.016 0.011  0.005 0.004 -1.304 0.033  8.409 0.051 3294  44 -1.468 0.020 0.502 0.016  0.219  0.219  0.307  0.389  0.389  0.322
416714230 MUTA         13078626388631424 03331161+1035558 11.867 0.004 12.411 0.009 11.159 0.007 10.276 0.022  9.754 0.028  9.632 0.026 0.966 136.755  0.322  0.374  6.114 0.037  3.869 0.056  0.095 0.048  0.075 0.038  0.024 0.012  0.007 0.004 -0.134 0.028  5.980 0.046 4541  65 -0.496 0.019 0.913 0.032  0.871  0.140  0.100  0.794  0.238  0.165
416738800 MUTA         11472617857575552 03352860+0811571 16.459 0.003 18.322 0.019 15.166 0.004 13.252 0.024 12.602 0.031 12.379 0.026 1.042 142.424  1.160  1.558 10.597 0.045  6.487 0.063  0.117 0.051  0.092 0.041  0.029 0.012  0.009 0.004 -1.329 0.032  9.270 0.055 3290  44 -1.812 0.022 0.374 0.013  0.214  0.214  0.295  0.389  0.385  0.305
416739280 MUTA         12985511497753216 03352364+1000080 15.015 0.003 16.377 0.011 13.875 0.007 12.293 0.024 11.586 0.027 11.367 0.021 1.048 160.739  0.908  0.881  8.783 0.048  5.092 0.055  0.260 0.057  0.204 0.047  0.064 0.014  0.020 0.004 -0.878 0.031  7.904 0.057 3345  46 -1.265 0.023 0.595 0.020  0.263  0.263  0.315  0.437  0.412  0.312
416740189 MUTA         13107179331491968 03360543+1026514 16.601 0.003 18.440 0.025 15.319 0.006 13.421 0.024 12.770 0.033 12.463 0.023 0.925 163.367  2.044  2.070 10.312 0.049  6.122 0.062  0.283 0.053  0.221 0.040  0.069 0.013  0.022 0.004 -1.306 0.032  9.007 0.056 3297  45 -1.707 0.023 0.426 0.015  0.214  0.214  0.300  0.398  0.394  0.284
416800559 MUTA         37195348793250048 03403696+1117333 13.759 0.003 14.778 0.006 12.751 0.005 11.403 0.023 10.659 0.028 10.495 0.020 1.059 142.291  0.302  0.253  7.872 0.039  4.575 0.056  0.152 0.050  0.120 0.040  0.037 0.012  0.012 0.004 -0.679 0.030  7.191 0.050 3823  51 -0.981 0.020 0.693 0.023  0.646  0.297  0.193  0.676  0.280  0.234
416803897 MUTA         36420502331404160 03414597+1054278 11.378 0.003 11.805 0.005 10.702 0.005  9.864 0.019  9.434 0.028  9.335 0.023 0.899 140.731  0.418  0.425  5.527 0.038  3.452 0.065  0.136 0.051  0.108 0.038  0.033 0.012  0.011 0.005 -0.158 0.024  5.371 0.045 4868  67 -0.252 0.018 1.050 0.038  1.000  0.046  0.023  0.891  0.164  0.082
426485508 MUTA         61193186502121856 03195293+2059291 15.936 0.003 17.575 0.009 14.699 0.006 12.943 0.023 12.290 0.031 12.092 0.024 1.022 156.694  1.125  0.965  9.820 0.043  5.935 0.059  0.182 0.053  0.143 0.040  0.045 0.013  0.014 0.004 -1.093 0.031  8.726 0.053 3195  42 -1.595 0.021 0.454 0.016  0.162  0.162  0.273  0.288  0.288  0.319
426588728 MUTA       3276604544094400512 03454104+0602349 16.638 0.003 18.280 0.041 15.333 0.005 13.425 0.029 12.765 0.030 12.499 0.020 1.213 178.812  2.733  2.510  9.980 0.062  5.732 0.076  0.507 0.063  0.398 0.051  0.123 0.015  0.040 0.005 -1.322 0.036  8.659 0.073 3230  48 -1.568 0.029 0.486 0.019  0.182  0.182  0.281  0.324  0.324  0.320
434129368 MUTA         44057778819482496 03420359+1631392 13.891 0.003 14.909 0.006 12.885 0.005 11.493 0.022 10.815 0.022 10.604 0.018 1.118 149.934  0.475  0.481  7.798 0.044  4.456 0.061  0.273 0.055  0.215 0.044  0.067 0.014  0.021 0.005 -0.722 0.029  7.078 0.052 3825  51 -0.935 0.021 0.775 0.027  0.661  0.289  0.183  0.692  0.287  0.239
434138546 MUTA         37844713488859264 03443526+1257315 16.552 0.003 18.507 0.026 15.227 0.005 13.233 0.024 12.564 0.022 12.282 0.026 0.977 151.885  1.498  1.351 10.437 0.047  6.106 0.058  0.258 0.052  0.204 0.041  0.063 0.013  0.021 0.004 -1.370 0.032  9.069 0.057 3076  88 -1.732 0.023 0.430 0.014  0.115  0.115  0.230  0.204  0.204  0.268
434166406 MUTA         42956995881088256 03472334+1533235 16.509 0.003 18.219 0.015 15.255 0.005 13.429 0.024 12.807 0.023 12.525 0.027 1.003 155.628  1.239  1.250 10.301 0.042  6.253 0.058  0.312 0.052  0.245 0.041  0.076 0.013  0.025 0.004 -1.192 0.032  9.110 0.053 3237  43 -1.748 0.021 0.407 0.014  0.178  0.178  0.283  0.339  0.339  0.320
435280782 MUTA         41872327659525504 03300964+1419314 16.296 0.003 18.049 0.013 15.025 0.008 13.157 0.022 12.536 0.022 12.289 0.025 1.044 144.001  0.995  1.087 10.378 0.046  6.333 0.060  0.163 0.052  0.127 0.042  0.040 0.013  0.014 0.004 -1.259 0.030  9.118 0.056 3272  44 -1.751 0.022 0.396 0.014  0.200  0.200  0.294  0.372  0.372  0.325
435282707 MUTA         42639958575383168 03303685+1610599 15.913 0.003 17.389 0.007 14.713 0.004 13.046 0.023 12.387 0.024 12.117 0.024 1.181 172.388  1.698  1.678  9.528 0.052  5.674 0.067  0.257 0.063  0.202 0.048  0.063 0.015  0.020 0.005 -0.975 0.031  8.552 0.059 3210  43 -1.525 0.024 0.493 0.018  0.170  0.170  0.278  0.302  0.302  0.320
435289607 MUTA         42352367565698304 03324777+1528240 16.248 0.003 17.950 0.011 14.991 0.004 13.147 0.022 12.523 0.022 12.276 0.022 1.003 153.815  1.212  1.473 10.130 0.046  6.107 0.054  0.228 0.052  0.179 0.042  0.056 0.012  0.018 0.004 -1.211 0.030  8.920 0.056 3234  43 -1.672 0.022 0.430 0.015  0.178  0.178  0.283  0.324  0.324  0.328
435308251 MUTA         44258027374647808 03373508+1705162 13.054 0.003 13.802 0.005 12.211 0.005 11.068 0.021 10.461 0.022 10.304 0.017 1.054 156.592  0.347  0.285  6.874 0.043  4.085 0.059  0.264 0.055  0.206 0.043  0.064 0.013  0.019 0.004 -0.394 0.027  6.478 0.050 4080  54 -0.695 0.020 0.898 0.031  0.794  0.201  0.165  0.776  0.232  0.161
435312652 MUTA         44034311118104320 03385230+1635406 15.837 0.003 17.527 0.009 14.578 0.007 12.747 0.021 12.130 0.020 11.832 0.020 1.150 159.001  1.453  1.095  9.609 0.048  5.539 0.066  0.281 0.058  0.222 0.045  0.068 0.015  0.022 0.005 -1.200 0.029  8.410 0.057 3229  43 -1.468 0.023 0.516 0.018  0.182  0.182  0.285  0.316  0.316  0.328
436848474 MUTA        126289634984232832 02424085+2558585 16.059 0.003 17.989 0.016 14.751 0.004 12.841 0.021 12.263 0.023 11.939 0.018 1.078 111.435  0.897  0.692 10.785 0.041  6.653 0.056  0.051 0.048  0.040 0.037  0.013 0.012  0.004 0.004 -1.306 0.030  9.481 0.051 3183  55 -1.896 0.020 0.352 0.012  0.148  0.148  0.259  0.363  0.363  0.309
440689443 MUTA         51177941243505536 03485029+2002281 12.801 0.003 13.763 0.005 11.830 0.005 10.559 0.024  9.879 0.025  9.701 0.022 1.088 126.702  0.313  0.329  7.126 0.039  3.987 0.046  0.204 0.048  0.161 0.038  0.050 0.012  0.015 0.003 -0.587 0.030  6.539 0.050 3884  51 -0.720 0.020 0.963 0.032  0.708  0.277  0.196  0.832  0.172  0.038
445916068 MUTA       3277675674577524736 03433413+0701547 17.046 0.003 18.946 0.023 15.747 0.005 13.824 0.029 13.181 0.035 12.915 0.027 1.057 179.105  3.932  2.699 10.759 0.054  6.633 0.063  0.031 0.045  0.023 0.037  0.009 0.011  0.002 0.003 -1.332 0.036  9.429 0.065 3252  54 -1.876 0.026 0.357 0.013  0.186  0.186  0.283  0.363  0.363  0.293
445918103 MUTA         36537737760831744 03443022+1130035 13.854 0.003 15.078 0.004 12.757 0.004 11.239 0.028 10.567 0.030 10.363 0.020 1.156 149.554  0.482  0.604  7.793 0.044  4.245 0.046  0.236 0.053  0.186 0.043  0.057 0.013  0.019 0.004 -0.841 0.034  6.950 0.056 3549  47 -0.884 0.022 0.955 0.035  0.417  0.403  0.326  0.646  0.327  0.238
445918626 MUTA         36034023996411392 03444292+0944150 14.640 0.003 15.926 0.005 13.519 0.004 11.967 0.025 11.346 0.034 11.100 0.024 1.100 149.496  0.583  0.682  8.565 0.040  4.958 0.056  0.254 0.052  0.202 0.041  0.063 0.013  0.021 0.004 -0.866 0.032  7.701 0.050 3450  46 -1.184 0.020 0.619 0.021  0.347  0.347  0.327  0.562  0.363  0.220
445920176 MUTA       3277330153049126400 03485472+0727538 16.718 0.003 18.560 0.017 15.430 0.004 13.532 0.027 12.949 0.034 12.688 0.022 1.065 149.845  2.196  2.031 10.732 0.050  6.680 0.059  0.137 0.050  0.108 0.041  0.033 0.012  0.011 0.004 -1.312 0.034  9.421 0.059 3298  44 -1.873 0.024 0.350 0.013  0.219  0.219  0.302  0.372  0.372  0.299
445921955 MUTA       3302817966452511616 03494198+1035258 15.083 0.003 16.494 0.007 13.910 0.004 12.301 0.025 11.579 0.034 11.378 0.020 1.107 149.601  0.588  0.600  9.059 0.041  5.310 0.057  0.190 0.052  0.149 0.041  0.047 0.012  0.015 0.004 -0.912 0.032  8.144 0.050 3270  44 -1.362 0.020 0.554 0.018  0.209  0.209  0.298  0.355  0.355  0.327
449052770 MUTA       3278760686394698752 04294933+0108565 16.602 0.003 18.455 0.019 15.319 0.005 13.418 0.026 12.804 0.025 12.519 0.030 1.094 151.082  1.550  1.769 10.662 0.047  6.559 0.056  0.060 0.048  0.047 0.039  0.015 0.012  0.005 0.003 -1.310 0.033  9.351 0.057 3295  44 -1.844 0.023 0.365 0.012  0.214  0.214  0.300  0.380  0.380  0.306
452763353 MUTA       3231945508509506176 04593483+0147007  9.322 0.003 10.259 0.005  8.357 0.005  7.117 0.020  6.450 0.031  6.261 0.017 0.900  24.375  0.006  0.008  7.344 0.043  4.269 0.060  0.058 0.058  0.044 0.044  0.014 0.014  0.004 0.004 -0.556 0.027  6.788 0.051 3901  52 -0.819 0.021 0.852 0.032  0.708  0.277  0.212  0.759  0.227  0.192
452783008 MUTA       3230604825877213952 04333159+0017365 15.739 0.003 17.149 0.007 14.576 0.004 13.012 0.023 12.332 0.028 12.053 0.027 1.073 157.614  0.976  1.066  9.703 0.049  6.016 0.073  0.057 0.061  0.047 0.046  0.014 0.015  0.004 0.005 -0.860 0.031  8.845 0.058 3282  44 -1.642 0.023 0.442 0.016  0.209  0.209  0.298  0.380  0.380  0.315
452813828 MUTA       3231883283023404160 04514147+0205555 15.498 0.003 16.813 0.006 14.366 0.004 12.857 0.024 12.264 0.024 11.973 0.025 1.387 186.949  1.379  1.583  9.102 0.049  5.576 0.060  0.047 0.058  0.036 0.045  0.011 0.014  0.003 0.005 -0.817 0.031  8.286 0.059 3406  46 -1.418 0.024 0.511 0.018  0.302  0.302  0.327  0.490  0.372  0.226
453831528 MUTA       3276420135378285056 03471144+0526234 14.588 0.003 16.000 0.005 13.425 0.004 11.846 0.026 11.167 0.024 10.910 0.023 1.110 163.921  0.598  0.599  8.494 0.037  4.797 0.050  0.029 0.046  0.022 0.036  0.006 0.011  0.003 0.003 -0.876 0.033  7.614 0.051 3278  44 -1.150 0.020 0.650 0.021  0.219  0.219  0.307  0.363  0.363  0.318
454118634 MUTA       3256085492455194880 04181171+0159007 16.153 0.003 17.815 0.011 14.914 0.005 13.138 0.024 12.534 0.023 12.271 0.025 1.062 148.940  1.104  1.303 10.244 0.044  6.352 0.065  0.062 0.052  0.042 0.041  0.014 0.012  0.004 0.004 -1.118 0.032  9.125 0.053 3205  43 -1.754 0.021 0.393 0.014  0.162  0.162  0.273  0.302  0.302  0.320
454152849 MUTA       3284966433101477376 04223300+0541391  9.041 0.003  9.313 0.003  8.602 0.004  8.149 0.024  7.914 0.040  7.846 0.024 1.143 157.018  0.479  0.482  2.829 0.044  1.589 0.062  0.292 0.055  0.231 0.043  0.070 0.014  0.022 0.004  0.093 0.027  2.923 0.051 6020  81  0.727 0.020 2.119 0.077  1.622  0.710  0.859  1.549  0.642  0.999
454156889 MUTA       3283710344146142592 04231766+0353148 13.888 0.003 15.364 0.005 12.699 0.004 11.051 0.024 10.447 0.024 10.185 0.020 1.293  63.495  0.081  0.088  9.828 0.037  6.100 0.049  0.063 0.044  0.049 0.036  0.016 0.011  0.006 0.004 -0.948 0.032  8.879 0.051 3216  43 -1.656 0.020 0.429 0.014  0.170  0.170  0.278  0.309  0.309  0.320
456864913 MUTA         39513359823463680 03502880+1356125 14.490 0.003 15.697 0.005 13.397 0.004 11.939 0.023 11.229 0.030 10.995 0.021 1.107 148.065  0.656  0.639  8.444 0.041  4.893 0.055  0.248 0.053  0.194 0.040  0.061 0.012  0.019 0.004 -0.785 0.030  7.661 0.051 3572  48 -1.169 0.020 0.633 0.021  0.457  0.400  0.316  0.603  0.319  0.291
457140109 MUTA       3275164390018316288 03410548+0527140 15.025 0.003 16.484 0.014 13.847 0.006 12.209 0.027 11.584 0.023 11.307 0.023 1.068 139.631  0.545  0.574  9.055 0.042  5.259 0.055  0.313 0.052  0.247 0.041  0.078 0.013  0.025 0.004 -0.932 0.034  8.123 0.053 3232  44 -1.353 0.021 0.568 0.019  0.186  0.186  0.292  0.316  0.316  0.328
457142149 MUTA       3271721441155158656 03413165+0401345 13.989 0.003 15.198 0.006 12.898 0.005 11.412 0.027 10.786 0.024 10.559 0.023 1.088 120.239  0.283  0.206  8.383 0.043  4.891 0.056  0.258 0.055  0.206 0.043  0.063 0.013  0.021 0.004 -0.811 0.033  7.573 0.055 3571  48 -1.133 0.022 0.630 0.021  0.457  0.400  0.316  0.617  0.312  0.213
457169484 MUTA       3276586333432639744 03460544+0553074 16.400 0.003 18.107 0.013 15.144 0.005 13.333 0.026 12.620 0.026 12.372 0.034 1.000 179.319  1.513  1.117  9.772 0.047  5.641 0.070  0.458 0.055  0.361 0.043  0.111 0.014  0.037 0.005 -1.178 0.034  8.594 0.058 3238  44 -1.542 0.023 0.501 0.018  0.186  0.186  0.287  0.331  0.331  0.320
459905989 MUTA       3273643937237201024 03535812+0520312 16.965 0.003 18.958 0.025 15.642 0.005 13.607 0.024 12.992 0.028 12.687 0.034 1.034 152.060  1.864  1.524 10.505 0.054  6.073 0.082  0.702 0.060  0.553 0.047  0.171 0.015  0.055 0.006 -1.362 0.032  9.144 0.062 2910 128 -1.762 0.025 0.432 0.018                       0.123  0.123  0.224
459907940 MUTA       3272389016512533248 03543000+0419403 16.240 0.003 17.951 0.015 14.984 0.006 13.150 0.024 12.520 0.022 12.289 0.029 1.004 165.216  1.770  1.302  9.977 0.049  5.984 0.070  0.224 0.056  0.176 0.045  0.056 0.013  0.018 0.004 -1.202 0.032  8.774 0.058 3240  44 -1.613 0.023 0.448 0.017  0.182  0.182  0.285  0.331  0.331  0.328
459907995 MUTA       3273169120012500736 03544964+0437268 14.705 0.003 16.087 0.009 13.543 0.005 11.914 0.022 11.262 0.024 11.004 0.021 1.052 140.789  0.369  0.474  8.745 0.046  4.976 0.058  0.275 0.055  0.217 0.045  0.067 0.014  0.022 0.005 -0.933 0.030  7.810 0.055 3310  45 -1.228 0.022 0.617 0.021  0.240  0.240  0.309  0.398  0.398  0.312
459916099 MUTA       3271975187823438336 03555345+0305143 11.713 0.003 12.172 0.003 11.084 0.004 10.269 0.023 10.000 0.025  9.843 0.022 1.057 181.335  0.459  0.483  5.400 0.038  3.519 0.049  0.024 0.046  0.019 0.036  0.005 0.011  0.002 0.003 -0.101 0.028  5.299 0.049 4910  66 -0.224 0.019 1.068 0.037  1.023  0.000  0.047  0.912  0.105  0.063
459918061 MUTA       3273771824183136256 03574260+0551215 16.025 0.003 17.697 0.012 14.796 0.004 12.935 0.022 12.347 0.024 12.117 0.023 1.028 125.035  1.054  0.994  9.842 0.125  5.736 0.153  0.893 0.150  0.700 0.124  0.216 0.037  0.070 0.012 -1.192 0.030  8.653 0.129 3205  43 -1.565 0.052 0.485 0.028  0.166  0.166  0.275  0.295  0.295  0.326
459936412 MUTA       3259830325980399744 04003178+0235333 15.511 0.003 17.094 0.009 14.284 0.005 12.516 0.023 11.847 0.024 11.573 0.023 1.156 150.104  0.804  0.688  9.458 0.045  5.475 0.056  0.214 0.058  0.168 0.044  0.052 0.015  0.017 0.004 -1.091 0.031  8.368 0.054 3181  42 -1.451 0.022 0.530 0.018  0.158  0.158  0.270  0.275  0.275  0.317
464752431 MUTA       3272433615452990848 04012320+0342315 15.481 0.004 17.083 0.014 14.254 0.008 12.503 0.021 11.883 0.025 11.621 0.024 1.049 139.842  0.793  0.800  9.363 0.045  5.402 0.065  0.493 0.055  0.389 0.043  0.120 0.014  0.037 0.005 -1.075 0.030  8.289 0.055 3183  42 -1.420 0.022 0.540 0.019  0.158  0.158  0.274  0.275  0.275  0.323
464807252 MUTA       3280913255284476928 04421498+0250387 14.811 0.003 16.040 0.005 13.714 0.004 12.304 0.024 11.590 0.026 11.375 0.021 1.065 170.528  0.634  0.677  8.538 0.062  5.082 0.081  0.140 0.077  0.109 0.062  0.033 0.019  0.010 0.006 -0.731 0.031  7.803 0.070 3543  47 -1.225 0.028 0.594 0.023  0.427  0.413  0.324  0.575  0.331  0.291
464809195 MUTA       3280935898352021888 04423067+0305301 17.194 0.003 19.112 0.025 15.888 0.006 13.922 0.030 13.337 0.022 13.103 0.029 0.919 168.932  2.403  2.165 10.972 0.059  6.856 0.069  0.105 0.061  0.086 0.049  0.025 0.015  0.009 0.005 -1.368 0.037  9.600 0.069 3219  65 -1.944 0.028 0.328 0.012  0.170  0.170  0.266  0.339  0.339  0.289
468877991 MUTA       3276798401738487808 03450918+0612030 16.874 0.003 18.704 0.021 15.598 0.005 13.731 0.027 13.140 0.032 12.857 0.033 1.022 175.357  2.325  2.270 10.201 0.063  6.055 0.070  0.573 0.065  0.453 0.053  0.139 0.015  0.045 0.005 -1.270 0.034  8.932 0.070 3297  44 -1.677 0.028 0.435 0.016  0.214  0.214  0.300  0.398  0.394  0.275
468878574 MUTA       3278487148518773248 03451333+0836589 17.045 0.003 19.009 0.037 15.721 0.005 13.713 0.026 13.182 0.032 12.844 0.026 1.024 148.235  1.806  1.948 10.919 0.052  6.638 0.068  0.344 0.055  0.271 0.043  0.083 0.014  0.027 0.005 -1.373 0.034  9.545 0.061 3037 159 -1.922 0.024 0.354 0.013  0.105  0.105  0.210  0.355  0.355  0.302
468880457 MUTA       3278489313182286720 03460029+0836331 16.287 0.003 18.107 0.022 14.999 0.006 13.107 0.022 12.523 0.028 12.210 0.025 1.017 129.959  1.202  1.072 10.677 0.039  6.591 0.053  0.052 0.044  0.042 0.036  0.012 0.011  0.004 0.003 -1.307 0.030  9.370 0.050 3298  44 -1.852 0.020 0.361 0.012  0.219  0.219  0.302  0.380  0.376  0.315
468890274 MUTA       3276641446452946304 03475024+0617499 16.881 0.003 18.642 0.022 15.621 0.005 13.793 0.029 13.150 0.038 12.849 0.029 1.004 181.260  2.287  2.560 10.150 0.055  5.989 0.076  0.556 0.058  0.440 0.045  0.136 0.015  0.044 0.005 -1.208 0.035  8.940 0.064 3269  45 -1.680 0.026 0.446 0.018  0.200  0.200  0.294  0.372  0.372  0.257
468892302 MUTA         36203417507399808 03475182+1043255 17.064 0.003 18.826 0.020 15.807 0.005 14.056 0.030 13.404 0.038 13.079 0.030 1.030 161.703  1.994  1.725 10.743 0.054  6.685 0.068  0.347 0.056  0.276 0.047  0.084 0.014  0.027 0.005 -1.128 0.036  9.616 0.065 3269  45 -1.950 0.026 0.350 0.012  0.200  0.200  0.289  0.347  0.347  0.303
468899151 MUTA       3276629386183056768 03475684+0616069 11.181 0.003 11.573 0.004 10.607 0.004  9.919 0.022  9.584 0.027  9.478 0.021 1.321 183.059  0.978  0.850  4.471 0.050  2.665 0.055  0.504 0.059  0.397 0.049  0.122 0.015  0.039 0.005 -0.024 0.026  4.445 0.057 5246  71  0.118 0.023 1.387 0.052  1.288  0.297  0.386  1.096  0.050  0.126
468899939 MUTA       3278259858850528256 03483143+0831368 10.860 0.004 11.271 0.008 10.263 0.007  9.519 0.023  9.087 0.028  8.994 0.020 1.064 150.190  0.443  0.416  4.842 0.039  2.945 0.054  0.165 0.050  0.133 0.038  0.040 0.012  0.013 0.004 -0.066 0.027  4.776 0.047 5121  73 -0.014 0.019 1.251 0.045  1.175  0.162  0.216  1.023  0.000  0.047
113390819 NGC2451    5591359919690963200 07325454-3453218 16.519 0.003 18.175 0.012 15.279 0.005 13.531 0.029 12.917 0.026 12.594 0.026 1.021 190.321  1.243  1.333 10.105 0.040  6.182 0.064  0.018 0.049  0.015 0.038  0.005 0.012  0.001 0.004 -1.089 0.036  9.017 0.052 3203  43 -1.711 0.021 0.419 0.016  0.162  0.162  0.273  0.295  0.295  0.326
113452181 NGC2451    5588237822065034624 07334530-3524554 16.166 0.003 17.728 0.009 14.954 0.005 13.262 0.023 12.624 0.023 12.391 0.019 1.011 182.608  0.974  1.044  9.847 0.041  6.068 0.055  0.017 0.050  0.010 0.039  0.004 0.013  0.001 0.004 -1.001 0.031  8.847 0.051 3180  42 -1.643 0.020 0.434 0.015  0.151  0.151  0.268  0.275  0.275  0.323
113668827 NGC2451    5588179444868432000 07335235-3539205 17.189 0.003 18.909 0.021 15.939 0.005 14.219 0.036 13.545 0.033 13.296 0.041 1.050 194.533  2.703  2.278 10.735 0.053  6.847 0.072  0.019 0.051  0.013 0.042  0.005 0.012  0.002 0.004 -1.082 0.041  9.652 0.066 3241  44 -1.965 0.026 0.327 0.013  0.182  0.182  0.281  0.339  0.339  0.296
130796747 NGC2451    5538544015354705664 07475390-3830368 16.841 0.003 18.746 0.015 15.541 0.005 13.634 0.026 13.003 0.026 12.735 0.033 1.026 193.926  1.732  2.047 10.382 0.046  6.276 0.065  0.026 0.050  0.020 0.041  0.006 0.012  0.001 0.004 -1.313 0.033  9.065 0.058 3243  48 -1.730 0.023 0.407 0.015  0.182  0.182  0.285  0.347  0.347  0.311
130797038 NGC2451    5538547283835168000 07481006-3822366 13.146 0.003 13.780 0.008 12.377 0.006 11.444 0.023 10.859 0.025 10.680 0.025 0.918 191.620  0.382  0.481  6.707 0.040  4.242 0.060  0.029 0.049  0.026 0.039  0.007 0.012  0.002 0.004 -0.169 0.028  6.535 0.048 4284  58 -0.718 0.019 0.793 0.028  0.776  0.214  0.107  0.759  0.227  0.192
130798010 NGC2451    5538767422373077632 07482134-3758270 17.417 0.003 19.304 0.022 16.118 0.005 14.203 0.033 13.575 0.039 13.323 0.045 1.003 192.539  2.733  2.565 10.967 0.047  6.882 0.079  0.032 0.048  0.026 0.036  0.008 0.012  0.003 0.004 -1.328 0.039  9.636 0.061 3263  54 -1.958 0.024 0.325 0.014  0.195  0.195  0.283  0.339  0.339  0.351
130872242 NGC2451    5539273889222600192 07483259-3651368 17.276 0.003 19.125 0.021 15.997 0.004 14.112 0.033 13.538 0.034 13.235 0.045 0.975 195.141  2.165  2.655 10.801 0.049  6.751 0.068  0.028 0.049  0.022 0.040  0.007 0.012  0.003 0.004 -1.290 0.039  9.510 0.061 3298  44 -1.908 0.024 0.340 0.013  0.219  0.219  0.302  0.363  0.363  0.301
130875383 NGC2451    5538762959910902272 07483456-3805398 15.078 0.003 16.285 0.011 13.988 0.007 12.496 0.023 11.867 0.025 11.657 0.025 1.058 195.209  0.936  0.849  8.604 0.039  5.177 0.059  0.026 0.050  0.020 0.039  0.007 0.012  0.003 0.004 -0.818 0.030  7.790 0.049 3574  50 -1.220 0.019 0.578 0.020  0.457  0.400  0.316  0.575  0.331  0.305
130876326 NGC2451    5538542404752464128 07484958-3827409 16.962 0.003 18.715 0.018 15.707 0.005 13.883 0.024 13.328 0.040 13.055 0.040 0.998 188.171  1.690  2.105 10.566 0.044  6.635 0.070  0.026 0.050  0.019 0.040  0.006 0.013  0.002 0.004 -1.197 0.032  9.373 0.054 3260  45 -1.853 0.022 0.355 0.013  0.191  0.191  0.290  0.372  0.372  0.308
130877268 NGC2451    5538516699365851008 07483690-3850262 16.173 0.003 17.660 0.011 14.969 0.004 13.332 0.029 12.732 0.027 12.485 0.029 1.014 198.487  1.243  1.251  9.657 0.043  5.957 0.059  0.033 0.050  0.025 0.040  0.008 0.012  0.003 0.004 -0.948 0.035  8.709 0.056 3202  43 -1.588 0.022 0.452 0.016  0.166  0.166  0.275  0.295  0.295  0.319
130878921 NGC2451    5538346760399645440 07485066-3934098 16.402 0.003 18.113 0.015 15.128 0.007 13.267 0.027 12.632 0.031 12.430 0.032 1.091 183.797  1.424  1.539 10.063 0.042  6.073 0.061  0.025 0.049  0.016 0.037  0.006 0.012  0.002 0.004 -1.250 0.034  8.814 0.055 3249  44 -1.630 0.022 0.435 0.016  0.186  0.186  0.287  0.339  0.339  0.328
130956799 NGC2451    5538555701971794816 07493031-3825133 15.712 0.003 17.351 0.011 14.469 0.004 12.677 0.028 12.060 0.026 11.823 0.026 1.082 191.442  1.129  1.110  9.276 0.043  5.379 0.061  0.031 0.050  0.027 0.040  0.008 0.012  0.002 0.004 -1.135 0.035  8.146 0.055 3197  42 -1.362 0.022 0.547 0.019  0.170  0.170  0.278  0.288  0.288  0.319
130957033 NGC2451    5538567418642515456 07490321-3819529 15.634 0.003 16.993 0.007 14.488 0.005 12.906 0.024 12.290 0.021 12.037 0.023 0.961 194.681  1.440  1.205  9.160 0.046  5.564 0.059  0.030 0.050  0.025 0.042  0.007 0.012  0.002 0.004 -0.884 0.031  8.275 0.055 3344  45 -1.414 0.022 0.511 0.017  0.257  0.257  0.314  0.437  0.402  0.322
130957390 NGC2451    5538573019280298624 07490290-3812229 16.690 0.003 18.385 0.013 15.420 0.007 13.583 0.042 12.978 0.035 12.756 0.039 1.016 197.333  1.541  2.187 10.190 0.045  6.262 0.077  0.025 0.050  0.020 0.040  0.006 0.012  0.002 0.004 -1.218 0.047  8.969 0.064 3238  44 -1.692 0.026 0.405 0.016  0.182  0.182  0.285  0.331  0.331  0.328
131032637 NGC2451    5539172665430567296 07494321-3729300 17.079 0.003 18.777 0.015 15.824 0.005 13.975 0.026 13.411 0.038 13.148 0.038 0.959 187.184  2.064  1.996 10.694 0.047  6.758 0.077  0.029 0.051  0.023 0.041  0.007 0.012  0.002 0.005 -1.213 0.033  9.485 0.057 3231  43 -1.898 0.023 0.339 0.014  0.174  0.174  0.280  0.355  0.355  0.302
131108788 NGC2451    5535749576497065472 07503563-4116507 15.413 0.003 16.782 0.008 14.257 0.005 12.673 0.022 12.037 0.025 11.801 0.021 0.950 187.747  0.721  0.875  9.017 0.040  5.384 0.051  0.038 0.049  0.028 0.037  0.009 0.012  0.003 0.004 -0.889 0.030  8.127 0.050 3326  45 -1.355 0.020 0.545 0.018  0.245  0.245  0.311  0.417  0.413  0.317
131109973 NGC2451    5537278752352581376 07504693-4046148 16.166 0.003 17.735 0.008 14.957 0.005 13.235 0.024 12.635 0.026 12.442 0.026 1.061 195.153  1.338  1.852  9.686 0.042  5.955 0.047  0.034 0.049  0.026 0.037  0.009 0.012  0.003 0.003 -1.028 0.032  8.658 0.053 3180  42 -1.567 0.021 0.451 0.015  0.155  0.155  0.267  0.275  0.275  0.317
131181960 NGC2451    5539186546765976448 07504678-3721523 17.463 0.003 19.370 0.030 16.149 0.005 14.164 0.030 13.668 0.032 13.253 0.035 1.019 196.181  4.008  3.735 10.980 0.058  6.751 0.074  0.028 0.048  0.021 0.039  0.007 0.012  0.002 0.003 -1.397 0.037  9.583 0.068 3219  71 -1.937 0.027 0.342 0.014  0.170  0.170  0.262  0.347  0.347  0.295
131188831 NGC2451    5539357967499516288 07512093-3641400 13.877 0.003 14.696 0.005 12.981 0.004 11.785 0.026 11.132 0.028 10.968 0.023 0.956 195.949  0.494  0.621  7.395 0.042  4.491 0.049  0.028 0.051  0.022 0.041  0.006 0.013  0.002 0.004 -0.477 0.032  6.920 0.054 3999  53 -0.872 0.022 0.763 0.028  0.708  0.261  0.228  0.692  0.271  0.239
131245411 NGC2451    5537675611631462912 07512076-3933062 17.162 0.003 19.133 0.020 15.856 0.004 13.872 0.030 13.356 0.030 13.048 0.040 1.009 185.487  2.442  2.055 10.797 0.048  6.671 0.075  0.031 0.050  0.026 0.040  0.007 0.012  0.003 0.004 -1.343 0.037  9.454 0.059 3083  75 -1.886 0.024 0.352 0.014  0.110  0.110  0.227  0.204  0.204  0.273
131251092 NGC2451    5535669518305523584 07505300-4157472 17.171 0.003 18.889 0.020 15.914 0.005 14.075 0.032 13.575 0.034 13.299 0.039 0.974 187.509  2.241  1.935 10.777 0.049  6.905 0.074  0.040 0.050  0.031 0.041  0.010 0.012  0.003 0.004 -1.209 0.038  9.570 0.063 3242  44 -1.932 0.025 0.321 0.012  0.182  0.182  0.285  0.347  0.347  0.295
131347526 NGC2451    5539193831030327424 07515663-3708170 15.914 0.003 17.433 0.010 14.711 0.004 12.970 0.022 12.358 0.022 12.191 0.029 1.053 192.310  1.327  1.192  9.473 0.042  5.739 0.055  0.027 0.049  0.021 0.037  0.006 0.012  0.003 0.004 -1.045 0.030  8.429 0.052 3190  42 -1.475 0.021 0.483 0.016  0.162  0.162  0.273  0.282  0.282  0.324
131418190 NGC2451    5539190807373362432 07520166-3715598 17.143 0.003 18.963 0.023 15.857 0.005 13.998 0.029 13.365 0.023 13.118 0.038 1.103 194.018  2.584  2.325 10.684 0.050  6.662 0.076  0.025 0.052  0.020 0.042  0.006 0.012  0.002 0.004 -1.272 0.036  9.412 0.062 3298  44 -1.869 0.025 0.349 0.014  0.219  0.219  0.302  0.372  0.372  0.342
131747006 NGC2451    5538098369548157568 07534862-3846515 16.466 0.003 18.024 0.011 15.231 0.004 13.535 0.026 12.944 0.022 12.712 0.031 1.077 192.653  1.463  1.249 10.025 0.042  6.268 0.065  0.026 0.050  0.021 0.040  0.006 0.012  0.001 0.004 -1.028 0.034  8.996 0.053 3180  42 -1.703 0.021 0.407 0.016  0.151  0.151  0.265  0.275  0.275  0.317
131747719 NGC2451    5538119195854569088 07541333-3833464 16.158 0.003 17.702 0.010 14.943 0.007 13.226 0.026 12.629 0.026 12.380 0.027 0.987 195.472  1.248  1.385  9.683 0.043  5.907 0.068  0.026 0.051  0.020 0.040  0.007 0.012  0.001 0.004 -1.030 0.034  8.652 0.055 3182  42 -1.565 0.022 0.455 0.018  0.155  0.155  0.267  0.275  0.275  0.323
131948120 NGC2451    5538040134095112704 07550500-3906425 15.374 0.003 16.725 0.006 14.219 0.004 12.602 0.030 11.942 0.027 11.759 0.024 1.074 188.982  0.812  0.858  8.972 0.041  5.347 0.061  0.026 0.050  0.020 0.039  0.007 0.013  0.001 0.004 -0.927 0.036  8.046 0.056 3344  45 -1.322 0.023 0.551 0.020  0.257  0.257  0.320  0.437  0.412  0.312
132082075 NGC2451    5534187582792107008 07553848-4139331 15.902 0.003 17.422 0.012 14.698 0.008 12.991 0.026 12.439 0.027 12.125 0.030 1.074 185.143  1.143  1.039  9.534 0.040  5.743 0.050  0.037 0.047  0.029 0.038  0.009 0.012  0.003 0.003 -1.013 0.034  8.522 0.051 3190  42 -1.513 0.020 0.483 0.016  0.162  0.162  0.273  0.282  0.282  0.324
132232294 NGC2451    5537843836912034560 07564810-3907552 14.157 0.003 15.178 0.004 13.147 0.004 11.797 0.024 11.170 0.025 10.955 0.021 1.116 191.782  0.568  0.582  7.722 0.039  4.513 0.053  0.026 0.049  0.022 0.039  0.006 0.012  0.002 0.004 -0.683 0.031  7.041 0.050 3822  51 -0.921 0.020 0.704 0.024  0.661  0.304  0.183  0.708  0.261  0.228
149308584 NGC2451    5587584639135569920 07433600-3558393 16.710 0.003 18.303 0.013 15.493 0.005 13.843 0.028 13.243 0.022 12.910 0.031 0.871 193.795  1.909  2.335 10.250 0.045  6.435 0.064  0.025 0.049  0.022 0.039  0.006 0.012  0.003 0.004 -0.964 0.035  9.290 0.056 3181  42 -1.820 0.023 0.381 0.014  0.148  0.148  0.262  0.282  0.282  0.318
173516133 NGC2451    5586498463385824128 07290249-3700026 16.942 0.003 18.906 0.017 15.619 0.005 13.650 0.026 13.083 0.029 12.808 0.034 1.035 190.316  1.764  1.969 10.525 0.043  6.380 0.064  0.021 0.049  0.019 0.038  0.005 0.012  0.001 0.004 -1.336 0.034  9.190 0.053 3049  81 -1.780 0.021 0.389 0.015  0.102  0.102  0.221  0.182  0.182  0.264
173753621 NGC2451    5586165173924527744 07310657-3815455 14.970 0.003 16.134 0.005 13.892 0.004 12.473 0.027 11.839 0.023 11.588 0.023 1.007 185.886  0.542  0.529  8.605 0.036  5.221 0.045  0.019 0.046  0.016 0.037  0.005 0.012  0.002 0.004 -0.752 0.033  7.850 0.049 3634  48 -1.244 0.020 0.570 0.018  0.513  0.378  0.295  0.575  0.331  0.252
173864208 NGC2451    5586416996448277760 07322629-3652585 17.193 0.003 19.035 0.022 15.915 0.006 13.997 0.029 13.437 0.033 13.194 0.036 1.037 195.364  2.168  1.350 10.730 0.046  6.718 0.067  0.021 0.050  0.015 0.039  0.004 0.013  0.002 0.004 -1.323 0.035  9.405 0.059 3298  44 -1.866 0.024 0.345 0.013  0.219  0.219  0.302  0.372  0.372  0.351
173947279 NGC2451    5585448597279052416 07325065-3756296 17.206 0.003 18.965 0.023 15.939 0.005 14.092 0.028 13.536 0.027 13.247 0.032 1.039 181.120  2.352  2.265 10.899 0.046  6.934 0.061  0.019 0.046  0.014 0.036  0.005 0.011  0.002 0.003 -1.234 0.035  9.665 0.058 3272  45 -1.970 0.023 0.319 0.012  0.200  0.200  0.294  0.339  0.339  0.343
174013076 NGC2451    5585552608510432256 07342536-3740242 16.122 0.003 17.637 0.012 14.909 0.005 13.168 0.026 12.561 0.033 12.332 0.033 1.048 193.916  1.637  1.217  9.665 0.041  5.874 0.060  0.023 0.049  0.019 0.038  0.005 0.012  0.003 0.004 -1.055 0.033  8.609 0.052 3189  42 -1.547 0.021 0.463 0.016  0.158  0.158  0.270  0.282  0.282  0.318
174212937 NGC2451    5585134965888380160 07361748-3915407 17.081 0.003 18.911 0.023 15.811 0.005 13.993 0.026 13.368 0.027 13.111 0.032 1.005 189.687  1.905  1.867 10.669 0.043  6.696 0.059  0.033 0.050  0.025 0.039  0.008 0.012  0.003 0.003 -1.216 0.033  9.454 0.054 3298  44 -1.886 0.021 0.347 0.012  0.219  0.219  0.302  0.363  0.363  0.359
174213194 NGC2451    5585142383292557568 07361306-3908365 17.150 0.003 18.917 0.026 15.829 0.005 13.909 0.022 13.357 0.025 13.057 0.033 1.220 197.706  2.633  2.468 10.651 0.048  6.554 0.059  0.028 0.050  0.023 0.039  0.007 0.012  0.002 0.004 -1.368 0.030  9.282 0.056 3294  44 -1.817 0.022 0.363 0.013  0.214  0.214  0.300  0.389  0.385  0.305
174276769 NGC2451    5585556697320245120 07360179-3746053 17.071 0.003 18.807 0.018 15.808 0.005 13.970 0.026 13.346 0.036 13.132 0.039 1.022 189.251  1.910  2.210 10.662 0.047  6.728 0.068  0.025 0.050  0.021 0.040  0.006 0.012  0.002 0.004 -1.217 0.033  9.446 0.058 3256  44 -1.883 0.023 0.344 0.013  0.191  0.191  0.290  0.363  0.363  0.301
174278540 NGC2451    5587093230460052992 07362158-3701552 17.265 0.003 18.957 0.025 16.004 0.005 14.163 0.029 13.594 0.035 13.312 0.037 1.017 190.198  2.456  2.732 10.847 0.049  6.896 0.068  0.023 0.049  0.019 0.039  0.006 0.012  0.002 0.004 -1.212 0.036  9.635 0.061 3230  45 -1.958 0.025 0.323 0.012  0.174  0.174  0.280  0.339  0.339  0.296
174283558 NGC2451    5587851893482090880 07362422-3650373 16.147 0.003 17.695 0.013 14.931 0.005 13.242 0.026 12.626 0.025 12.414 0.027 1.038 190.693  1.167  1.145  9.730 0.042  5.986 0.055  0.020 0.051  0.016 0.042  0.005 0.013  0.001 0.004 -1.003 0.033  8.726 0.052 3182  42 -1.595 0.021 0.445 0.015  0.155  0.155  0.267  0.275  0.275  0.323
174285091 NGC2451    5587067456354103296 07365718-3730257 17.387 0.003 19.219 0.027 16.111 0.005 14.224 0.024 13.639 0.031 13.352 0.038 1.004 188.935  2.528  2.466 10.985 0.049  6.957 0.072  0.022 0.049  0.020 0.038  0.006 0.012  0.001 0.004 -1.290 0.031  9.692 0.058 3297  44 -1.981 0.023 0.316 0.013  0.219  0.219  0.297  0.339  0.339  0.304
174286749 NGC2451    5585461830080268032 07363803-3813171 16.215 0.003 17.795 0.012 14.998 0.005 13.276 0.029 12.717 0.027 12.434 0.030 1.025 189.040  1.203  1.167  9.813 0.040  6.035 0.059  0.027 0.049  0.021 0.038  0.006 0.012  0.002 0.004 -1.036 0.036  8.778 0.054 3180  42 -1.615 0.022 0.440 0.015  0.155  0.155  0.267  0.275  0.275  0.317
174313602 NGC2451    5585039617614940032 07363796-3945476 17.036 0.003 18.786 0.014 15.781 0.005 13.942 0.026 13.408 0.035 13.109 0.035 0.992 187.902  2.325  1.969 10.641 0.046  6.700 0.065  0.032 0.049  0.026 0.040  0.008 0.012  0.003 0.004 -1.211 0.033  9.429 0.058 3262  44 -1.876 0.023 0.346 0.013  0.195  0.195  0.287  0.363  0.363  0.343
174314232 NGC2451    5536995701124833408 07363555-4005356 16.049 0.003 17.543 0.008 14.847 0.004 13.168 0.023 12.604 0.025 12.351 0.024 1.068 191.470  1.388  1.198  9.619 0.041  5.913 0.055  0.027 0.050  0.018 0.038  0.006 0.012  0.002 0.004 -0.985 0.031  8.636 0.051 3199  42 -1.558 0.020 0.458 0.016  0.162  0.162  0.276  0.295  0.295  0.319
174420447 NGC2451    5585242718030087552 07370028-3852328 16.243 0.003 17.815 0.014 15.030 0.006 13.364 0.029 12.720 0.023 12.506 0.029 1.081 187.726  1.221  1.071  9.855 0.041  6.115 0.057  0.026 0.049  0.021 0.039  0.007 0.012  0.002 0.004 -0.976 0.036  8.878 0.056 3180  42 -1.655 0.022 0.428 0.015  0.151  0.151  0.265  0.275  0.275  0.323
174420628 NGC2451    5585244882693738112 07371592-3847241 15.805 0.003 17.253 0.013 14.625 0.005 12.987 0.024 12.396 0.023 12.164 0.024 1.103 195.093  1.060  1.090  9.330 0.043  5.685 0.056  0.028 0.050  0.023 0.040  0.006 0.012  0.003 0.004 -0.936 0.032  8.390 0.053 3236  44 -1.460 0.021 0.493 0.018  0.186  0.186  0.287  0.324  0.324  0.320
174423244 NGC2451    5585517836454314368 07371128-3737526 14.073 0.003 14.961 0.004 13.141 0.004 11.968 0.024 11.293 0.023 11.089 0.023 0.970 192.685  0.456  0.487  7.630 0.038  4.633 0.047  0.023 0.050  0.017 0.039  0.006 0.013  0.002 0.003 -0.471 0.030  7.162 0.049 3945  52 -0.969 0.020 0.684 0.022  0.661  0.289  0.259  0.676  0.280  0.171
174424764 NGC2451    5587096219757431936 07372437-3700252 17.200 0.003 19.034 0.046 15.904 0.005 13.903 0.023 13.378 0.027 13.133 0.037 1.037 190.573  1.714  1.385 10.785 0.045  6.702 0.061  0.020 0.051  0.014 0.041  0.005 0.012  0.001 0.004 -1.423 0.031  9.360 0.053 3292  50 -1.848 0.021 0.346 0.012  0.214  0.214  0.295  0.380  0.380  0.306
174426887 NGC2451    5587909961440258560 07371436-3610584 16.983 0.003 18.657 0.014 15.746 0.004 13.985 0.029 13.425 0.029 13.136 0.040 1.022 190.827  1.901  2.315 10.558 0.049  6.696 0.073  0.021 0.052  0.020 0.042  0.005 0.012  0.002 0.004 -1.102 0.036  9.455 0.060 3209  43 -1.886 0.024 0.348 0.013  0.162  0.162  0.273  0.363  0.363  0.301
174430777 NGC2451    5587081067112924032 07373879-3711204 15.858 0.003 17.324 0.010 14.667 0.005 13.027 0.026 12.464 0.029 12.176 0.026 1.036 191.752  1.396  1.098  9.429 0.043  5.745 0.055  0.022 0.049  0.017 0.038  0.005 0.012  0.002 0.004 -0.943 0.033  8.487 0.053 3219  43 -1.499 0.021 0.482 0.017  0.178  0.178  0.283  0.309  0.309  0.320
174431112 NGC2451    5587029179605935744 07375317-3719447 16.598 0.003 18.226 0.011 15.368 0.005 13.632 0.028 13.022 0.031 12.773 0.033 1.039 200.905  1.896  1.722 10.064 0.044  6.235 0.065  0.027 0.050  0.019 0.038  0.006 0.012  0.002 0.004 -1.064 0.035  9.002 0.055 3190  42 -1.705 0.022 0.411 0.015  0.155  0.155  0.267  0.282  0.282  0.324
174431852 NGC2451    5587015405651716992 07375842-3737172 11.178 0.003 11.521 0.007 10.651 0.006 10.003 0.023  9.665 0.023  9.568 0.021 0.717 192.042  0.442  0.441  4.744 0.040  3.124 0.050  0.025 0.051  0.020 0.041  0.006 0.012  0.002 0.004 -0.028 0.026  4.714 0.048 5530  80  0.010 0.019 1.102 0.041  1.047  0.000  0.072  1.072  0.049  0.099
174432769 NGC2451    5585493715918452096 07375222-3759288 16.493 0.003 18.105 0.014 15.266 0.005 13.536 0.023 12.966 0.027 12.687 0.026 1.023 186.450  1.431  1.401 10.122 0.040  6.307 0.054  0.027 0.047  0.021 0.039  0.006 0.011  0.002 0.004 -1.054 0.031  9.066 0.052 3186  42 -1.730 0.021 0.399 0.014  0.151  0.151  0.265  0.282  0.282  0.318
174465071 NGC2451    5585279036274181888 07380732-3826597 15.373 0.003 16.818 0.008 14.192 0.004 12.516 0.024 11.888 0.022 11.680 0.023 1.331 192.379  0.996  0.994  8.927 0.042  5.230 0.058  0.028 0.051  0.023 0.041  0.007 0.012  0.002 0.004 -0.977 0.032  7.951 0.053 3239  43 -1.284 0.021 0.569 0.019  0.195  0.195  0.292  0.324  0.324  0.328
174465434 NGC2451    5585253610067047296 07375005-3836495 13.288 0.003 13.961 0.008 12.482 0.007 11.359 0.023 10.752 0.026 10.654 0.023 1.077 193.079  0.351  0.313  6.841 0.040  4.207 0.052  0.027 0.050  0.019 0.040  0.006 0.012  0.002 0.004 -0.369 0.029  6.469 0.050 4186  56 -0.692 0.020 0.859 0.031  0.794  0.201  0.165  0.759  0.227  0.175
174465447 NGC2451    5585250620769819264 07380198-3837191 16.823 0.003 18.558 0.016 15.564 0.005 13.728 0.023 13.144 0.024 12.820 0.029 1.049 196.858  1.894  2.256 10.329 0.045  6.310 0.065  0.029 0.050  0.024 0.039  0.008 0.012  0.002 0.004 -1.211 0.031  9.118 0.054 3254  44 -1.751 0.022 0.400 0.015  0.186  0.186  0.287  0.355  0.355  0.327
174470650 NGC2451    5536321975374505728 07374460-4117482 16.670 0.003 18.566 0.014 15.376 0.004 13.458 0.024 12.900 0.027 12.643 0.031 1.114 184.598  1.225  1.299 10.308 0.043  6.277 0.061  0.038 0.049  0.031 0.039  0.010 0.012  0.003 0.004 -1.326 0.032  8.982 0.053 3264  45 -1.697 0.021 0.405 0.015  0.195  0.195  0.292  0.363  0.363  0.318
174535013 NGC2451    5585200386827421824 07383481-3849216 16.489 0.003 18.254 0.014 15.221 0.006 13.417 0.029 12.846 0.027 12.514 0.027 1.052 186.835  1.209  1.360 10.112 0.039  6.142 0.055  0.023 0.046  0.019 0.037  0.005 0.011  0.001 0.003 -1.193 0.036  8.919 0.052 3274  44 -1.672 0.021 0.425 0.014  0.204  0.204  0.296  0.372  0.372  0.325
174537773 NGC2451    5587003890836278016 07382399-3739256 17.208 0.003 19.046 0.019 15.927 0.005 14.068 0.026 13.488 0.023 13.205 0.030 0.997 191.650  2.214  2.267 10.776 0.047  6.763 0.059  0.022 0.051  0.019 0.040  0.006 0.013  0.001 0.004 -1.267 0.033  9.509 0.058 3298  44 -1.908 0.023 0.340 0.012  0.219  0.219  0.302  0.363  0.363  0.309
174538368 NGC2451    5587025198176714496 07381866-3724179 17.447 0.003 19.299 0.028 16.159 0.008 14.303 0.033 13.670 0.027 13.459 0.041 1.062 198.998  3.091  2.926 10.929 0.050  6.926 0.069  0.027 0.049  0.023 0.038  0.007 0.012  0.002 0.003 -1.271 0.039  9.657 0.064 3295  45 -1.967 0.026 0.319 0.013  0.214  0.214  0.295  0.339  0.339  0.351
174544184 NGC2451    5587131541569120512 07390118-3638113 14.501 0.003 15.538 0.006 13.487 0.005 12.148 0.023 11.503 0.022 11.336 0.023 0.965 193.540  0.445  0.627  8.049 0.039  4.876 0.055  0.023 0.048  0.019 0.037  0.005 0.012  0.002 0.004 -0.670 0.030  7.379 0.049 3807  50 -1.055 0.020 0.633 0.021  0.617  0.312  0.270  0.631  0.305  0.276
174544347 NGC2451    5587119068984126080 07385898-3642123 16.666 0.003 18.287 0.012 15.441 0.004 13.701 0.023 13.118 0.023 12.847 0.033 0.989 191.221  1.563  1.864 10.240 0.043  6.407 0.061  0.024 0.047  0.019 0.037  0.006 0.011  0.002 0.004 -1.063 0.031  9.177 0.052 3186  42 -1.775 0.021 0.386 0.014  0.151  0.151  0.265  0.282  0.282  0.318
174545241 NGC2451    5587057255813373696 07391869-3702309 15.577 0.003 17.017 0.010 14.390 0.005 12.727 0.027 12.071 0.025 11.877 0.026 1.040 192.596  0.884  0.871  9.132 0.041  5.430 0.057  0.028 0.049  0.022 0.039  0.007 0.012  0.002 0.004 -0.969 0.034  8.164 0.053 3239  43 -1.369 0.021 0.536 0.018  0.191  0.191  0.290  0.324  0.324  0.328
174545901 NGC2451    5587049834109973120 07391405-3718098 16.295 0.004 17.857 0.013 15.081 0.007 13.361 0.023 12.787 0.024 12.531 0.033 1.017 193.638  1.426  1.657  9.843 0.043  6.061 0.065  0.024 0.050  0.017 0.040  0.005 0.012  0.003 0.004 -1.031 0.031  8.812 0.054 3180  42 -1.629 0.022 0.437 0.016  0.151  0.151  0.268  0.275  0.275  0.323
174546525 NGC2451    5587009014740136704 07392046-3733110 16.463 0.003 18.179 0.013 15.212 0.006 13.427 0.028 12.830 0.036 12.593 0.034 1.002 180.577  1.130  1.340 10.167 0.041  6.287 0.057  0.021 0.048  0.014 0.038  0.005 0.011  0.002 0.004 -1.147 0.035  9.020 0.054 3238  43 -1.712 0.022 0.403 0.014  0.182  0.182  0.285  0.331  0.331  0.328
174597226 NGC2451    5585283606119472512 07390396-3820307 15.742 0.003 17.160 0.010 14.568 0.005 12.913 0.023 12.294 0.026 12.068 0.024 1.013 196.588  1.308  1.030  9.254 0.043  5.587 0.063  0.024 0.051  0.022 0.040  0.005 0.012  0.002 0.004 -0.957 0.031  8.296 0.053 3265  44 -1.422 0.021 0.509 0.018  0.204  0.204  0.296  0.355  0.355  0.319
174598447 NGC2451    5585208358291239296 07392187-3851317 16.493 0.003 18.055 0.011 15.287 0.004 13.586 0.026 13.020 0.022 12.746 0.024 1.048 188.691  1.441  1.616 10.096 0.043  6.344 0.059  0.026 0.050  0.021 0.038  0.007 0.012  0.002 0.004 -1.005 0.033  9.090 0.054 3181  42 -1.740 0.022 0.395 0.014  0.151  0.151  0.265  0.275  0.275  0.317
174601582 NGC2451    5536911416686316544 07390837-4029277 16.155 0.003 17.702 0.009 14.941 0.004 13.205 0.026 12.617 0.030 12.346 0.041 1.155 186.712  1.163  1.120  9.774 0.043  5.968 0.066  0.034 0.049  0.028 0.041  0.008 0.012  0.003 0.004 -1.047 0.033  8.728 0.055 3182  42 -1.595 0.022 0.450 0.016  0.155  0.155  0.267  0.275  0.275  0.323
174609280 NGC2451    5536905369372496512 07392899-4040262 17.121 0.003 18.995 0.024 15.840 0.005 13.963 0.041 13.368 0.039 13.157 0.044 1.100 183.949  1.833  1.775 10.775 0.047  6.789 0.072  0.033 0.050  0.024 0.042  0.008 0.012  0.003 0.003 -1.281 0.046  9.490 0.066 3288  46 -1.900 0.026 0.336 0.013  0.209  0.209  0.298  0.363  0.363  0.301
174661301 NGC2451    5585222755021411584 07394104-3842497 14.296 0.003 15.229 0.004 13.338 0.004 12.125 0.026 11.417 0.024 11.244 0.021 1.076 197.617  0.470  0.658  7.792 0.039  4.739 0.051  0.028 0.049  0.020 0.039  0.006 0.012  0.002 0.004 -0.524 0.032  7.268 0.051 3906  52 -1.011 0.020 0.661 0.021  0.646  0.297  0.253  0.661  0.289  0.183
174662099 NGC2451    5585236327117962624 07395708-3823253 15.298 0.003 16.592 0.006 14.173 0.004 12.668 0.029 12.023 0.027 11.800 0.027 1.012 193.780  0.985  1.026  8.841 0.041  5.330 0.056  0.028 0.051  0.020 0.040  0.007 0.013  0.002 0.004 -0.817 0.035  8.023 0.054 3437  46 -1.313 0.022 0.553 0.019  0.331  0.331  0.328  0.525  0.363  0.230
174662374 NGC2451    5586785710802037120 07394921-3817228 16.461 0.003 18.114 0.016 15.213 0.006 13.393 0.026 12.830 0.027 12.527 0.027 1.070 191.879  1.440  1.454 10.032 0.044  6.090 0.062  0.022 0.051  0.015 0.041  0.005 0.012  0.002 0.004 -1.171 0.033  8.860 0.055 3205  43 -1.648 0.022 0.432 0.016  0.166  0.166  0.275  0.302  0.302  0.320
174663505 NGC2451    5586813263009410304 07393749-3750428 17.270 0.003 19.098 0.027 16.001 0.005 14.155 0.023 13.525 0.025 13.307 0.030 0.992 200.167  2.831  3.229 10.740 0.052  6.767 0.070  0.027 0.052  0.022 0.041  0.007 0.012  0.002 0.004 -1.242 0.031  9.499 0.062 3297  44 -1.904 0.025 0.339 0.013  0.214  0.214  0.300  0.363  0.363  0.301
174664342 NGC2451    5587008877297224320 07393913-3730388 16.188 0.003 17.710 0.010 14.976 0.005 13.259 0.022 12.642 0.023 12.444 0.030 1.359 199.597  1.753  1.921  9.670 0.044  5.933 0.057  0.021 0.050  0.019 0.039  0.005 0.012  0.002 0.003 -1.028 0.030  8.637 0.053 3188  42 -1.559 0.021 0.454 0.015  0.158  0.158  0.270  0.282  0.282  0.318
174667039 NGC2451    5587228023714080256 07392883-3628150 15.730 0.003 17.153 0.012 14.563 0.005 12.964 0.029 12.403 0.029 12.097 0.026 1.045 189.515  1.053  1.080  9.328 0.043  5.677 0.060  0.021 0.052  0.014 0.041  0.005 0.012  0.002 0.004 -0.894 0.035  8.434 0.057 3267  45 -1.477 0.023 0.496 0.018  0.204  0.204  0.296  0.355  0.355  0.327
174669860 NGC2451    5587222624933560192 07395976-3624248 15.980 0.004 17.527 0.015 14.767 0.008 13.042 0.029 12.438 0.024 12.185 0.029 1.100 194.598  1.305  1.504  9.517 0.042  5.724 0.062  0.020 0.049  0.015 0.039  0.005 0.012  0.001 0.004 -1.036 0.036  8.478 0.054 3182  42 -1.495 0.021 0.487 0.017  0.158  0.158  0.270  0.275  0.275  0.317
174744107 NGC2451    5587035952775808128 07401130-3719361 14.034 0.003 14.965 0.006 13.057 0.005 11.793 0.027 11.141 0.026 10.951 0.023 1.131 189.556  0.474  0.476  7.626 0.039  4.532 0.049  0.026 0.049  0.017 0.038  0.007 0.012  0.002 0.003 -0.591 0.033  7.037 0.050 3898  52 -0.919 0.020 0.702 0.023  0.676  0.280  0.249  0.692  0.271  0.239
174744436 NGC2451    5586846252661519616 07401895-3727559 15.803 0.003 17.245 0.009 14.625 0.006 13.001 0.027 12.382 0.026 12.151 0.024 1.050 192.442  1.029  1.153  9.362 0.039  5.701 0.063  0.027 0.050  0.020 0.037  0.007 0.012  0.002 0.004 -0.923 0.034  8.442 0.051 3245  44 -1.481 0.020 0.491 0.017  0.191  0.191  0.290  0.331  0.331  0.328
174746225 NGC2451    5586740802622256896 07403087-3812081 15.048 0.003 16.500 0.005 13.864 0.004 12.236 0.023 11.613 0.023 11.349 0.021 1.176 191.835  0.789  0.845  8.612 0.037  4.913 0.053  0.023 0.050  0.018 0.038  0.005 0.012  0.002 0.004 -0.929 0.031  7.685 0.048 3233  43 -1.178 0.019 0.628 0.020  0.195  0.195  0.296  0.316  0.316  0.328
174746265 NGC2451    5586786397996808192 07400691-3812590 14.293 0.003 15.249 0.006 13.292 0.006 11.987 0.039 11.360 0.047 11.012 0.029 0.980 192.917  0.568  0.450  7.849 0.040  4.565 0.052  0.021 0.050  0.016 0.039  0.006 0.012  0.002 0.004 -0.647 0.043  7.203 0.061 3870  51 -0.985 0.024 0.693 0.023  0.646  0.297  0.268  0.661  0.289  0.259
174746565 NGC2451    5586737538447130880 07401359-3820400 17.262 0.003 18.972 0.038 15.970 0.006 14.058 0.032 13.555 0.033 13.241 0.038 0.975 192.455  1.905  1.807 10.821 0.045  6.802 0.060  0.025 0.050  0.020 0.039  0.006 0.012  0.002 0.004 -1.321 0.038  9.501 0.059 3258  47 -1.904 0.024 0.336 0.012  0.191  0.191  0.285  0.355  0.355  0.351
174746870 NGC2451    5585231997791013760 07402359-3828048 15.712 0.003 17.175 0.007 14.526 0.005 12.884 0.026 12.248 0.027 12.047 0.023 1.045 183.861  0.835  0.895  9.371 0.038  5.696 0.054  0.026 0.045  0.019 0.037  0.006 0.011  0.002 0.004 -0.942 0.033  8.428 0.050 3225  43 -1.475 0.020 0.490 0.017  0.178  0.178  0.287  0.316  0.316  0.320
174748514 NGC2451    5537139320530909568 07400141-3909105 17.270 0.005 19.010 0.036 15.971 0.011 14.055 0.044 13.384 0.048 13.158 0.036 0.989 196.054  2.346  2.266 10.784 0.048  6.673 0.059  0.027 0.049  0.023 0.040  0.007 0.012  0.002 0.004 -1.337 0.049  9.450 0.069 3279  46 -1.884 0.028 0.351 0.013  0.204  0.204  0.296  0.363  0.363  0.351
174788654 NGC2451    5536736525618845184 07404603-4044244 15.194 0.003 16.472 0.006 14.064 0.005 12.550 0.027 11.928 0.027 11.678 0.026 1.131 190.903  0.703  0.723  8.762 0.039  5.235 0.056  0.033 0.047  0.029 0.036  0.008 0.011  0.003 0.004 -0.837 0.034  7.925 0.051 3451  46 -1.274 0.020 0.570 0.019  0.339  0.339  0.328  0.537  0.359  0.297
174792043 NGC2451    5537159975034454400 07403985-3907118 16.021 0.004 17.552 0.017 14.808 0.009 13.176 0.024 12.503 0.022 12.261 0.030 1.056 188.588  1.191  1.011  9.624 0.041  5.868 0.059  0.024 0.048  0.021 0.039  0.005 0.012  0.001 0.004 -0.944 0.032  8.679 0.052 3184  42 -1.576 0.021 0.465 0.016  0.155  0.155  0.271  0.282  0.282  0.318
174792805 NGC2451    5585212069142901632 07403907-3846560 13.139 0.003 13.779 0.005 12.363 0.005 11.319 0.026 10.735 0.023 10.609 0.024 0.970 189.897  0.387  0.355  6.727 0.039  4.196 0.062  0.028 0.050  0.019 0.039  0.007 0.012  0.003 0.004 -0.282 0.031  6.446 0.050 4264  57 -0.682 0.020 0.835 0.030  0.794  0.201  0.165  0.776  0.214  0.054
174794112 NGC2451    5586736198417384960 07410489-3815266 15.967 0.003 17.450 0.009 14.772 0.005 13.154 0.030 12.513 0.025 12.211 0.026 1.011 191.204  1.033  0.992  9.541 0.042  5.772 0.050  0.023 0.049  0.018 0.039  0.007 0.012  0.003 0.003 -0.920 0.036  8.624 0.056 3207  43 -1.554 0.023 0.480 0.016  0.170  0.170  0.278  0.302  0.302  0.320
174795581 NGC2451    5586839105836156544 07404178-3739240 16.348 0.003 17.845 0.010 15.139 0.004 13.526 0.036 12.882 0.031 12.678 0.033 1.023 196.637  1.457  1.482  9.856 0.044  6.184 0.054  0.029 0.050  0.025 0.039  0.007 0.013  0.002 0.003 -0.925 0.042  8.933 0.061 3197  42 -1.677 0.024 0.416 0.014  0.158  0.158  0.270  0.288  0.288  0.325
174797115 NGC2451    5587138825832077440 07411027-3704342 15.072 0.003 16.273 0.006 13.981 0.005 12.485 0.024 11.844 0.026 11.598 0.024 1.032 195.698  0.781  1.003  8.594 0.038  5.114 0.059  0.024 0.048  0.018 0.037  0.005 0.011  0.003 0.004 -0.825 0.031  7.772 0.048 3581  48 -1.213 0.019 0.592 0.020  0.468  0.398  0.312  0.575  0.575  0.305
174869062 NGC2451    5587137966838686336 07411299-3706365 15.959 0.003 17.527 0.007 14.743 0.004 13.032 0.026 12.474 0.029 12.164 0.026 0.981 201.688  1.574  1.488  9.420 0.041  5.611 0.058  0.021 0.049  0.016 0.038  0.006 0.012  0.002 0.004 -1.024 0.033  8.396 0.053 3180  42 -1.462 0.021 0.506 0.017  0.158  0.158  0.270  0.275  0.275  0.317
174870358 NGC2451    5586829210231592064 07411251-3737026 15.955 0.003 17.444 0.008 14.759 0.005 13.093 0.023 12.516 0.027 12.291 0.032 0.968 194.062  1.153  1.646  9.494 0.044  5.821 0.059  0.025 0.049  0.017 0.040  0.006 0.012  0.002 0.004 -0.969 0.031  8.523 0.052 3205  43 -1.513 0.021 0.471 0.017  0.170  0.170  0.278  0.295  0.295  0.326
174870757 NGC2451    5586823300356847744 07413861-3746186 16.536 0.003 18.145 0.011 15.304 0.004 13.578 0.026 12.924 0.029 12.688 0.033 1.067 191.011  1.449  1.423 10.115 0.040  6.263 0.059  0.020 0.048  0.017 0.037  0.005 0.012  0.002 0.003 -1.055 0.034  9.060 0.051 3185  42 -1.728 0.020 0.406 0.015  0.151  0.151  0.265  0.282  0.282  0.318
174870967 NGC2451    5586774612605425920 07413881-3751239 16.908 0.003 18.591 0.020 15.660 0.005 13.862 0.029 13.282 0.031 13.026 0.029 0.996 192.265  1.642  1.653 10.467 0.045  6.575 0.063  0.024 0.051  0.021 0.041  0.006 0.013  0.002 0.004 -1.152 0.036  9.313 0.057 3219  44 -1.829 0.023 0.364 0.013  0.166  0.166  0.275  0.324  0.324  0.320
174871311 NGC2451    5586772585380952064 07413471-3759469 15.877 0.003 17.514 0.010 14.636 0.004 12.911 0.024 12.293 0.023 12.046 0.024 1.101 193.548  1.133  1.093  9.420 0.043  5.596 0.061  0.025 0.052  0.021 0.041  0.006 0.012  0.002 0.004 -1.066 0.032  8.353 0.052 3197  42 -1.445 0.021 0.509 0.018  0.166  0.166  0.275  0.288  0.288  0.319
174872487 NGC2451    5586718846749646848 07412926-3829121 15.415 0.003 16.707 0.006 14.288 0.004 12.789 0.026 12.146 0.022 11.966 0.023 1.002 190.708  0.658  0.750  8.991 0.042  5.536 0.048  0.025 0.050  0.022 0.041  0.007 0.013  0.002 0.003 -0.814 0.032  8.180 0.054 3437  46 -1.376 0.022 0.518 0.017  0.331  0.331  0.328  0.513  0.366  0.224
174872858 NGC2451    5538677021902404864 07412882-3838584 16.062 0.003 17.561 0.013 14.826 0.006 13.187 0.023 12.567 0.027 12.292 0.030 1.045 195.555  1.090  1.322  9.583 0.042  5.823 0.065  0.023 0.049  0.022 0.040  0.006 0.012  0.002 0.004 -0.974 0.031  8.612 0.053 3187  42 -1.549 0.021 0.470 0.017  0.158  0.158  0.270  0.282  0.282  0.318
174872908 NGC2451    5538676407729926272 07414077-3840211 16.742 0.003 18.457 0.018 15.479 0.004 13.672 0.023 13.101 0.025 12.857 0.023 1.021 187.495  1.712  1.652 10.359 0.046  6.465 0.057  0.024 0.050  0.016 0.041  0.006 0.013  0.002 0.004 -1.182 0.031  9.178 0.055 3243  44 -1.775 0.022 0.378 0.013  0.182  0.182  0.285  0.347  0.347  0.319
174874422 NGC2451    5537142348489654272 07412240-3919122 15.647 0.003 17.070 0.008 14.468 0.005 12.864 0.029 12.239 0.023 11.996 0.029 1.218 190.212  1.237  0.992  9.226 0.041  5.570 0.060  0.028 0.050  0.023 0.039  0.007 0.013  0.002 0.004 -0.908 0.035  8.321 0.054 3255  44 -1.432 0.022 0.512 0.018  0.200  0.200  0.294  0.339  0.339  0.328
174956845 NGC2451    5536673230679651456 07420822-4053093 17.258 0.004 19.213 0.025 15.908 0.005 13.950 0.029 13.360 0.031 13.054 0.034 1.276 189.717  3.243  3.277 10.838 0.054  6.636 0.072  0.036 0.050  0.029 0.040  0.009 0.012  0.003 0.004 -1.328 0.036  9.509 0.067 2967 118 -1.907 0.027 0.354 0.013                       0.148  0.148  0.238
174963719 NGC2451    5537150045070151552 07421408-3910462 16.949 0.003 18.953 0.030 15.629 0.005 13.666 0.024 13.079 0.022 12.748 0.033 1.083 192.298  2.153  2.237 10.505 0.045  6.297 0.070  0.030 0.049  0.024 0.039  0.008 0.012  0.003 0.004 -1.274 0.032  9.232 0.056 2861 154 -1.797 0.023 0.400 0.015                       0.110  0.110  0.212
174963964 NGC2451    5537151827475826304 07421269-3907138 15.221 0.003 16.547 0.007 14.074 0.004 12.478 0.023 11.838 0.022 11.586 0.023 1.376 189.300  1.246  1.197  8.815 0.040  5.168 0.058  0.029 0.049  0.020 0.039  0.008 0.012  0.002 0.004 -0.910 0.031  7.905 0.052 3379  45 -1.266 0.021 0.581 0.020  0.288  0.288  0.319  0.479  0.397  0.309
174964787 NGC2451    5537157501133154048 07414887-3856457 16.993 0.003 18.711 0.021 15.706 0.006 13.845 0.035 13.267 0.035 13.003 0.039 1.035 186.746  1.834  2.282 10.616 0.045  6.625 0.072  0.026 0.049  0.021 0.039  0.007 0.012  0.002 0.004 -1.266 0.041  9.348 0.060 3259  45 -1.843 0.024 0.357 0.014  0.191  0.191  0.290  0.380  0.380  0.306
174966174 NGC2451    5538674964621001088 07422125-3839189 17.213 0.003 18.956 0.027 15.954 0.006 14.112 0.030 13.466 0.029 13.291 0.039 1.005 183.694  2.673  2.549 10.877 0.050  6.946 0.065  0.025 0.050  0.018 0.040  0.006 0.012  0.002 0.004 -1.218 0.037  9.659 0.063 3260  45 -1.968 0.025 0.317 0.011  0.191  0.191  0.290  0.339  0.339  0.296
174966268 NGC2451    5538677983975129728 07415490-3838148 17.047 0.003 18.830 0.021 15.784 0.005 13.949 0.026 13.366 0.022 13.128 0.030 0.982 187.273  1.721  1.913 10.663 0.045  6.739 0.057  0.025 0.050  0.021 0.040  0.006 0.013  0.002 0.004 -1.220 0.033  9.442 0.056 3282  44 -1.881 0.023 0.342 0.012  0.209  0.209  0.293  0.363  0.363  0.351
174966860 NGC2451    5538685891017668736 07420663-3827374 16.980 0.003 18.720 0.018 15.727 0.005 13.930 0.022 13.293 0.025 13.052 0.029 1.094 191.062  1.973  2.362 10.552 0.047  6.618 0.058  0.028 0.049  0.024 0.039  0.007 0.012  0.001 0.004 -1.166 0.030  9.388 0.055 3253  44 -1.859 0.022 0.360 0.013  0.186  0.186  0.287  0.372  0.372  0.308
174966975 NGC2451    5538686406413750016 07421665-3825174 16.767 0.003 18.472 0.017 15.518 0.005 13.732 0.029 13.143 0.031 12.912 0.037 0.995 189.308  2.032  1.608 10.364 0.045  6.510 0.067  0.024 0.051  0.020 0.040  0.006 0.012  0.001 0.004 -1.144 0.036  9.216 0.058 3232  44 -1.791 0.023 0.371 0.014  0.174  0.174  0.280  0.331  0.331  0.328
174968046 NGC2451    5586769183766946816 07420837-3758254 15.850 0.003 17.326 0.010 14.648 0.004 13.010 0.023 12.393 0.022 12.147 0.021 0.993 190.091  1.066  1.118  9.439 0.041  5.742 0.062  0.023 0.050  0.018 0.039  0.006 0.012  0.001 0.004 -0.947 0.031  8.488 0.052 3209  43 -1.499 0.021 0.486 0.017  0.170  0.170  0.278  0.302  0.302  0.320
174968757 NGC2451    5586830786476904832 07414828-3740183 17.142 0.003 19.082 0.027 15.799 0.005 13.830 0.029 13.279 0.029 13.010 0.033 1.193 188.106  2.030  1.694 10.755 0.045  6.625 0.060  0.023 0.049  0.017 0.039  0.006 0.012  0.002 0.004 -1.360 0.036  9.392 0.059 3093 115 -1.861 0.024 0.356 0.013  0.117  0.117  0.225  0.372  0.372  0.299
174969726 NGC2451    5586944109195874048 07415564-3719411 13.863 0.003 14.713 0.005 12.950 0.005 11.743 0.023 11.085 0.022 10.921 0.019 1.042 194.423  0.515  0.477  7.401 0.037  4.457 0.052  0.022 0.047  0.017 0.037  0.006 0.012  0.001 0.004 -0.495 0.029  6.904 0.047 3972  53 -0.866 0.019 0.781 0.027  0.708  0.261  0.228  0.692  0.335  0.239
174970246 NGC2451    5586947957486929792 07421430-3708276 16.778 0.003 18.440 0.019 15.517 0.004 13.688 0.023 13.154 0.030 12.820 0.026 1.098 187.482  2.066  2.445 10.397 0.046  6.434 0.061  0.019 0.047  0.016 0.038  0.005 0.011  0.002 0.004 -1.195 0.031  9.204 0.055 3218  44 -1.785 0.022 0.380 0.014  0.166  0.166  0.275  0.316  0.316  0.328
174970938 NGC2451    5587147278327534976 07420090-3652523 17.330 0.003 19.102 0.023 16.058 0.005 14.206 0.028 13.639 0.030 13.334 0.037 0.966 198.251  2.557  2.695 10.829 0.048  6.819 0.060  0.025 0.050  0.017 0.039  0.006 0.012  0.002 0.004 -1.246 0.035  9.582 0.058 3281  45 -1.937 0.023 0.332 0.012  0.204  0.204  0.296  0.347  0.347  0.351
175007495 NGC2451    5587197546625397248 07420742-3621189 16.615 0.003 18.318 0.012 15.365 0.004 13.582 0.032 12.979 0.029 12.659 0.030 1.078 188.960  1.637  1.891 10.217 0.041  6.259 0.064  0.023 0.048  0.016 0.036  0.006 0.012  0.002 0.004 -1.143 0.038  9.074 0.054 3231  43 -1.734 0.022 0.407 0.014  0.174  0.174  0.280  0.324  0.324  0.328
175016841 NGC2451    5586933973073374976 07424469-3715039 15.687 0.003 17.225 0.009 14.478 0.005 12.797 0.024 12.190 0.026 11.904 0.024 1.089 196.230  1.121  1.208  9.203 0.040  5.413 0.049  0.026 0.049  0.019 0.037  0.007 0.012  0.002 0.003 -0.990 0.031  8.213 0.051 3184  42 -1.389 0.020 0.537 0.017  0.162  0.162  0.273  0.275  0.275  0.323
175016982 NGC2451    5586934243647438720 07422906-3716246 16.750 0.003 18.442 0.014 15.492 0.005 13.705 0.026 13.124 0.024 12.778 0.031 1.056 192.863  1.709  1.827 10.304 0.042  6.313 0.059  0.024 0.050  0.019 0.038  0.006 0.012  0.002 0.004 -1.154 0.033  9.147 0.055 3228  43 -1.763 0.022 0.398 0.014  0.174  0.174  0.280  0.331  0.331  0.320
175021825 NGC2451    5586752175696726144 07423931-3812166 17.761 0.003 19.734 0.062 16.433 0.006 14.427 0.033 13.902 0.035 13.426 0.043 0.953 194.897  4.434  4.186 11.299 0.063  6.965 0.067  0.023 0.051  0.017 0.040  0.008 0.013  0.002 0.004 -1.359 0.040  9.938 0.075 2920 351 -2.079 0.030 0.316 0.012  0.263  0.263  0.266  0.295  0.295  0.279
175021827 NGC2451    5586751385422691072 07424756-3812175 16.562 0.004 18.192 0.016 15.340 0.006 13.605 0.026 13.016 0.029 12.724 0.023 1.000 190.578  1.699  1.675 10.142 0.045  6.295 0.064  0.025 0.051  0.019 0.040  0.006 0.012  0.002 0.004 -1.055 0.034  9.086 0.056 3188  42 -1.739 0.022 0.401 0.014  0.155  0.155  0.267  0.282  0.282  0.318
175023724 NGC2451    5538681527331038336 07424119-3834418 15.701 0.003 17.113 0.008 14.527 0.004 12.925 0.026 12.285 0.022 12.110 0.024 1.038 196.157  0.923  1.125  9.217 0.042  5.601 0.050  0.028 0.050  0.021 0.039  0.007 0.012  0.003 0.003 -0.905 0.033  8.314 0.053 3270  44 -1.429 0.021 0.506 0.017  0.209  0.209  0.298  0.355  0.355  0.327
175024778 NGC2451    5538661186366007168 07422860-3848376 16.696 0.003 18.422 0.015 15.439 0.004 13.614 0.032 13.025 0.031 12.774 0.032 1.118 181.995  1.709  2.251 10.373 0.043  6.454 0.067  0.026 0.045  0.020 0.036  0.006 0.011  0.002 0.004 -1.196 0.038  9.177 0.056 3246  44 -1.775 0.022 0.378 0.015  0.182  0.182  0.285  0.347  0.347  0.327
175025288 NGC2451    5538655998045644544 07425674-3855152 17.249 0.003 19.068 0.036 15.967 0.005 14.123 0.026 13.524 0.033 13.280 0.044 1.009 192.095  2.109  2.571 10.808 0.048  6.832 0.074  0.030 0.050  0.022 0.040  0.008 0.012  0.003 0.004 -1.253 0.033  9.556 0.059 3296  44 -1.926 0.024 0.330 0.013  0.214  0.214  0.300  0.355  0.355  0.302
175025496 NGC2451    5538654829814504832 07423342-3857494 16.233 0.003 17.763 0.010 15.023 0.005 13.342 0.024 12.746 0.024 12.472 0.023 1.013 189.938  1.380  1.311  9.819 0.042  6.051 0.052  0.028 0.050  0.023 0.040  0.006 0.012  0.002 0.003 -0.990 0.032  8.825 0.052 3185  42 -1.634 0.021 0.438 0.015  0.155  0.155  0.267  0.282  0.282  0.318
175025994 NGC2451    5538653489784775040 07424063-3903213 16.811 0.003 18.602 0.015 15.537 0.005 13.794 0.026 13.110 0.027 12.824 0.029 1.053 186.949  1.607  1.881 10.428 0.045  6.433 0.063  0.026 0.050  0.022 0.040  0.006 0.012  0.002 0.004 -1.142 0.033  9.286 0.055 3290  44 -1.819 0.022 0.384 0.014  0.214  0.214  0.300  0.389  0.385  0.305
175026133 NGC2451    5537105308690629760 07423758-3905267 14.623 0.003 15.848 0.005 13.523 0.004 12.065 0.026 11.451 0.026 11.227 0.021 1.071 193.694  0.668  0.620  8.165 0.041  4.768 0.056  0.027 0.051  0.021 0.042  0.007 0.013  0.002 0.004 -0.783 0.033  7.384 0.053 3544  47 -1.058 0.021 0.653 0.022  0.427  0.403  0.314  0.631  0.320  0.262
175026812 NGC2451    5537100326528771200 07425476-3914058 15.990 0.003 17.475 0.015 14.751 0.006 13.040 0.024 12.439 0.027 12.190 0.019 1.059 183.636  0.876  1.011  9.646 0.041  5.848 0.048  0.028 0.049  0.023 0.040  0.007 0.012  0.002 0.003 -1.051 0.032  8.596 0.051 3190  42 -1.542 0.020 0.466 0.016  0.158  0.158  0.270  0.282  0.282  0.324
175077994 NGC2451    5537072559561338368 07430833-3940571 15.389 0.003 16.686 0.006 14.261 0.004 12.766 0.034 12.130 0.030 11.884 0.029 1.000 190.477  1.019  0.948  8.966 0.039  5.452 0.059  0.030 0.048  0.024 0.037  0.007 0.012  0.002 0.004 -0.809 0.039  8.159 0.055 3429  46 -1.368 0.022 0.531 0.018  0.324  0.324  0.328  0.513  0.366  0.224
175078441 NGC2451    5537084211812436224 07430669-3928088 15.821 0.003 17.481 0.006 14.581 0.004 12.818 0.026 12.212 0.024 11.994 0.024 0.938 190.723  0.979  0.920  9.394 0.041  5.566 0.056  0.031 0.051  0.025 0.039  0.007 0.013  0.002 0.004 -1.105 0.033  8.289 0.053 3204  42 -1.420 0.021 0.513 0.017  0.170  0.170  0.282  0.295  0.295  0.319
175078727 NGC2451    5537087235468488704 07432196-3920370 15.640 0.003 17.071 0.007 14.463 0.005 12.855 0.027 12.238 0.026 11.972 0.021 1.041 192.192  1.003  1.003  9.200 0.040  5.522 0.063  0.030 0.050  0.023 0.039  0.007 0.012  0.003 0.004 -0.910 0.034  8.291 0.052 3252  44 -1.420 0.021 0.522 0.019  0.195  0.195  0.296  0.339  0.339  0.328
175080165 NGC2451    5538667130600771840 07430111-3842281 16.346 0.003 17.918 0.011 15.126 0.004 13.426 0.033 12.856 0.033 12.584 0.026 1.049 195.374  1.417  1.676  9.870 0.043  6.104 0.056  0.029 0.050  0.020 0.039  0.007 0.012  0.003 0.004 -1.016 0.039  8.854 0.058 3180  42 -1.646 0.023 0.429 0.015  0.151  0.151  0.265  0.275  0.275  0.317
175080525 NGC2451    5538670459192711808 07430946-3833565 17.565 0.003 19.556 0.038 16.245 0.006 14.247 0.032 13.626 0.036 13.437 0.045 1.005 193.065  2.941  3.307 11.119 0.052  6.983 0.070  0.027 0.049  0.019 0.040  0.007 0.012  0.002 0.004 -1.329 0.039  9.792 0.065 2927 175 -2.021 0.026 0.314 0.012                       0.316  0.316  0.291
175080575 NGC2451    5538682214525847808 07430613-3832379 14.850 0.003 16.032 0.005 13.770 0.005 12.326 0.024 11.707 0.024 11.459 0.024 1.057 188.765  0.804  0.670  8.449 0.043  5.051 0.054  0.029 0.051  0.023 0.040  0.007 0.012  0.002 0.004 -0.774 0.031  7.677 0.052 3612  48 -1.175 0.021 0.601 0.020  0.490  0.395  0.316  0.603  0.319  0.291
175081506 NGC2451    5586752965970674048 07430635-3809210 14.329 0.003 15.477 0.008 13.260 0.005 11.758 0.026 11.104 0.022 10.912 0.023 1.319 191.376  0.594  0.705  7.897 0.042  4.473 0.053  0.028 0.050  0.022 0.039  0.007 0.012  0.002 0.004 -0.836 0.032  7.060 0.053 3661  49 -0.928 0.021 0.856 0.031  0.525  0.387  0.290  0.708  0.261  0.147
175173152 NGC2451    5586780900437726336 07430614-3741303 16.730 0.003 18.483 0.013 15.464 0.005 13.666 0.033 13.076 0.029 12.782 0.033 1.036 188.864  1.443  1.589 10.330 0.043  6.382 0.064  0.022 0.050  0.019 0.040  0.005 0.012  0.002 0.004 -1.183 0.039  9.146 0.058 3268  44 -1.763 0.023 0.389 0.014  0.195  0.195  0.292  0.372  0.372  0.325
175173690 NGC2451    5586880818556287872 07433338-3729039 15.752 0.003 17.196 0.008 14.569 0.005 12.961 0.024 12.308 0.024 12.079 0.029 1.021 194.205  0.889  0.842  9.287 0.042  5.618 0.066  0.027 0.050  0.021 0.040  0.007 0.012  0.002 0.004 -0.909 0.032  8.382 0.053 3237  43 -1.457 0.021 0.502 0.018  0.186  0.186  0.287  0.324  0.324  0.328
175174889 NGC2451    5586943559440201856 07431953-3703024 17.052 0.003 18.962 0.022 15.742 0.005 13.784 0.026 13.201 0.027 12.974 0.037 0.995 196.141  2.094  2.081 10.568 0.047  6.493 0.064  0.025 0.051  0.020 0.040  0.006 0.013  0.002 0.004 -1.368 0.034  9.198 0.057 3225  55 -1.783 0.023 0.376 0.014  0.170  0.170  0.274  0.331  0.331  0.313
175174997 NGC2451    5586943937397293184 07432539-3700066 15.984 0.003 17.441 0.010 14.802 0.005 13.174 0.034 12.585 0.036 12.332 0.029 1.016 190.908  1.529  1.002  9.558 0.045  5.897 0.064  0.026 0.052  0.023 0.042  0.006 0.013  0.003 0.004 -0.926 0.039  8.634 0.060 3233  43 -1.557 0.024 0.460 0.016  0.182  0.182  0.285  0.324  0.324  0.328
175178220 NGC2451    5587580829506389120 07433996-3602580 15.716 0.003 17.137 0.009 14.548 0.006 12.926 0.024 12.289 0.025 12.090 0.019 1.066 192.406  1.048  1.086  9.277 0.041  5.646 0.055  0.020 0.050  0.017 0.039  0.006 0.012  0.002 0.004 -0.918 0.032  8.360 0.052 3266  44 -1.448 0.021 0.499 0.016  0.204  0.204  0.296  0.355  0.355  0.327
175181036 NGC2451    5586939573710517504 07434167-3705468 16.134 0.003 17.781 0.009 14.897 0.004 13.142 0.043 12.514 0.044 12.283 0.036 1.024 194.836  1.087  1.047  9.674 0.043  5.807 0.068  0.022 0.051  0.016 0.040  0.006 0.012  0.002 0.004 -1.093 0.048  8.580 0.063 3198  42 -1.536 0.025 0.475 0.018  0.166  0.166  0.275  0.288  0.288  0.325
175181627 NGC2451    5586889369831336448 07440119-3718271 17.323 0.003 19.145 0.029 16.041 0.006 14.161 0.034 13.569 0.023 13.290 0.041 1.029 197.244  2.297  2.272 10.831 0.047  6.789 0.064  0.024 0.050  0.019 0.040  0.006 0.012  0.002 0.003 -1.289 0.040  9.541 0.060 3296  44 -1.920 0.024 0.335 0.013  0.214  0.214  0.300  0.355  0.355  0.351
175182771 NGC2451    5586861748901598592 07433989-3743325 14.862 0.003 16.010 0.007 13.789 0.005 12.361 0.027 11.683 0.022 11.519 0.024 0.988 190.599  0.725  0.611  8.446 0.039  5.100 0.054  0.023 0.050  0.017 0.039  0.005 0.012  0.001 0.004 -0.765 0.033  7.680 0.051 3656  49 -1.176 0.020 0.592 0.020  0.537  0.371  0.235  0.603  0.319  0.236
175182898 NGC2451    5586858072409632128 07435482-3746306 15.421 0.003 16.721 0.006 14.286 0.005 12.765 0.026 12.101 0.022 11.889 0.023 0.973 190.499  0.712  0.884  9.004 0.041  5.470 0.055  0.025 0.049  0.020 0.039  0.006 0.013  0.002 0.004 -0.838 0.033  8.162 0.053 3420  46 -1.369 0.021 0.527 0.018  0.316  0.316  0.328  0.501  0.369  0.312
175183409 NGC2451    5538723343133155200 07440687-3759219 15.386 0.003 16.700 0.009 14.073 0.008 12.409 0.027 11.772 0.023 11.542 0.024 1.273 190.987  1.426  1.251  8.967 0.042  5.121 0.049  0.021 0.050  0.017 0.039  0.006 0.011  0.001 0.004 -1.096 0.034  7.873 0.056 3237  43 -1.253 0.022 0.589 0.019  0.195  0.195  0.292  0.324  0.324  0.320
175184317 NGC2451    5538708598503017344 07434871-3821583 14.513 0.003 15.649 0.006 13.454 0.005 11.987 0.024 11.298 0.027 11.069 0.019 1.043 191.175  0.680  0.532  8.084 0.037  4.628 0.052  0.026 0.048  0.022 0.038  0.006 0.012  0.003 0.004 -0.799 0.031  7.284 0.048 3682  49 -1.018 0.019 0.682 0.022  0.562  0.363  0.259  0.661  0.661  0.259
175184542 NGC2451    5538694068636369280 07435749-3827510 13.100 0.003 13.758 0.005 12.306 0.005 11.286 0.026 10.671 0.026 10.562 0.021 0.934 190.124  0.333  0.381  6.683 0.041  4.141 0.056  0.025 0.051  0.019 0.040  0.006 0.012  0.003 0.004 -0.263 0.031  6.423 0.051 4218  56 -0.673 0.020 0.862 0.031  0.813  0.187  0.075  0.759  0.227  0.192
175251688 NGC2451    5536867019606640768 07435680-3955239 17.323 0.003 19.201 0.027 16.032 0.006 14.101 0.032 13.481 0.031 13.212 0.036 0.926 190.545  2.298  2.378 10.895 0.045  6.779 0.063  0.032 0.049  0.026 0.039  0.007 0.012  0.003 0.004 -1.343 0.038  9.551 0.057 3283  48 -1.924 0.023 0.337 0.012  0.209  0.209  0.293  0.355  0.355  0.302
175261524 NGC2451    5538397441014004992 07443982-3921480 16.871 0.003 18.635 0.020 15.615 0.005 13.788 0.027 13.219 0.027 12.945 0.033 0.971 191.991  1.665  1.815 10.428 0.044  6.494 0.062  0.029 0.049  0.024 0.040  0.007 0.012  0.002 0.003 -1.202 0.034  9.226 0.055 3268  44 -1.794 0.022 0.373 0.014  0.195  0.195  0.292  0.389  0.389  0.305
175302348 NGC2451    5538597174172262912 07443233-3903442 16.605 0.003 18.239 0.010 15.378 0.004 13.627 0.022 13.032 0.031 12.767 0.024 1.032 195.176  1.853  1.999 10.127 0.042  6.286 0.061  0.029 0.048  0.024 0.037  0.007 0.012  0.003 0.004 -1.077 0.030  9.052 0.050 3190  42 -1.725 0.020 0.402 0.014  0.155  0.155  0.267  0.282  0.282  0.324
175302427 NGC2451    5538609681116957824 07441139-3901401 15.124 0.003 16.381 0.008 13.991 0.005 12.485 0.037 11.789 0.036 11.601 0.030 1.043 182.489  0.690  0.611  8.799 0.038  5.273 0.058  0.027 0.045  0.022 0.036  0.006 0.011  0.002 0.003 -0.838 0.042  7.960 0.054 3471  47 -1.288 0.022 0.561 0.019  0.363  0.363  0.326  0.537  0.359  0.309
175302949 NGC2451    5538616656143745664 07441247-3848543 13.214 0.003 13.869 0.006 12.431 0.006 11.393 0.027 10.801 0.022 10.665 0.024 0.938 189.361  0.333  0.346  6.807 0.038  4.240 0.057  0.029 0.049  0.021 0.039  0.007 0.012  0.003 0.004 -0.276 0.032  6.531 0.049 4234  57 -0.716 0.020 0.813 0.030  0.776  0.214  0.179  0.759  0.227  0.192
175303361 NGC2451    5538642047991006720 07442521-3838303 17.367 0.003 19.283 0.029 16.055 0.005 14.042 0.027 13.533 0.027 13.154 0.035 1.013 191.045  2.712  2.574 10.935 0.050  6.741 0.064  0.029 0.050  0.022 0.041  0.007 0.012  0.002 0.004 -1.420 0.034  9.517 0.061 3224  73 -1.911 0.025 0.344 0.013  0.170  0.170  0.262  0.355  0.355  0.302
175303955 NGC2451    5538698844639883520 07443043-3824056 16.507 0.003 18.131 0.011 15.267 0.005 13.513 0.030 12.910 0.031 12.642 0.038 1.038 188.106  1.313  1.634 10.111 0.042  6.225 0.056  0.027 0.049  0.023 0.038  0.007 0.012  0.002 0.003 -1.093 0.037  9.017 0.056 3193  42 -1.711 0.022 0.412 0.014  0.155  0.155  0.271  0.288  0.288  0.319
175304987 NGC2451    5538813434367524736 07443672-3759023 17.034 0.003 18.761 0.019 15.782 0.005 13.985 0.033 13.385 0.030 13.144 0.039 1.044 183.275  2.002  2.076 10.703 0.046  6.809 0.054  0.024 0.048  0.019 0.037  0.006 0.012  0.001 0.003 -1.163 0.039  9.539 0.059 3245  44 -1.920 0.024 0.334 0.012  0.182  0.182  0.285  0.355  0.355  0.302
175305064 NGC2451    5538816664182488832 07442606-3756592 16.733 0.003 18.506 0.019 15.460 0.005 13.616 0.027 12.998 0.032 12.713 0.034 1.023 190.898  1.712  1.636 10.308 0.043  6.284 0.069  0.027 0.049  0.022 0.039  0.006 0.012  0.001 0.004 -1.239 0.034  9.069 0.057 3280  44 -1.731 0.023 0.400 0.015  0.204  0.204  0.296  0.380  0.380  0.324
175314816 NGC2451    5586871644506541952 07445267-3729565 17.390 0.003 19.237 0.021 16.104 0.005 14.227 0.039 13.619 0.036 13.302 0.043 1.022 190.602  2.783  1.915 10.970 0.049  6.896 0.070  0.027 0.050  0.024 0.040  0.006 0.012  0.001 0.004 -1.289 0.045  9.680 0.065 3297  44 -1.976 0.026 0.325 0.013  0.219  0.219  0.297  0.339  0.339  0.351
175379587 NGC2451    5538825151037896192 07451195-3747315 16.598 0.003 18.199 0.012 15.365 0.004 13.617 0.029 12.985 0.025 12.749 0.033 1.024 190.821  1.440  1.288 10.179 0.042  6.330 0.059  0.025 0.049  0.020 0.041  0.007 0.012  0.002 0.004 -1.079 0.035  9.097 0.056 3184  42 -1.743 0.022 0.396 0.015  0.151  0.151  0.265  0.275  0.275  0.323
175379625 NGC2451    5538825078016596096 07450273-3748216 17.566 0.003 19.567 0.037 16.244 0.006 14.273 0.041 13.687 0.025 13.273 0.038 1.049 188.512  2.433  2.342 11.172 0.049  6.873 0.074  0.025 0.050  0.019 0.040  0.006 0.012  0.002 0.004 -1.286 0.047  9.887 0.068 2868 218 -2.059 0.027 0.326 0.013                       0.302  0.302  0.285
175380250 NGC2451    5538800377666647168 07450486-3804286 16.277 0.003 17.861 0.019 15.039 0.007 13.260 0.028 12.667 0.029 12.444 0.030 1.055 192.454  1.581  1.689  9.832 0.044  5.995 0.060  0.024 0.050  0.021 0.040  0.005 0.012  0.002 0.003 -1.113 0.035  8.722 0.057 3182  42 -1.593 0.023 0.446 0.015  0.155  0.155  0.267  0.275  0.275  0.323
175381257 NGC2451    5538650603565741056 07445521-3828404 16.310 0.003 17.889 0.008 15.094 0.004 13.393 0.024 12.804 0.025 12.542 0.027 0.956 189.897  1.191  1.315  9.892 0.045  6.113 0.064  0.032 0.052  0.025 0.041  0.008 0.013  0.003 0.004 -1.014 0.032  8.881 0.055 3180  42 -1.656 0.022 0.429 0.015  0.151  0.151  0.265  0.275  0.275  0.323
175381322 NGC2451    5538650294328385152 07445690-3830478 16.796 0.003 18.533 0.012 15.546 0.004 13.724 0.026 13.157 0.022 12.913 0.029 1.062 186.465  1.940  1.892 10.422 0.043  6.544 0.067  0.026 0.047  0.019 0.037  0.006 0.012  0.001 0.004 -1.186 0.033  9.237 0.053 3251  43 -1.799 0.021 0.367 0.013  0.186  0.186  0.287  0.355  0.355  0.327
175381734 NGC2451    5538639367931677568 07450437-3840568 15.242 0.003 16.524 0.006 14.121 0.004 12.636 0.023 11.940 0.022 11.706 0.021 1.053 190.975  0.741  0.708  8.815 0.038  5.275 0.056  0.029 0.049  0.021 0.038  0.007 0.011  0.002 0.004 -0.800 0.031  8.016 0.049 3457  46 -1.311 0.020 0.561 0.019  0.347  0.347  0.327  0.537  0.359  0.235
175382595 NGC2451    5538595662343818880 07445754-3902300 15.220 0.003 16.463 0.006 14.112 0.004 12.596 0.023 11.961 0.023 11.755 0.021 1.073 192.576  0.849  0.876  8.772 0.042  5.294 0.053  0.032 0.050  0.024 0.039  0.008 0.012  0.003 0.004 -0.838 0.030  7.933 0.053 3514  47 -1.277 0.021 0.558 0.018  0.398  0.398  0.321  0.550  0.342  0.316
175384820 NGC2451    5536820706978656768 07445744-4002547 14.889 0.003 16.088 0.007 13.790 0.005 12.271 0.039 11.648 0.041 11.384 0.021 1.071 190.449  0.569  0.829  8.462 0.039  4.955 0.059  0.030 0.049  0.027 0.037  0.007 0.012  0.002 0.004 -0.852 0.044  7.610 0.059 3574  48 -1.148 0.024 0.620 0.021  0.457  0.400  0.316  0.603  0.319  0.291
175384965 NGC2451    5536816583810128512 07451098-4006455 16.430 0.003 18.039 0.012 15.205 0.004 13.479 0.024 12.867 0.023 12.570 0.025 1.085 193.688  1.182  1.355  9.970 0.041  6.104 0.058  0.030 0.048  0.026 0.038  0.008 0.012  0.002 0.004 -1.048 0.032  8.922 0.050 3184  42 -1.673 0.020 0.429 0.016  0.155  0.155  0.267  0.282  0.282  0.318
175385241 NGC2451    5536809162106730112 07451654-4013598 14.705 0.003 16.010 0.005 13.570 0.006 12.009 0.023 11.417 0.023 11.158 0.023 1.136 198.430  0.648  0.928  8.185 0.039  4.642 0.049  0.036 0.047  0.031 0.036  0.008 0.011  0.002 0.004 -0.876 0.030  7.310 0.048 3415  46 -1.028 0.019 0.678 0.022  0.316  0.316  0.328  0.513  0.402  0.283
175388093 NGC2451    5535836128675188608 07451243-4134326 16.682 0.003 18.503 0.018 15.401 0.005 13.537 0.024 12.970 0.029 12.692 0.027 1.008 183.183  1.290  1.765 10.334 0.043  6.329 0.064  0.040 0.049  0.032 0.040  0.010 0.012  0.003 0.004 -1.273 0.032  9.057 0.053 3298  44 -1.727 0.021 0.396 0.014  0.219  0.219  0.302  0.398  0.394  0.293
175390598 NGC2451    5535986452532465280 07452331-4108285 15.315 0.003 16.635 0.005 14.178 0.004 12.582 0.026 11.931 0.025 11.700 0.026 1.030 197.362  0.811  0.938  8.805 0.042  5.194 0.052  0.036 0.049  0.031 0.041  0.009 0.012  0.003 0.004 -0.905 0.033  7.901 0.054 3395  45 -1.265 0.022 0.578 0.020  0.302  0.302  0.320  0.501  0.392  0.254
175462365 NGC2451    5538405000156484992 07452870-3914117 17.219 0.003 19.009 0.025 15.951 0.005 14.087 0.034 13.533 0.043 13.219 0.040 1.020 190.087  2.054  1.969 10.800 0.047  6.787 0.079  0.027 0.051  0.023 0.042  0.006 0.013  0.002 0.005 -1.257 0.040  9.545 0.063 3286  44 -1.922 0.025 0.335 0.013  0.209  0.209  0.298  0.355  0.355  0.343
175464075 NGC2451    5538646823994551424 07452475-3831034 14.151 0.003 15.085 0.008 13.185 0.005 11.904 0.024 11.227 0.023 11.088 0.023 1.143 189.806  0.488  0.455  7.737 0.042  4.667 0.051  0.025 0.050  0.023 0.041  0.007 0.012  0.002 0.004 -0.598 0.030  7.141 0.053 3902  52 -0.960 0.021 0.676 0.022  0.661  0.289  0.259  0.661  0.304  0.259
175465476 NGC2451    5538807902439844480 07454698-3756220 17.082 0.003 18.843 0.039 15.760 0.005 13.805 0.024 13.244 0.027 12.952 0.031 1.038 192.509  2.460  2.418 10.641 0.048  6.515 0.060  0.023 0.050  0.019 0.039  0.006 0.012  0.001 0.004 -1.403 0.032  9.235 0.056 3293  45 -1.798 0.022 0.371 0.013  0.214  0.214  0.300  0.389  0.389  0.305
175465663 NGC2451    5538809311198636288 07455418-3751570 16.593 0.003 18.378 0.013 15.309 0.004 13.481 0.029 12.880 0.029 12.612 0.030 1.103 184.051  1.502  2.429 10.240 0.049  6.253 0.064  0.027 0.049  0.023 0.041  0.006 0.012  0.002 0.004 -1.237 0.036  9.008 0.061 3291  44 -1.707 0.025 0.407 0.014  0.209  0.209  0.298  0.389  0.389  0.278
175466630 NGC2451    5538853188585632768 07455515-3730209 16.561 0.003 18.386 0.015 15.287 0.004 13.405 0.024 12.829 0.022 12.552 0.029 1.118 191.732  1.839  1.960 10.127 0.043  6.124 0.072  0.026 0.049  0.020 0.038  0.007 0.012  0.001 0.004 -1.282 0.031  8.846 0.052 3298  44 -1.643 0.021 0.426 0.016  0.219  0.219  0.302  0.398  0.398  0.275
175468401 NGC2451    5587300419681869696 07455470-3651498 16.718 0.003 18.460 0.009 15.467 0.004 13.640 0.024 13.063 0.025 12.815 0.034 1.044 185.952  1.572  1.677 10.351 0.042  6.436 0.065  0.022 0.046  0.019 0.037  0.005 0.011  0.002 0.004 -1.194 0.032  9.158 0.053 3253  43 -1.767 0.021 0.382 0.014  0.186  0.186  0.287  0.355  0.355  0.327
175518865 NGC2451    5587389617564670592 07461760-3615032 17.337 0.003 19.232 0.029 16.050 0.005 14.134 0.026 13.521 0.033 13.228 0.041 0.965 189.893  1.960  1.975 10.929 0.045  6.805 0.064  0.025 0.048  0.016 0.038  0.006 0.012  0.002 0.003 -1.320 0.033  9.610 0.057 3269  52 -1.948 0.023 0.334 0.012  0.200  0.200  0.285  0.347  0.347  0.303
175519497 NGC2451    5587358522000537600 07461966-3628359 14.631 0.003 15.717 0.006 13.596 0.004 12.244 0.023 11.577 0.022 11.368 0.021 1.037 194.899  0.619  0.734  8.162 0.039  4.894 0.054  0.022 0.049  0.018 0.037  0.005 0.011  0.002 0.004 -0.684 0.030  7.480 0.050 3751  50 -1.096 0.020 0.634 0.021  0.589  0.339  0.285  0.631  0.305  0.203
175522285 NGC2451    5538854116298514560 07461050-3727489 15.677 0.003 16.986 0.010 14.516 0.005 12.907 0.070 12.322 0.073 12.046 0.119 1.052 190.505  1.021  1.036  9.259 0.041  5.640 0.152  0.022 0.048  0.017 0.039  0.005 0.012  0.001 0.004 -0.937 0.073  8.326 0.080 3382  46 -1.434 0.032 0.497 0.029  0.282  0.282  0.324  0.468  0.388  0.312
175523447 NGC2451    5538807180895102720 07462980-3752442 16.152 0.003 17.767 0.010 14.921 0.004 13.161 0.026 12.573 0.029 12.319 0.024 1.036 191.356  1.367  1.453  9.722 0.042  5.886 0.052  0.026 0.050  0.020 0.039  0.006 0.012  0.002 0.004 -1.088 0.033  8.632 0.054 3186  42 -1.557 0.021 0.460 0.015  0.158  0.158  0.270  0.282  0.282  0.318
175523501 NGC2451    5538809689156020992 07460836-3753517 14.977 0.003 16.164 0.007 13.890 0.006 12.433 0.023 11.774 0.022 11.572 0.021 1.068 188.875  0.699  0.626  8.573 0.041  5.159 0.058  0.024 0.050  0.021 0.039  0.006 0.012  0.002 0.004 -0.788 0.030  7.786 0.050 3602  49 -1.218 0.020 0.582 0.020  0.490  0.395  0.304  0.575  0.331  0.305
175524042 NGC2451    5538756087962675072 07461194-3806155 16.520 0.003 18.282 0.028 15.254 0.005 13.412 0.024 12.819 0.022 12.577 0.026 1.160 191.259  1.534  2.008 10.085 0.043  6.144 0.063  0.024 0.050  0.021 0.039  0.006 0.012  0.001 0.004 -1.228 0.032  8.858 0.054 3269  45 -1.647 0.022 0.423 0.015  0.200  0.200  0.294  0.363  0.363  0.326
175524827 NGC2451    5538730352518455168 07463370-3825020 16.996 0.003 18.754 0.016 15.719 0.005 13.875 0.023 13.319 0.027 13.063 0.030 1.035 188.917  1.706  2.030 10.594 0.045  6.649 0.063  0.027 0.050  0.021 0.040  0.008 0.012  0.003 0.004 -1.243 0.031  9.353 0.055 3276  44 -1.845 0.022 0.353 0.013  0.204  0.204  0.291  0.380  0.380  0.306
175524963 NGC2451    5538729734043145600 07461556-3828089 15.716 0.003 17.126 0.010 14.542 0.004 12.909 0.023 12.332 0.027 12.054 0.024 1.078 189.204  1.210  0.951  9.314 0.041  5.648 0.058  0.024 0.051  0.018 0.039  0.006 0.012  0.002 0.004 -0.938 0.031  8.375 0.050 3271  44 -1.454 0.020 0.502 0.017  0.204  0.204  0.301  0.363  0.363  0.318
175525086 NGC2451    5538729424805533568 07461945-3831027 17.245 0.003 19.060 0.021 15.964 0.005 14.053 0.023 13.525 0.035 13.229 0.040 1.036 193.151  2.199  2.479 10.794 0.044  6.762 0.062  0.027 0.048  0.020 0.038  0.007 0.012  0.002 0.003 -1.318 0.031  9.476 0.053 3297  44 -1.895 0.021 0.340 0.012  0.214  0.214  0.300  0.363  0.363  0.351
175525989 NGC2451    5538621157270230144 07455957-3852412 15.659 0.003 17.297 0.009 14.421 0.004 12.642 0.024 12.051 0.022 11.820 0.024 1.072 189.971  1.045  0.972  9.242 0.041  5.375 0.066  0.028 0.051  0.022 0.039  0.006 0.012  0.004 0.004 -1.116 0.032  8.123 0.051 3196  42 -1.353 0.020 0.545 0.020  0.166  0.166  0.279  0.288  0.288  0.319
175526072 NGC2451    5538438363462961664 07462556-3854526 16.298 0.003 17.853 0.011 15.078 0.008 13.416 0.024 12.787 0.022 12.548 0.029 0.984 191.646  1.739  1.676  9.867 0.043  6.121 0.059  0.027 0.049  0.020 0.038  0.007 0.012  0.002 0.003 -0.979 0.032  8.886 0.054 3180  42 -1.659 0.022 0.428 0.015  0.151  0.151  0.265  0.275  0.275  0.323
175526653 NGC2451    5538425822158520576 07461775-3908500 15.087 0.003 16.308 0.008 13.986 0.005 12.496 0.024 11.853 0.022 11.637 0.023 1.074 191.183  0.931  0.720  8.662 0.040  5.201 0.058  0.025 0.051  0.020 0.039  0.006 0.012  0.002 0.004 -0.816 0.031  7.846 0.051 3547  48 -1.242 0.021 0.575 0.019  0.437  0.402  0.312  0.562  0.363  0.311
175526706 NGC2451    5538425616000097920 07461703-3910199 17.140 0.003 18.843 0.017 15.900 0.005 14.138 0.027 13.499 0.023 13.309 0.038 1.007 196.760  2.222  2.195 10.648 0.046  6.814 0.070  0.030 0.048  0.024 0.038  0.007 0.012  0.002 0.003 -1.110 0.034  9.540 0.058 3227  43 -1.920 0.023 0.332 0.012  0.174  0.174  0.280  0.355  0.355  0.302
175530344 NGC2451    5536020399954569984 07462513-4048262 16.877 0.003 18.631 0.015 15.627 0.005 13.797 0.033 13.284 0.027 12.964 0.036 0.974 188.036  1.484  1.674 10.479 0.041  6.551 0.057  0.039 0.050  0.027 0.039  0.009 0.012  0.003 0.003 -1.196 0.039  9.285 0.057 3259  44 -1.818 0.023 0.367 0.013  0.191  0.191  0.290  0.380  0.380  0.298
175602256 NGC2451    5536048368781472384 07470984-4019484 16.151 0.003 17.754 0.009 14.924 0.004 13.196 0.026 12.605 0.027 12.317 0.023 1.008 191.994  1.077  0.982  9.710 0.041  5.857 0.060  0.034 0.050  0.029 0.039  0.008 0.012  0.003 0.004 -1.053 0.033  8.654 0.053 3183  42 -1.566 0.021 0.465 0.016  0.155  0.155  0.267  0.275  0.275  0.323
175604642 NGC2451    5538409295124487168 07465538-3917204 16.135 0.003 17.719 0.011 14.916 0.005 13.171 0.024 12.547 0.025 12.338 0.023 1.038 187.441  1.089  1.222  9.749 0.041  5.953 0.062  0.028 0.048  0.021 0.038  0.007 0.011  0.001 0.004 -1.061 0.032  8.687 0.052 3180  42 -1.579 0.021 0.453 0.016  0.155  0.155  0.267  0.275  0.275  0.317
175607068 NGC2451    5538750899641971584 07470398-3812406 15.272 0.003 16.593 0.008 14.132 0.004 12.592 0.027 11.968 0.023 11.740 0.023 1.046 187.826  0.910  0.714  8.883 0.041  5.342 0.062  0.024 0.049  0.019 0.040  0.006 0.011  0.003 0.004 -0.853 0.034  8.031 0.053 3391  46 -1.316 0.021 0.550 0.020  0.295  0.295  0.326  0.490  0.395  0.304
175607652 NGC2451    5538782132647261312 07470373-3757280 15.582 0.003 17.003 0.008 14.404 0.005 12.752 0.024 12.106 0.025 11.909 0.023 0.939 191.975  1.161  1.443  9.142 0.044  5.460 0.052  0.025 0.052  0.021 0.040  0.005 0.012  0.002 0.004 -0.956 0.032  8.189 0.055 3260  44 -1.379 0.022 0.530 0.017  0.200  0.200  0.299  0.347  0.347  0.327
175608431 NGC2451    5538837142587754496 07464546-3740118 16.454 0.003 18.111 0.018 15.217 0.005 13.458 0.033 12.890 0.033 12.585 0.034 1.050 185.569  1.345  1.711 10.087 0.045  6.215 0.063  0.025 0.050  0.022 0.040  0.005 0.012  0.002 0.004 -1.098 0.039  8.989 0.061 3205  43 -1.700 0.024 0.412 0.015  0.162  0.162  0.273  0.295  0.295  0.326
175610092 NGC2451    5587278876125814144 07470453-3706144 16.619 0.003 18.249 0.013 15.392 0.005 13.683 0.028 13.041 0.027 12.790 0.029 0.977 191.717  1.464  1.693 10.187 0.043  6.359 0.062  0.025 0.048  0.021 0.039  0.006 0.011  0.001 0.004 -1.034 0.035  9.154 0.055 3189  42 -1.765 0.022 0.393 0.014  0.155  0.155  0.267  0.282  0.282  0.324
175683744 NGC2451    5587337699998409344 07473687-3624258 16.485 0.003 18.132 0.011 15.248 0.005 13.498 0.024 12.924 0.024 12.674 0.026 1.094 192.183  1.304  1.825 10.052 0.043  6.232 0.055  0.021 0.050  0.015 0.040  0.005 0.012  0.002 0.004 -1.087 0.032  8.962 0.053 3198  43 -1.689 0.021 0.411 0.014  0.158  0.158  0.270  0.288  0.288  0.325
175686115 NGC2451    5539238670490126080 07471652-3712167 15.619 0.003 17.025 0.006 14.453 0.004 12.850 0.026 12.242 0.026 11.980 0.026 1.060 187.639  1.012  1.032  9.234 0.040  5.584 0.055  0.022 0.049  0.016 0.038  0.006 0.012  0.002 0.004 -0.903 0.033  8.334 0.051 3279  44 -1.438 0.020 0.510 0.017  0.209  0.209  0.303  0.372  0.372  0.325
175686411 NGC2451    5539234409882580736 07472870-3718208 12.782 0.004 13.370 0.009 12.037 0.007 10.989 0.022 10.463 0.022 10.323 0.021 0.883 179.756  0.333  0.341  6.493 0.037  4.028 0.052  0.021 0.047  0.017 0.037  0.006 0.011  0.001 0.004 -0.292 0.028  6.203 0.047 4388  60 -0.585 0.019 0.882 0.031  0.832  0.192  0.134  0.813  0.187  0.000
175688427 NGC2451    5538754507414442752 07471324-3802497 16.146 0.003 17.567 0.008 14.969 0.004 13.352 0.056 12.752 0.070 12.483 0.052 1.011 191.809  0.993  1.072  9.711 0.041  6.037 0.067  0.025 0.050  0.022 0.040  0.006 0.012  0.002 0.003 -0.920 0.060  8.792 0.071 3261  44 -1.621 0.029 0.440 0.016  0.195  0.195  0.292  0.355  0.355  0.327
175690758 NGC2451    5538422248745785216 07471641-3900511 14.009 0.004 14.887 0.009 13.075 0.007 11.814 0.023 11.173 0.022 11.033 0.023 1.018 191.349  0.568  0.401  7.577 0.041  4.598 0.053  0.027 0.050  0.021 0.039  0.007 0.012  0.002 0.004 -0.562 0.029  7.017 0.050 3948  52 -0.911 0.020 0.688 0.023  0.692  0.271  0.239  0.692  0.271  0.143
175691220 NGC2451    5538416472005737856 07473017-3911184 17.254 0.003 19.048 0.019 15.981 0.005 14.127 0.024 13.550 0.029 13.260 0.041 1.016 187.297  1.849  1.688 10.870 0.045  6.858 0.059  0.027 0.051  0.022 0.041  0.007 0.012  0.002 0.004 -1.252 0.032  9.616 0.056 3290  44 -1.950 0.022 0.329 0.012  0.214  0.214  0.295  0.347  0.347  0.303
175706389 NGC2451    5536027168823124096 07474613-4036520 16.395 0.003 17.983 0.013 15.105 0.010 13.317 0.032 12.737 0.036 12.481 0.031 1.056 185.065  1.486  1.513 10.030 0.044  6.103 0.062  0.035 0.050  0.028 0.040  0.010 0.012  0.002 0.004 -1.178 0.038  8.856 0.058 3196  43 -1.647 0.023 0.429 0.016  0.162  0.162  0.273  0.288  0.288  0.325
175706801 NGC2451    5536023488027414016 07473891-4047243 16.632 0.003 18.339 0.014 15.380 0.004 13.596 0.028 12.973 0.025 12.714 0.033 1.026 183.235  1.650  1.579 10.292 0.042  6.375 0.060  0.034 0.048  0.025 0.038  0.008 0.012  0.003 0.004 -1.146 0.035  9.144 0.056 3234  43 -1.762 0.023 0.390 0.013  0.178  0.178  0.283  0.339  0.339  0.320
  1223040 Octans     4867211047550361856 04462885-3452047 15.246 0.003 16.996 0.008 13.982 0.005 12.154 0.026 11.544 0.022 11.289 0.023 1.062  95.108  0.212  0.211 10.351 0.034  6.397 0.045  0.003 0.043  0.004 0.034  0.001 0.010  0.000 0.003 -1.210 0.033  9.139 0.048 3265  43 -1.760 0.019 0.388 0.013  0.195  0.195  0.292  0.363  0.363  0.326
  1441057 Octans     4825397719858102656 04593927-3426546 13.588 0.003 14.741 0.004 12.520 0.004 11.162 0.027 10.504 0.022 10.249 0.021 1.091 108.621  0.143  0.135  8.407 0.034  5.062 0.049  0.002 0.043  0.000 0.034  0.000 0.011  0.000 0.003 -0.690 0.033  7.718 0.048 3656  49 -1.191 0.019 0.598 0.019  0.537  0.359  0.247  0.589  0.325  0.298
  1518580 Octans     4824652147895424384 05011378-3550447 14.137 0.003 15.510 0.004 12.986 0.004 11.452 0.026 10.885 0.024 10.610 0.019 1.175  96.426  0.147  0.140  9.209 0.036  5.675 0.049  0.006 0.043  0.005 0.035  0.001 0.011  0.000 0.003 -0.834 0.033  8.376 0.048 3326  44 -1.454 0.019 0.496 0.017  0.240  0.240  0.315  0.417  0.403  0.326
 21750043 Octans     4804187522083107712 05541279-4044059 15.331 0.003 16.803 0.011 14.137 0.007 12.460 0.024 11.838 0.024 11.605 0.025 1.035 160.571  0.437  0.515  9.303 0.034  5.563 0.052  0.003 0.041  0.000 0.033  0.001 0.010  0.001 0.003 -0.981 0.032  8.322 0.046 3213  43 -1.433 0.019 0.513 0.017  0.174  0.174  0.280  0.302  0.302  0.320
 38680132 Octans     4678136244899047808 04224274-6137581 14.592 0.003 16.136 0.004 13.384 0.004 11.675 0.023 11.088 0.022 10.853 0.021 1.192  93.536  0.194  0.185  9.735 0.035  5.992 0.046  0.006 0.044  0.002 0.034  0.002 0.010  0.001 0.003 -1.016 0.031  8.720 0.046 3183  42 -1.592 0.018 0.445 0.015  0.155  0.155  0.267  0.282  0.282  0.318
 55781202 Octans     4761495650239473664 05015289-6101308 14.190 0.003 15.529 0.006 13.045 0.005 11.493 0.023 10.862 0.025 10.648 0.025 1.003 119.995  0.219  0.207  8.790 0.039  5.243 0.051  0.006 0.048  0.005 0.039  0.001 0.012  0.000 0.004 -0.861 0.031  7.930 0.050 3366  45 -1.276 0.020 0.569 0.019  0.275  0.275  0.323  0.468  0.398  0.302
 77954300 Octans     4826580622571056896 05164441-3226033 15.033 0.003 16.790 0.008 13.765 0.005 11.880 0.028 11.277 0.023 11.037 0.024 1.184  95.810  0.208  0.236 10.122 0.032  6.135 0.048  0.003 0.043  0.003 0.033  0.001 0.011 -0.001 0.003 -1.273 0.034  8.849 0.047 3271  44 -1.644 0.019 0.425 0.015  0.200  0.200  0.294  0.363  0.363  0.326
101963752 Octans     4981632377929981056 01011668-4556372 11.338 0.003 12.020 0.005 10.523 0.005  9.447 0.022  8.866 0.057  8.674 0.019 1.281  74.607  0.095  0.108  6.973 0.036  4.304 0.050  0.003 0.045  0.002 0.036  0.001 0.010  0.001 0.004 -0.325 0.028  6.647 0.045 4168  56 -0.763 0.018 0.795 0.026  0.759  0.227  0.192  0.741  0.239  0.085
200323307 Octans     4810499062423892480 05060048-4545196 14.928 0.003 16.439 0.007 13.726 0.005 12.016 0.023 11.407 0.023 11.152 0.021 1.138 127.057  0.282  0.259  9.407 0.032  5.630 0.047  0.003 0.043  0.002 0.033  0.000 0.010  0.000 0.004 -1.015 0.031  8.391 0.043 3193  42 -1.460 0.017 0.503 0.016  0.162  0.162  0.276  0.282  0.282  0.324
206403004 Octans     4733231157659118464 03401222-5207100 14.013 0.003 15.551 0.010 12.815 0.006 11.114 0.023 10.535 0.026 10.256 0.019 1.297  76.881  0.102  0.094  9.580 0.034  5.826 0.048  0.005 0.043  0.002 0.035  0.001 0.011  0.000 0.003 -0.998 0.031  8.582 0.045 3186  42 -1.537 0.018 0.472 0.015  0.158  0.158  0.270  0.282  0.282  0.318
219325964 Octans     6412736543476288128 22061587-5559360 14.995 0.003 16.591 0.010 13.780 0.006 12.052 0.024 11.430 0.024 11.230 0.021 1.112  95.182  0.260  0.284 10.091 0.041  6.331 0.058  0.015 0.051  0.011 0.041  0.003 0.012  0.001 0.004 -1.039 0.032  9.052 0.053 3181  42 -1.725 0.021 0.395 0.014  0.151  0.151  0.265  0.275  0.275  0.317
220571696 Octans     4723274530113748352 03075580-6054493 14.433 0.003 15.851 0.003 13.266 0.004 11.646 0.023 11.025 0.024 10.756 0.021 1.088  84.373  0.118  0.146  9.795 0.039  6.113 0.051  0.009 0.047  0.009 0.038  0.002 0.011  0.001 0.004 -0.917 0.030  8.880 0.048 3270  43 -1.656 0.019 0.428 0.015  0.200  0.200  0.294  0.363  0.363  0.326
231907750 Octans     4901711454686667008 00250593-6237070 15.289 0.003 17.083 0.007 14.015 0.004 12.160 0.026 11.563 0.024 11.287 0.023 1.147  83.404  0.144  0.180 10.678 0.037  6.665 0.049  0.007 0.046  0.004 0.035  0.001 0.011  0.001 0.004 -1.254 0.033  9.423 0.050 3291  44 -1.873 0.020 0.352 0.012  0.214  0.214  0.300  0.372  0.372  0.308
235037790 Octans     6390251565048081152 23351298-6441207  7.055 0.003  7.217 0.003  6.752 0.004  6.462 0.019  6.357 0.049  6.260 0.018 0.957  91.334  0.167  0.128  2.247 0.038  1.445 0.048  0.007 0.049  0.007 0.038  0.002 0.012  0.001 0.003  0.113 0.021  2.360 0.043 6860  93  0.952 0.017 2.122 0.071  1.622  0.747  1.046  1.622  0.635  0.822
237934055 Octans     4670081669390834048 03562029-6429488 15.062 0.003 16.735 0.005 13.820 0.004 12.043 0.024 11.515 0.028 11.227 0.023 1.387  84.281  0.164  0.187 10.429 0.037  6.598 0.054  0.007 0.046  0.006 0.037  0.001 0.011  0.000 0.004 -1.123 0.032  9.306 0.051 3212  42 -1.826 0.020 0.360 0.013  0.162  0.162  0.273  0.316  0.316  0.320
256239953 Octans     5774217155879649920 17564421-8204086  8.727 0.003  8.953 0.003  8.344 0.004  7.957 0.032  7.752 0.044  7.718 0.031 1.087 146.955  0.302  0.309  2.866 0.045  1.831 0.068  0.032 0.053  0.026 0.044  0.008 0.013  0.003 0.005  0.104 0.034  2.969 0.057 6349  85  0.708 0.023 1.870 0.071  1.445  0.499  0.566  1.479  0.511  0.613
258025415 Octans       29270103338858240 02592884+1417534 16.170 0.003 17.806 0.016 14.938 0.005 13.171 0.023 12.528 0.032 12.295 0.023 0.961 123.116  0.966  0.824 10.704 0.039  6.825 0.057  0.023 0.047  0.018 0.037  0.006 0.012  0.002 0.004 -1.098 0.032  9.601 0.050 3194  43 -1.944 0.020 0.332 0.011  0.155  0.155  0.267  0.339  0.339  0.304
262874398 Octans     4673692706094574720 03302115-6412207 15.177 0.003 16.801 0.007 13.940 0.005 12.145 0.026 11.524 0.023 11.286 0.021 1.186 121.616  0.268  0.277  9.749 0.039  5.866 0.054  0.006 0.046  0.003 0.038  0.001 0.011  0.000 0.004 -1.130 0.034  8.618 0.051 3190  42 -1.551 0.021 0.464 0.016  0.158  0.158  0.274  0.282  0.282  0.324
271639931 Octans     5263700266286705664 07154149-7244288  8.358 0.003  8.543 0.003  8.025 0.004  7.706 0.024  7.567 0.040  7.473 0.020 1.311 147.041  0.462  0.461  2.508 0.044  1.617 0.059  0.020 0.056  0.017 0.044  0.004 0.014  0.002 0.004  0.118 0.025  2.625 0.050 6666  90  0.846 0.020 1.989 0.069  1.514  0.592  0.662  1.549  0.642  0.927
273227122 Octans     6348023721472455552 21194594-8237262 15.336 0.003 17.059 0.008 14.079 0.004 12.229 0.022 11.651 0.021 11.398 0.023 1.063  93.707  0.316  0.269 10.466 0.041  6.529 0.055  0.015 0.053  0.010 0.039  0.003 0.013  0.001 0.004 -1.221 0.031  9.246 0.053 3247  43 -1.802 0.021 0.371 0.013  0.182  0.182  0.285  0.347  0.347  0.327
287491210 Octans     5210612164109674624 08145586-7613014 13.410 0.003 14.283 0.008 12.476 0.005 11.189 0.024 10.547 0.023 10.354 0.021 1.029 154.922  0.278  0.244  7.426 0.044  4.360 0.065  0.038 0.057  0.032 0.045  0.009 0.014  0.003 0.005 -0.589 0.030  6.838 0.054 3951  52 -0.839 0.022 0.812 0.028  0.708  0.277  0.228  0.724  0.267  0.217
311887763 Octans     5803282226067146240 17325153-7336111 12.656 0.003 13.404 0.008 11.807 0.007 10.634 0.022 10.004 0.025  9.826 0.025 0.977 131.988  0.211  0.194  7.036 0.042  4.190 0.056  0.030 0.053  0.019 0.042  0.007 0.013  0.002 0.004 -0.430 0.028  6.603 0.051 4077  54 -0.745 0.020 0.849 0.030  0.776  0.214  0.107  0.759  0.227  0.175
319609891 Octans     5502022297825142144 06434892-5130461 14.432 0.003 15.573 0.007 13.372 0.005 11.976 0.026 11.294 0.026 11.067 0.025 1.060 168.077  0.420  0.389  8.293 0.039  4.926 0.050  0.013 0.047  0.010 0.038  0.003 0.012  0.001 0.004 -0.727 0.032  7.568 0.051 3673  49 -1.131 0.020 0.626 0.021  0.550  0.367  0.278  0.617  0.312  0.284
350845025 Octans     5500043657930971648 06002910-5531015 14.666 0.003 16.123 0.007 13.483 0.006 11.836 0.024 11.177 0.024 10.935 0.021 1.118 135.984  0.339  0.271  8.994 0.032  5.255 0.049  0.005 0.042  0.005 0.032  0.001 0.010  0.000 0.003 -0.946 0.032  8.048 0.044 3229  43 -1.323 0.018 0.566 0.018  0.186  0.186  0.292  0.316  0.316  0.320
352291795 Octans     6428659052396592768 19545407-6450343 13.566 0.003 14.665 0.006 12.522 0.005 11.167 0.024 10.469 0.024 10.298 0.021 0.990 121.756  0.216  0.183  8.122 0.039  4.855 0.060  0.021 0.050  0.018 0.040  0.005 0.012  0.001 0.004 -0.689 0.031  7.433 0.049 3730  50 -1.077 0.020 0.638 0.021  0.589  0.339  0.271  0.631  0.320  0.276
356485367 Octans     5199757544803148800 11225562-7924438 12.847 0.003 13.868 0.006 11.839 0.005 10.520 0.026  9.835 0.022  9.674 0.023 1.312 106.651  0.179  0.162  7.685 0.044  4.518 0.060  0.024 0.053  0.019 0.044  0.006 0.013  0.002 0.004 -0.651 0.032  7.036 0.055 3823  51 -0.918 0.022 0.705 0.024  0.661  0.304  0.167  0.708  0.261  0.228
370236914 Octans     5263939788022795392 07005725-7233383  7.882 0.003  8.070 0.003  7.544 0.004  7.196 0.020  7.043 0.033  7.000 0.024 1.231 118.270  0.346  0.387  2.507 0.039  1.618 0.056  0.013 0.049  0.011 0.038  0.003 0.012  0.001 0.004  0.094 0.022  2.602 0.046 6633  89  0.855 0.018 2.023 0.070  1.549  0.642  0.713  1.549  0.642  0.713
384800468 Octans     5774659400072255232 17214553-8026396 15.201 0.003 16.692 0.006 14.008 0.004 12.349 0.022 11.711 0.024 11.529 0.029 1.045 152.062  0.428  0.615  9.260 0.043  5.590 0.061  0.036 0.053  0.030 0.043  0.009 0.013  0.002 0.004 -0.959 0.030  8.302 0.051 3205  43 -1.425 0.021 0.509 0.017  0.170  0.170  0.282  0.295  0.295  0.319
388106735 Octans     4666491557767312768 04105436-6924209 14.248 0.003 15.733 0.004 13.058 0.004 11.366 0.024 10.760 0.023 10.544 0.021 1.206  67.958  0.087  0.070 10.082 0.037  6.370 0.054  0.005 0.046  0.005 0.037  0.002 0.012  0.001 0.004 -0.990 0.032  9.090 0.049 3210  42 -1.740 0.020 0.391 0.014  0.166  0.166  0.275  0.302  0.302  0.327
388128331 Octans     4654322231790939776 04140126-7025236 15.086 0.003 16.734 0.008 13.849 0.004 12.090 0.027 11.506 0.026 11.253 0.023 1.071  96.163  0.203  0.189 10.169 0.036  6.333 0.049  0.006 0.047  0.003 0.036  0.001 0.011  0.001 0.004 -1.096 0.034  9.075 0.049 3199  42 -1.734 0.020 0.396 0.014  0.158  0.158  0.270  0.288  0.288  0.325
393126088 Octans     5574709499708956544 06124600-3836083 14.831 0.003 16.584 0.009 13.566 0.004 11.697 0.026 11.128 0.026 10.860 0.021 1.281 116.007  0.296  0.319  9.507 0.032  5.537 0.045  0.003 0.042  0.003 0.032  0.001 0.010  0.000 0.003 -1.254 0.033  8.251 0.048 3267  43 -1.405 0.019 0.520 0.017  0.204  0.204  0.301  0.355  0.355  0.327
435928142 Octans     3312025586059836928 04232526+1545474 10.022 0.003 10.702 0.003  9.217 0.004  8.193 0.023  7.647 0.040  7.494 0.018 1.230  41.382  0.036  0.043  6.205 0.096  3.491 0.122  0.918 0.118  0.727 0.093  0.226 0.029  0.071 0.010 -0.266 0.029  5.941 0.100 4178  55 -0.480 0.040 1.093 0.058  0.891  0.123  0.062  0.933  0.107  0.021
  9132164 PiEri       272461906240216192 04302495+5408431 17.328 0.003 18.754 0.017 16.171 0.007 14.421 0.030 13.505 0.029 13.220 0.030 1.065 494.613 30.205 37.183  8.803 0.152  4.677 0.167  0.061 0.048  0.051 0.037  0.015 0.012  0.004 0.004 -1.038 0.037  7.765 0.158 3271  46 -1.210 0.065 0.671 0.036  0.214  0.214  0.300  0.355  0.355  0.319
  9575116 PiEri       273663912967058304 04381783+5355257 17.019 0.003 18.239 0.015 15.932 0.006 14.242 0.046 13.349 0.044 13.165 0.042 0.981 512.928 18.401 19.686  8.450 0.087  4.583 0.108  0.021 0.042  0.014 0.033  0.005 0.010  0.002 0.003 -1.008 0.050  7.442 0.101 3564  50 -1.081 0.040 0.688 0.029  0.447  0.401  0.309  0.631  0.320  0.262
 21454827 PiEri       254678233374334080 04534776+4632072 14.236 0.003 14.729 0.004 13.582 0.004 12.768 0.021 12.393 0.019 12.268 0.023 1.011 487.315  4.793  4.266  5.785 0.041  3.820 0.049  0.015 0.043  0.013 0.035  0.004 0.011  0.001 0.003 -0.081 0.026  5.706 0.049 4766  64 -0.386 0.020 0.940 0.033  0.912  0.105  0.063  0.891  0.123  0.041
 24518895 PiEri      2989206326445903616 05195695-1124440 13.090 0.003 14.451 0.009 11.937 0.006 10.369 0.023  9.703 0.021  9.521 0.021 1.299  69.998  0.081  0.074  8.840 0.040  5.273 0.059  0.025 0.050  0.024 0.040  0.006 0.012  0.002 0.004 -0.874 0.031  7.968 0.051 3337  45 -1.291 0.021 0.563 0.020  0.257  0.257  0.314  0.427  0.413  0.314
 53155862 PiEri       268706283755334656 05574938+5714111 14.775 0.003 16.376 0.007 13.554 0.005 11.786 0.023 11.187 0.021 10.934 0.016 1.095  75.561  0.176  0.232 10.318 0.039  6.467 0.058  0.082 0.050  0.065 0.038  0.020 0.012  0.006 0.004 -1.085 0.031  9.233 0.050 3182  42 -1.797 0.020 0.378 0.014  0.151  0.151  0.265  0.282  0.282  0.318
 55893164 PiEri      5155187986271622912 03203327-1416581 12.296 0.003 12.874 0.003 11.553 0.007 10.491 0.040 10.017 0.055  9.613 0.027 1.002 133.004  0.188  0.204  6.675 0.036  3.982 0.054  0.007 0.046  0.001 0.036  0.002 0.011  0.001 0.004 -0.309 0.044  6.369 0.055 4405  59 -0.652 0.022 0.810 0.031  0.794  0.201  0.146  0.794  0.201  0.055
 65160857 PiEri       248837490170018432 03314060+4655257 13.473 0.003 14.239 0.003 12.622 0.004 11.487 0.022 10.841 0.021 10.726 0.022 1.012 178.478  0.696  0.724  7.205 0.037  4.459 0.051  0.014 0.046  0.011 0.037  0.003 0.011  0.001 0.004 -0.389 0.028  6.818 0.046 4061  54 -0.831 0.019 0.776 0.026  0.724  0.250  0.217  0.708  0.261  0.228
 65163378 PiEri       248877450544720768 03323560+4716468 16.697 0.003 18.492 0.027 15.415 0.004 13.530 0.026 12.877 0.024 12.615 0.023 1.034 166.226  1.940  2.075 10.587 0.044  6.499 0.060  0.010 0.046  0.008 0.036  0.003 0.011  0.000 0.004 -1.293 0.033  9.294 0.055 3293  44 -1.822 0.022 0.373 0.013  0.214  0.214  0.300  0.389  0.385  0.305
 65205445 PiEri       248892568829466624 03332423+4738190 16.329 0.003 17.994 0.010 15.085 0.006 13.332 0.025 12.709 0.024 12.439 0.021 1.055 171.739  1.917  2.157 10.147 0.044  6.252 0.060  0.008 0.044  0.006 0.035  0.002 0.011  0.000 0.004 -1.100 0.033  9.048 0.055 3208  43 -1.723 0.022 0.406 0.015  0.166  0.166  0.275  0.302  0.302  0.320
 65356348 PiEri       247808278564820864 03361083+4556133 16.557 0.003 18.443 0.015 15.259 0.004 13.335 0.022 12.703 0.027 12.412 0.022 1.043 170.706  1.488  1.961 10.389 0.040  6.243 0.054  0.008 0.042  0.006 0.034  0.003 0.010  0.001 0.003 -1.338 0.030  9.048 0.051 3268  47 -1.723 0.020 0.409 0.014  0.200  0.200  0.289  0.372  0.372  0.317
105095213 PiEri       271260483628561024 04322323+5206230 16.720 0.003 17.724 0.011 15.739 0.005 14.450 0.029 13.696 0.031 13.546 0.039 1.019 530.240 16.117 19.680  8.029 0.082  4.838 0.082  0.086 0.043  0.069 0.034  0.021 0.011  0.006 0.003 -0.604 0.035  7.424 0.088 3854  51 -1.074 0.036 0.644 0.024  0.617  0.312  0.284  0.631  0.305  0.262
117844574 PiEri      3173222379176544000 04414288-1523149 13.788 0.003 15.298 0.003 12.591 0.004 10.911 0.024 10.257 0.022 10.017 0.019 1.120  49.821  0.036  0.041 10.288 0.037  6.515 0.058  0.019 0.047  0.014 0.037  0.005 0.011  0.001 0.004 -0.980 0.032  9.305 0.049 3195  42 -1.826 0.020 0.373 0.013  0.155  0.155  0.267  0.295  0.295  0.319
138760757 PiEri      3204512555957444352 04332245-0330127 13.817 0.003 15.288 0.005 12.630 0.004 11.010 0.026 10.414 0.024 10.176 0.021 1.192  57.709  0.068  0.057  9.997 0.035  6.362 0.054  0.016 0.046  0.012 0.035  0.004 0.011  0.001 0.004 -0.917 0.033  9.082 0.047 3219  43 -1.737 0.019 0.392 0.014  0.170  0.170  0.278  0.316  0.316  0.320
150949528 PiEri      2797571482766220160 00193931+1951050 14.010 0.003 15.738 0.005 12.752 0.004 10.926 0.020 10.343 0.021 10.078 0.018 1.113  57.370  0.072  0.078 10.192 0.035  6.262 0.049  0.029 0.045  0.024 0.035  0.008 0.011  0.002 0.004 -1.199 0.029  8.995 0.048 3250  43 -1.702 0.019 0.406 0.014  0.186  0.186  0.287  0.347  0.347  0.327
188969240 PiEri      2983526111937415040 05142878-1514546 13.913 0.003 15.478 0.005 12.701 0.004 10.946 0.024 10.400 0.030 10.104 0.023 1.203  75.307  0.110  0.094  9.503 0.037  5.687 0.054  0.029 0.049  0.026 0.038  0.007 0.012  0.003 0.004 -1.064 0.032  8.436 0.047 3180  42 -1.478 0.019 0.493 0.017  0.158  0.158  0.270  0.275  0.275  0.317
188969241 PiEri      2983526215016630912 05142736-1514514 13.637 0.003 15.104 0.010 12.445 0.006 10.711 0.039 10.176 0.045  9.792 0.030 1.148  75.520  0.097  0.081  9.223 0.042  5.378 0.062  0.031 0.054  0.025 0.043  0.008 0.013  0.003 0.004 -1.038 0.044  8.187 0.061 3215  43 -1.379 0.024 0.545 0.019  0.178  0.178  0.283  0.302  0.302  0.327
192805310 PiEri       242382978955416960 03145833+4448544 17.081 0.003 18.964 0.029 15.795 0.006 13.925 0.027 13.303 0.028 12.994 0.029 0.991 170.371  2.775  2.725 10.918 0.049  6.826 0.069  0.008 0.044  0.005 0.035  0.002 0.011  0.001 0.003 -1.276 0.034  9.644 0.059 3284  50 -1.962 0.024 0.331 0.012  0.209  0.209  0.293  0.339  0.339  0.351
245762186 PiEri      2779303814329612672 00390342+1330170 14.307 0.003 15.948 0.010 12.977 0.010 10.937 0.024 10.368 0.027 10.064 0.020 1.223  53.844  0.063  0.071 10.633 0.034  6.377 0.043  0.023 0.042  0.018 0.034  0.006 0.011  0.003 0.003 -1.483 0.032  9.149 0.045 3241  44 -1.764 0.018 0.391 0.013  0.182  0.182  0.285  0.339  0.339  0.328
250315935 PiEri      2652644133554470144 22400873-0203276 10.279 0.003 10.647 0.005  9.744 0.005  9.172 0.035  8.846 0.047  8.726 0.019 0.917 149.493  0.361  0.423  4.349 0.034  2.775 0.047  0.074 0.043  0.057 0.034  0.018 0.011  0.006 0.003  0.071 0.038  4.417 0.051 5426  74  0.129 0.020 1.313 0.048  1.230  0.227  0.312  1.072  0.049  0.099
259406040 PiEri       259058103584493952 04440996+4911577 14.114 0.003 14.614 0.005 13.455 0.005 12.706 0.028 12.264 0.037 12.108 0.034 1.010 505.596  5.108  5.749  5.572 0.043  3.574 0.054  0.028 0.044  0.022 0.035  0.007 0.011  0.002 0.003 -0.011 0.032  5.558 0.052 4736  65 -0.327 0.021 1.016 0.036  0.977  0.045  0.000  0.871  0.140  0.100
273093108 PiEri       272061374770630912 04300767+5228262 15.426 0.003 16.062 0.004 14.660 0.004 13.765 0.031 13.190 0.037 13.101 0.029 1.064 598.190 11.966 10.279  6.480 0.057  4.145 0.077  0.080 0.050  0.063 0.038  0.020 0.012  0.006 0.004 -0.128 0.035  6.350 0.069 4281  57 -0.644 0.028 0.866 0.035  0.813  0.187  0.150  0.776  0.214  0.018
274546149 PiEri       272863021825435136 04374572+5307306 18.058 0.003 19.378 0.028 16.939 0.008 15.424 0.058 14.639 0.065 14.469 0.083 1.009 602.148 37.999 36.807  9.107 0.143  5.509 0.169  0.064 0.053  0.051 0.041  0.015 0.013  0.005 0.005 -0.812 0.061  8.298 0.156 3416  54 -1.423 0.062 0.522 0.030  0.309  0.309  0.320  0.479  0.386  0.320
299065973 PiEri      3201698562104455680 04444613-0327546 13.101 0.003 13.791 0.003 12.297 0.004 11.279 0.027 10.692 0.023 10.550 0.021 1.053 172.030  0.422  0.489  6.902 0.039  4.351 0.053  0.024 0.053  0.018 0.040  0.006 0.013  0.002 0.004 -0.257 0.032  6.646 0.050 4171  55 -0.762 0.020 0.797 0.029  0.759  0.227  0.192  0.741  0.239  0.085
305974027 PiEri       275630870549221504 04204024+5431473 15.045 0.003 15.734 0.004 14.236 0.004 13.156 0.025 12.662 0.031 12.546 0.025 0.937 522.653  6.274  8.401  6.419 0.047  3.918 0.062  0.040 0.044  0.032 0.035  0.010 0.011  0.003 0.004 -0.323 0.030  6.095 0.056 4164  55 -0.542 0.023 1.027 0.038  0.871  0.140  0.020  0.871  0.160  0.100
354795507 PiEri       249293478258283904 03352001+4854390 15.432 0.003 16.823 0.006 14.272 0.004 12.638 0.026 11.958 0.030 11.739 0.020 1.020 171.689  1.024  1.083  9.246 0.039  5.536 0.053  0.015 0.047  0.010 0.038  0.004 0.011  0.002 0.004 -0.935 0.033  8.315 0.052 3299  44 -1.430 0.021 0.517 0.017  0.224  0.224  0.309  0.389  0.389  0.322
355071066 PiEri       272926205086539776 04440723+5318237 17.816 0.003 19.196 0.056 16.677 0.007 15.033 0.043 14.242 0.046 13.908 0.044 1.033 497.607 28.577 28.902  9.284 0.130  5.361 0.150  0.056 0.045  0.045 0.036  0.014 0.012  0.005 0.003 -0.934 0.047  8.349 0.138 3328  69 -1.444 0.055 0.547 0.031  0.245  0.245  0.294  0.437  0.422  0.181
355072154 PiEri       272689569568329216 04432974+5245399 17.512 0.003 18.793 0.021 16.413 0.006 14.890 0.038 14.096 0.047 13.850 0.039 0.994 461.328 19.146 18.675  9.143 0.100  5.466 0.104  0.064 0.048  0.051 0.037  0.015 0.012  0.005 0.003 -0.826 0.043  8.316 0.108 3483  53 -1.430 0.043 0.531 0.025  0.380  0.380  0.315  0.501  0.358  0.323
355075151 PiEri       260506229117378048 04435054+5119204 14.706 0.003 15.238 0.003 14.017 0.004 13.187 0.023 12.736 0.030 12.644 0.019 1.006 589.155  7.325  8.994  5.805 0.044  3.731 0.058  0.063 0.044  0.052 0.032  0.015 0.011  0.005 0.003 -0.081 0.028  5.724 0.052 4598  62 -0.394 0.021 1.002 0.037  0.955  0.066  0.000  0.851  0.157  0.118
368246366 PiEri       260397102587505792 04392932+5106385 10.210 0.003 10.515 0.003  9.725 0.004  9.188 0.019  9.063 0.030  8.979 0.020 0.987 510.074  3.324  4.747  1.636 0.037  0.385 0.057  0.042 0.044  0.034 0.034  0.011 0.011  0.003 0.004  0.045 0.022  1.682 0.043 5775  78  1.223 0.017 4.079 0.134                                          
369394619 PiEri      2357025657739386624 00482667-1847204 13.944 0.003 15.812 0.005 12.651 0.004 10.745 0.023 10.138 0.026  9.862 0.019 1.219  51.332  0.072  0.071 10.389 0.032  6.297 0.046  0.006 0.041  0.005 0.033  0.002 0.010  0.000 0.003 -1.322 0.031  9.069 0.044 3287  44 -1.731 0.018 0.401 0.013  0.209  0.209  0.298  0.389  0.389  0.296
380826461 PiEri      2326570800557714944 23502289-3049385 16.585 0.003 17.976 0.015 15.426 0.004 13.880 0.029 13.219 0.035 13.046 0.034 0.997 232.179  3.224  2.825  9.753 0.046  6.203 0.064  0.009 0.046  0.007 0.036  0.002 0.012  0.001 0.004 -0.846 0.035  8.907 0.058 3300  47 -1.667 0.023 0.413 0.015  0.219  0.219  0.302  0.398  0.398  0.275
384919791 PiEri       243012689882118016 03204286+4645152 16.804 0.003 18.586 0.017 15.523 0.005 13.678 0.023 13.063 0.029 12.782 0.026 1.007 162.789  1.988  2.161 10.733 0.047  6.717 0.066  0.016 0.044  0.013 0.037  0.004 0.011  0.001 0.003 -1.251 0.031  9.482 0.058 3287  44 -1.897 0.023 0.347 0.013  0.209  0.209  0.298  0.363  0.363  0.301
385101634 PiEri       242928474163931776 03222776+4613305 15.649 0.003 17.108 0.008 14.459 0.004 12.834 0.024 12.175 0.030 11.956 0.027 1.070 180.067  1.299  1.285  9.364 0.036  5.664 0.052  0.015 0.043  0.010 0.034  0.005 0.010  0.001 0.003 -0.928 0.032  8.437 0.047 3223  43 -1.479 0.019 0.497 0.017  0.178  0.178  0.283  0.309  0.309  0.327
410708698 PiEri       249186099774312320 03274988+4804451 16.869 0.003 18.710 0.017 15.586 0.005 13.721 0.029 13.035 0.031 12.847 0.031 1.055 173.585  3.028  2.421 10.664 0.051  6.635 0.070  0.016 0.044  0.011 0.034  0.004 0.011  0.001 0.004 -1.274 0.035  9.391 0.062 3298  44 -1.860 0.025 0.355 0.014  0.219  0.219  0.302  0.372  0.372  0.351
410741123 PiEri       249160025033982464 03295036+4806342 16.060 0.003 17.645 0.011 14.842 0.004 13.080 0.025 12.463 0.027 12.218 0.029 0.958 164.216  1.592  1.782  9.972 0.041  6.127 0.056  0.012 0.046  0.011 0.036  0.002 0.011  0.001 0.003 -1.077 0.033  8.893 0.051 3180  42 -1.661 0.021 0.427 0.015  0.151  0.151  0.265  0.275  0.275  0.323
422618003 PiEri      2646280705713202816 23350028+0136193  9.039 0.003  9.796 0.004  8.041 0.004  6.881 0.020  6.280 0.046  6.044 0.018 1.067  20.834  0.013  0.010  7.421 0.034  4.409 0.047  0.035 0.043  0.025 0.034  0.008 0.010  0.003 0.004 -0.535 0.027  6.885 0.044 3977  53 -0.858 0.018 0.785 0.027  0.708  0.261  0.228  0.708  0.261  0.228
426588730 PiEri      3276604544093968896 03454269+0603039 15.371 0.003 16.719 0.014 14.207 0.006 12.621 0.035 11.923 0.035 11.700 0.025 1.100 181.096  0.935  0.996  9.066 0.041  5.398 0.057  0.018 0.047  0.013 0.039  0.004 0.012  0.001 0.003 -0.904 0.041  8.163 0.058 3335  46 -1.369 0.023 0.539 0.018  0.251  0.251  0.312  0.437  0.402  0.302
428329056 PiEri       251450994948657152 03414095+5116355  9.343 0.003  9.580 0.003  8.945 0.004  8.502 0.018  8.323 0.021  8.288 0.024 1.030 164.228  0.352  0.478  3.244 0.036  2.181 0.057  0.026 0.046  0.022 0.036  0.006 0.012  0.002 0.004  0.064 0.021  3.307 0.040 6266  84  0.573 0.016 1.639 0.054  1.349  0.373  0.435  1.413  0.455  0.520
428384787 PiEri       249605395962558080 03414128+4936048 17.288 0.003 19.085 0.029 16.005 0.005 14.097 0.031 13.520 0.039 13.186 0.038 1.071 183.016  3.310  3.317 10.963 0.055  6.849 0.071  0.015 0.047  0.012 0.038  0.003 0.012  0.001 0.004 -1.317 0.037  9.645 0.066 3293  44 -1.962 0.027 0.328 0.013  0.214  0.214  0.300  0.339  0.339  0.359
428605112 PiEri       248693041829110528 03455169+4823492 15.262 0.003 16.606 0.007 14.116 0.005 12.511 0.024 11.848 0.031 11.629 0.023 1.095 176.081  0.749  1.169  9.023 0.039  5.381 0.054  0.010 0.047  0.009 0.036  0.002 0.011  0.001 0.004 -0.912 0.031  8.111 0.051 3359  45 -1.348 0.020 0.544 0.018  0.269  0.269  0.322  0.457  0.400  0.316
431770810 PiEri       248087520158674304 03343733+4643168 16.757 0.003 18.612 0.023 15.477 0.004 13.584 0.025 12.966 0.032 12.623 0.031 1.024 169.935  2.000  2.219 10.594 0.045  6.471 0.065  0.015 0.047  0.012 0.037  0.004 0.011  0.001 0.004 -1.299 0.032  9.293 0.057 3296  44 -1.821 0.023 0.378 0.013  0.214  0.214  0.300  0.389  0.385  0.305
431772637 PiEri       248994582892625920 03351885+4756050 15.474 0.003 16.909 0.006 14.299 0.004 12.678 0.021 11.991 0.030 11.748 0.027 1.058 174.243  1.063  1.104  9.256 0.040  5.531 0.060  0.018 0.047  0.014 0.038  0.005 0.012  0.001 0.004 -0.919 0.030  8.336 0.049 3250  43 -1.438 0.019 0.517 0.018  0.195  0.195  0.292  0.339  0.339  0.328
431932708 PiEri       244569632706176768 03454163+4510498 11.746 0.003 12.217 0.006 11.104 0.005 10.345 0.022  9.880 0.029  9.772 0.025 0.915 176.300  0.417  0.516  5.504 0.031  3.533 0.051  0.014 0.041  0.011 0.032  0.003 0.010  0.001 0.003 -0.038 0.027  5.467 0.042 4847  67 -0.291 0.017 1.016 0.034  0.977  0.045  0.000  0.933  0.107  0.086
431955211 PiEri       244975902253216640 03460131+4544012 17.286 0.003 19.053 0.028 16.013 0.005 14.160 0.029 13.533 0.036 13.275 0.035 1.044 177.561  2.780  3.017 11.025 0.047  7.004 0.070  0.013 0.043  0.011 0.033  0.004 0.010  0.002 0.003 -1.248 0.036  9.776 0.058 3277  45 -2.015 0.023 0.310 0.012  0.204  0.204  0.291  0.324  0.324  0.350
453015774 PiEri       256155491667915648 04565775+4827375 13.885 0.003 14.320 0.004 13.280 0.004 12.573 0.024 12.204 0.033 12.143 0.028 1.070 511.274  4.662  4.644  5.322 0.041  3.574 0.056  0.026 0.046  0.019 0.036  0.006 0.011  0.002 0.004 -0.009 0.028  5.315 0.049 5038  68 -0.230 0.020 1.008 0.036  0.977  0.068  0.000  0.955  0.066  0.044
456192082 PiEri       241998527843821696 03284579+4527051 14.763 0.003 15.907 0.008 13.698 0.006 12.262 0.024 11.596 0.030 11.373 0.021 1.045 178.396  0.973  0.842  8.497 0.034  5.105 0.046  0.009 0.042  0.008 0.032  0.002 0.010  0.001 0.003 -0.770 0.031  7.730 0.047 3669  49 -1.196 0.019 0.595 0.019  0.537  0.359  0.297  0.589  0.325  0.285
470472179 PiEri       271945307575004032 04254063+5149488 12.732 0.003 13.124 0.003 12.142 0.004 11.463 0.024 11.144 0.027 11.077 0.021 1.106 498.844  3.544  4.670  4.175 0.042  2.496 0.055  0.081 0.050  0.066 0.038  0.020 0.012  0.007 0.003 -0.017 0.028  4.160 0.049 5200  70  0.232 0.020 1.609 0.058  1.445  0.499  0.566  1.259  0.261  0.638
470482110 PiEri       271191695431916288 04263597+5146054 15.252 0.003 15.913 0.004 14.464 0.004 13.487 0.026 12.970 0.033 12.757 0.031 0.987 510.210  7.022  9.078  6.633 0.050  4.107 0.061  0.100 0.046  0.080 0.036  0.024 0.012  0.008 0.003 -0.214 0.031  6.419 0.060 4221  56 -0.672 0.024 0.861 0.035  0.813  0.187  0.056  0.759  0.227  0.192
364052908 Pl8        5325609711604226048 09111581-5014149 11.888 0.003 12.507 0.006 11.128 0.005 10.226 0.022  9.649 0.023  9.500 0.023 0.874 121.748  0.140  0.126  6.445 0.037  4.049 0.059  0.016 0.047  0.013 0.037  0.004 0.011  0.002 0.004 -0.139 0.028  6.307 0.046 4318  58 -0.627 0.019 0.868 0.030  0.832  0.172  0.057  0.759  0.279  0.192
383952870 Pl8        5303232279154864128 09014556-5841062 10.924 0.003 11.341 0.005 10.324 0.005  9.680 0.024  9.209 0.022  9.096 0.021 0.841 132.359  0.197  0.154  5.298 0.037  3.479 0.053  0.020 0.048  0.017 0.037  0.005 0.011  0.001 0.004  0.040 0.028  5.338 0.046 5098  69 -0.239 0.018 0.973 0.034  0.955  0.066  0.022  0.955  0.066  0.044
401160558 Pl8        5325051395912436608 09002666-5021202 11.525 0.003 12.077 0.007 10.820 0.006  9.943 0.024  9.415 0.026  9.258 0.021 1.000 126.973  0.190  0.152  5.998 0.038  3.723 0.048  0.014 0.047  0.011 0.037  0.004 0.012  0.001 0.004 -0.122 0.029  5.872 0.048 4523  63 -0.453 0.019 0.966 0.035  0.912  0.105  0.063  0.832  0.172  0.134
401297312 Pl8        5323490299871503872 09005933-5244453 11.515 0.003 12.016 0.006 10.851 0.005 10.123 0.024  9.570 0.024  9.418 0.021 0.881 128.797  0.187  0.185  5.956 0.038  3.853 0.053  0.013 0.046  0.009 0.037  0.003 0.011  0.001 0.004  0.008 0.029  5.964 0.048 4721  65 -0.490 0.019 0.849 0.029  0.832  0.192  0.134  0.851  0.157  0.118
  5536869 Pleiades     62413988007668352 03174975+2249559  7.579 0.003  7.711 0.003  7.322 0.004  7.072 0.019  6.984 0.029  6.893 0.015 0.916 133.074  0.482  0.435  1.885 0.040  1.187 0.052  0.093 0.050  0.075 0.039  0.023 0.012  0.007 0.004  0.090 0.020  1.976 0.045 7201  98  1.106 0.018 2.296 0.079  1.738  0.920  1.000  1.778  0.983  1.146
 14076629 Pleiades     50856471531291648 03551362+1930170 15.476 0.003 16.980 0.007 14.277 0.004 12.615 0.024 11.936 0.027 11.721 0.021 1.034 130.914  0.647  0.604  9.722 0.041  5.928 0.046  0.214 0.049  0.168 0.038  0.052 0.012  0.016 0.003 -0.964 0.032  8.757 0.051 3197  42 -1.607 0.020 0.455 0.015  0.162  0.162  0.273  0.288  0.288  0.325
 14078960 Pleiades     65635522717170944 03553089+2323512 15.976 0.003 17.526 0.008 14.756 0.004 13.088 0.024 12.426 0.022 12.176 0.022 1.032 135.075  0.904  0.816 10.196 0.042  6.367 0.057  0.162 0.054  0.127 0.041  0.040 0.013  0.012 0.004 -0.985 0.032  9.213 0.054 3181  42 -1.789 0.022 0.392 0.014  0.148  0.148  0.262  0.275  0.275  0.323
 14108972 Pleiades     51365476695288064 03561132+2034303 15.575 0.003 17.102 0.008 14.365 0.004 12.694 0.023 12.048 0.028 11.840 0.022 1.104 122.214  0.844  0.792 10.005 0.039  6.235 0.054  0.171 0.048  0.135 0.038  0.041 0.012  0.013 0.004 -0.981 0.031  9.024 0.052 3186  42 -1.714 0.021 0.409 0.014  0.155  0.155  0.267  0.282  0.282  0.318
 14110176 Pleiades     65434518247043072 03561038+2302241 15.267 0.003 16.608 0.007 14.125 0.004 12.555 0.027 11.863 0.026 11.619 0.021 1.043 134.324  0.766  0.830  9.490 0.044  5.800 0.064  0.167 0.054  0.132 0.042  0.041 0.013  0.013 0.005 -0.875 0.034  8.616 0.057 3367  45 -1.550 0.023 0.475 0.017  0.269  0.269  0.316  0.447  0.381  0.278
 14111054 Pleiades     65437644983223936 03562862+2309037 15.837 0.003 17.069 0.037 14.544 0.012 12.699 0.159 12.141 0.071 11.899 0.038 1.273 136.262  1.047  1.292 10.026 0.047  6.039 0.066  0.178 0.054  0.139 0.042  0.043 0.013  0.014 0.004 -1.289 0.160  8.735 0.166 3320  57 -1.598 0.068 0.438 0.016  0.234  0.234  0.302  0.417  0.403  0.182
 14112093 Pleiades     51677669278703104 03562230+2107171 15.829 0.003 17.407 0.019 14.609 0.005 12.938 0.024 12.308 0.027 12.016 0.022 1.091 131.400  0.868  0.792 10.088 0.039  6.241 0.048  0.191 0.049  0.151 0.037  0.046 0.012  0.014 0.003 -0.988 0.032  9.095 0.050 3181  42 -1.742 0.020 0.410 0.014  0.151  0.151  0.265  0.275  0.275  0.317
 14155762 Pleiades     51257621476724096 03564994+1955497 15.786 0.003 17.310 0.009 14.579 0.005 12.916 0.024 12.282 0.027 12.008 0.021 1.025 151.251  1.041  1.035  9.670 0.047  5.840 0.067  0.273 0.056  0.217 0.044  0.066 0.014  0.021 0.005 -0.970 0.031  8.700 0.056 3187  42 -1.584 0.022 0.471 0.017  0.158  0.158  0.270  0.282  0.282  0.318
 14156573 Pleiades     51765595848971648 03570980+2136276 16.671 0.003 18.461 0.023 15.393 0.006 13.535 0.026 12.895 0.030 12.633 0.026 1.081 137.623  1.391  1.451 10.810 0.048  6.734 0.062  0.210 0.053  0.166 0.043  0.051 0.012  0.017 0.004 -1.262 0.033  9.548 0.058 3290  44 -1.923 0.023 0.343 0.012  0.214  0.214  0.295  0.355  0.355  0.343
 14158303 Pleiades     65419434321982464 03573525+2259084 15.454 0.003 16.930 0.008 14.259 0.005 12.598 0.026 11.917 0.025 11.653 0.022 1.080 133.690  0.699  0.673  9.688 0.045  5.856 0.062  0.173 0.054  0.137 0.042  0.042 0.013  0.014 0.004 -0.965 0.033  8.722 0.056 3211  43 -1.593 0.022 0.467 0.017  0.170  0.170  0.278  0.302  0.302  0.327
 14178004 Pleiades     51497864767442176 03575234+2102162 16.868 0.003 18.781 0.024 15.560 0.005 13.648 0.021 13.008 0.026 12.734 0.024 0.989 141.108  1.529  1.844 10.936 0.046  6.759 0.068  0.229 0.050  0.183 0.039  0.056 0.013  0.018 0.004 -1.320 0.029  9.617 0.057 3216  60 -1.951 0.023 0.340 0.013  0.166  0.166  0.267  0.339  0.339  0.296
 14225764 Pleiades     65576011650237440 03585702+2342314 14.567 0.003 15.778 0.007 13.470 0.005 12.022 0.023 11.382 0.027 11.112 0.020 1.073 129.887  0.390  0.367  8.874 0.036  5.383 0.049  0.152 0.049  0.123 0.037  0.037 0.012  0.012 0.004 -0.776 0.031  8.098 0.048 3563  48 -1.343 0.019 0.545 0.018  0.457  0.400  0.253  0.537  0.346  0.322
 14227246 Pleiades     51505217751483392 03593145+2116188 15.540 0.003 17.029 0.009 14.349 0.005 12.743 0.024 12.090 0.025 11.844 0.021 1.041 124.685  0.692  0.643  9.931 0.037  6.200 0.057  0.166 0.049  0.130 0.037  0.041 0.012  0.012 0.004 -0.905 0.032  9.025 0.048 3207  43 -1.714 0.019 0.414 0.014  0.162  0.162  0.273  0.295  0.295  0.326
 14251565 Pleiades     53255434104774272 04001028+2202175 16.493 0.003 18.248 0.014 15.231 0.004 13.427 0.028 12.824 0.027 12.521 0.024 1.022 126.301  1.047  0.922 10.853 0.043  6.847 0.053  0.170 0.050  0.135 0.039  0.041 0.012  0.013 0.004 -1.185 0.035  9.671 0.054 3267  44 -1.972 0.022 0.329 0.011  0.195  0.195  0.292  0.339  0.339  0.304
 14251584 Pleiades     53258732639653760 03595984+2205297 16.950 0.003 18.747 0.023 15.668 0.005 13.773 0.028 13.192 0.028 12.912 0.026 1.073 148.725  1.863  1.717 10.901 0.056  6.811 0.067  0.240 0.058  0.188 0.047  0.059 0.014  0.018 0.004 -1.303 0.035  9.600 0.067 3293  44 -1.944 0.027 0.333 0.012  0.214  0.214  0.300  0.347  0.347  0.351
 14252825 Pleiades     65506467539939584 04002613+2326177 16.038 0.003 17.860 0.016 14.751 0.005 12.851 0.022 12.251 0.022 11.960 0.020 1.083 135.382  1.075  0.956 10.237 0.045  6.119 0.059  0.182 0.055  0.143 0.043  0.044 0.014  0.014 0.004 -1.313 0.031  8.925 0.056 3298  44 -1.674 0.022 0.426 0.015  0.214  0.214  0.300  0.398  0.394  0.275
 14254194 Pleiades     51408529447927296 04004560+2037303 16.799 0.003 18.573 0.021 15.530 0.005 13.636 0.023 12.959 0.024 12.665 0.027 1.056 143.459  1.704  2.092 10.825 0.052  6.634 0.064  0.238 0.056  0.186 0.044  0.058 0.014  0.019 0.004 -1.285 0.031  9.536 0.062 3280  44 -1.919 0.025 0.356 0.013  0.204  0.204  0.296  0.355  0.355  0.343
 14255379 Pleiades     65945997312877952 04011206+2354132 15.830 0.003 17.609 0.007 14.563 0.004 12.710 0.024 12.126 0.027 11.861 0.020 1.043 137.538  1.058  0.922  9.986 0.046  5.959 0.059  0.198 0.053  0.156 0.042  0.048 0.013  0.016 0.004 -1.243 0.032  8.741 0.055 3281  43 -1.600 0.022 0.450 0.016  0.209  0.209  0.298  0.372  0.372  0.325
 14255769 Pleiades     65486951208575488 04011397+2310302 15.875 0.003 17.448 0.010 14.661 0.006 12.964 0.024 12.244 0.022 12.033 0.021 0.997 140.353  0.844  0.758  9.971 0.047  6.084 0.055  0.211 0.054  0.167 0.043  0.052 0.013  0.017 0.004 -1.008 0.032  8.965 0.057 3180  42 -1.690 0.023 0.433 0.015  0.151  0.151  0.265  0.275  0.275  0.323
 14284774 Pleiades     53029278307021696 04012604+2135089 16.101 0.003 17.740 0.012 14.864 0.005 13.146 0.024 12.542 0.024 12.255 0.021 1.006 133.109  0.936  0.989 10.324 0.042  6.440 0.054  0.194 0.052  0.155 0.040  0.047 0.013  0.015 0.004 -1.055 0.032  9.268 0.052 3195  42 -1.811 0.021 0.381 0.014  0.155  0.155  0.267  0.295  0.295  0.319
 14285398 Pleiades     53341642688604416 04014916+2210054 16.132 0.003 17.794 0.014 14.883 0.004 13.112 0.023 12.524 0.028 12.237 0.020 1.146 124.118  0.936  0.790 10.536 0.042  6.620 0.048  0.155 0.049  0.122 0.038  0.037 0.012  0.011 0.003 -1.123 0.031  9.416 0.051 3211  43 -1.870 0.020 0.357 0.012  0.162  0.162  0.273  0.316  0.316  0.328
 14333593 Pleiades     53783852522073856 04034416+2256395  9.526 0.003  9.839 0.003  9.038 0.004  8.519 0.035  8.262 0.020  8.183 0.024 1.204 136.714  0.296  0.308  3.680 0.039  2.280 0.058  0.210 0.051  0.166 0.041  0.051 0.012  0.017 0.004  0.072 0.037  3.753 0.054 5740  77  0.395 0.022 1.593 0.060  1.380  0.381  0.509  1.230  0.227  0.283
 15734486 Pleiades     53140397701490176 04043478+2202466 16.595 0.003 18.359 0.028 15.320 0.005 13.439 0.024 12.816 0.027 12.529 0.023 0.999 136.309  1.414  1.188 10.755 0.046  6.647 0.067  0.210 0.055  0.168 0.043  0.050 0.013  0.016 0.005 -1.278 0.032  9.478 0.056 3277  45 -1.895 0.023 0.354 0.014  0.204  0.204  0.296  0.363  0.363  0.309
 15736261 Pleiades     53174379482675456 04051370+2218186 16.657 0.003 18.613 0.016 15.338 0.005 13.367 0.024 12.719 0.025 12.412 0.023 1.001 136.115  1.141  1.233 10.821 0.046  6.519 0.066  0.212 0.055  0.167 0.044  0.051 0.013  0.017 0.005 -1.346 0.032  9.475 0.056 3074  67 -1.894 0.023 0.372 0.014  0.107  0.107  0.227  0.200  0.200  0.276
 15760711 Pleiades     53563915834929024 04062853+2237000 16.081 0.003 17.680 0.009 14.861 0.004 13.092 0.021 12.453 0.024 12.123 0.020 0.983 150.784  1.682  1.522  9.958 0.054  5.940 0.074  0.294 0.058  0.231 0.046  0.071 0.014  0.023 0.005 -1.086 0.030  8.871 0.063 3182  42 -1.652 0.025 0.456 0.017  0.155  0.155  0.267  0.275  0.275  0.323
 15815612 Pleiades     51874997255145728 04062860+2002379 16.370 0.003 18.069 0.014 15.114 0.005 13.321 0.023 12.690 0.025 12.416 0.023 0.900 142.672  1.208  1.031 10.404 0.054  6.407 0.068  0.245 0.058  0.198 0.047  0.060 0.014  0.019 0.005 -1.159 0.031  9.245 0.061 3232  43 -1.802 0.025 0.385 0.014  0.174  0.174  0.280  0.339  0.339  0.320
 15818292 Pleiades     53105728725582976 04065602+2202049 14.217 0.003 15.316 0.006 13.182 0.005 11.761 0.021 11.035 0.023 10.833 0.020 1.163 135.532  0.409  0.411  8.389 0.042  4.977 0.062  0.211 0.054  0.166 0.041  0.051 0.013  0.016 0.005 -0.749 0.028  7.642 0.050 3738  50 -1.161 0.020 0.616 0.021  0.575  0.331  0.238  0.603  0.319  0.291
 22952558 Pleiades    163346887694463616 04000252+2636022 16.641 0.003 17.887 0.012 15.532 0.004 14.011 0.025 13.324 0.030 13.041 0.029 0.988 331.402  6.989  8.910  8.624 0.169  4.902 0.205  0.506 0.201  0.403 0.160  0.125 0.049  0.040 0.015 -0.843 0.032  7.779 0.172 3511  48 -1.216 0.070 0.628 0.044  0.398  0.398  0.321  0.562  0.363  0.298
 22990338 Pleiades    163599053814320896 04002834+2720549 16.665 0.003 17.914 0.015 15.563 0.006 14.018 0.024 13.340 0.030 13.064 0.031 1.085 399.292  8.961 22.964  8.184 0.159  4.488 0.175  0.574 0.176  0.453 0.131  0.138 0.043  0.045 0.014 -0.861 0.031  7.321 0.163 3516  50 -1.032 0.068 0.819 0.068  0.398  0.398  0.321  0.617  0.341  0.241
 22998652 Pleiades    163355546348513152 04003922+2644194 14.683 0.003 15.917 0.005 13.584 0.004 12.064 0.023 11.367 0.022 11.170 0.018 1.015 137.001  0.510  0.486  8.835 0.043  5.288 0.060  0.210 0.054  0.166 0.043  0.051 0.013  0.016 0.005 -0.840 0.030  7.993 0.054 3534  47 -1.301 0.022 0.560 0.019  0.417  0.413  0.326  0.550  0.342  0.304
 25966549 Pleiades     61917043110119552 03280155+2304425 16.565 0.003 18.283 0.014 15.309 0.004 13.525 0.025 12.919 0.023 12.619 0.022 1.119 139.074  1.136  1.442 10.749 0.045  6.781 0.054  0.125 0.049  0.097 0.038  0.030 0.012  0.009 0.004 -1.152 0.033  9.596 0.056 3244  44 -1.942 0.022 0.337 0.012  0.182  0.182  0.285  0.347  0.347  0.303
 26016527 Pleiades     58368884727558784 03293519+2056275 14.576 0.003 15.764 0.007 13.493 0.005 12.076 0.020 11.433 0.021 11.217 0.019 1.116 131.272  0.388  0.488  8.881 0.038  5.498 0.053  0.131 0.049  0.103 0.038  0.032 0.012  0.010 0.004 -0.745 0.028  8.136 0.047 3603  49 -1.359 0.019 0.525 0.018  0.479  0.386  0.320                     
 26017840 Pleiades     67920926352940032 03295874+2322186 15.754 0.004 17.412 0.014 14.509 0.008 12.799 0.022 12.206 0.021 11.946 0.020 1.003 136.858  0.564  0.457  9.980 0.040  6.152 0.054  0.116 0.049  0.093 0.038  0.029 0.012  0.009 0.004 -1.057 0.030  8.923 0.050 3205  43 -1.673 0.020 0.422 0.014  0.162  0.162  0.273  0.295  0.295  0.326
 26079243 Pleiades     67878663874731136 03320786+2313575 16.109 0.003 17.726 0.021 14.876 0.007 13.135 0.023 12.486 0.021 12.254 0.020 1.060 138.443  1.016  0.913 10.302 0.046  6.435 0.061  0.125 0.054  0.102 0.043  0.032 0.013  0.010 0.004 -1.071 0.031  9.232 0.055 3188  42 -1.797 0.022 0.382 0.014  0.151  0.151  0.265  0.288  0.288  0.319
 26081408 Pleiades     67998201404864896 03324230+2334004 16.642 0.003 18.496 0.020 15.344 0.004 13.456 0.024 12.825 0.023 12.540 0.023 1.020 136.650  1.436  1.423 10.875 0.044  6.749 0.067  0.117 0.048  0.091 0.038  0.028 0.012  0.009 0.004 -1.309 0.032  9.563 0.055 3290  45 -1.929 0.022 0.342 0.012  0.214  0.214  0.295  0.355  0.355  0.310
 26126184 Pleiades     64555694921236352 03345493+2204466 15.064 0.003 16.373 0.007 13.928 0.004 12.403 0.023 11.798 0.016 11.566 0.020 1.112 138.987  0.780  0.748  9.234 0.045  5.691 0.057  0.147 0.051  0.116 0.041  0.034 0.013  0.012 0.004 -0.838 0.031  8.392 0.053 3409  46 -1.461 0.021 0.493 0.017  0.309  0.309  0.320  0.479  0.375  0.276
 26127491 Pleiades     64589062523316736 03354425+2227100 15.706 0.003 17.191 0.007 14.519 0.004 12.870 0.023 12.244 0.022 12.023 0.021 1.052 138.600  0.896  1.001  9.882 0.043  6.175 0.061  0.147 0.053  0.116 0.041  0.036 0.013  0.010 0.004 -0.945 0.031  8.938 0.053 3211  43 -1.679 0.021 0.419 0.015  0.166  0.166  0.275  0.302  0.302  0.327
 28998082 Pleiades    117179356515011584 03214745+2517464 16.602 0.003 18.506 0.028 15.298 0.005 13.392 0.021 12.721 0.022 12.455 0.021 1.063 136.992  1.423  1.141 10.838 0.041  6.687 0.060  0.102 0.047  0.080 0.038  0.025 0.011  0.007 0.003 -1.316 0.030  9.523 0.051 3249  59 -1.913 0.020 0.349 0.012  0.186  0.186  0.279  0.355  0.355  0.310
 29106882 Pleiades    117138193548596480 03244544+2510415 14.591 0.003 15.785 0.008 13.495 0.005 12.045 0.021 11.403 0.022 11.178 0.020 1.106 131.095  0.527  0.467  8.940 0.040  5.520 0.053  0.080 0.051  0.064 0.038  0.019 0.012  0.006 0.004 -0.784 0.029  8.158 0.050 3582  48 -1.367 0.020 0.520 0.017  0.468  0.388  0.258                     
 29107362 Pleiades     68979034496030848 03243491+2409049 15.917 0.003 17.477 0.012 14.705 0.004 12.991 0.023 12.309 0.022 12.136 0.021 0.941 142.255  0.946  0.876 10.045 0.042  6.230 0.051  0.135 0.049  0.107 0.039  0.033 0.012  0.011 0.003 -1.022 0.031  9.025 0.052 3180  42 -1.714 0.021 0.410 0.014  0.151  0.151  0.265  0.275  0.275  0.323
 35154750 Pleiades     70457877637565824 03481662+2630120 16.525 0.003 18.280 0.015 15.257 0.005 13.417 0.021 12.845 0.023 12.549 0.025 1.017 127.776  1.088  1.008 10.925 0.046  6.914 0.058  0.094 0.052  0.072 0.042  0.023 0.013  0.007 0.004 -1.228 0.030  9.695 0.055 3271  44 -1.982 0.022 0.320 0.012  0.200  0.200  0.294  0.331  0.331  0.358
 35155558 Pleiades     66828870789879168 03482028+2454552 16.178 0.004 17.279 0.017 14.305 0.006 12.496 0.019 11.866 0.019 11.623 0.020 0.965 132.886  1.507  1.918 10.461 0.052  5.886 0.060  0.122 0.052  0.100 0.043  0.030 0.013  0.010 0.004 -1.794 0.029  8.667 0.059 3243  44 -1.571 0.024 0.463 0.016  0.186  0.186  0.287  0.331  0.331  0.328
 35155618 Pleiades     66818322350220416 03482280+2448537 15.762 0.003 17.255 0.008 14.567 0.004 12.925 0.021 12.310 0.021 12.028 0.022 1.020 133.251  0.906  0.908 10.039 0.044  6.277 0.062  0.125 0.052  0.096 0.040  0.030 0.013  0.010 0.004 -0.943 0.029  9.096 0.053 3204  43 -1.742 0.021 0.402 0.014  0.162  0.162  0.273  0.295  0.295  0.326
 35155969 Pleiades     66712253837994880 03480640+2406520 16.740 0.003 18.457 0.038 15.468 0.009 13.617 0.025 13.023 0.029 12.774 0.026 0.995 137.738  1.131  1.374 10.929 0.044  6.919 0.063  0.143 0.051  0.114 0.039  0.034 0.012  0.012 0.004 -1.238 0.033  9.688 0.054 3251  48 -1.979 0.022 0.320 0.012  0.186  0.186  0.283  0.331  0.331  0.351
 35156014 Pleiades     66522381924952704 03480664+2400069 16.502 0.003 18.197 0.025 15.240 0.006 13.443 0.023 12.787 0.023 12.542 0.025 1.032 138.129  1.147  1.010 10.683 0.045  6.688 0.058  0.148 0.051  0.116 0.040  0.037 0.012  0.012 0.004 -1.169 0.031  9.516 0.055 3232  45 -1.910 0.022 0.348 0.013  0.174  0.174  0.280  0.355  0.355  0.302
 35156034 Pleiades     66521381194879232 03481330+2358471 16.341 0.003 18.060 0.024 15.073 0.005 13.250 0.024 12.659 0.024 12.360 0.022 1.002 131.537  0.853  1.003 10.643 0.039  6.640 0.059  0.132 0.048  0.102 0.037  0.032 0.012  0.010 0.004 -1.206 0.032  9.437 0.050 3250  45 -1.879 0.020 0.357 0.013  0.186  0.186  0.287  0.363  0.363  0.309
 35156192 Pleiades     66531178017967872 03484600+2410128 16.581 0.003 18.256 0.019 15.331 0.005 13.524 0.024 12.899 0.022 12.666 0.027 1.028 136.731  1.586  1.425 10.798 0.050  6.837 0.068  0.138 0.052  0.107 0.042  0.034 0.013  0.011 0.004 -1.162 0.032  9.631 0.058 3220  43 -1.956 0.023 0.330 0.013  0.170  0.170  0.278  0.339  0.339  0.304
 35156221 Pleiades     66719228864863360 03483990+2412430 15.502 0.003 16.944 0.007 14.329 0.005 12.717 0.022 12.054 0.018 11.836 0.022 1.130 134.261  0.787  0.837  9.753 0.046  6.047 0.063  0.135 0.053  0.109 0.043  0.032 0.013  0.012 0.004 -0.907 0.030  8.847 0.054 3246  43 -1.643 0.022 0.437 0.016  0.186  0.186  0.287  0.339  0.339  0.328
 35156413 Pleiades     66765751950550144 03484042+2436342 16.252 0.003 17.963 0.012 15.001 0.004 13.231 0.023 12.598 0.022 12.386 0.025 1.053 132.347  1.071  0.885 10.547 0.044  6.653 0.058  0.125 0.051  0.100 0.041  0.031 0.012  0.009 0.004 -1.131 0.031  9.415 0.054 3237  43 -1.870 0.022 0.353 0.013  0.178  0.178  0.283  0.372  0.372  0.308
 35156630 Pleiades     66831069813319936 03484213+2500285 15.473 0.003 16.955 0.012 14.285 0.005 12.586 0.022 11.954 0.021 11.720 0.020 1.161 135.076  0.699  0.656  9.722 0.045  5.934 0.063  0.128 0.052  0.098 0.041  0.032 0.013  0.010 0.004 -0.996 0.030  8.724 0.055 3213  43 -1.594 0.022 0.454 0.015  0.170  0.170  0.278  0.302  0.302  0.327
 35156678 Pleiades     66926211929978880 03484403+2506226 16.598 0.003 18.312 0.017 15.348 0.005 13.489 0.023 12.894 0.027 12.622 0.025 1.005 135.420  0.941  1.123 10.845 0.045  6.830 0.062  0.121 0.054  0.093 0.043  0.029 0.013  0.011 0.004 -1.220 0.031  9.622 0.053 3237  44 -1.953 0.021 0.332 0.012  0.178  0.178  0.283  0.339  0.339  0.351
 35156755 Pleiades     66940299422471296 03482603+2514411 14.486 0.003 15.638 0.006 13.414 0.005 11.963 0.021 11.333 0.019 11.089 0.017 1.095 132.305  0.370  0.561  8.782 0.038  5.371 0.055  0.117 0.050  0.092 0.038  0.028 0.012  0.009 0.004 -0.785 0.028  7.999 0.048 3653  49 -1.304 0.019 0.547 0.018  0.513  0.366  0.272  0.562  0.337  0.246
 35156829 Pleiades     66951466337428480 03485227+2522326 17.001 0.003 18.886 0.022 15.706 0.006 13.771 0.024 13.165 0.023 12.873 0.027 1.032 149.347  1.817  1.846 10.990 0.051  6.821 0.063  0.180 0.053  0.143 0.042  0.044 0.013  0.015 0.004 -1.348 0.031  9.643 0.060 3273  50 -1.961 0.024 0.331 0.011  0.200  0.200  0.289  0.339  0.339  0.351
 35156991 Pleiades     69962719446879232 03484567+2542018 15.571 0.003 17.088 0.008 14.370 0.004 12.628 0.023 11.970 0.022 11.683 0.017 1.066 133.829  0.652  0.666  9.846 0.041  5.929 0.061  0.116 0.051  0.092 0.040  0.027 0.013  0.010 0.004 -1.045 0.031  8.798 0.053 3192  42 -1.623 0.021 0.455 0.016  0.158  0.158  0.270  0.288  0.288  0.319
 35157428 Pleiades     70457671479120000 03484312+2632213 16.297 0.003 17.962 0.019 15.044 0.007 13.247 0.023 12.622 0.022 12.375 0.024 1.017 130.282  1.033  1.056 10.646 0.043  6.694 0.069  0.100 0.050  0.079 0.040  0.024 0.012  0.008 0.005 -1.154 0.031  9.491 0.053 3216  44 -1.900 0.021 0.349 0.013  0.166  0.166  0.275  0.355  0.355  0.302
 35159411 Pleiades     66512074003566976 03493610+2356234 16.155 0.003 17.788 0.014 14.917 0.005 13.152 0.024 12.540 0.024 12.311 0.022 1.087 136.252  1.244  1.133 10.369 0.045  6.492 0.064  0.147 0.052  0.115 0.040  0.035 0.012  0.012 0.004 -1.102 0.032  9.269 0.057 3193  42 -1.811 0.023 0.374 0.014  0.155  0.155  0.267  0.295  0.295  0.319
 35159478 Pleiades     66515922294233728 03495547+2406052 16.615 0.003 18.335 0.031 15.351 0.004 13.520 0.025 12.941 0.028 12.624 0.022 1.057 135.574  1.257  0.982 10.843 0.046  6.833 0.052  0.141 0.054  0.111 0.042  0.033 0.013  0.011 0.004 -1.210 0.033  9.633 0.058 3249  46 -1.957 0.023 0.332 0.012  0.186  0.186  0.283  0.339  0.339  0.351
 35159560 Pleiades     66556535504957568 03493651+2418144 16.240 0.003 17.819 0.012 15.018 0.004 13.274 0.023 12.645 0.023 12.425 0.024 1.029 138.377  1.087  0.893 10.427 0.044  6.590 0.059  0.143 0.050  0.112 0.040  0.034 0.012  0.010 0.003 -1.062 0.031  9.362 0.056 3180  42 -1.849 0.022 0.362 0.013  0.148  0.148  0.262  0.282  0.282  0.318
 35159570 Pleiades     66556672943906688 03494270+2419077 16.043 0.003 17.808 0.014 14.758 0.004 12.828 0.030 12.267 0.039 11.998 0.018 1.177 133.138  1.092  0.985 10.322 0.042  6.254 0.056  0.131 0.052  0.103 0.040  0.032 0.013  0.009 0.004 -1.339 0.036  8.983 0.053 3284  44 -1.697 0.021 0.407 0.014  0.209  0.209  0.298  0.380  0.380  0.324
 35159699 Pleiades     66749121837171840 03493302+2432027 15.360 0.003 16.779 0.007 14.189 0.005 12.604 0.022 11.987 0.022 11.745 0.020 1.077 133.621  0.683  0.614  9.631 0.043  5.984 0.057  0.128 0.052  0.100 0.042  0.031 0.013  0.010 0.004 -0.884 0.030  8.745 0.054 3264  44 -1.602 0.022 0.447 0.016  0.200  0.200  0.294  0.355  0.355  0.327
 35159780 Pleiades     66761903659793152 03495577+2444317 15.174 0.003 16.564 0.005 14.013 0.004 12.377 0.021 11.746 0.020 11.522 0.019 1.077 131.871  0.461  0.556  9.478 0.040  5.807 0.057  0.123 0.050  0.097 0.040  0.031 0.013  0.009 0.004 -0.938 0.029  8.539 0.049 3299  44 -1.520 0.020 0.475 0.017  0.224  0.224  0.304  0.389  0.389  0.322
 35200198 Pleiades     66980362877378432 03495291+2538509  9.434 0.003  9.706 0.003  8.994 0.004  8.489 0.020  8.332 0.017  8.254 0.020 1.014 137.304  0.328  0.327  3.636 0.043  2.443 0.054  0.136 0.052  0.108 0.042  0.033 0.013  0.010 0.004  0.041 0.023  3.678 0.051 6017  81  0.425 0.020 1.502 0.052  1.288  0.297  0.386  1.230  0.142  0.283
 35200273 Pleiades     69985637392346496 03493279+2547471 16.545 0.003 18.222 0.016 15.296 0.005 13.501 0.024 12.925 0.027 12.619 0.024 1.079 134.795  1.154  1.343 10.796 0.046  6.858 0.064  0.125 0.053  0.100 0.042  0.030 0.013  0.009 0.004 -1.149 0.032  9.647 0.057 3216  43 -1.963 0.023 0.327 0.012  0.166  0.166  0.275  0.339  0.339  0.304
 35200466 Pleiades     70012128750557312 03494133+2608535 15.640 0.003 17.034 0.009 14.475 0.004 12.819 0.022 12.164 0.023 11.946 0.023 1.071 151.953  1.018  1.048  9.575 0.048  5.820 0.062  0.197 0.059  0.157 0.046  0.047 0.014  0.016 0.004 -0.959 0.030  8.616 0.056 3292  44 -1.550 0.022 0.471 0.017  0.219  0.219  0.302  0.380  0.380  0.333
 35200790 Pleiades     70493268167993984 03493822+2651060 16.097 0.003 17.713 0.012 14.864 0.005 13.086 0.022 12.466 0.022 12.263 0.021 1.073 135.961  0.890  0.863 10.329 0.041  6.458 0.059  0.125 0.051  0.099 0.039  0.031 0.012  0.010 0.004 -1.108 0.031  9.221 0.051 3187  42 -1.792 0.021 0.381 0.013  0.151  0.151  0.265  0.288  0.288  0.319
 35204831 Pleiades     66974453002505088 03500841+2532560 16.260 0.003 17.920 0.016 15.005 0.005 13.228 0.023 12.619 0.021 12.380 0.023 1.014 128.150  1.002  0.838 10.640 0.041  6.746 0.055  0.107 0.048  0.082 0.038  0.026 0.011  0.008 0.004 -1.136 0.031  9.504 0.051 3212  43 -1.906 0.020 0.342 0.012  0.162  0.162  0.273  0.355  0.355  0.310
 35204978 Pleiades     66930403817997696 03500186+2512412 16.304 0.003 18.004 0.014 15.056 0.006 13.276 0.022 12.661 0.022 12.420 0.026 1.015 135.429  1.129  1.291 10.548 0.048  6.639 0.063  0.126 0.054  0.097 0.044  0.030 0.013  0.009 0.005 -1.137 0.030  9.412 0.057 3229  43 -1.869 0.023 0.356 0.013  0.174  0.174  0.280  0.363  0.363  0.301
 35205052 Pleiades     66878245735176704 03502995+2503071 15.398 0.003 16.795 0.005 14.236 0.004 12.638 0.023 12.016 0.024 11.762 0.022 1.081 143.127  0.867  0.890  9.498 0.046  5.830 0.067  0.157 0.056  0.124 0.044  0.039 0.013  0.013 0.005 -0.897 0.031  8.599 0.054 3292  44 -1.544 0.022 0.470 0.018  0.219  0.219  0.302  0.380  0.380  0.333
 35205476 Pleiades     66553443128503552 03501526+2413363 16.202 0.003 17.838 0.011 14.964 0.005 13.193 0.022 12.592 0.021 12.382 0.022 0.976 133.819  0.835  0.978 10.464 0.046  6.614 0.053  0.135 0.054  0.105 0.043  0.033 0.013  0.011 0.004 -1.109 0.031  9.355 0.056 3195  42 -1.846 0.023 0.361 0.013  0.155  0.155  0.267  0.295  0.295  0.319
 35205613 Pleiades     66509771901085696 03501244+2355363 16.259 0.003 18.161 0.017 14.948 0.005 13.033 0.023 12.458 0.023 12.166 0.023 1.188 131.638  1.825  2.800 10.547 0.056  6.430 0.074  0.137 0.053  0.111 0.042  0.034 0.013  0.011 0.004 -1.330 0.031  9.217 0.063 3232  49 -1.791 0.025 0.384 0.014  0.174  0.174  0.276  0.339  0.339  0.320
 35205723 Pleiades     66536331978799616 03505741+2406310 15.439 0.003 16.828 0.008 14.279 0.004 12.698 0.022 12.097 0.022 11.831 0.018 1.034 136.217  0.570  0.657  9.650 0.043  6.009 0.059  0.148 0.054  0.119 0.041  0.036 0.013  0.012 0.004 -0.881 0.030  8.768 0.053 3301  44 -1.611 0.021 0.444 0.016  0.219  0.219  0.302  0.398  0.398  0.266
 35205926 Pleiades     66658240329321088 03510359+2432355 16.361 0.003 18.048 0.016 15.105 0.005 13.284 0.022 12.719 0.023 12.462 0.025 0.999 132.808  0.876  0.809 10.641 0.040  6.712 0.056  0.132 0.050  0.104 0.039  0.032 0.012  0.010 0.004 -1.185 0.030  9.455 0.050 3226  43 -1.886 0.020 0.347 0.012  0.170  0.170  0.278  0.363  0.363  0.309
 35206389 Pleiades     66957994687842176 03503571+2525354 11.730 0.003 12.250 0.007 11.039 0.006 10.256 0.021  9.731 0.021  9.582 0.017 1.385 136.355  0.389  0.410  5.956 0.046  3.779 0.056  0.130 0.053  0.101 0.044  0.032 0.013  0.010 0.004 -0.042 0.026  5.915 0.052 4613  63 -0.470 0.021 0.912 0.034  0.871  0.160  0.100  0.851  0.176  0.020
 46476571 Pleiades     69637229644231936 03310975+2611137 15.701 0.003 17.074 0.010 14.540 0.004 12.987 0.020 12.305 0.024 12.030 0.023 1.044 188.857  1.436  1.778  9.123 0.061  5.405 0.083  0.245 0.076  0.197 0.059  0.060 0.018  0.019 0.006 -0.860 0.028  8.265 0.067 3317  45 -1.410 0.027 0.538 0.020  0.240  0.240  0.309  0.407  0.407  0.319
 46476660 Pleiades     69583456653826048 03311462+2558521 14.453 0.003 15.592 0.004 13.393 0.004 11.991 0.021 11.291 0.024 11.091 0.020 1.139 135.241  0.406  0.363  8.716 0.043  5.341 0.052  0.096 0.050  0.079 0.041  0.023 0.012  0.007 0.004 -0.733 0.029  7.987 0.053 3679  49 -1.299 0.021 0.550 0.018  0.525  0.350  0.266                     
 46478653 Pleiades     69754155834196224 03312958+2630126 16.682 0.003 18.362 0.030 15.431 0.005 13.613 0.025 13.018 0.027 12.758 0.024 1.000 143.093  1.524  1.506 10.803 0.047  6.844 0.060  0.127 0.052  0.100 0.043  0.031 0.012  0.010 0.004 -1.175 0.033  9.625 0.058 3221  45 -1.954 0.023 0.329 0.012  0.170  0.170  0.278  0.339  0.339  0.304
 46478996 Pleiades    117857755189714048 03312670+2719364 15.543 0.003 16.983 0.008 14.370 0.005 12.757 0.021 12.129 0.022 11.856 0.020 1.096 137.750  0.764  0.830  9.766 0.044  6.047 0.063  0.101 0.054  0.081 0.042  0.025 0.013  0.009 0.004 -0.908 0.030  8.859 0.053 3250  43 -1.648 0.021 0.437 0.016  0.186  0.186  0.287  0.339  0.339  0.328
 46481773 Pleiades     69763329884321664 03321028+2642131 16.348 0.003 18.101 0.028 15.087 0.007 13.241 0.024 12.622 0.027 12.376 0.026 1.010 139.585  0.984  0.903 10.540 0.045  6.545 0.064  0.108 0.054  0.085 0.044  0.027 0.013  0.009 0.004 -1.226 0.032  9.313 0.055 3265  46 -1.829 0.022 0.368 0.014  0.195  0.195  0.292  0.380  0.380  0.306
 46481776 Pleiades     69763158085629440 03321528+2641547 15.491 0.003 16.980 0.007 14.299 0.004 12.628 0.024 11.971 0.025 11.725 0.021 0.991 126.213  0.627  0.692  9.928 0.037  6.140 0.056  0.073 0.046  0.058 0.036  0.017 0.011  0.006 0.004 -0.971 0.032  8.955 0.049 3206  42 -1.686 0.020 0.422 0.015  0.162  0.162  0.273  0.295  0.295  0.326
 46501476 Pleiades     68862280104972544 03320070+2430561 16.282 0.003 17.854 0.015 15.069 0.004 13.327 0.024 12.667 0.022 12.422 0.024 1.027 157.800  1.371  1.191 10.138 0.049  6.233 0.058  0.195 0.057  0.156 0.045  0.048 0.014  0.015 0.004 -1.052 0.032  9.088 0.058 3180  42 -1.739 0.023 0.409 0.015  0.151  0.151  0.265  0.275  0.275  0.317
 46533685 Pleiades     69349535555140608 03333800+2520173 14.886 0.003 16.386 0.005 13.690 0.004 12.031 0.024 11.407 0.022 11.157 0.018 1.234 122.381  0.432  0.370  9.386 0.038  5.645 0.055  0.079 0.047  0.060 0.038  0.020 0.012  0.006 0.004 -0.960 0.032  8.425 0.051 3199  42 -1.474 0.020 0.499 0.018  0.166  0.166  0.275  0.295  0.295  0.319
 46537331 Pleiades     71309655549854080 03342211+2723458 15.560 0.003 17.110 0.008 14.353 0.004 12.681 0.024 11.970 0.025 11.761 0.020 0.926 131.118  0.806  0.633  9.904 0.042  6.084 0.051  0.087 0.050  0.072 0.040  0.020 0.012  0.007 0.004 -0.977 0.032  8.923 0.053 3182  42 -1.673 0.021 0.432 0.015  0.155  0.155  0.267  0.282  0.282  0.318
 46615247 Pleiades     68045583484082048 03345929+2412168 14.545 0.003 15.739 0.005 13.461 0.004 12.018 0.020 11.354 0.027 11.174 0.022 1.094 129.222  0.348  0.441  8.908 0.041  5.512 0.056  0.101 0.050  0.079 0.040  0.025 0.012  0.008 0.004 -0.770 0.028  8.139 0.050 3598  48 -1.360 0.020 0.522 0.018  0.479  0.386  0.265                     
 46615389 Pleiades     68475767408245632 03350505+2430438 14.442 0.003 15.507 0.007 13.415 0.004 12.007 0.021 11.299 0.022 11.105 0.020 1.048 148.419  0.713  0.627  8.463 0.047  5.076 0.063  0.157 0.055  0.124 0.045  0.038 0.014  0.013 0.005 -0.741 0.028  7.722 0.055 3774  50 -1.193 0.022 0.598 0.020  0.562  0.350  0.311  0.589  0.325  0.298
 46617053 Pleiades    119400851039785600 03344635+2755328 15.408 0.003 16.860 0.014 14.221 0.005 12.530 0.023 11.860 0.024 11.624 0.020 1.062 137.044  0.679  0.830  9.644 0.042  5.841 0.058  0.101 0.049  0.079 0.040  0.025 0.012  0.007 0.004 -0.994 0.031  8.650 0.053 3230  44 -1.564 0.021 0.467 0.016  0.178  0.178  0.283  0.324  0.324  0.320
 46620722 Pleiades     68475904847290240 03351042+2431549 16.667 0.003 18.405 0.026 15.403 0.005 13.549 0.024 12.936 0.026 12.658 0.024 1.013 138.478  1.635  1.402 10.870 0.046  6.834 0.063  0.115 0.053  0.093 0.041  0.028 0.013  0.009 0.004 -1.235 0.032  9.636 0.056 3262  45 -1.958 0.022 0.329 0.012  0.195  0.195  0.287  0.339  0.339  0.351
 46628484 Pleiades     68530124514310912 03354967+2504484 15.321 0.003 16.682 0.007 14.170 0.004 12.603 0.021 11.947 0.022 11.691 0.023 1.135 136.833  0.772  0.781  9.556 0.043  5.902 0.055  0.106 0.051  0.086 0.041  0.025 0.013  0.008 0.004 -0.871 0.029  8.687 0.051 3334  45 -1.579 0.020 0.460 0.015  0.245  0.245  0.311  0.427  0.393  0.275
 46628627 Pleiades     69294010218010240 03360531+2521038 16.418 0.003 18.085 0.015 15.159 0.008 13.365 0.026 12.790 0.030 12.460 0.023 0.938 130.918  1.210  1.211 10.761 0.043  6.778 0.057  0.094 0.047  0.074 0.037  0.023 0.012  0.007 0.004 -1.158 0.033  9.601 0.057 3217  43 -1.944 0.023 0.336 0.012  0.166  0.166  0.275  0.339  0.339  0.296
 46628636 Pleiades     69294319455655808 03355604+2521597 15.154 0.003 16.508 0.007 14.006 0.005 12.401 0.026 11.754 0.025 11.524 0.021 1.054 135.000  0.579  0.508  9.419 0.038  5.767 0.054  0.101 0.048  0.083 0.038  0.024 0.012  0.008 0.004 -0.910 0.033  8.509 0.052 3346  45 -1.508 0.021 0.481 0.016  0.257  0.257  0.314  0.437  0.392  0.322
 46628798 Pleiades     69409424578948608 03355027+2542209 15.846 0.003 17.434 0.013 14.624 0.005 12.887 0.021 12.273 0.027 11.990 0.022 1.026 134.640  0.862  0.854 10.121 0.044  6.239 0.050  0.101 0.049  0.080 0.040  0.025 0.012  0.008 0.004 -1.055 0.030  9.068 0.052 3181  42 -1.731 0.021 0.409 0.014  0.151  0.151  0.265  0.275  0.275  0.317
 46629595 Pleiades     71296667568555904 03360844+2720350  9.215 0.003  9.510 0.003  8.751 0.004  8.188 0.018  7.916 0.017  7.880 0.029 1.217 127.950  0.325  0.369  3.622 0.039  2.272 0.053  0.074 0.050  0.057 0.039  0.018 0.012  0.006 0.004  0.008 0.021  3.629 0.045 5870  79  0.444 0.018 1.611 0.054  1.380  0.413  0.509  1.288  0.297  0.564
 46633710 Pleiades     68505110624876032 03362735+2441175 15.973 0.003 17.619 0.009 14.741 0.004 12.960 0.022 12.342 0.022 12.122 0.021 1.017 131.029  0.672  0.591 10.307 0.041  6.442 0.054  0.102 0.050  0.080 0.040  0.025 0.012  0.008 0.004 -1.113 0.031  9.194 0.052 3196  42 -1.782 0.021 0.380 0.013  0.158  0.158  0.270  0.295  0.295  0.319
 46634442 Pleiades     68506347575444096 03370346+2444356 15.024 0.003 16.377 0.006 13.878 0.004 12.310 0.024 11.679 0.024 11.439 0.018 1.020 134.214  0.528  0.537  9.300 0.040  5.687 0.052  0.102 0.049  0.082 0.039  0.024 0.012  0.008 0.004 -0.872 0.032  8.430 0.050 3351  45 -1.476 0.020 0.492 0.016  0.257  0.257  0.320  0.447  0.391  0.267
 46674761 Pleiades     71216093982249984 03371196+2646290 16.335 0.003 18.171 0.015 15.038 0.004 13.123 0.024 12.543 0.023 12.281 0.021 1.282 139.818  1.643  1.389 10.517 0.047  6.455 0.060  0.115 0.052  0.092 0.041  0.028 0.013  0.008 0.004 -1.337 0.032  9.177 0.058 3297  44 -1.775 0.023 0.378 0.013  0.219  0.219  0.302  0.398  0.385  0.303
 46678194 Pleiades     71021927100882560 03373599+2632488 14.187 0.003 15.280 0.004 13.143 0.004 11.740 0.024 11.039 0.020 10.842 0.020 1.152 134.574  0.439  0.516  8.468 0.038  5.092 0.058  0.093 0.049  0.073 0.038  0.023 0.012  0.008 0.004 -0.739 0.031  7.731 0.049 3737  50 -1.196 0.020 0.594 0.020  0.562  0.337  0.246  0.589  0.325  0.298
 46678584 Pleiades     69400834644329984 03371670+2544114 16.816 0.003 18.588 0.017 15.554 0.005 13.662 0.024 13.023 0.026 12.768 0.026 0.921 149.421  1.914  2.082 10.816 0.052  6.739 0.069  0.160 0.057  0.127 0.045  0.039 0.014  0.011 0.005 -1.276 0.032  9.538 0.061 3275  44 -1.919 0.024 0.342 0.013  0.204  0.204  0.291  0.355  0.355  0.302
 46678595 Pleiades     69400010010608768 03372413+2543204 14.538 0.003 15.721 0.006 13.461 0.005 11.993 0.024 11.291 0.022 11.082 0.020 1.100 132.062  0.438  0.606  8.861 0.040  5.381 0.056  0.094 0.050  0.074 0.039  0.024 0.012  0.007 0.004 -0.795 0.031  8.066 0.051 3616  48 -1.330 0.021 0.545 0.018  0.490  0.383  0.316  0.550  0.342  0.304
 46679158 Pleiades     68452265347345664 03372637+2434015 16.483 0.003 18.184 0.016 15.224 0.007 13.384 0.024 12.813 0.025 12.540 0.024 1.040 129.447  1.007  1.195 10.846 0.045  6.872 0.053  0.100 0.050  0.081 0.040  0.023 0.012  0.008 0.004 -1.209 0.032  9.637 0.053 3234  44 -1.959 0.021 0.325 0.012  0.178  0.178  0.283  0.339  0.339  0.304
 46679622 Pleiades     68433814167849728 03380203+2420154 16.180 0.003 17.808 0.032 14.933 0.007 13.109 0.022 12.529 0.024 12.261 0.021 1.056 137.928  1.281  1.196 10.383 0.044  6.440 0.058  0.120 0.051  0.098 0.040  0.028 0.012  0.010 0.004 -1.170 0.031  9.213 0.053 3192  44 -1.789 0.021 0.383 0.014  0.155  0.155  0.267  0.288  0.288  0.319
 46680801 Pleiades     71036358190950528 03374891+2651455 16.517 0.003 18.267 0.020 15.248 0.006 13.408 0.024 12.868 0.027 12.592 0.026 0.993 127.415  1.228  1.331 10.928 0.043  6.991 0.065  0.080 0.049  0.063 0.038  0.020 0.012  0.006 0.004 -1.229 0.032  9.701 0.055 3267  44 -1.984 0.022 0.312 0.012  0.195  0.195  0.292  0.331  0.331  0.351
 56301831 Pleiades    150098631571789312 04085899+2426268 17.451 0.003 18.959 0.026 16.266 0.006 14.583 0.039 13.834 0.038 13.618 0.044 0.935 301.816  9.413  9.521  9.508 0.168  5.541 0.199  0.685 0.188  0.552 0.151  0.170 0.046  0.053 0.014 -0.974 0.044  8.531 0.175 3202  44 -1.516 0.071 0.509 0.040  0.166  0.166  0.275  0.295  0.295  0.319
 56400236 Pleiades    150080347894671360 04104641+2432144 17.985 0.003 19.745 0.064 16.707 0.007 14.806 0.035 14.064 0.040 13.840 0.043 1.004 233.327  8.756  9.265 10.722 0.127  6.470 0.162  0.529 0.123  0.419 0.098  0.130 0.029  0.041 0.010 -1.300 0.041  9.423 0.132 3280  50 -1.873 0.053 0.374 0.026  0.204  0.204  0.291  0.363  0.363  0.343
 61116787 Pleiades     67586365580734976 03331049+2231193 14.608 0.003 15.782 0.004 13.534 0.004 12.119 0.020 11.448 0.021 11.248 0.023 1.277 185.958  1.268  1.116  8.081 0.057  4.676 0.068  0.221 0.072  0.177 0.057  0.053 0.017  0.017 0.005 -0.744 0.028  7.338 0.062 3629  48 -1.039 0.025 0.676 0.023  0.501  0.392  0.300  0.661  0.289  0.243
 61139141 Pleiades     65203758244032512 03462219+2352412 16.309 0.003 18.170 0.024 15.010 0.004 13.011 0.024 12.349 0.027 12.046 0.023 1.130 139.546  1.203  1.419 10.470 0.045  6.175 0.065  0.146 0.052  0.116 0.040  0.035 0.012  0.011 0.004 -1.420 0.032  9.053 0.055 3288  46 -1.725 0.022 0.420 0.015  0.209  0.209  0.298  0.389  0.389  0.287
 61139186 Pleiades     65202830531043968 03460651+2350204 14.607 0.003 15.806 0.008 13.519 0.005 11.951 0.021 11.168 0.021 10.922 0.018 1.004 138.513  0.586  0.609  8.783 0.042  5.086 0.054  0.144 0.052  0.117 0.043  0.035 0.012  0.010 0.004 -0.895 0.028  7.887 0.052 3586  48 -1.259 0.021 0.596 0.019  0.468  0.398  0.312  0.562  0.337  0.311
 61139271 Pleiades     65201249983083392 03460556+2345261 14.375 0.003 15.703 0.005 13.256 0.004 11.444 0.020 10.616 0.023 10.314 0.018 1.022 135.935  0.436  0.521  8.598 0.042  4.502 0.056  0.141 0.053  0.110 0.040  0.035 0.013  0.011 0.004 -1.107 0.028  7.489 0.050 3407  46 -1.100 0.020 0.704 0.023  0.309  0.309  0.327  0.513  0.390  0.283
 61139406 Pleiades     64985127228608128 03462777+2335337 12.564 0.005 13.306 0.015 11.722 0.012 10.594 0.020 10.007 0.021  9.821 0.017 1.178 135.813  0.408  0.307  6.786 0.042  4.023 0.054  0.142 0.052  0.112 0.041  0.035 0.013  0.010 0.004 -0.380 0.027  6.405 0.050 4085  55 -0.666 0.020 0.927 0.033  0.794  0.219  0.165  0.813  0.206  0.131
 61139504 Pleiades     64981931772948480 03461799+2329119 10.364 0.003 10.842 0.003  9.716 0.004  8.911 0.018  8.589 0.026  8.504 0.019 1.311 138.673  0.365  0.403  4.529 0.043  2.658 0.050  0.152 0.054  0.122 0.042  0.037 0.013  0.011 0.004 -0.080 0.023  4.449 0.049 4813  65  0.116 0.020 1.645 0.057  1.318  0.304  0.395  1.288  0.297  0.415
 61140261 Pleiades     64796045587678208 03460958+2242374 15.823 0.003 17.558 0.014 14.574 0.004 12.779 0.022 12.149 0.024 11.903 0.023 1.020 142.931  0.764  0.813  9.904 0.045  5.940 0.053  0.177 0.055  0.141 0.043  0.042 0.013  0.014 0.004 -1.158 0.030  8.747 0.053 3250  44 -1.603 0.021 0.453 0.015  0.191  0.191  0.290  0.339  0.339  0.328
 61140268 Pleiades     64795289673433728 03461384+2242198 16.554 0.003 18.437 0.018 15.259 0.005 13.367 0.024 12.791 0.023 12.461 0.023 0.977 133.160  1.086  1.341 10.809 0.047  6.681 0.051  0.154 0.051  0.120 0.042  0.038 0.012  0.012 0.003 -1.304 0.032  9.505 0.058 3274  46 -1.906 0.023 0.350 0.012  0.200  0.200  0.294  0.355  0.355  0.351
 61140619 Pleiades     63999999169130112 03463131+2218198 16.616 0.003 18.532 0.027 15.299 0.005 13.384 0.022 12.823 0.027 12.503 0.027 1.084 133.418  1.634  1.376 10.855 0.045  6.710 0.057  0.171 0.051  0.135 0.038  0.042 0.013  0.013 0.004 -1.324 0.031  9.530 0.054 3204  85 -1.916 0.021 0.346 0.012  0.162  0.162  0.250  0.355  0.355  0.310
 61141737 Pleiades     63485427727244544 03460987+2105527 16.040 0.003 17.639 0.012 14.815 0.005 13.111 0.023 12.442 0.023 12.247 0.024 1.071 145.260  1.035  0.988 10.058 0.048  6.212 0.065  0.219 0.056  0.173 0.045  0.053 0.014  0.018 0.005 -1.026 0.031  9.032 0.056 3182  42 -1.717 0.022 0.413 0.015  0.151  0.151  0.265  0.275  0.275  0.323
 61145677 Pleiades     64905618794174720 03464878+2304074 15.040 0.003 16.369 0.008 13.891 0.006 12.343 0.020 11.686 0.021 11.470 0.020 1.225 137.257  0.777  0.795  9.229 0.042  5.631 0.058  0.159 0.052  0.127 0.040  0.038 0.013  0.012 0.004 -0.863 0.029  8.362 0.052 3369  46 -1.449 0.021 0.504 0.017  0.275  0.275  0.317  0.468  0.388  0.269
 61145683 Pleiades     64951111087777536 03463606+2304174 15.923 0.003 17.569 0.015 14.689 0.005 12.932 0.020 12.323 0.023 12.066 0.018 1.042 126.575  0.802  0.696 10.300 0.044  6.408 0.047  0.141 0.050  0.112 0.041  0.034 0.013  0.012 0.003 -1.091 0.029  9.207 0.053 3197  43 -1.787 0.021 0.385 0.013  0.158  0.158  0.270  0.295  0.295  0.319
 61145765 Pleiades     64960663095015680 03465709+2315025 14.486 0.003 15.634 0.005 13.422 0.005 12.009 0.021 11.341 0.024 11.136 0.018 1.014 134.541  0.439  0.416  8.721 0.046  5.337 0.053  0.151 0.055  0.118 0.044  0.037 0.013  0.012 0.004 -0.744 0.029  7.979 0.053 3665  49 -1.296 0.021 0.553 0.018  0.525  0.350  0.266                     
 61145832 Pleiades     64977705525131904 03463532+2324424 14.081 0.003 15.108 0.006 13.075 0.005 11.660 0.021 10.943 0.021 10.738 0.018 1.008 137.579  0.294  0.346  8.271 0.041  4.889 0.053  0.149 0.052  0.116 0.041  0.037 0.013  0.012 0.004 -0.742 0.028  7.526 0.050 3819  51 -1.114 0.020 0.632 0.020  0.603  0.319  0.236  0.617  0.312  0.270
 61145876 Pleiades     64980278208557696 03464024+2329520 11.962 0.004 12.597 0.009 11.178 0.007 10.031 0.021  9.496 0.021  9.340 0.018 1.228 135.396  0.269  0.327  6.189 0.044  3.548 0.068  0.140 0.054  0.112 0.044  0.034 0.013  0.010 0.005 -0.391 0.027  5.799 0.052 4258  59 -0.424 0.021 1.128 0.042  0.933  0.086  0.043  0.955  0.066  0.000
 61145889 Pleiades     64980832261312640 03465008+2331563 16.289 0.003 17.956 0.018 15.026 0.009 13.241 0.023 12.636 0.023 12.375 0.024 0.972 133.337  0.743  0.717 10.558 0.042  6.612 0.061  0.139 0.052  0.108 0.042  0.034 0.013  0.011 0.004 -1.153 0.031  9.406 0.052 3219  43 -1.867 0.021 0.359 0.013  0.166  0.166  0.275  0.372  0.372  0.308
 61145940 Pleiades     65005262035285888 03470376+2336588 14.265 0.003 15.604 0.005 13.129 0.004 11.499 0.023 10.824 0.019 10.591 0.020 1.120 137.784  0.403  0.439  8.455 0.038  4.743 0.055  0.147 0.052  0.114 0.039  0.036 0.012  0.011 0.004 -0.932 0.031  7.523 0.050 3375  45 -1.113 0.020 0.661 0.021  0.288  0.288  0.325  0.468  0.409  0.302
 61145959 Pleiades     65008388771477120 03465259+2338433 16.497 0.003 18.413 0.028 15.179 0.004 13.191 0.023 12.456 0.021 12.206 0.026 1.034 137.017  1.088  0.964 10.693 0.046  6.367 0.065  0.149 0.055  0.118 0.043  0.036 0.014  0.012 0.005 -1.398 0.032  9.292 0.057 3194  76 -1.821 0.023 0.389 0.014  0.158  0.158  0.255  0.380  0.380  0.298
 61146010 Pleiades     65199222758514048 03464001+2346587 16.091 0.004 17.692 0.033 14.821 0.008 12.987 0.021 12.289 0.023 12.033 0.023 0.986 133.937  1.029  0.860 10.348 0.043  6.268 0.050  0.137 0.052  0.109 0.040  0.034 0.013  0.010 0.003 -1.203 0.030  9.146 0.054 3192  43 -1.762 0.022 0.405 0.014  0.155  0.155  0.267  0.288  0.288  0.319
 61146016 Pleiades     65199978672758272 03463767+2347159 10.045 0.003 10.414 0.003  9.513 0.004  8.925 0.019  8.583 0.017  8.527 0.016 1.112 133.210  0.379  0.335  4.316 0.037  2.755 0.056  0.136 0.053  0.107 0.039  0.033 0.013  0.012 0.004  0.057 0.023  4.372 0.044 5434  73  0.147 0.017 1.341 0.046  1.230  0.198  0.283  1.096  0.076  0.126
 61146063 Pleiades     65210389673469312 03465576+2356243 16.523 0.003 18.352 0.042 15.203 0.005 13.236 0.023 12.593 0.021 12.331 0.019 1.268 141.212  1.474  1.629 10.655 0.048  6.442 0.064  0.148 0.055  0.118 0.044  0.036 0.013  0.010 0.004 -1.411 0.031  9.245 0.058 3291  49 -1.802 0.023 0.381 0.014  0.214  0.214  0.295  0.389  0.389  0.305
 61146291 Pleiades     53864804065393536 04024996+2330388 15.781 0.003 17.254 0.008 14.594 0.004 12.947 0.022 12.316 0.024 12.056 0.023 1.053 139.869  0.810  0.764  9.879 0.043  6.100 0.056  0.224 0.051  0.176 0.041  0.054 0.013  0.018 0.004 -0.945 0.030  8.933 0.053 3218  43 -1.677 0.021 0.430 0.015  0.170  0.170  0.278  0.309  0.309  0.327
 67768165 Pleiades     65233788655261568 03433440+2345429 11.202 0.003 11.650 0.006 10.592 0.005  9.865 0.018  9.476 0.019  9.370 0.020 1.371 136.770  0.465  0.476  5.422 0.040  3.544 0.056  0.129 0.051  0.100 0.039  0.031 0.012  0.010 0.004 -0.018 0.023  5.405 0.046 4989  69 -0.266 0.018 0.987 0.034  0.955  0.088  0.022  0.933  0.107  0.043
 67768181 Pleiades     65232757863112192 03433903+2344054 16.385 0.003 18.250 0.020 15.084 0.005 13.159 0.021 12.562 0.024 12.252 0.022 1.145 134.279  1.006  1.165 10.641 0.043  6.468 0.060  0.133 0.049  0.104 0.040  0.033 0.012  0.010 0.004 -1.346 0.030  9.293 0.051 3284  46 -1.821 0.020 0.377 0.013  0.209  0.209  0.293  0.389  0.385  0.314
 67768229 Pleiades     65184894747573376 03433710+2338322 15.929 0.003 17.719 0.013 14.661 0.004 12.809 0.021 12.187 0.019 11.882 0.022 1.179 132.385  0.664  1.540 10.208 0.043  6.128 0.051  0.133 0.048  0.107 0.039  0.032 0.011  0.011 0.004 -1.245 0.029  8.959 0.053 3286  44 -1.688 0.021 0.425 0.015  0.209  0.209  0.298  0.380  0.380  0.324
 67768398 Pleiades     65062917675789184 03433656+2312343 16.420 0.003 18.212 0.026 15.130 0.006 13.275 0.023 12.658 0.021 12.375 0.022 0.930 123.896  0.750  0.662 10.853 0.040  6.781 0.059  0.127 0.050  0.101 0.038  0.031 0.012  0.011 0.004 -1.271 0.031  9.583 0.052 3295  44 -1.937 0.021 0.338 0.012  0.214  0.214  0.300  0.347  0.347  0.359
 67768459 Pleiades     65056526764528128 03434496+2303213 15.538 0.003 17.033 0.007 14.346 0.005 12.671 0.022 11.994 0.021 11.701 0.017 1.023 138.100  0.783  0.689  9.719 0.042  5.838 0.051  0.154 0.050  0.119 0.040  0.037 0.012  0.013 0.004 -0.974 0.030  8.746 0.050 3204  42 -1.602 0.020 0.470 0.016  0.166  0.166  0.275  0.295  0.295  0.326
 67786801 Pleiades     64757425241820800 03443102+2215151 15.495 0.003 16.951 0.007 14.315 0.005 12.643 0.021 11.975 0.023 11.758 0.022 0.923 144.202  1.037  1.088  9.553 0.046  5.774 0.063  0.188 0.057  0.148 0.044  0.045 0.014  0.015 0.004 -0.969 0.029  8.583 0.055 3233  43 -1.537 0.022 0.480 0.017  0.182  0.182  0.285  0.324  0.324  0.328
 67787123 Pleiades     64870296982175488 03440879+2304477 14.498 0.003 15.656 0.007 13.433 0.005 12.001 0.022 11.302 0.021 11.128 0.018 1.135 135.290  0.477  0.574  8.723 0.041  5.305 0.053  0.147 0.050  0.116 0.040  0.036 0.012  0.012 0.004 -0.760 0.029  7.966 0.051 3656  49 -1.290 0.020 0.557 0.019  0.513  0.366  0.319                     
 67787155 Pleiades     65058760147520000 03440930+2308471 16.574 0.003 18.374 0.020 15.299 0.005 13.459 0.023 12.779 0.027 12.507 0.023 0.999 137.132  1.726  1.600 10.771 0.048  6.676 0.067  0.150 0.050  0.117 0.040  0.037 0.012  0.012 0.004 -1.241 0.031  9.533 0.059 3292  44 -1.917 0.024 0.351 0.013  0.214  0.214  0.300  0.355  0.355  0.351
 67787307 Pleiades     65179946945247488 03442085+2333401 15.794 0.003 17.310 0.015 14.587 0.005 12.901 0.021 12.249 0.021 11.990 0.019 1.042 134.469  0.828  0.706 10.044 0.040  6.219 0.053  0.139 0.049  0.107 0.039  0.033 0.011  0.010 0.004 -0.994 0.029  9.052 0.050 3189  42 -1.725 0.020 0.412 0.014  0.155  0.155  0.267  0.282  0.282  0.324
 67787319 Pleiades     65181527493208192 03443170+2335263 16.055 0.003 17.660 0.015 14.836 0.006 13.090 0.021 12.461 0.024 12.175 0.023 1.082 137.280  1.067  0.977 10.258 0.046  6.339 0.057  0.143 0.050  0.111 0.040  0.035 0.012  0.011 0.004 -1.062 0.030  9.193 0.054 3182  42 -1.781 0.022 0.395 0.014  0.151  0.151  0.265  0.275  0.275  0.323
 67787333 Pleiades     65181115176348544 03441644+2337043 15.795 0.003 17.486 0.014 14.538 0.006 12.747 0.021 12.138 0.021 11.852 0.017 1.037 133.094  0.684  0.746 10.068 0.041  6.104 0.059  0.134 0.050  0.105 0.038  0.032 0.012  0.010 0.004 -1.156 0.030  8.911 0.051 3228  43 -1.668 0.020 0.429 0.015  0.174  0.174  0.280  0.316  0.316  0.328
 67787441 Pleiades     65241863193865856 03441213+2352375 16.523 0.003 18.250 0.026 15.258 0.004 13.449 0.022 12.817 0.026 12.575 0.022 1.059 133.805  1.299  1.127 10.786 0.044  6.817 0.056  0.130 0.049  0.104 0.038  0.032 0.012  0.011 0.004 -1.189 0.030  9.597 0.053 3253  45 -1.943 0.022 0.332 0.012  0.186  0.186  0.287  0.347  0.347  0.311
 67787604 Pleiades     65170016980919808 03445667+2336237 16.172 0.003 17.804 0.018 14.935 0.005 13.182 0.020 12.567 0.022 12.279 0.023 1.154 132.661  1.394  1.216 10.455 0.047  6.540 0.058  0.133 0.051  0.104 0.042  0.032 0.012  0.010 0.004 -1.089 0.029  9.368 0.054 3194  43 -1.851 0.022 0.367 0.013  0.155  0.155  0.267  0.295  0.295  0.319
 67787656 Pleiades     65167577439502592 03443627+2330112 15.381 0.003 16.831 0.010 14.212 0.006 12.582 0.022 11.911 0.022 11.675 0.023 1.096 137.874  0.628  0.627  9.566 0.044  5.834 0.055  0.148 0.051  0.116 0.041  0.036 0.013  0.012 0.004 -0.920 0.030  8.648 0.053 3246  43 -1.563 0.021 0.469 0.016  0.191  0.191  0.290  0.339  0.339  0.320
 67787704 Pleiades     65163110673516928 03445801+2324312 16.323 0.004 18.018 0.022 15.067 0.007 13.275 0.023 12.663 0.023 12.392 0.022 1.067 133.959  1.309  1.073 10.582 0.044  6.612 0.065  0.135 0.050  0.108 0.039  0.033 0.012  0.011 0.004 -1.157 0.031  9.428 0.052 3229  44 -1.875 0.021 0.359 0.013  0.174  0.174  0.280  0.363  0.363  0.309
 67787912 Pleiades     64864593265614464 03443777+2255157 14.602 0.003 15.856 0.006 13.487 0.005 11.903 0.022 11.235 0.024 11.036 0.020 1.372 138.146  0.599  0.524  8.772 0.045  5.177 0.064  0.160 0.054  0.131 0.044  0.039 0.013  0.012 0.004 -0.907 0.030  7.863 0.054 3496  47 -1.249 0.022 0.577 0.019  0.380  0.380  0.324  0.562  0.337  0.246
 67788486 Pleiades     63585036608738048 03445285+2134165 16.549 0.003 18.459 0.021 15.240 0.005 13.330 0.021 12.718 0.022 12.423 0.021 1.042 127.345  0.868  0.992 10.894 0.041  6.719 0.056  0.166 0.049  0.131 0.038  0.041 0.012  0.014 0.004 -1.318 0.030  9.577 0.051 3225  59 -1.935 0.021 0.345 0.012  0.170  0.170  0.270  0.347  0.347  0.303
 67829254 Pleiades     64768763955442944 03452655+2231322 16.099 0.004 17.661 0.017 14.874 0.007 13.101 0.021 12.555 0.023 12.249 0.020 1.077 135.704  0.904  0.938 10.310 0.043  6.435 0.044  0.163 0.050  0.127 0.041  0.039 0.013  0.012 0.004 -1.095 0.030  9.217 0.052 3180  42 -1.791 0.021 0.383 0.012  0.148  0.148  0.262  0.275  0.275  0.317
 67829298 Pleiades     64797523056344064 03450867+2238306 16.453 0.003 18.196 0.020 15.190 0.005 13.346 0.022 12.734 0.026 12.483 0.022 1.193 132.854  1.165  1.183 10.713 0.044  6.709 0.057  0.154 0.050  0.123 0.041  0.038 0.013  0.013 0.004 -1.225 0.030  9.489 0.055 3264  44 -1.900 0.022 0.347 0.012  0.195  0.195  0.292  0.363  0.363  0.309
 67829329 Pleiades     64798038452412928 03451242+2241511 16.174 0.004 17.796 0.014 14.936 0.007 13.190 0.022 12.535 0.024 12.267 0.018 1.064 136.519  1.085  0.911 10.373 0.044  6.440 0.058  0.159 0.048  0.128 0.041  0.039 0.012  0.012 0.004 -1.083 0.030  9.290 0.053 3190  42 -1.820 0.021 0.382 0.014  0.155  0.155  0.267  0.288  0.288  0.319
 67829472 Pleiades     64871740091177600 03451081+2302584 16.296 0.004 18.021 0.018 15.042 0.009 13.236 0.022 12.633 0.024 12.350 0.020 1.022 135.503  0.971  1.116 10.513 0.040  6.531 0.053  0.152 0.048  0.120 0.037  0.037 0.011  0.012 0.004 -1.173 0.030  9.342 0.052 3243  44 -1.841 0.021 0.368 0.013  0.182  0.182  0.285  0.380  0.380  0.315
 67829596 Pleiades     64974338270788864 03451214+2321532 16.115 0.004 17.743 0.014 14.878 0.006 13.136 0.024 12.503 0.019 12.283 0.023 1.050 134.513  0.959  0.934 10.360 0.043  6.502 0.058  0.143 0.050  0.113 0.040  0.035 0.012  0.011 0.004 -1.078 0.032  9.280 0.054 3191  42 -1.816 0.022 0.375 0.013  0.155  0.155  0.267  0.288  0.288  0.319
 67829632 Pleiades     65164171528305792 03452219+2328182 12.191 0.003 12.772 0.006 11.465 0.006 10.471 0.021  9.959 0.018  9.848 0.017 0.944 136.559  0.284  0.311  6.397 0.039  4.022 0.055  0.146 0.050  0.116 0.039  0.036 0.013  0.011 0.004 -0.231 0.027  6.168 0.048 4431  60 -0.571 0.019 0.882 0.031  0.851  0.157  0.020  0.813  0.206  0.000
 67829648 Pleiades     65165653294149760 03451340+2331009 16.157 0.003 18.058 0.023 14.854 0.008 12.883 0.021 12.209 0.023 11.910 0.018 1.058 138.089  1.046  1.126 10.344 0.043  6.070 0.059  0.143 0.051  0.112 0.041  0.035 0.012  0.011 0.004 -1.382 0.030  8.963 0.050 3248  57 -1.689 0.020 0.433 0.015  0.186  0.186  0.279  0.347  0.347  0.311
 67829732 Pleiades     65190048708380160 03452118+2343389 12.072 0.003 12.782 0.006 11.244 0.005 10.153 0.021  9.609 0.021  9.402 0.018 1.095 137.060  0.276  0.250  6.276 0.044  3.578 0.049  0.145 0.052  0.114 0.041  0.036 0.012  0.011 0.004 -0.340 0.027  5.935 0.052 4126  55 -0.478 0.021 1.127 0.041  0.871  0.160  0.000  0.955  0.066  0.000
 67829849 Pleiades     65214856439472640 03455048+2352262 13.134 0.003 13.933 0.005 12.256 0.005 11.020 0.020 10.382 0.022 10.219 0.019 1.018 137.815  0.238  0.254  7.324 0.042  4.376 0.056  0.145 0.052  0.112 0.041  0.035 0.013  0.011 0.004 -0.505 0.027  6.816 0.049 4021  53 -0.831 0.020 0.793 0.027  0.724  0.250  0.217  0.708  0.277  0.228
 67829917 Pleiades     65201039527567232 03460275+2344146 12.134 0.003 12.949 0.005 11.236 0.005  9.923 0.022  9.455 0.022  9.257 0.019 1.095 134.472  0.329  0.307  6.383 0.040  3.470 0.060  0.139 0.052  0.107 0.040  0.034 0.013  0.011 0.004 -0.595 0.028  5.791 0.047 4001  53 -0.420 0.019 1.286 0.044  0.724  0.284  0.183  1.023  0.000  0.047
 67829960 Pleiades     65173620458875008 03455101+2337170 16.997 0.004 18.303 0.046 15.578 0.016 10.647 1.000 10.084 1.000 12.575 0.159 0.982 137.699  1.999  2.313 11.183 0.052  6.758 0.180  0.146 0.050  0.117 0.040  0.035 0.012  0.012 0.003 -4.480 1.005  6.692 1.010 3191  46 -0.781 0.804 0.339 0.023  0.186  0.186  0.283  0.263  0.263  0.315
 67830013 Pleiades     64982344089813248 03455274+2327543 16.275 0.004 17.967 0.016 15.031 0.008 13.250 0.025 12.581 0.024 12.307 0.022 1.072 137.178  1.226  1.059 10.473 0.042  6.479 0.059  0.147 0.050  0.118 0.039  0.036 0.012  0.011 0.004 -1.132 0.032  9.339 0.052 3223  44 -1.840 0.021 0.375 0.014  0.170  0.170  0.278  0.331  0.331  0.320
 67830039 Pleiades     64981137202021376 03460412+2324199 12.398 0.004 13.017 0.011 11.635 0.009 10.540 0.020 10.014 0.021  9.836 0.017 1.041 135.721  0.301  0.281  6.619 0.040  4.017 0.052  0.145 0.050  0.113 0.041  0.035 0.013  0.012 0.004 -0.334 0.026  6.283 0.049 4312  60 -0.617 0.020 0.881 0.031  0.832  0.172  0.134  0.759  0.279  0.192
 67830207 Pleiades     64857721317916032 03455695+2301292 16.505 0.003 18.250 0.019 15.238 0.005 13.437 0.023 12.852 0.024 12.579 0.023 1.126 134.598  1.666  1.665 10.744 0.047  6.786 0.068  0.148 0.050  0.116 0.039  0.036 0.012  0.011 0.004 -1.186 0.031  9.558 0.054 3265  44 -1.927 0.022 0.338 0.013  0.195  0.195  0.292  0.355  0.355  0.310
 84331196 Pleiades     66542551091588352 03511906+2410134 14.995 0.003 16.342 0.005 13.847 0.004 12.258 0.023 11.635 0.014 11.426 0.023 1.074 128.966  0.431  0.431  9.336 0.041  5.745 0.061  0.131 0.049  0.106 0.038  0.031 0.012  0.010 0.004 -0.896 0.030  8.441 0.051 3355  45 -1.480 0.020 0.486 0.017  0.263  0.263  0.315  0.447  0.391  0.267
 84331366 Pleiades     66659271121456768 03513401+2434090 16.468 0.003 18.198 0.017 15.213 0.006 13.396 0.028 12.783 0.022 12.541 0.031 1.115 133.900  1.021  1.169 10.723 0.046  6.766 0.061  0.134 0.054  0.106 0.042  0.033 0.014  0.011 0.004 -1.187 0.035  9.537 0.058 3249  44 -1.919 0.023 0.339 0.012  0.186  0.186  0.287  0.355  0.355  0.302
 84331621 Pleiades     66867800374681344 03512388+2505528 15.382 0.003 16.772 0.005 14.223 0.004 12.621 0.024 12.000 0.015 11.768 0.024 1.013 136.316  0.725  0.839  9.595 0.040  5.957 0.050  0.137 0.052  0.111 0.039  0.033 0.013  0.011 0.004 -0.901 0.031  8.692 0.052 3301  44 -1.581 0.021 0.451 0.015  0.219  0.219  0.307  0.398  0.398  0.321
 84331755 Pleiades     66911231083913600 03511384+2523116 15.794 0.003 17.351 0.010 14.574 0.006 12.864 0.025 12.229 0.015 11.973 0.022 1.041 132.373  0.668  0.684 10.091 0.043  6.237 0.057  0.122 0.050  0.099 0.041  0.029 0.012  0.010 0.004 -1.026 0.033  9.063 0.053 3180  42 -1.729 0.021 0.410 0.014  0.151  0.151  0.265  0.275  0.275  0.317
 84332066 Pleiades     67368868438779392 03512416+2603116 15.410 0.003 16.849 0.009 14.224 0.004 12.570 0.022 11.967 0.021 11.678 0.025 1.000 131.537  0.620  0.603  9.730 0.039  5.971 0.059  0.110 0.049  0.086 0.039  0.027 0.012  0.009 0.004 -0.960 0.030  8.770 0.048 3240  43 -1.612 0.019 0.449 0.016  0.182  0.182  0.289  0.331  0.331  0.328
 84336253 Pleiades     67349764424286848 03515751+2548315 16.227 0.003 17.926 0.009 14.972 0.005 13.164 0.022 12.602 0.021 12.302 0.023 0.993 125.771  0.815  0.814 10.644 0.041  6.699 0.060  0.105 0.050  0.085 0.040  0.025 0.012  0.008 0.004 -1.172 0.030  9.471 0.049 3230  43 -1.892 0.020 0.347 0.013  0.174  0.174  0.280  0.363  0.363  0.309
 84336819 Pleiades     66665902550940672 03515881+2440046 15.616 0.003 17.081 0.007 14.430 0.004 12.804 0.026 12.161 0.019 11.921 0.032 1.065 136.713  0.596  0.523  9.825 0.043  6.095 0.064  0.139 0.054  0.110 0.042  0.033 0.013  0.011 0.004 -0.925 0.033  8.901 0.055 3222  43 -1.665 0.022 0.429 0.016  0.174  0.174  0.280  0.309  0.309  0.327
 84336854 Pleiades     66659408560406528 03513910+2435293 16.572 0.003 18.297 0.016 15.311 0.005 13.502 0.026 12.916 0.026 12.666 0.031 1.039 135.124  1.470  1.336 10.815 0.047  6.885 0.073  0.137 0.052  0.106 0.041  0.034 0.012  0.010 0.005 -1.184 0.033  9.630 0.058 3249  44 -1.956 0.023 0.326 0.013  0.186  0.186  0.287  0.339  0.339  0.351
 84336941 Pleiades     66640712564777856 03515338+2423132 12.341 0.004 12.929 0.009 11.599 0.007 10.630 0.020 10.027 0.020  9.883 0.022 1.326 135.855  0.336  0.282  6.565 0.039  4.078 0.059  0.143 0.053  0.114 0.039  0.035 0.013  0.011 0.004 -0.211 0.026  6.355 0.048 4397  61 -0.646 0.019 0.819 0.029  0.794  0.201  0.165  0.794  0.201  0.165
 84337148 Pleiades     66483761579269888 03515504+2357423 16.595 0.003 18.304 0.022 15.330 0.004 13.499 0.023 12.925 0.025 12.619 0.028 0.990 132.110  1.002  0.966 10.881 0.042  6.878 0.062  0.138 0.050  0.106 0.040  0.033 0.012  0.010 0.004 -1.208 0.031  9.674 0.053 3243  44 -1.974 0.021 0.326 0.011  0.182  0.182  0.285  0.339  0.339  0.312
113951451 Pleiades     67736070960579072 03373707+2310581 16.762 0.003 18.480 0.021 15.498 0.006 13.666 0.025 13.061 0.021 12.810 0.023 1.031 143.432  2.000  1.904 10.860 0.053  6.890 0.069  0.151 0.056  0.121 0.045  0.036 0.014  0.012 0.005 -1.210 0.033  9.653 0.063 3248  45 -1.965 0.025 0.323 0.012  0.186  0.186  0.283  0.339  0.339  0.296
113955896 Pleiades     67756789882795008 03375641+2322569 15.859 0.003 17.421 0.008 14.646 0.004 12.976 0.025 12.341 0.023 12.068 0.022 1.118 131.855  0.960  0.898 10.161 0.042  6.353 0.059  0.124 0.050  0.098 0.040  0.029 0.012  0.009 0.004 -0.980 0.033  9.182 0.053 3180  42 -1.777 0.021 0.393 0.014  0.151  0.151  0.265  0.275  0.275  0.317
113981932 Pleiades     68174191984522368 03394271+2354279 16.293 0.003 18.000 0.013 15.044 0.005 13.276 0.023 12.655 0.021 12.406 0.019 0.979 136.352  0.956  1.059 10.518 0.042  6.610 0.058  0.125 0.050  0.098 0.039  0.031 0.012  0.010 0.004 -1.126 0.031  9.391 0.053 3233  43 -1.861 0.021 0.359 0.012  0.174  0.174  0.280  0.372  0.372  0.308
113981961 Pleiades     68147391388599808 03394797+2350570 15.735 0.003 17.456 0.018 14.483 0.005 12.675 0.022 12.073 0.021 11.834 0.019 1.055 128.453  0.856  0.964 10.104 0.042  6.174 0.059  0.109 0.050  0.087 0.040  0.026 0.012  0.009 0.004 -1.172 0.030  8.928 0.051 3243  44 -1.675 0.020 0.420 0.015  0.186  0.186  0.287  0.339  0.339  0.328
113982156 Pleiades     68117635855255168 03393868+2323205 16.599 0.003 18.337 0.025 15.341 0.004 13.559 0.031 12.977 0.038 12.655 0.032 1.049 134.442  1.579  1.124 10.856 0.046  6.885 0.069  0.128 0.049  0.102 0.038  0.032 0.012  0.010 0.004 -1.156 0.037  9.704 0.058 3256  45 -1.985 0.023 0.326 0.012  0.191  0.191  0.285  0.331  0.331  0.351
113982669 Pleiades     64600813554014592 03394418+2207458 15.547 0.003 16.992 0.009 14.372 0.005 12.767 0.019 12.122 0.019 11.893 0.019 1.107 139.721  0.891  0.812  9.695 0.044  6.000 0.055  0.164 0.053  0.130 0.042  0.040 0.013  0.013 0.004 -0.900 0.028  8.796 0.052 3244  44 -1.622 0.021 0.446 0.015  0.186  0.186  0.287  0.331  0.331  0.328
114028702 Pleiades     64297485783636352 03401048+2144460 16.440 0.003 18.191 0.016 15.172 0.006 13.347 0.022 12.711 0.026 12.484 0.023 1.044 120.454  0.865  0.867 10.934 0.041  6.945 0.050  0.133 0.047  0.104 0.039  0.033 0.012  0.010 0.004 -1.212 0.030  9.723 0.050 3266  44 -1.993 0.020 0.316 0.011  0.195  0.195  0.292  0.331  0.331  0.313
114029273 Pleiades     64720179284934016 03402383+2304093 16.604 0.003 18.300 0.016 15.349 0.005 13.556 0.022 12.963 0.026 12.686 0.028 0.996 134.214  1.019  1.101 10.854 0.042  6.906 0.056  0.140 0.047  0.109 0.037  0.034 0.011  0.011 0.003 -1.157 0.030  9.698 0.052 3231  44 -1.983 0.021 0.323 0.012  0.174  0.174  0.280  0.331  0.331  0.305
114029316 Pleiades     65096899456994304 03401273+2309359 15.869 0.003 17.412 0.009 14.653 0.005 12.926 0.021 12.286 0.021 12.085 0.023 0.973 143.005  0.929  0.961  9.972 0.046  6.153 0.066  0.151 0.055  0.120 0.044  0.036 0.014  0.012 0.005 -1.041 0.030  8.930 0.054 3182  42 -1.676 0.022 0.423 0.015  0.151  0.151  0.265  0.282  0.282  0.318
114029415 Pleiades     65112739296356608 03402626+2321294 16.700 0.003 18.529 0.031 15.426 0.005 13.506 0.024 12.931 0.030 12.670 0.023 1.194 139.547  1.400  1.474 10.858 0.048  6.805 0.057  0.143 0.051  0.113 0.042  0.034 0.012  0.011 0.004 -1.320 0.032  9.541 0.058 3297  44 -1.920 0.023 0.335 0.012  0.219  0.219  0.297  0.355  0.355  0.351
114029882 Pleiades     65125452399528320 03403148+2333024 14.410 0.003 15.532 0.004 13.354 0.004 11.949 0.020 11.268 0.021 11.057 0.017 1.048 132.814  0.457  0.489  8.693 0.040  5.319 0.051  0.126 0.050  0.099 0.039  0.030 0.012  0.010 0.004 -0.740 0.028  7.953 0.048 3700  49 -1.285 0.019 0.554 0.018  0.525  0.363  0.326  0.562  0.337  0.311
114030043 Pleiades     65098514364769408 03405180+2313508 16.232 0.004 17.898 0.021 14.989 0.007 13.211 0.021 12.601 0.023 12.339 0.023 0.966 136.188  0.885  0.978 10.450 0.042  6.513 0.061  0.142 0.050  0.112 0.039  0.035 0.012  0.012 0.004 -1.125 0.030  9.326 0.051 3209  43 -1.835 0.021 0.373 0.013  0.162  0.162  0.273  0.316  0.316  0.320
114030453 Pleiades     64445988572906752 03405503+2220590 15.090 0.003 16.442 0.006 13.946 0.004 12.358 0.020 11.692 0.021 11.441 0.021 1.032 135.795  0.566  0.652  9.296 0.038  5.610 0.060  0.160 0.047  0.129 0.037  0.039 0.011  0.012 0.004 -0.891 0.028  8.405 0.048 3355  45 -1.466 0.019 0.506 0.018  0.263  0.263  0.315  0.447  0.391  0.319
114030914 Pleiades     64215125490886656 03404938+2112556 16.562 0.003 18.347 0.017 15.283 0.005 13.450 0.024 12.791 0.024 12.487 0.026 0.997 135.299  1.024  1.059 10.772 0.041  6.654 0.058  0.174 0.049  0.135 0.037  0.043 0.012  0.014 0.004 -1.237 0.032  9.533 0.053 3288  44 -1.917 0.021 0.355 0.013  0.209  0.209  0.298  0.355  0.355  0.351
114031019 Pleiades     63436396380626688 03403532+2057569 14.842 0.003 16.148 0.010 13.707 0.006 12.185 0.022 11.519 0.023 11.295 0.022 1.019 130.970  0.378  0.346  9.115 0.038  5.534 0.059  0.175 0.050  0.139 0.039  0.043 0.012  0.013 0.004 -0.835 0.030  8.284 0.048 3410  46 -1.417 0.019 0.517 0.018  0.309  0.309  0.320  0.490  0.372  0.271
114031564 Pleiades     57096268737710208 03405144+1932462 15.757 0.003 16.923 0.009 14.687 0.004 13.262 0.022 12.596 0.023 12.365 0.023 1.002 233.428  2.456  2.437  8.648 0.077  5.197 0.100  0.329 0.095  0.266 0.075  0.080 0.023  0.026 0.007 -0.753 0.029  7.890 0.083 3641  49 -1.260 0.033 0.572 0.023  0.513  0.378  0.307  0.562  0.337  0.311
114059619 Pleiades     64401389632616960 03412345+2201542 16.889 0.003 18.864 0.032 15.564 0.005 13.555 0.022 12.857 0.026 12.536 0.026 0.983 136.068  1.101  1.396 11.091 0.044  6.716 0.057  0.164 0.051  0.128 0.040  0.040 0.012  0.012 0.004 -1.360 0.031  9.733 0.052 3000 148 -1.997 0.021 0.346 0.012                       0.324  0.324  0.305
114059821 Pleiades     64642801154268672 03412531+2232561 15.304 0.003 16.698 0.009 14.143 0.005 12.590 0.021 11.946 0.021 11.703 0.022 1.022 136.070  0.611  0.703  9.511 0.042  5.865 0.053  0.156 0.050  0.123 0.040  0.039 0.012  0.012 0.004 -0.853 0.029  8.659 0.050 3296  45 -1.567 0.020 0.464 0.015  0.219  0.219  0.302  0.389  0.389  0.322
114059861 Pleiades     64644484781444864 03411998+2237539 15.710 0.003 17.218 0.007 14.518 0.004 12.854 0.021 12.216 0.021 11.994 0.023 1.017 141.544  0.986  0.853  9.828 0.046  6.078 0.063  0.163 0.054  0.129 0.043  0.039 0.013  0.012 0.004 -0.960 0.030  8.869 0.056 3198  42 -1.651 0.022 0.432 0.016  0.162  0.162  0.273  0.295  0.295  0.319
114060078 Pleiades     65047043476608128 03412635+2308029 16.737 0.003 18.598 0.027 15.453 0.005 13.586 0.021 12.926 0.026 12.622 0.022 0.984 138.108  1.143  1.522 10.924 0.046  6.785 0.062  0.142 0.051  0.113 0.039  0.035 0.013  0.010 0.004 -1.275 0.030  9.650 0.054 3294  45 -1.964 0.022 0.337 0.012  0.214  0.214  0.300  0.339  0.339  0.359
114060387 Pleiades     68152820227358720 03410297+2343217 15.785 0.003 17.319 0.014 14.581 0.006 12.915 0.021 12.277 0.023 12.003 0.022 1.047 132.408  0.791  0.904 10.073 0.041  6.259 0.053  0.126 0.048  0.101 0.038  0.030 0.011  0.010 0.003 -0.970 0.030  9.105 0.051 3185  42 -1.746 0.020 0.406 0.014  0.151  0.151  0.265  0.275  0.275  0.323
114060999 Pleiades     65040686925109760 03415864+2257020 15.616 0.003 17.099 0.007 14.425 0.005 12.747 0.021 12.168 0.024 11.902 0.020 1.141 132.601  0.805  0.775  9.893 0.041  6.159 0.053  0.142 0.049  0.115 0.039  0.034 0.012  0.010 0.004 -0.978 0.030  8.913 0.050 3208  43 -1.669 0.020 0.421 0.014  0.166  0.166  0.275  0.302  0.302  0.320
114061283 Pleiades     64441143849872512 03413885+2216405 16.556 0.003 18.288 0.021 15.294 0.005 13.481 0.021 12.878 0.023 12.603 0.023 0.923 132.275  0.898  1.239 10.826 0.040  6.844 0.059  0.152 0.049  0.121 0.038  0.037 0.011  0.011 0.004 -1.192 0.030  9.637 0.051 3257  45 -1.959 0.020 0.329 0.012  0.191  0.191  0.290  0.339  0.339  0.351
114083381 Pleiades     63362385504366080 03422784+2036350 16.218 0.003 17.385 0.009 15.141 0.006 13.707 0.024 13.008 0.026 12.809 0.025 1.014 295.102  4.020  5.301  8.585 0.151  5.116 0.187  0.365 0.179  0.278 0.146  0.089 0.045  0.027 0.014 -0.767 0.031  7.816 0.153 3634  50 -1.231 0.061 0.593 0.037  0.513  0.378  0.272  0.562  0.350  0.298
114083477 Pleiades     63391178965446656 03422970+2048400 16.407 0.003 18.159 0.009 15.142 0.004 13.336 0.023 12.686 0.024 12.426 0.026 1.055 132.933  1.156  1.402 10.637 0.046  6.621 0.056  0.191 0.051  0.150 0.041  0.047 0.012  0.015 0.004 -1.191 0.031  9.449 0.055 3265  43 -1.884 0.022 0.358 0.013  0.195  0.195  0.292  0.363  0.363  0.301
114084177 Pleiades     64449321467581056 03420166+2223268 16.415 0.003 18.123 0.018 15.153 0.005 13.332 0.022 12.712 0.022 12.427 0.021 1.022 132.284  1.059  0.887 10.688 0.040  6.665 0.056  0.152 0.050  0.122 0.039  0.037 0.012  0.012 0.004 -1.194 0.030  9.493 0.050 3238  44 -1.901 0.020 0.353 0.012  0.178  0.178  0.283  0.355  0.355  0.310
114084277 Pleiades     64456262134709376 03422730+2234248 15.732 0.003 17.404 0.009 14.487 0.005 12.699 0.021 12.126 0.024 11.856 0.021 1.048 138.107  0.685  0.782  9.908 0.042  6.000 0.052  0.155 0.053  0.123 0.042  0.038 0.013  0.012 0.004 -1.137 0.030  8.768 0.052 3213  43 -1.611 0.021 0.445 0.015  0.170  0.170  0.278  0.309  0.309  0.320
114084389 Pleiades     65023232178029440 03422941+2247261 14.220 0.003 15.297 0.005 13.190 0.004 11.797 0.020 11.085 0.023 10.920 0.019 1.031 137.778  0.374  0.316  8.402 0.041  5.075 0.062  0.156 0.053  0.121 0.041  0.038 0.013  0.011 0.004 -0.725 0.027  7.678 0.049 3763  50 -1.175 0.020 0.601 0.020  0.575  0.331  0.252  0.603  0.319  0.291
114084814 Pleiades     65134592089910656 03420883+2335171 14.803 0.003 16.046 0.006 13.697 0.004 12.196 0.020 11.515 0.024 11.273 0.019 1.116 136.706  0.590  0.429  9.019 0.039  5.454 0.058  0.138 0.047  0.108 0.037  0.035 0.012  0.011 0.004 -0.822 0.028  8.196 0.047 3517  47 -1.382 0.019 0.532 0.018  0.407  0.403  0.319  0.513  0.513  0.331
114084989 Pleiades     65161250950264192 03420291+2355538 15.541 0.003 16.418 0.007 13.709 0.004 12.025 0.022 11.380 0.022 11.108 0.023 0.931 139.013  1.408  1.167  9.717 0.049  5.255 0.067  0.139 0.053  0.109 0.042  0.034 0.013  0.011 0.005 -1.619 0.030  8.098 0.057 3194  42 -1.343 0.023 0.562 0.020  0.166  0.166  0.279  0.288  0.288  0.319
114085225 Pleiades     65135176205557888 03425332+2331075 16.075 0.003 17.696 0.011 14.843 0.005 13.106 0.023 12.491 0.027 12.263 0.026 1.042 127.971  1.073  0.983 10.445 0.042  6.603 0.055  0.124 0.051  0.098 0.039  0.030 0.012  0.010 0.004 -1.067 0.031  9.379 0.050 3189  42 -1.856 0.020 0.360 0.013  0.151  0.151  0.265  0.295  0.295  0.319
114085299 Pleiades     65079788307324672 03423626+2322048 16.141 0.003 17.753 0.015 14.909 0.006 13.210 0.022 12.538 0.021 12.285 0.018 1.038 133.419  1.391  1.355 10.408 0.045  6.525 0.057  0.134 0.048  0.105 0.038  0.032 0.012  0.011 0.004 -1.028 0.031  9.380 0.055 3185  42 -1.856 0.022 0.368 0.013  0.151  0.151  0.265  0.288  0.288  0.319
114086003 Pleiades     64346070453848320 03423563+2150301 14.711 0.003 15.971 0.005 13.597 0.004 12.089 0.022 11.417 0.020 11.229 0.018 1.124 124.135  0.452  0.384  9.127 0.038  5.616 0.052  0.148 0.048  0.117 0.039  0.035 0.012  0.011 0.004 -0.827 0.029  8.297 0.049 3488  47 -1.423 0.020 0.505 0.017  0.380  0.380  0.324  0.501  0.358  0.335
114086074 Pleiades     64331123967672448 03423309+2142170 16.246 0.003 17.997 0.022 14.977 0.005 13.122 0.023 12.453 0.024 12.189 0.025 1.016 133.358  0.906  0.733 10.486 0.042  6.394 0.057  0.171 0.050  0.135 0.040  0.041 0.012  0.013 0.004 -1.244 0.031  9.242 0.051 3268  45 -1.801 0.020 0.388 0.014  0.195  0.195  0.292  0.389  0.389  0.305
114166409 Pleiades     64380636350910464 03433111+2209301 10.233 0.003 10.593 0.003  9.702 0.004  9.086 0.020  8.819 0.021  8.777 0.021 1.039 134.349  0.291  0.268  4.465 0.040  2.967 0.054  0.163 0.051  0.128 0.040  0.038 0.012  0.013 0.004  0.021 0.024  4.485 0.046 5463  73  0.102 0.018 1.254 0.044  1.175  0.135  0.216  1.072  0.049  0.296
114166622 Pleiades     64836349560719232 03432643+2242427 16.081 0.003 17.657 0.014 14.872 0.005 13.160 0.019 12.516 0.023 12.269 0.021 1.113 149.928  1.404  1.280 10.054 0.047  6.198 0.061  0.189 0.055  0.148 0.043  0.045 0.014  0.015 0.004 -1.017 0.028  9.038 0.055 3180  42 -1.719 0.022 0.417 0.015  0.151  0.151  0.265  0.275  0.275  0.317
114167104 Pleiades     65237911823760640 03431659+2350018 16.365 0.004 18.067 0.032 15.103 0.009 13.305 0.021 12.677 0.019 12.389 0.021 1.055 136.329  0.948  1.069 10.581 0.043  6.579 0.060  0.139 0.051  0.108 0.041  0.033 0.012  0.010 0.004 -1.171 0.029  9.410 0.051 3237  46 -1.868 0.020 0.365 0.013  0.178  0.178  0.283  0.372  0.372  0.308
125736254 Pleiades     70019378655328768 03464025+2543536 15.823 0.003 17.356 0.014 14.621 0.004 12.927 0.023 12.268 0.025 12.020 0.027 1.055 136.132  0.729  0.817 10.062 0.042  6.225 0.057  0.117 0.052  0.091 0.040  0.028 0.013  0.010 0.004 -0.996 0.031  9.066 0.051 3186  42 -1.731 0.021 0.411 0.014  0.151  0.151  0.265  0.282  0.282  0.318
125736380 Pleiades     69871219462957952 03464576+2527304 15.653 0.003 17.155 0.009 14.454 0.004 12.810 0.022 12.194 0.022 11.958 0.023 1.040 133.607  0.742  0.815  9.931 0.045  6.223 0.061  0.114 0.055  0.090 0.042  0.029 0.013  0.008 0.004 -0.947 0.030  8.984 0.054 3198  42 -1.697 0.022 0.411 0.015  0.158  0.158  0.270  0.288  0.288  0.325
125736426 Pleiades     69856272976786560 03464718+2520534 16.593 0.003 18.488 0.016 15.294 0.005 13.406 0.024 12.765 0.028 12.532 0.027 1.060 131.331  1.264  1.223 10.910 0.044  6.832 0.055  0.114 0.050  0.090 0.039  0.027 0.012  0.008 0.004 -1.299 0.032  9.610 0.054 3262  47 -1.948 0.022 0.330 0.012  0.195  0.195  0.287  0.347  0.347  0.311
125736597 Pleiades     69841257769938944 03461984+2459015 16.545 0.004 17.677 0.013 14.654 0.005 12.866 0.021 12.272 0.022 12.013 0.022 1.236 141.303  5.426  6.715 10.680 0.101  6.118 0.100  0.143 0.052  0.111 0.041  0.035 0.012  0.011 0.004 -1.799 0.030  8.879 0.104 3271  44 -1.656 0.042 0.431 0.019  0.200  0.200  0.294  0.372  0.372  0.317
125736833 Pleiades     66786539592171392 03462462+2428465 16.471 0.003 18.110 0.019 15.217 0.006 13.451 0.024 12.839 0.025 12.573 0.029 1.116 135.735  1.239  1.209 10.704 0.047  6.776 0.057  0.133 0.053  0.107 0.043  0.033 0.013  0.011 0.004 -1.121 0.032  9.582 0.058 3203  43 -1.937 0.023 0.338 0.012  0.158  0.158  0.270  0.347  0.347  0.303
125736848 Pleiades     66783584654831872 03462699+2427141 15.897 0.003 17.473 0.016 14.669 0.006 12.962 0.022 12.309 0.022 12.065 0.020 0.989 137.562  0.660  0.711 10.094 0.042  6.243 0.056  0.136 0.052  0.110 0.040  0.033 0.013  0.011 0.004 -1.031 0.031  9.063 0.053 3180  42 -1.729 0.021 0.410 0.014  0.151  0.151  0.265  0.275  0.275  0.317
125738769 Pleiades     70274190474468864 03472840+2632058 16.338 0.003 18.019 0.020 15.084 0.005 13.260 0.022 12.661 0.023 12.386 0.021 1.003 134.875  1.137  1.389 10.596 0.047  6.631 0.057  0.113 0.053  0.090 0.043  0.027 0.013  0.008 0.004 -1.184 0.030  9.412 0.056 3221  44 -1.869 0.022 0.355 0.013  0.170  0.170  0.278  0.363  0.363  0.301
125738848 Pleiades     70077270518065920 03472192+2622476 16.477 0.003 18.169 0.013 15.226 0.006 13.474 0.025 12.889 0.022 12.562 0.026 1.049 131.564  1.090  1.234 10.797 0.042  6.843 0.060  0.102 0.050  0.083 0.039  0.025 0.012  0.008 0.004 -1.111 0.033  9.684 0.053 3226  43 -1.977 0.021 0.330 0.012  0.174  0.174  0.280  0.331  0.331  0.343
125738887 Pleiades     70072773688658432 03473057+2616448 15.804 0.003 17.322 0.016 14.595 0.008 12.918 0.022 12.258 0.024 12.041 0.020 1.102 134.367  0.921  0.825 10.074 0.044  6.294 0.052  0.114 0.051  0.089 0.041  0.027 0.012  0.008 0.004 -0.987 0.030  9.086 0.054 3189  42 -1.738 0.022 0.401 0.013  0.155  0.155  0.267  0.282  0.282  0.324
125739049 Pleiades     70028170451469312 03472183+2553525 14.386 0.003 15.504 0.006 13.334 0.005 11.927 0.020 11.225 0.019 11.028 0.017 1.069 138.463  0.438  0.523  8.577 0.042  5.195 0.064  0.130 0.053  0.103 0.042  0.031 0.013  0.010 0.005 -0.740 0.028  7.835 0.051 3706  50 -1.238 0.020 0.576 0.020  0.550  0.342  0.266  0.575  0.331  0.305
125754284 Pleiades     69974504837007232 03473415+2543061 16.268 0.003 17.919 0.013 15.033 0.005 13.285 0.022 12.669 0.025 12.425 0.023 1.026 129.617  0.892  1.008 10.618 0.042  6.759 0.060  0.104 0.048  0.083 0.038  0.025 0.012  0.008 0.004 -1.084 0.030  9.537 0.050 3199  43 -1.919 0.020 0.340 0.013  0.155  0.155  0.267  0.355  0.355  0.310
125754322 Pleiades     69968113925681408 03473304+2538186 16.606 0.003 18.404 0.020 15.330 0.005 13.481 0.025 12.839 0.024 12.542 0.027 1.014 138.461  1.287  1.217 10.797 0.053  6.716 0.067  0.126 0.055  0.101 0.046  0.031 0.013  0.010 0.004 -1.251 0.032  9.546 0.062 3293  44 -1.923 0.025 0.345 0.013  0.214  0.214  0.300  0.355  0.355  0.351
125754485 Pleiades     69947635521777152 03473734+2520025 16.461 0.003 18.235 0.015 15.191 0.006 13.358 0.023 12.729 0.024 12.469 0.026 1.007 137.617  1.202  1.582 10.662 0.046  6.646 0.061  0.131 0.052  0.103 0.042  0.032 0.013  0.010 0.004 -1.226 0.031  9.438 0.055 3281  44 -1.879 0.022 0.351 0.013  0.204  0.204  0.296  0.372  0.372  0.308
125754697 Pleiades     66821655244731264 03472296+2450562 15.617 0.003 17.185 0.009 14.403 0.004 12.718 0.022 12.089 0.021 11.828 0.023 1.070 127.981  0.919  0.635  9.991 0.041  6.181 0.047  0.114 0.048  0.090 0.037  0.026 0.012  0.009 0.003 -0.996 0.030  8.994 0.051 3180  42 -1.702 0.020 0.420 0.014  0.151  0.151  0.265  0.275  0.275  0.317
125754716 Pleiades     66820590092840960 03473804+2449110 15.394 0.003 16.806 0.008 14.228 0.004 12.593 0.022 11.974 0.019 11.699 0.022 1.084 135.524  0.559  0.684  9.635 0.044  5.926 0.053  0.126 0.054  0.101 0.042  0.031 0.013  0.009 0.004 -0.933 0.030  8.700 0.054 3278  44 -1.584 0.022 0.457 0.016  0.204  0.204  0.296  0.372  0.372  0.325
125754804 Pleiades     66791659193405952 03474591+2438015 16.691 0.003 18.593 0.023 15.391 0.005 13.461 0.026 12.848 0.025 12.592 0.027 1.136 131.417  1.456  1.331 11.002 0.044  6.883 0.057  0.122 0.049  0.098 0.037  0.030 0.012  0.010 0.004 -1.339 0.033  9.662 0.055 3246  55 -1.969 0.022 0.324 0.011  0.186  0.186  0.279  0.339  0.339  0.304
125754869 Pleiades     66742765285619584 03475094+2430188 15.016 0.003 16.327 0.006 13.887 0.004 12.371 0.022 11.734 0.021 11.497 0.021 1.124 135.034  0.617  0.585  9.263 0.043  5.705 0.056  0.130 0.053  0.103 0.042  0.031 0.013  0.011 0.004 -0.825 0.030  8.440 0.052 3414  46 -1.480 0.021 0.490 0.017  0.309  0.309  0.320  0.479  0.375  0.287
125754895 Pleiades     66741116018188416 03473935+2427322 16.133 0.003 17.846 0.020 14.878 0.006 13.078 0.023 12.451 0.022 12.178 0.021 1.097 138.134  1.518  1.554 10.324 0.049  6.333 0.062  0.138 0.053  0.108 0.042  0.033 0.013  0.011 0.004 -1.167 0.031  9.156 0.058 3238  44 -1.766 0.023 0.395 0.014  0.178  0.178  0.283  0.339  0.339  0.320
125754907 Pleiades     66738023641737088 03474977+2425433 16.653 0.003 18.429 0.027 15.385 0.005 13.552 0.025 12.997 0.027 12.670 0.026 1.055 135.224  1.513  1.352 10.899 0.047  6.895 0.059  0.128 0.053  0.101 0.041  0.031 0.013  0.010 0.005 -1.223 0.032  9.676 0.057 3281  45 -1.974 0.023 0.324 0.012  0.204  0.204  0.296  0.339  0.339  0.304
125754942 Pleiades     66737405166459264 03473059+2422141 14.799 0.003 16.045 0.005 13.697 0.004 12.242 0.022 11.589 0.017 11.365 0.019 1.046 134.448  0.867  0.735  9.052 0.042  5.591 0.058  0.133 0.052  0.106 0.041  0.032 0.013  0.010 0.004 -0.772 0.029  8.280 0.051 3517  47 -1.416 0.021 0.508 0.017  0.407  0.403  0.328  0.501  0.501  0.335
125755069 Pleiades     66714418501518848 03472931+2406513 16.843 0.004 17.596 0.145 15.508 0.018 12.501 1.000 12.230 1.000 12.675 0.064 0.917 135.763  1.705  1.752 11.072 0.052  6.884 0.093  0.138 0.055  0.106 0.044  0.033 0.013  0.011 0.004 -2.635 0.996  8.444 1.007 3755 121 -1.482 0.789 0.325 0.014  0.525  0.423  0.242  0.589  0.589  0.190
125755076 Pleiades     66711532283494656 03474573+2405373 16.304 0.004 17.939 0.028 15.056 0.009 13.333 0.023 12.678 0.024 12.443 0.026 1.037 135.260  1.528  1.082 10.540 0.047  6.647 0.062  0.135 0.052  0.108 0.041  0.033 0.013  0.011 0.004 -1.071 0.031  9.470 0.056 3195  43 -1.892 0.023 0.353 0.013  0.155  0.155  0.267  0.309  0.309  0.320
125755094 Pleiades     65212760495396736 03472534+2402570 15.390 0.003 16.735 0.016 14.238 0.004 12.665 0.022 12.046 0.023 11.823 0.022 1.057 134.566  0.706  0.756  9.636 0.040  6.035 0.058  0.137 0.050  0.107 0.039  0.034 0.013  0.011 0.004 -0.884 0.030  8.753 0.049 3353  47 -1.605 0.020 0.441 0.015  0.257  0.257  0.314  0.437  0.382  0.291
125783029 Pleiades     66280248847432192 03590630+2503201 15.347 0.003 16.878 0.007 14.147 0.004 12.434 0.021 11.697 0.019 11.458 0.022 1.180 131.021  0.931  0.831  9.642 0.042  5.703 0.049  0.150 0.050  0.120 0.040  0.037 0.013  0.013 0.004 -1.013 0.030  8.628 0.050 3188  42 -1.555 0.020 0.491 0.016  0.158  0.158  0.270  0.282  0.282  0.318
125783407 Pleiades     66161020555461120 03591291+2417186 16.860 0.003 18.639 0.017 15.584 0.005 13.753 0.026 13.144 0.028 12.835 0.027 1.011 145.669  1.585  1.756 10.862 0.049  6.790 0.064  0.227 0.053  0.180 0.041  0.055 0.013  0.017 0.005 -1.231 0.033  9.633 0.058 3286  44 -1.957 0.023 0.337 0.012  0.209  0.209  0.298  0.339  0.339  0.359
149856292 Pleiades     65823676643738368 03550896+2405028 15.647 0.003 17.161 0.009 14.444 0.005 12.774 0.022 12.142 0.022 11.886 0.021 1.117 135.574  0.660  0.752  9.865 0.043  6.073 0.060  0.157 0.053  0.123 0.042  0.037 0.013  0.012 0.004 -0.975 0.031  8.891 0.052 3191  42 -1.660 0.021 0.434 0.015  0.158  0.158  0.270  0.288  0.288  0.319
149856569 Pleiades     66612473157921024 03545255+2434344 12.604 0.003 13.404 0.004 11.730 0.004 10.635 0.022  9.991 0.021  9.831 0.016 1.053 138.521  0.321  0.282  6.771 0.042  3.970 0.053  0.158 0.053  0.125 0.041  0.038 0.013  0.012 0.004 -0.360 0.029  6.411 0.051 4024  53 -0.668 0.020 0.952 0.033  0.794  0.201  0.091  0.832  0.172  0.115
149856915 Pleiades     67069835634816896 03545802+2514293 15.767 0.003 17.291 0.012 14.563 0.004 12.907 0.023 12.240 0.022 11.982 0.022 1.062 131.900  0.571  0.640 10.058 0.040  6.239 0.060  0.136 0.049  0.107 0.039  0.034 0.012  0.011 0.005 -0.961 0.031  9.098 0.051 3188  42 -1.743 0.020 0.410 0.015  0.155  0.155  0.267  0.282  0.282  0.318
149907206 Pleiades     65783029073414144 03561859+2357520 14.732 0.003 15.969 0.005 13.631 0.004 12.175 0.021 11.508 0.024 11.277 0.018 1.074 133.474  0.479  0.438  8.979 0.042  5.484 0.049  0.160 0.051  0.124 0.041  0.039 0.013  0.013 0.004 -0.777 0.029  8.202 0.049 3529  47 -1.385 0.020 0.527 0.017  0.417  0.403  0.326  0.513  0.513  0.331
149907730 Pleiades     67011767677005568 03555883+2457402 16.176 0.003 17.999 0.012 14.888 0.004 13.041 0.023 12.387 0.023 12.148 0.021 1.051 129.713  0.835  0.932 10.503 0.043  6.445 0.051  0.137 0.049  0.107 0.039  0.033 0.012  0.011 0.004 -1.262 0.031  9.239 0.053 3299  44 -1.800 0.021 0.380 0.013  0.219  0.219  0.302  0.389  0.385  0.340
149907927 Pleiades     67074096242336384 03555641+2518002 15.520 0.003 17.042 0.008 14.321 0.004 12.647 0.025 11.943 0.021 11.722 0.023 1.072 138.467  0.765  0.928  9.680 0.044  5.852 0.056  0.164 0.053  0.130 0.042  0.041 0.013  0.012 0.004 -0.975 0.032  8.706 0.055 3190  42 -1.586 0.022 0.467 0.016  0.158  0.158  0.270  0.282  0.282  0.324
149908035 Pleiades     67103405099117568 03561579+2529155 17.059 0.003 18.857 0.030 15.653 0.019 13.563 0.026 12.942 0.030 12.682 0.032 1.216 135.103  1.838  2.013 11.285 0.052  6.878 0.065  0.148 0.052  0.117 0.042  0.036 0.012  0.011 0.004 -1.604 0.033  9.683 0.062 3248  68 -1.977 0.025 0.325 0.012  0.186  0.186  0.270  0.331  0.331  0.343
149921970 Pleiades     67527885307288192 03565162+2648267 16.363 0.003 18.000 0.016 15.102 0.007 13.369 0.029 12.742 0.033 12.464 0.030 1.008 135.989  1.351  1.428 10.564 0.049  6.635 0.067  0.162 0.053  0.130 0.042  0.039 0.013  0.013 0.004 -1.096 0.036  9.469 0.060 3204  43 -1.892 0.024 0.356 0.013  0.158  0.158  0.270  0.355  0.355  0.302
149923544 Pleiades     65830548591559936 03562890+2401544 16.538 0.003 18.229 0.015 15.288 0.005 13.530 0.022 12.864 0.021 12.638 0.026 1.042 135.282  0.898  1.055 10.752 0.043  6.818 0.057  0.162 0.054  0.128 0.041  0.039 0.013  0.012 0.004 -1.116 0.030  9.635 0.052 3224  43 -1.958 0.021 0.332 0.012  0.170  0.170  0.278  0.339  0.339  0.304
149925780 Pleiades    166674181678731648 03570533+2746477 17.382 0.003 18.982 0.034 16.180 0.007 14.498 0.035 13.800 0.021 13.560 0.043 0.929 308.468 11.246 11.573  9.543 0.137  5.617 0.178  0.488 0.144  0.388 0.117  0.119 0.035  0.039 0.012 -0.980 0.041  8.561 0.144 3181  42 -1.528 0.058 0.502 0.030  0.155  0.155  0.267  0.275  0.275  0.317
149979913 Pleiades     67054305033161344 03574296+2523069 16.527 0.003 18.254 0.022 15.259 0.006 13.456 0.023 12.833 0.026 12.569 0.028 1.127 132.861  1.422  1.530 10.791 0.047  6.807 0.063  0.145 0.054  0.118 0.043  0.035 0.013  0.011 0.004 -1.186 0.031  9.607 0.055 3256  45 -1.947 0.022 0.334 0.013  0.191  0.191  0.290  0.347  0.347  0.303
149979982 Pleiades     67034994860213888 03574066+2516043 15.463 0.003 16.858 0.008 14.301 0.004 12.733 0.025 12.108 0.022 11.816 0.023 1.103 147.701  0.945  1.090  9.431 0.047  5.722 0.061  0.234 0.057  0.184 0.044  0.057 0.014  0.019 0.004 -0.869 0.032  8.560 0.058 3296  44 -1.528 0.023 0.488 0.017  0.219  0.219  0.302  0.389  0.389  0.322
149980751 Pleiades     65775195052996608 03582513+2400588 16.437 0.003 18.176 0.018 15.169 0.005 13.351 0.023 12.770 0.023 12.490 0.026 1.097 133.086  1.280  1.497 10.690 0.047  6.701 0.074  0.160 0.054  0.127 0.042  0.040 0.013  0.013 0.005 -1.203 0.031  9.486 0.057 3264  44 -1.899 0.023 0.348 0.014  0.195  0.195  0.292  0.363  0.363  0.309
258032026 Pleiades     68265588889169664 03420286+2412363 15.268 0.003 16.650 0.006 14.112 0.005 12.512 0.022 11.841 0.027 11.610 0.023 1.055 134.742  0.710  0.528  9.524 0.039  5.832 0.054  0.126 0.049  0.098 0.038  0.031 0.012  0.010 0.004 -0.901 0.030  8.622 0.049 3313  44 -1.553 0.020 0.470 0.016  0.229  0.229  0.306  0.407  0.403  0.319
258032373 Pleiades     68390830135333504 03420001+2501472 15.982 0.003 17.579 0.012 14.757 0.006 13.041 0.024 12.443 0.031 12.165 0.022 1.052 136.581  0.898  1.204 10.211 0.042  6.366 0.052  0.117 0.048  0.091 0.038  0.028 0.011  0.010 0.004 -1.038 0.031  9.177 0.053 3182  42 -1.775 0.021 0.392 0.013  0.151  0.151  0.265  0.275  0.275  0.323
258032409 Pleiades     68395399980532864 03413371+2506486 15.965 0.003 17.574 0.013 14.736 0.005 12.977 0.024 12.336 0.030 12.093 0.023 1.089 136.103  0.897  1.050 10.205 0.041  6.309 0.056  0.111 0.051  0.090 0.039  0.027 0.012  0.009 0.003 -1.086 0.032  9.121 0.051 3184  42 -1.752 0.020 0.398 0.014  0.151  0.151  0.265  0.275  0.275  0.323
258032726 Pleiades     70118197262752768 03415420+2543473 15.558 0.003 17.011 0.008 14.379 0.004 12.798 0.021 12.127 0.031 11.911 0.023 1.026 133.874  0.918  0.668  9.843 0.040  6.162 0.055  0.105 0.049  0.084 0.039  0.025 0.012  0.009 0.004 -0.878 0.029  8.963 0.049 3235  43 -1.689 0.020 0.421 0.014  0.178  0.178  0.283  0.331  0.331  0.328
258062142 Pleiades     70200935512668800 03415884+2612214 15.668 0.003 17.172 0.009 14.480 0.005 12.854 0.024 12.174 0.032 11.955 0.023 0.842 140.807  1.128  0.965  9.833 0.046  6.078 0.059  0.122 0.054  0.095 0.041  0.030 0.013  0.011 0.004 -0.920 0.032  8.913 0.056 3202  42 -1.669 0.022 0.431 0.016  0.162  0.162  0.273  0.295  0.295  0.319
258062446 Pleiades     71078483230315520 03414804+2647210 15.581 0.003 17.024 0.008 14.405 0.005 12.797 0.024 12.134 0.030 11.901 0.019 1.019 140.401  0.702  0.826  9.748 0.045  6.035 0.056  0.122 0.053  0.094 0.043  0.030 0.013  0.010 0.004 -0.904 0.032  8.843 0.054 3243  43 -1.641 0.022 0.440 0.015  0.182  0.182  0.289  0.331  0.331  0.328
258062921 Pleiades     71202831123254272 03413878+2741074 14.820 0.003 16.199 0.005 13.666 0.004 12.093 0.023 11.466 0.028 11.254 0.024 1.093 132.966  0.532  0.570  9.129 0.044  5.552 0.053  0.091 0.052  0.074 0.042  0.023 0.013  0.007 0.004 -0.873 0.031  8.250 0.053 3317  44 -1.404 0.021 0.514 0.017  0.240  0.240  0.309  0.417  0.403  0.307
258065391 Pleiades     71207710206088192 03422364+2745565 15.927 0.003 17.538 0.010 14.679 0.005 12.919 0.025 12.358 0.029 12.024 0.024 1.276 135.972  1.210  1.071 10.175 0.045  6.242 0.058  0.107 0.052  0.085 0.040  0.026 0.013  0.009 0.004 -1.106 0.032  9.067 0.056 3190  42 -1.731 0.022 0.409 0.015  0.155  0.155  0.267  0.282  0.282  0.324
258065880 Pleiades     71079441007018880 03421261+2649452 16.544 0.003 18.441 0.019 15.227 0.005 13.283 0.026 12.642 0.031 12.371 0.026 1.146 140.261  1.495  1.773 10.715 0.048  6.522 0.064  0.120 0.052  0.094 0.042  0.029 0.013  0.009 0.004 -1.364 0.033  9.353 0.058 3228  58 -1.845 0.023 0.369 0.014  0.174  0.174  0.272  0.380  0.380  0.306
258066811 Pleiades     68378563708730624 03422864+2501004 15.265 0.003 16.643 0.005 14.113 0.004 12.573 0.022 11.934 0.030 11.672 0.023 1.116 133.292  0.849  0.804  9.553 0.040  5.944 0.064  0.109 0.048  0.087 0.039  0.026 0.012  0.008 0.004 -0.840 0.030  8.710 0.049 3320  44 -1.588 0.020 0.453 0.017  0.234  0.234  0.308  0.417  0.394  0.278
258067034 Pleiades     68291977168100480 03420329+2432134 15.252 0.003 16.606 0.007 14.102 0.005 12.528 0.024 11.882 0.031 11.614 0.021 1.072 137.583  0.734  0.667  9.463 0.043  5.794 0.057  0.124 0.052  0.096 0.041  0.029 0.013  0.010 0.004 -0.880 0.032  8.588 0.054 3346  45 -1.539 0.022 0.475 0.016  0.251  0.251  0.312  0.437  0.392  0.271
258067178 Pleiades     68265279651517056 03422627+2414078 16.259 0.004 17.900 0.023 15.006 0.009 13.241 0.024 12.672 0.035 12.387 0.026 0.990 131.483  1.053  0.880 10.576 0.043  6.688 0.056  0.113 0.049  0.089 0.040  0.027 0.012  0.009 0.003 -1.119 0.032  9.456 0.053 3204  44 -1.887 0.021 0.349 0.013  0.158  0.158  0.270  0.363  0.363  0.309
258067448 Pleiades     68267680536205440 03424189+2411583 13.849 0.004 14.731 0.012 12.827 0.008 11.331 0.024 10.678 0.033 10.471 0.028 1.089 145.678  0.482  0.506  7.913 0.045  4.494 0.057  0.150 0.054  0.117 0.043  0.035 0.013  0.012 0.004 -0.868 0.030  7.047 0.056 3899  52 -0.923 0.022 0.758 0.028  0.676  0.280  0.249  0.692  0.271  0.223
258135305 Pleiades     70097581419826944 03424379+2532064 15.528 0.003 16.979 0.009 14.345 0.006 12.701 0.021 12.080 0.029 11.818 0.021 1.047 136.356  0.732  0.762  9.768 0.043  6.021 0.061  0.112 0.051  0.089 0.042  0.027 0.012  0.009 0.004 -0.944 0.030  8.823 0.052 3235  43 -1.633 0.021 0.442 0.016  0.182  0.182  0.285  0.324  0.324  0.328
258135430 Pleiades     70127955428529536 03430500+2544353 16.528 0.003 18.300 0.017 15.255 0.005 13.397 0.028 12.781 0.032 12.523 0.029 1.077 132.086  1.374  1.232 10.843 0.044  6.812 0.050  0.107 0.050  0.085 0.040  0.027 0.012  0.009 0.004 -1.253 0.035  9.590 0.055 3281  44 -1.940 0.022 0.332 0.011  0.204  0.204  0.296  0.347  0.347  0.351
302541151 Pleiades     70954307135798912 03382478+2615238 16.099 0.003 17.784 0.010 14.856 0.005 13.091 0.025 12.493 0.031 12.218 0.023 1.014 123.726  0.928  1.010 10.574 0.042  6.665 0.052  0.082 0.049  0.063 0.038  0.020 0.012  0.006 0.004 -1.114 0.033  9.460 0.055 3219  43 -1.888 0.022 0.352 0.012  0.166  0.166  0.275  0.363  0.363  0.309
302541645 Pleiades     71262410909499264 03382703+2716145 15.121 0.003 16.505 0.005 13.964 0.004 12.401 0.025 11.770 0.031 11.534 0.021 1.007 127.473  0.532  0.481  9.537 0.045  5.933 0.055  0.077 0.050  0.059 0.040  0.019 0.012  0.006 0.004 -0.864 0.032  8.672 0.054 3310  44 -1.573 0.022 0.453 0.015  0.229  0.229  0.306  0.407  0.403  0.263
302545091 Pleiades     70153484713977472 03431905+2604441 16.256 0.003 17.938 0.016 15.014 0.006 13.224 0.026 12.615 0.028 12.310 0.023 1.101 135.457  1.091  0.907 10.510 0.049  6.557 0.060  0.108 0.055  0.085 0.045  0.027 0.013  0.008 0.004 -1.136 0.033  9.373 0.058 3216  43 -1.853 0.023 0.365 0.014  0.166  0.166  0.275  0.324  0.324  0.320
302545108 Pleiades     70150357977789056 03432619+2602308 15.682 0.003 17.204 0.016 14.481 0.006 12.773 0.025 12.131 0.031 11.890 0.024 0.941 131.644  0.727  0.857 10.004 0.042  6.181 0.056  0.105 0.051  0.080 0.041  0.026 0.013  0.008 0.004 -1.011 0.033  8.991 0.054 3190  42 -1.700 0.022 0.419 0.015  0.155  0.155  0.267  0.282  0.282  0.324
302545236 Pleiades     70129050643128832 03433666+2547007 15.789 0.003 17.339 0.010 14.571 0.006 12.885 0.022 12.282 0.029 12.049 0.023 0.978 127.526  0.723  0.779 10.186 0.041  6.425 0.058  0.097 0.051  0.077 0.038  0.024 0.012  0.007 0.004 -1.001 0.031  9.184 0.050 3181  42 -1.777 0.020 0.382 0.013  0.151  0.151  0.265  0.275  0.275  0.323
302545333 Pleiades     69911282917833216 03433413+2535261 15.780 0.003 17.347 0.014 14.566 0.005 12.838 0.022 12.225 0.030 11.998 0.023 0.958 131.794  0.758  0.877 10.098 0.045  6.300 0.057  0.101 0.051  0.080 0.040  0.024 0.013  0.008 0.004 -1.039 0.030  9.062 0.054 3180  42 -1.729 0.022 0.401 0.015  0.151  0.151  0.265  0.275  0.275  0.317
302545345 Pleiades     70098612211973248 03430756+2534292 16.098 0.003 17.752 0.023 14.856 0.005 13.070 0.022 12.459 0.031 12.190 0.023 0.926 134.057  1.074  1.118 10.384 0.045  6.461 0.057  0.106 0.051  0.081 0.040  0.026 0.012  0.008 0.004 -1.129 0.030  9.253 0.055 3203  43 -1.805 0.022 0.378 0.013  0.158  0.158  0.270  0.302  0.302  0.320
302545441 Pleiades     69904410970171392 03433731+2524323 15.347 0.003 16.774 0.008 14.175 0.005 12.559 0.023 11.909 0.028 11.659 0.023 0.986 130.014  0.491  0.567  9.695 0.042  5.989 0.053  0.100 0.050  0.082 0.040  0.025 0.012  0.008 0.004 -0.914 0.030  8.782 0.052 3258  43 -1.617 0.021 0.446 0.015  0.195  0.195  0.292  0.347  0.347  0.327
302545442 Pleiades     69904617128601984 03433521+2524312 15.614 0.003 17.089 0.008 14.424 0.005 12.786 0.025 12.156 0.030 11.952 0.025 1.061 130.637  0.621  0.584  9.952 0.041  6.265 0.054  0.103 0.050  0.081 0.041  0.025 0.012  0.008 0.004 -0.938 0.033  9.016 0.050 3215  43 -1.710 0.020 0.405 0.014  0.166  0.166  0.275  0.309  0.309  0.320
302545449 Pleiades     69904101732529408 03432712+2523152 11.152 0.003 11.598 0.006 10.534 0.005  9.752 0.022  9.311 0.028  9.218 0.023 1.070 138.791  0.407  0.379  5.342 0.046  3.386 0.065  0.122 0.057  0.100 0.047  0.030 0.013  0.010 0.004 -0.077 0.026  5.268 0.054 4975  69 -0.211 0.022 1.052 0.040  1.023  0.000  0.071  0.955  0.066  0.022
302545702 Pleiades     68327402058399232 03432820+2453311 15.966 0.003 17.541 0.017 14.746 0.004 13.004 0.022 12.388 0.029 12.155 0.023 1.060 133.883  0.825  0.922 10.241 0.041  6.404 0.052  0.116 0.050  0.090 0.038  0.028 0.012  0.010 0.004 -1.059 0.030  9.182 0.051 3180  42 -1.777 0.020 0.386 0.013  0.148  0.148  0.262  0.275  0.275  0.317
302545769 Pleiades     68323966084583680 03431211+2444453 15.649 0.003 17.356 0.010 14.393 0.005 12.540 0.023 11.931 0.027 11.674 0.023 1.120 136.174  0.716  0.682  9.883 0.042  5.866 0.062  0.121 0.051  0.095 0.040  0.029 0.012  0.010 0.004 -1.220 0.031  8.666 0.052 3238  43 -1.570 0.021 0.465 0.018  0.182  0.182  0.289  0.331  0.331  0.320
302545818 Pleiades     68314414077327744 03431306+2439194 14.890 0.003 16.195 0.005 13.762 0.004 12.178 0.023 11.536 0.030 11.280 0.021 1.012 137.676  0.547  0.661  9.095 0.043  5.460 0.056  0.125 0.055  0.099 0.042  0.030 0.013  0.010 0.004 -0.895 0.031  8.200 0.052 3420  46 -1.384 0.021 0.531 0.018  0.316  0.316  0.328  0.501  0.369  0.219
346539090 Pleiades     63627264728628224 03511661+2103351 16.346 0.003 18.021 0.021 15.090 0.004 13.309 0.024 12.732 0.030 12.381 0.023 0.992 136.186  1.429  1.487 10.507 0.047  6.482 0.064  0.213 0.054  0.166 0.043  0.052 0.014  0.017 0.005 -1.144 0.032  9.363 0.056 3220  44 -1.849 0.022 0.376 0.014  0.166  0.166  0.275  0.324  0.324  0.328
346540165 Pleiades     65671634801986048 03511947+2309497 16.071 0.003 17.701 0.010 14.832 0.005 13.092 0.025 12.429 0.028 12.188 0.024 1.060 136.322  0.926  1.044 10.267 0.042  6.358 0.056  0.162 0.052  0.129 0.039  0.039 0.013  0.012 0.004 -1.079 0.033  9.188 0.052 3193  42 -1.779 0.021 0.394 0.014  0.155  0.155  0.267  0.288  0.288  0.319
346540234 Pleiades     65673593307063552 03511581+2316562 14.111 0.003 15.144 0.006 13.089 0.006 11.737 0.021 11.020 0.028 10.852 0.024 1.075 134.528  0.523  0.469  8.345 0.043  5.054 0.062  0.157 0.051  0.123 0.041  0.038 0.012  0.012 0.004 -0.690 0.028  7.656 0.051 3806  51 -1.166 0.020 0.599 0.021  0.575  0.331  0.305  0.603  0.319  0.291
346543067 Pleiades     70165476262750976 03404031+2550483 16.019 0.003 17.624 0.009 14.792 0.005 13.086 0.022 12.448 0.031 12.208 0.023 1.015 136.719  1.020  0.948 10.255 0.045  6.418 0.052  0.109 0.051  0.087 0.040  0.027 0.012  0.009 0.004 -1.030 0.030  9.224 0.053 3184  42 -1.793 0.021 0.384 0.013  0.151  0.151  0.265  0.282  0.282  0.318
346543450 Pleiades     68580530251050496 03403115+2508530 15.709 0.003 17.479 0.009 14.431 0.005 12.585 0.023 11.965 0.029 11.709 0.022 1.271 137.688  1.013  1.030  9.921 0.047  5.878 0.050  0.119 0.053  0.094 0.044  0.028 0.013  0.010 0.003 -1.247 0.031  8.671 0.057 3283  44 -1.572 0.023 0.462 0.015  0.209  0.209  0.298  0.372  0.372  0.325
346592043 Pleiades     68356367317952256 03404003+2444091 15.604 0.003 17.066 0.009 14.419 0.004 12.810 0.033 12.204 0.042 11.934 0.037 1.092 131.417  0.687  0.822  9.926 0.038  6.236 0.072  0.108 0.050  0.087 0.038  0.025 0.012  0.008 0.004 -0.908 0.039  9.018 0.056 3226  43 -1.711 0.023 0.411 0.016  0.174  0.174  0.280  0.324  0.324  0.320
346592346 Pleiades     68185221460637824 03404630+2409257 16.584 0.003 18.295 0.031 15.325 0.007 13.551 0.031 12.927 0.038 12.657 0.034 1.024 135.765  1.230  1.223 10.821 0.044  6.864 0.066  0.123 0.049  0.099 0.038  0.030 0.012  0.010 0.004 -1.145 0.037  9.678 0.057 3244  46 -1.975 0.023 0.327 0.012  0.182  0.182  0.285  0.331  0.331  0.351
346592477 Pleiades     68162921990400256 03412288+2355482 16.228 0.004 17.890 0.016 14.981 0.009 13.262 0.022 12.629 0.030 12.342 0.024 1.125 132.622  1.271  1.092 10.517 0.043  6.597 0.056  0.126 0.049  0.100 0.038  0.030 0.012  0.010 0.004 -1.070 0.031  9.446 0.053 3208  43 -1.882 0.021 0.361 0.013  0.162  0.162  0.273  0.363  0.363  0.309
346592508 Pleiades     68167835432980480 03412688+2401025 15.505 0.003 17.249 0.008 14.249 0.004 12.402 0.021 11.738 0.030 11.466 0.023 1.182 135.238  0.829  0.705  9.752 0.038  5.663 0.057  0.126 0.050  0.098 0.038  0.030 0.012  0.011 0.004 -1.220 0.029  8.533 0.047 3258  43 -1.517 0.019 0.496 0.016  0.195  0.195  0.296  0.347  0.347  0.327
346593421 Pleiades     70160287942261376 03411026+2545562 16.041 0.003 17.695 0.011 14.803 0.005 13.034 0.022 12.408 0.028 12.166 0.023 1.049 127.493  1.038  1.026 10.443 0.042  6.560 0.060  0.089 0.048  0.072 0.037  0.022 0.012  0.006 0.004 -1.108 0.030  9.332 0.051 3202  43 -1.837 0.020 0.366 0.013  0.158  0.158  0.270  0.302  0.302  0.320
346594718 Pleiades     71404385348752768 03411094+2800411 13.804 0.003 14.908 0.004 12.761 0.004 11.416 0.023 10.745 0.026 10.530 0.020 1.298 136.822  0.398  0.481  8.034 0.040  4.736 0.056  0.109 0.050  0.087 0.040  0.026 0.012  0.009 0.004 -0.677 0.030  7.358 0.050 3728  49 -1.047 0.020 0.660 0.023  0.589  0.339  0.285  0.646  0.312  0.268
346624990 Pleiades     69990241597280640 03490883+2553488 15.008 0.003 16.356 0.005 13.861 0.004 12.308 0.026 11.683 0.029 11.384 0.025 1.093 136.036  0.512  0.621  9.238 0.039  5.597 0.055  0.123 0.050  0.101 0.038  0.030 0.012  0.009 0.004 -0.860 0.033  8.379 0.052 3356  45 -1.456 0.021 0.509 0.017  0.263  0.263  0.315  0.447  0.391  0.319
346625064 Pleiades     69985499953396480 03492214+2547379 16.536 0.003 18.258 0.017 15.275 0.005 13.456 0.026 12.815 0.029 12.566 0.027 1.148 143.040  1.348  1.537 10.634 0.047  6.641 0.060  0.156 0.055  0.122 0.041  0.039 0.014  0.011 0.004 -1.194 0.033  9.439 0.057 3248  44 -1.880 0.023 0.356 0.013  0.186  0.186  0.283  0.363  0.363  0.301
346625140 Pleiades     69983369649631872 03491264+2542075 15.635 0.003 17.308 0.010 14.390 0.004 12.598 0.022 11.954 0.028 11.698 0.025 1.093 135.480  0.863  0.844  9.878 0.041  5.910 0.060  0.123 0.051  0.096 0.039  0.030 0.013  0.010 0.004 -1.141 0.030  8.739 0.052 3213  43 -1.600 0.021 0.459 0.017  0.170  0.170  0.278  0.302  0.302  0.327
346625318 Pleiades     66950435545271680 03492029+2525426 16.213 0.003 17.843 0.010 14.978 0.005 13.210 0.024 12.605 0.030 12.326 0.024 1.018 142.138  0.827  0.918 10.328 0.044  6.423 0.061  0.150 0.051  0.119 0.040  0.036 0.012  0.012 0.004 -1.102 0.032  9.227 0.057 3192  42 -1.795 0.023 0.384 0.014  0.155  0.155  0.267  0.288  0.288  0.319
346625675 Pleiades     66779358406877568 03490097+2454102 15.695 0.003 17.253 0.009 14.459 0.004 12.720 0.029 12.125 0.033 11.883 0.024 1.074 130.327  0.932  0.720 10.026 0.039  6.188 0.053  0.119 0.048  0.095 0.037  0.030 0.012  0.009 0.004 -1.071 0.036  8.956 0.054 3180  42 -1.686 0.022 0.416 0.015  0.151  0.151  0.265  0.275  0.275  0.323
346625763 Pleiades     66774513683782912 03492059+2446360 12.460 0.003 13.073 0.006 11.700 0.005 10.624 0.022 10.030 0.028  9.925 0.021 1.129 135.764  0.266  0.266  6.691 0.042  4.125 0.060  0.134 0.055  0.105 0.042  0.033 0.013  0.011 0.004 -0.315 0.028  6.374 0.050 4322  58 -0.654 0.020 0.839 0.029  0.813  0.187  0.056  0.776  0.214  0.036
346625996 Pleiades     66745754582838272 03492757+2424138 16.673 0.003 18.446 0.018 15.397 0.005 13.618 0.026 12.960 0.032 12.656 0.025 1.027 134.306  1.119  1.295 10.929 0.045  6.888 0.070  0.132 0.053  0.103 0.042  0.032 0.012  0.010 0.005 -1.178 0.033  9.752 0.057 3282  44 -2.005 0.023 0.324 0.013  0.209  0.209  0.293  0.331  0.331  0.305
346626038 Pleiades     66745170467302656 03491102+2420513 16.013 0.003 17.627 0.009 14.782 0.005 13.058 0.022 12.448 0.030 12.143 0.023 1.040 135.369  0.900  0.732 10.248 0.044  6.359 0.067  0.134 0.053  0.108 0.042  0.033 0.013  0.011 0.005 -1.053 0.030  9.196 0.051 3186  42 -1.782 0.020 0.391 0.015  0.151  0.151  0.265  0.282  0.282  0.318
346626130 Pleiades     66532621126978304 03490148+2411383 16.444 0.003 18.124 0.016 15.185 0.005 13.418 0.024 12.813 0.035 12.496 0.023 1.053 136.965  1.181  1.055 10.650 0.045  6.663 0.061  0.145 0.053  0.114 0.041  0.035 0.013  0.012 0.004 -1.133 0.032  9.512 0.056 3225  43 -1.909 0.022 0.352 0.013  0.170  0.170  0.278  0.355  0.355  0.302
348638324 Pleiades     69942515919994368 03443306+2545097 16.459 0.003 18.193 0.018 15.195 0.005 13.388 0.029 12.740 0.032 12.491 0.028 1.141 138.613  1.381  1.462 10.654 0.044  6.667 0.063  0.120 0.052  0.094 0.041  0.030 0.013  0.010 0.004 -1.188 0.036  9.467 0.058 3256  44 -1.891 0.023 0.353 0.013  0.191  0.191  0.290  0.363  0.363  0.301
348638386 Pleiades     69934334006064768 03441075+2537384 16.462 0.003 18.232 0.009 15.191 0.004 13.344 0.026 12.711 0.028 12.473 0.026 1.038 135.608  1.065  1.152 10.719 0.048  6.709 0.063  0.107 0.054  0.084 0.044  0.026 0.013  0.008 0.004 -1.240 0.033  9.479 0.058 3279  44 -1.895 0.023 0.346 0.013  0.204  0.204  0.296  0.363  0.363  0.301
348638399 Pleiades     69932276717968512 03443006+2535470 14.340 0.003 15.437 0.007 13.299 0.005 11.882 0.024 11.182 0.033 10.973 0.023 1.075 139.753  0.450  0.392  8.514 0.043  5.132 0.059  0.125 0.053  0.100 0.043  0.031 0.013  0.009 0.004 -0.750 0.031  7.763 0.053 3736  50 -1.209 0.021 0.588 0.020  0.562  0.337  0.246  0.589  0.325  0.230
348638752 Pleiades     69824249700740736 03442467+2451535 15.922 0.003 17.669 0.014 14.647 0.004 12.891 0.023 12.235 0.031 11.949 0.023 1.234 135.430  1.230  1.380 10.169 0.048  6.172 0.062  0.117 0.053  0.091 0.042  0.028 0.012  0.009 0.004 -1.151 0.031  9.018 0.056 3269  44 -1.711 0.022 0.417 0.015  0.200  0.200  0.294  0.372  0.372  0.274
348638813 Pleiades     69811364798863744 03442481+2446062 14.464 0.004 15.626 0.010 13.391 0.007 11.918 0.023 11.237 0.031 10.999 0.022 1.052 134.561  0.437  0.398  8.729 0.042  5.236 0.048  0.119 0.050  0.093 0.040  0.029 0.012  0.010 0.004 -0.804 0.030  7.926 0.052 3642  50 -1.274 0.021 0.568 0.019  0.513  0.366  0.260  0.562  0.337  0.311
348638859 Pleiades     68308882159427840 03442559+2440528 15.432 0.003 16.975 0.009 14.228 0.004 12.540 0.023 11.926 0.032 11.625 0.022 1.068 127.494  0.728  0.695  9.820 0.041  6.002 0.053  0.106 0.051  0.082 0.040  0.026 0.012  0.008 0.004 -0.991 0.031  8.829 0.052 3184  42 -1.636 0.021 0.446 0.016  0.155  0.155  0.267  0.282  0.282  0.318
348638902 Pleiades     68303487680516224 03442627+2435229 11.283 0.005 11.738 0.013 10.659 0.010  9.835 0.023  9.389 0.028  9.266 0.019 0.985 133.392  0.400  0.296  5.563 0.039  3.519 0.054  0.117 0.049  0.096 0.038  0.028 0.012  0.010 0.004 -0.111 0.028  5.453 0.049 4924  79 -0.285 0.020 0.991 0.039  0.955  0.088  0.022  0.933  0.086  0.107
348638903 Pleiades     68303728198686080 03441905+2435184 16.397 0.003 18.075 0.018 15.149 0.005 13.360 0.026 12.657 0.027 12.443 0.024 1.028 136.256  0.867  0.884 10.622 0.042  6.633 0.060  0.127 0.050  0.101 0.039  0.031 0.012  0.010 0.004 -1.143 0.033  9.477 0.052 3217  44 -1.895 0.021 0.354 0.013  0.166  0.166  0.275  0.363  0.363  0.309
348638938 Pleiades     65299965511216384 03443961+2431442 15.662 0.003 17.201 0.012 14.454 0.006 12.726 0.024 12.126 0.030 11.881 0.024 1.134 133.942  1.037  0.809  9.933 0.042  6.128 0.055  0.121 0.051  0.097 0.039  0.030 0.013  0.009 0.004 -1.035 0.032  8.898 0.053 3184  42 -1.663 0.021 0.424 0.015  0.155  0.155  0.267  0.282  0.282  0.318
348638969 Pleiades     65299381395665664 03442653+2429115 16.308 0.003 18.199 0.025 14.988 0.004 13.005 0.023 12.403 0.030 12.101 0.019 1.261 140.393  1.057  1.067 10.464 0.045  6.226 0.058  0.135 0.053  0.107 0.041  0.033 0.012  0.010 0.004 -1.409 0.031  9.054 0.055 3229  60 -1.726 0.022 0.413 0.015  0.178  0.178  0.274  0.331  0.331  0.313
348638984 Pleiades     65293368441513344 03441774+2426469 15.395 0.003 16.845 0.009 14.222 0.005 12.596 0.023 11.926 0.031 11.659 0.023 1.154 137.657  0.733  0.967  9.596 0.047  5.824 0.057  0.130 0.054  0.104 0.042  0.032 0.013  0.011 0.004 -0.919 0.031  8.678 0.056 3240  43 -1.575 0.023 0.473 0.017  0.186  0.186  0.287  0.331  0.331  0.328
348639006 Pleiades     65292268929825408 03442687+2424318 15.012 0.003 16.287 0.005 13.892 0.005 12.374 0.023 11.687 0.028 11.482 0.021 1.047 138.267  0.457  0.571  9.197 0.044  5.632 0.055  0.136 0.055  0.107 0.043  0.033 0.014  0.011 0.004 -0.835 0.030  8.362 0.052 3465  46 -1.449 0.021 0.499 0.017  0.355  0.355  0.327  0.490  0.372  0.338
348769574 Pleiades     66581961710329984 03542523+2421363 10.850 0.003 11.245 0.006 10.279 0.006  9.603 0.019  9.202 0.029  9.094 0.020 1.153 135.613  0.355  0.299  5.067 0.041  3.271 0.055  0.154 0.052  0.120 0.041  0.037 0.013  0.012 0.004 -0.009 0.023  5.059 0.048 5245  73 -0.128 0.019 1.046 0.037  1.023  0.000  0.071  1.000  0.023  0.023
353927315 Pleiades     68183125516472320 03402639+2405238 15.517 0.003 16.969 0.009 14.333 0.005 12.618 0.023 11.943 0.034 11.685 0.023 1.080 147.665  0.927  0.852  9.544 0.047  5.663 0.063  0.160 0.056  0.124 0.046  0.039 0.014  0.012 0.005 -1.016 0.031  8.527 0.056 3233  43 -1.515 0.022 0.498 0.017  0.182  0.182  0.285  0.324  0.324  0.320
353927374 Pleiades     68233531252642432 03402695+2414144 16.484 0.004 18.233 0.018 15.229 0.007 13.441 0.028 12.828 0.030 12.517 0.026 0.970 133.391  1.228  1.412 10.766 0.046  6.781 0.064  0.114 0.050  0.093 0.041  0.028 0.012  0.008 0.004 -1.160 0.035  9.605 0.058 3259  44 -1.946 0.023 0.338 0.012  0.191  0.191  0.290  0.347  0.347  0.303
353927492 Pleiades     68345956317106688 03400360+2430030 15.720 0.003 17.204 0.014 14.477 0.009 12.833 0.035 12.227 0.038 11.953 0.024 1.123 123.186  0.659  0.751 10.194 0.040  6.411 0.046  0.091 0.049  0.071 0.039  0.022 0.011  0.006 0.003 -0.987 0.041  9.208 0.059 3189  42 -1.787 0.024 0.387 0.013  0.155  0.155  0.267  0.288  0.288  0.319
353927521 Pleiades     68348155340347776 03402418+2435042 15.177 0.003 16.504 0.006 14.043 0.004 12.496 0.027 11.830 0.030 11.607 0.019 1.047 136.121  0.597  0.647  9.419 0.042  5.820 0.060  0.115 0.050  0.092 0.040  0.028 0.012  0.009 0.004 -0.853 0.034  8.566 0.054 3392  45 -1.530 0.022 0.473 0.016  0.288  0.288  0.325  0.457  0.379  0.337
353927610 Pleiades     68354374452892160 03400186+2446261 16.329 0.003 18.016 0.014 15.080 0.005 13.310 0.026 12.708 0.030 12.485 0.025 1.078 131.644  0.983  1.331 10.645 0.043  6.775 0.063  0.103 0.050  0.082 0.038  0.025 0.012  0.008 0.004 -1.126 0.033  9.519 0.054 3223  43 -1.911 0.022 0.338 0.012  0.170  0.170  0.278  0.355  0.355  0.310
353927867 Pleiades     68595751615127296 03401489+2519189 15.025 0.003 16.341 0.005 13.893 0.005 12.343 0.023 11.690 0.036 11.507 0.018 1.136 133.736  0.468  0.532  9.309 0.038  5.774 0.053  0.103 0.049  0.081 0.037  0.026 0.012  0.008 0.004 -0.858 0.031  8.450 0.048 3405  46 -1.484 0.019 0.480 0.016  0.302  0.302  0.320  0.479  0.375  0.287
353928189 Pleiades     70189837317110016 03401091+2606410 16.743 0.003 18.519 0.021 15.480 0.005 13.629 0.026 13.016 0.035 12.749 0.024 1.020 139.182  1.168  1.544 10.935 0.048  6.907 0.067  0.117 0.052  0.091 0.042  0.028 0.012  0.009 0.005 -1.236 0.033  9.699 0.059 3282  45 -1.984 0.024 0.322 0.012  0.209  0.209  0.293  0.331  0.331  0.358
353929099 Pleiades     71409985986006016 03401664+2755222 15.456 0.003 16.916 0.008 14.272 0.004 12.637 0.024 11.977 0.030 11.754 0.023 0.997 133.222  0.762  0.736  9.759 0.038  6.041 0.057  0.094 0.047  0.076 0.037  0.023 0.012  0.007 0.004 -0.934 0.032  8.822 0.051 3227  43 -1.633 0.020 0.437 0.015  0.178  0.178  0.283  0.316  0.316  0.328
385507951 Pleiades     70334384440377472 03450420+2640448 16.743 0.003 18.511 0.021 15.464 0.006 13.595 0.029 12.954 0.033 12.735 0.027 0.966 136.361  1.661  1.910 10.979 0.051  6.954 0.065  0.111 0.053  0.088 0.042  0.026 0.013  0.008 0.004 -1.271 0.036  9.709 0.064 3282  44 -1.988 0.026 0.316 0.012  0.209  0.209  0.293  0.331  0.331  0.351
385508622 Pleiades     69918086146123520 03450531+2529112 15.065 0.003 16.384 0.007 13.932 0.004 12.376 0.027 11.717 0.030 11.484 0.018 0.962 135.803  0.589  0.608  9.309 0.040  5.704 0.052  0.116 0.052  0.092 0.040  0.028 0.013  0.009 0.004 -0.864 0.034  8.442 0.052 3399  46 -1.481 0.021 0.488 0.017  0.295  0.295  0.326  0.479  0.375  0.287
385508970 Pleiades     69812945346809344 03450875+2450316 15.992 0.003 17.341 0.105 14.728 0.014 12.921 0.066 12.382 0.053 12.138 0.033 1.152 134.634  1.346  1.161 10.252 0.047  6.376 0.058  0.121 0.054  0.097 0.043  0.029 0.013  0.010 0.004 -1.193 0.070  9.059 0.084 3265  88 -1.728 0.034 0.391 0.014  0.195  0.195  0.269  0.407  0.407  0.272
385509004 Pleiades     69807963184755840 03450113+2446411 16.527 0.003 18.252 0.023 15.262 0.005 13.422 0.031 12.863 0.033 12.582 0.027 1.055 132.790  0.946  1.011 10.822 0.046  6.844 0.056  0.118 0.054  0.087 0.043  0.028 0.014  0.009 0.004 -1.219 0.037  9.603 0.058 3250  45 -1.945 0.023 0.328 0.011  0.186  0.186  0.287  0.347  0.347  0.303
385509159 Pleiades     65297594689312768 03451207+2430183 15.665 0.003 17.160 0.017 14.456 0.006 12.787 0.027 12.122 0.032 11.916 0.021 1.065 127.089  0.903  0.679 10.054 0.042  6.286 0.050  0.112 0.050  0.090 0.040  0.028 0.012  0.008 0.004 -0.981 0.034  9.072 0.054 3197  43 -1.733 0.022 0.403 0.013  0.158  0.158  0.270  0.288  0.288  0.325
385509305 Pleiades     65275020341243520 03444783+2412527 16.460 0.003 18.217 0.030 15.197 0.006 13.329 0.024 12.733 0.034 12.427 0.018 1.006 136.920  1.593  1.227 10.673 0.044  6.616 0.049  0.134 0.049  0.105 0.038  0.032 0.012  0.010 0.003 -1.251 0.031  9.422 0.053 3267  45 -1.873 0.021 0.359 0.013  0.195  0.195  0.292  0.372  0.372  0.308
385509405 Pleiades     65244646332548352 03444732+2400379 16.131 0.003 17.692 0.023 14.901 0.004 13.199 0.026 12.617 0.034 12.334 0.019 1.198 129.523  0.920  1.181 10.470 0.044  6.645 0.049  0.123 0.047  0.096 0.039  0.030 0.011  0.010 0.003 -1.028 0.033  9.441 0.056 3181  42 -1.880 0.023 0.354 0.012  0.148  0.148  0.262  0.288  0.288  0.319
385509415 Pleiades     65267078945207296 03445732+2359324 15.717 0.003 17.220 0.011 14.509 0.004 12.868 0.029 12.227 0.038 11.962 0.023 1.132 132.310  0.685  0.773 10.009 0.041  6.236 0.054  0.129 0.050  0.101 0.038  0.032 0.011  0.009 0.004 -0.953 0.036  9.054 0.055 3194  42 -1.725 0.022 0.409 0.014  0.158  0.158  0.270  0.288  0.288  0.319
385509435 Pleiades     65196405259884544 03445857+2355410 16.096 0.003 17.717 0.022 14.856 0.005 13.082 0.026 12.432 0.035 12.128 0.018 1.153 136.430  0.769  0.847 10.316 0.042  6.319 0.053  0.136 0.048  0.105 0.040  0.033 0.012  0.010 0.004 -1.112 0.033  9.205 0.053 3190  42 -1.786 0.021 0.398 0.014  0.155  0.155  0.267  0.288  0.288  0.319
385509436 Pleiades     65196370900147968 03445383+2355165 10.590 0.003 11.025 0.003  9.983 0.004  9.312 0.050  8.935 0.057  8.816 0.021 1.152 137.798  0.254  0.240  4.784 0.044  2.981 0.056  0.139 0.052  0.110 0.042  0.034 0.012  0.011 0.004  0.027 0.052  4.807 0.066 5031  68 -0.027 0.026 1.274 0.052  1.202  0.194  0.277  1.023  0.024  0.047
385552170 Pleiades     65222759179728640 03453539+2404595  9.985 0.003 10.313 0.003  9.487 0.004  8.921 0.024  8.673 0.032  8.562 0.020 1.020 136.289  0.415  0.438  4.204 0.041  2.749 0.059  0.139 0.051  0.108 0.041  0.033 0.012  0.011 0.004  0.040 0.027  4.245 0.050 5659  76  0.198 0.020 1.307 0.048  1.202  0.194  0.277  1.122  0.103  0.181
385552187 Pleiades     65270450496044416 03451612+2407162 15.179 0.003 16.506 0.010 14.033 0.005 12.478 0.026 11.937 0.034 11.590 0.020 1.137 131.901  0.591  0.658  9.476 0.044  5.860 0.056  0.125 0.052  0.099 0.042  0.031 0.013  0.009 0.004 -0.868 0.033  8.611 0.057 3378  46 -1.548 0.023 0.464 0.016  0.282  0.282  0.318  0.457  0.379  0.284
385552287 Pleiades     65281239453865856 03453021+2418455 14.607 0.003 15.810 0.011 13.522 0.005 12.071 0.027 11.376 0.030 11.143 0.019 1.072 135.440  0.505  0.606  8.846 0.040  5.357 0.054  0.129 0.051  0.101 0.040  0.031 0.012  0.009 0.004 -0.775 0.033  8.070 0.054 3585  49 -1.332 0.022 0.548 0.018  0.468  0.388  0.323  0.537  0.346  0.322
385552305 Pleiades     65282098447322752 03452477+2420454 16.212 0.003 17.810 0.030 14.968 0.005 13.165 0.026 12.539 0.033 12.253 0.018 1.027 142.390  1.439  1.527 10.327 0.045  6.339 0.070  0.144 0.051  0.115 0.040  0.035 0.013  0.011 0.005 -1.144 0.033  9.187 0.057 3185  43 -1.779 0.023 0.392 0.015  0.151  0.151  0.265  0.282  0.282  0.318
385552382 Pleiades     65297251091930624 03451996+2428247 16.520 0.003 18.264 0.026 15.224 0.005 13.378 0.030 12.801 0.033 12.480 0.027 1.027 135.049  1.717  1.657 10.772 0.048  6.708 0.058  0.121 0.052  0.094 0.040  0.029 0.012  0.009 0.004 -1.264 0.036  9.506 0.060 3280  45 -1.906 0.024 0.347 0.012  0.204  0.204  0.296  0.355  0.355  0.351
385552421 Pleiades     66798977817468288 03452167+2432373 16.209 0.003 17.774 0.015 14.976 0.006 13.279 0.027 12.621 0.030 12.360 0.020 1.074 135.507  1.108  1.348 10.450 0.049  6.581 0.063  0.124 0.052  0.097 0.043  0.030 0.013  0.009 0.005 -1.027 0.034  9.424 0.059 3180  42 -1.873 0.024 0.361 0.013  0.148  0.148  0.262  0.288  0.288  0.319
385552440 Pleiades     66802207632871808 03451664+2434325 15.082 0.003 16.466 0.012 13.920 0.006 12.309 0.030 11.686 0.032 11.451 0.018 1.098 129.404  0.588  0.580  9.428 0.044  5.761 0.057  0.119 0.052  0.091 0.042  0.029 0.013  0.010 0.004 -0.915 0.036  8.514 0.055 3305  45 -1.510 0.022 0.482 0.017  0.224  0.224  0.304  0.398  0.398  0.321
385552485 Pleiades     66804406656115328 03453671+2439068 15.302 0.003 16.966 0.008 14.060 0.004 12.248 0.027 11.584 0.032 11.400 0.020 1.291 137.881  0.980  1.171  9.502 0.045  5.585 0.065  0.129 0.053  0.102 0.042  0.031 0.013  0.010 0.004 -1.156 0.034  8.346 0.055 3207  43 -1.442 0.022 0.511 0.017  0.174  0.174  0.280  0.295  0.295  0.326
385552801 Pleiades     69860293066219136 03453903+2513278 14.256 0.003 15.339 0.010 13.218 0.006 11.850 0.026 11.116 0.030 10.938 0.020 1.012 136.426  0.610  0.445  8.488 0.041  5.134 0.061  0.121 0.053  0.096 0.041  0.030 0.013  0.009 0.004 -0.703 0.033  7.784 0.052 3751  50 -1.218 0.021 0.590 0.020  0.550  0.354  0.316  0.589  0.325  0.244
385552820 Pleiades     69863454162150656 03451698+2515478 14.920 0.003 16.426 0.006 13.727 0.004 12.027 0.026 11.421 0.032 11.179 0.020 1.124 135.641  0.582  0.647  9.164 0.043  5.411 0.053  0.115 0.053  0.095 0.042  0.028 0.013  0.009 0.004 -0.998 0.033  8.167 0.055 3199  42 -1.371 0.022 0.539 0.018  0.170  0.170  0.278  0.288  0.288  0.325
385553003 Pleiades     69922243674432896 03454512+2535449  9.988 0.003 10.289 0.003  9.519 0.004  9.011 0.026  8.720 0.040  8.701 0.022 0.826 155.492  0.413  0.402  3.879 0.045  2.555 0.059  0.193 0.057  0.153 0.046  0.047 0.014  0.015 0.004  0.069 0.028  3.946 0.053 5835  79  0.318 0.021 1.411 0.053  1.259  0.261  0.348  1.175  0.162  0.216
385553257 Pleiades     70042743277270016 03454317+2602267 16.207 0.003 17.871 0.012 14.965 0.005 13.254 0.029 12.562 0.030 12.326 0.022 1.196 136.072  1.064  1.022 10.446 0.046  6.555 0.065  0.113 0.055  0.091 0.044  0.027 0.013  0.009 0.004 -1.056 0.036  9.390 0.058 3207  43 -1.860 0.023 0.364 0.013  0.162  0.162  0.273  0.316  0.316  0.320
385554938 Pleiades     71920395603067392 03451525+2849085 17.830 0.003 19.367 0.051 16.627 0.008 14.937 0.032 14.224 0.050 13.954 0.043 0.947 325.379 13.430 18.185  9.931 0.156  5.956 0.209  0.417 0.155  0.326 0.117  0.099 0.037  0.031 0.013 -0.994 0.038  8.938 0.162 3185  43 -1.679 0.066 0.444 0.035  0.155  0.155  0.267  0.282  0.282  0.318
385558026 Pleiades     70049477786093056 03460949+2608197 11.516 0.003 12.080 0.003 10.808 0.004  9.968 0.027  9.420 0.031  9.301 0.021 1.175 132.927  0.423  0.382  5.811 0.043  3.577 0.059  0.108 0.054  0.086 0.043  0.025 0.013  0.008 0.004 -0.079 0.031  5.733 0.054 4496  60 -0.397 0.022 1.044 0.039  0.955  0.066  0.022  0.871  0.160  0.100
385558153 Pleiades     70037795475083008 03455258+2555000 15.977 0.003 17.808 0.019 14.692 0.005 12.830 0.026 12.181 0.031 11.904 0.021 1.223 141.141  1.223  0.924 10.130 0.045  6.024 0.062  0.133 0.054  0.101 0.042  0.033 0.013  0.010 0.004 -1.274 0.033  8.855 0.055 3298  44 -1.646 0.022 0.440 0.016  0.219  0.219  0.302  0.398  0.398  0.275
385589309 Pleiades     66807464672814336 03461793+2441095 15.306 0.003 16.693 0.009 14.148 0.004 12.559 0.026 11.939 0.030 11.691 0.023 1.110 134.672  0.608  0.636  9.561 0.041  5.920 0.057  0.123 0.051  0.098 0.040  0.031 0.013  0.010 0.004 -0.891 0.033  8.671 0.052 3306  45 -1.572 0.021 0.457 0.016  0.224  0.224  0.304  0.398  0.398  0.330
385589317 Pleiades     66801623517295104 03460868+2440332 16.681 0.003 18.399 0.040 15.403 0.006 13.557 0.026 13.048 0.034 12.712 0.024 0.993 134.396  1.444  1.280 10.945 0.045  6.961 0.056  0.120 0.053  0.095 0.041  0.029 0.013  0.009 0.004 -1.240 0.033  9.707 0.056 3260  49 -1.987 0.023 0.317 0.012  0.191  0.191  0.285  0.331  0.331  0.351
385589362 Pleiades     66800180408292992 03460562+2436444 15.065 0.003 16.382 0.011 13.921 0.006 12.344 0.034 11.700 0.041 11.494 0.024 1.098 135.255  0.765  0.654  9.311 0.041  5.717 0.055  0.121 0.050  0.097 0.040  0.029 0.012  0.010 0.004 -0.893 0.039  8.415 0.057 3391  47 -1.470 0.023 0.489 0.016  0.288  0.288  0.319  0.479  0.375  0.276
385589395 Pleiades     66798526845337344 03455509+2433171 13.833 0.003 14.598 0.018 12.833 0.008 10.656 0.071 10.443 0.038 10.312 0.098 1.291 135.280  0.460  0.471  8.074 0.041  4.530 0.118  0.123 0.051  0.099 0.040  0.030 0.013  0.010 0.004 -1.551 0.073  6.525 0.085 3972  54 -0.714 0.034 0.705 0.029  0.759  0.245  0.175  0.813  0.206  0.131
385589435 Pleiades     66785852397412224 03455376+2428088 14.150 0.003 15.476 0.004 13.009 0.005 11.476 0.027 10.855 0.032 10.578 0.021 1.370  93.039  0.251  0.302  9.279 0.037  5.705 0.048  0.035 0.047  0.029 0.037  0.008 0.011  0.003 0.004 -0.843 0.034  8.435 0.051 3384  45 -1.478 0.020 0.489 0.016  0.282  0.282  0.324  0.468  0.377  0.280
385589475 Pleiades     65284228751087872 03454935+2425073 15.504 0.003 16.963 0.016 14.319 0.005 12.695 0.031 12.036 0.031 11.803 0.024 1.101 136.809  0.989  0.974  9.725 0.041  5.995 0.056  0.130 0.051  0.103 0.040  0.032 0.012  0.010 0.004 -0.924 0.037  8.800 0.056 3227  44 -1.624 0.022 0.444 0.015  0.178  0.178  0.283  0.316  0.316  0.328
385589524 Pleiades     65280071222749824 03460344+2420572 16.562 0.003 18.257 0.027 15.307 0.006 13.503 0.029 12.882 0.035 12.611 0.028 1.110 147.437  1.169  1.517 10.591 0.046  6.627 0.062  0.165 0.052  0.129 0.041  0.040 0.012  0.012 0.004 -1.168 0.035  9.425 0.056 3230  44 -1.874 0.023 0.356 0.012  0.174  0.174  0.280  0.363  0.363  0.301
385589599 Pleiades     65230764996027776 03461600+2411234  8.229 0.003  8.105 0.008  7.661 0.006  7.294 0.026  7.179 0.026  7.115 0.023 1.253 134.628  0.560  0.529  2.485 0.044  1.331 0.061  0.126 0.054  0.100 0.042  0.030 0.012  0.011 0.004 -0.258 0.027  2.226 0.053 6950 103  1.006 0.021 2.198 0.088  1.660  0.802  0.879  1.698  0.860  1.095
385589739 Pleiades     65216643145862144 03460429+2355408 15.732 0.003 17.237 0.021 14.520 0.005 12.754 0.026 12.112 0.030 11.832 0.021 1.135 141.453  0.854  1.184  9.857 0.045  5.922 0.061  0.159 0.053  0.123 0.041  0.039 0.013  0.012 0.004 -1.081 0.033  8.774 0.058 3193  43 -1.614 0.023 0.458 0.016  0.158  0.158  0.270  0.288  0.288  0.319
385590063 Pleiades     66642641008348416 03521754+2427197 16.536 0.003 18.235 0.015 15.230 0.007 13.363 0.032 12.738 0.037 12.468 0.024 1.057 133.791  0.890  1.141 10.795 0.045  6.695 0.059  0.134 0.050  0.106 0.041  0.032 0.012  0.010 0.004 -1.291 0.038  9.503 0.058 3259  44 -1.905 0.023 0.348 0.013  0.191  0.191  0.290  0.355  0.355  0.351
385590134 Pleiades     66652467893487488 03522064+2433557 14.510 0.003 15.654 0.005 13.442 0.004 12.083 0.027 11.367 0.030 11.157 0.021 0.981 138.380  0.563  0.348  8.686 0.043  5.317 0.056  0.152 0.053  0.120 0.042  0.036 0.013  0.011 0.004 -0.693 0.033  7.993 0.054 3665  49 -1.301 0.021 0.555 0.019  0.513  0.366  0.319                     
385590587 Pleiades     66899239535574400 03523136+2515078 15.598 0.003 17.058 0.007 14.411 0.004 12.779 0.027 12.152 0.032 11.910 0.022 1.092 135.159  1.047  0.963  9.842 0.044  6.126 0.053  0.133 0.053  0.104 0.042  0.033 0.013  0.010 0.004 -0.933 0.034  8.906 0.056 3224  43 -1.667 0.022 0.425 0.015  0.174  0.174  0.280  0.316  0.316  0.328
385590965 Pleiades     67352066526730240 03523891+2550256 16.172 0.003 17.833 0.015 14.917 0.005 13.129 0.024 12.502 0.030 12.215 0.021 1.045 132.089  0.923  0.874 10.473 0.043  6.490 0.057  0.119 0.050  0.092 0.040  0.029 0.012  0.010 0.003 -1.147 0.032  9.333 0.052 3211  43 -1.837 0.021 0.374 0.013  0.162  0.162  0.273  0.316  0.316  0.320
385591142 Pleiades     67373094686549632 03521331+2608371 15.565 0.003 17.046 0.008 14.372 0.004 12.728 0.023 12.102 0.031 11.831 0.019 1.041 135.058  0.905  0.829  9.811 0.042  6.059 0.058  0.127 0.054  0.102 0.042  0.031 0.013  0.010 0.004 -0.945 0.031  8.865 0.052 3211  43 -1.650 0.021 0.435 0.015  0.166  0.166  0.275  0.302  0.302  0.327
385591175 Pleiades     67376633739588352 03521318+2611456 14.856 0.003 16.162 0.005 13.723 0.004 12.221 0.023 11.562 0.030 11.324 0.018 0.996 125.988  0.573  0.741  9.275 0.042  5.715 0.055  0.104 0.051  0.080 0.041  0.026 0.012  0.008 0.004 -0.815 0.031  8.460 0.051 3415  45 -1.488 0.021 0.488 0.016  0.309  0.309  0.327  0.479  0.364  0.287
385591266 Pleiades     70404894921335936 03521218+2622090 15.244 0.003 16.838 0.008 14.014 0.005 12.236 0.023 11.652 0.030 11.423 0.021 1.094 131.461  0.662  0.664  9.564 0.042  5.706 0.054  0.114 0.051  0.087 0.040  0.027 0.012  0.009 0.004 -1.104 0.031  8.460 0.055 3183  42 -1.488 0.022 0.491 0.016  0.158  0.158  0.270  0.275  0.275  0.323
405415610 Pleiades    118159193173934848 03272142+2751520 15.232 0.003 16.635 0.006 14.068 0.005 12.455 0.028 11.833 0.034 11.573 0.024 1.149 138.065  0.770  0.879  9.441 0.042  5.765 0.056  0.109 0.052  0.086 0.041  0.027 0.012  0.009 0.004 -0.912 0.035  8.528 0.055 3285  44 -1.515 0.022 0.480 0.017  0.214  0.214  0.300  0.380  0.380  0.324
405431212 Pleiades     69122520763444352 03275425+2456113 15.786 0.003 17.355 0.007 14.572 0.004 12.880 0.023 12.219 0.032 11.981 0.018 1.009 129.521  0.597  0.630 10.161 0.042  6.343 0.054  0.080 0.050  0.061 0.040  0.019 0.012  0.006 0.004 -1.003 0.031  9.161 0.051 3180  42 -1.768 0.021 0.394 0.014  0.151  0.151  0.265  0.275  0.275  0.317
405461435 Pleiades    117669120225730048 03285853+2618127 15.730 0.003 17.321 0.015 14.512 0.005 12.795 0.024 12.186 0.030 11.938 0.022 1.011 128.273  0.754  0.692 10.131 0.042  6.331 0.061  0.077 0.051  0.060 0.040  0.019 0.012  0.006 0.004 -1.031 0.032  9.102 0.053 3181  42 -1.745 0.021 0.397 0.015  0.151  0.151  0.265  0.275  0.275  0.317
405462844 Pleiades     68897842434107392 03293837+2430379 11.909 0.004 12.416 0.011 11.234 0.009 10.318 0.026  9.856 0.030  9.698 0.018 0.967 144.811  0.288  0.310  5.989 0.043  3.752 0.064  0.142 0.053  0.114 0.042  0.035 0.013  0.011 0.005 -0.179 0.031  5.811 0.053 4690  68 -0.428 0.021 0.922 0.035  0.891  0.144  0.082  0.871  0.140  0.100
405482877 Pleiades     70152144684310144 03434707+2604355 15.836 0.003 17.398 0.016 14.618 0.006 12.915 0.027 12.260 0.032 12.076 0.018 1.110 139.370  0.874  1.122 10.012 0.048  6.225 0.060  0.124 0.053  0.101 0.044  0.030 0.013  0.009 0.004 -1.017 0.034  8.994 0.059 3180  42 -1.702 0.023 0.412 0.015  0.151  0.151  0.265  0.275  0.275  0.323
405483008 Pleiades     70132658415356672 03440448+2551226 12.513 0.003 13.162 0.008 11.726 0.006 10.531 0.021  9.964 0.034  9.845 0.020 1.179 136.476  0.358  0.359  6.752 0.042  4.060 0.056  0.110 0.054  0.087 0.042  0.027 0.013  0.009 0.004 -0.436 0.027  6.313 0.050 4234  58 -0.629 0.020 0.900 0.031  0.832  0.172  0.134  0.776  0.232  0.179
405483116 Pleiades     69935162935991168 03440282+2539228 12.610 0.003 13.278 0.006 11.815 0.005 10.742 0.023 10.094 0.029 10.014 0.020 1.197 136.329  0.299  0.270  6.849 0.042  4.241 0.058  0.112 0.053  0.087 0.041  0.026 0.013  0.008 0.004 -0.313 0.029  6.536 0.051 4205  56 -0.719 0.020 0.824 0.029  0.776  0.214  0.179  0.759  0.227  0.052
405483200 Pleiades     69906713072633856 03435277+2529304 16.485 0.003 18.161 0.013 15.243 0.005 13.440 0.024 12.872 0.032 12.599 0.024 1.023 137.186  1.044  0.995 10.702 0.045  6.801 0.059  0.120 0.052  0.096 0.041  0.029 0.013  0.009 0.004 -1.149 0.032  9.553 0.055 3213  43 -1.925 0.022 0.335 0.012  0.166  0.166  0.275  0.347  0.347  0.303
405483207 Pleiades     69906472554465792 03435386+2528301 15.020 0.003 16.342 0.006 13.884 0.004 12.346 0.021 11.718 0.031 11.467 0.024 1.115 136.635  0.564  0.570  9.247 0.042  5.679 0.057  0.117 0.053  0.095 0.043  0.029 0.013  0.009 0.004 -0.847 0.029  8.399 0.053 3396  45 -1.464 0.021 0.494 0.017  0.295  0.295  0.319  0.479  0.375  0.276
405483336 Pleiades     69889876800977408 03435668+2515441 14.827 0.003 16.075 0.007 13.722 0.004 12.223 0.023 11.518 0.030 11.320 0.019 1.054 132.773  0.498  0.580  9.128 0.041  5.591 0.053  0.110 0.050  0.085 0.040  0.026 0.012  0.009 0.004 -0.818 0.030  8.309 0.050 3511  47 -1.428 0.020 0.508 0.017  0.407  0.403  0.319  0.501  0.369  0.335
405483434 Pleiades     69878503727603072 03440227+2503537 14.706 0.003 15.935 0.005 13.609 0.004 12.150 0.027 11.492 0.033 11.271 0.018 1.020 133.032  0.401  0.388  8.999 0.040  5.532 0.048  0.113 0.050  0.088 0.038  0.027 0.012  0.010 0.004 -0.780 0.033  8.216 0.051 3541  47 -1.391 0.020 0.519 0.017  0.427  0.403  0.324  0.513  0.513  0.331
405483449 Pleiades     69876923179646080 03434844+2502369 15.994 0.003 17.760 0.012 14.715 0.004 12.847 0.026 12.240 0.030 11.957 0.018 1.309 137.757  0.962  0.965 10.201 0.046  6.137 0.054  0.124 0.052  0.097 0.042  0.030 0.013  0.010 0.004 -1.270 0.034  8.931 0.059 3280  44 -1.677 0.024 0.425 0.015  0.204  0.204  0.296  0.380  0.380  0.263
405483463 Pleiades     69876712724339456 03434833+2500157 11.434 0.004 11.902 0.009 10.794 0.007  9.958 0.026  9.496 0.032  9.374 0.018 1.114 133.815  0.376  0.367  5.711 0.042  3.622 0.048  0.114 0.049  0.091 0.040  0.028 0.012  0.009 0.003 -0.117 0.030  5.596 0.051 4852  68 -0.342 0.021 0.955 0.034  0.933  0.086  0.021  0.912  0.105  0.063
405483473 Pleiades     69829541100441600 03435669+2459367 15.051 0.003 16.383 0.007 13.917 0.004 12.391 0.026 11.727 0.030 11.511 0.020 1.069 132.523  0.594  0.686  9.348 0.040  5.782 0.058  0.113 0.049  0.089 0.038  0.028 0.012  0.009 0.004 -0.830 0.033  8.517 0.052 3386  46 -1.511 0.021 0.478 0.016  0.288  0.288  0.319  0.468  0.377  0.280
405483684 Pleiades     68303659479211776 03440959+2435222 15.864 0.003 17.403 0.010 14.655 0.004 12.931 0.024 12.321 0.031 12.118 0.025 1.064 137.143  0.797  0.898 10.082 0.043  6.310 0.051  0.126 0.049  0.097 0.039  0.031 0.012  0.009 0.004 -1.032 0.032  9.048 0.055 3184  42 -1.723 0.022 0.399 0.014  0.151  0.151  0.265  0.275  0.275  0.323
405483758 Pleiades     68296650092601088 03434371+2429157 15.148 0.003 16.501 0.006 13.996 0.004 12.384 0.023 11.727 0.029 11.462 0.018 1.173 135.618  0.776  0.770  9.386 0.042  5.669 0.051  0.126 0.050  0.100 0.040  0.031 0.012  0.010 0.003 -0.919 0.031  8.467 0.052 3347  45 -1.491 0.021 0.495 0.017  0.257  0.257  0.314  0.437  0.392  0.322
405483878 Pleiades     65289623229979136 03440484+2416318 11.209 0.003 11.650 0.006 10.598 0.005  9.943 0.027  9.494 0.035  9.386 0.020 0.913 136.551  0.396  0.389  5.428 0.037  3.578 0.053  0.132 0.050  0.106 0.038  0.032 0.012  0.009 0.004  0.048 0.031  5.474 0.049 5003  68 -0.294 0.019 0.947 0.033  0.933  0.086  0.043  0.933  0.086  0.021
405483883 Pleiades     65289588870240384 03440990+2416040 15.175 0.003 16.548 0.008 14.019 0.005 12.414 0.026 11.787 0.034 11.516 0.018 1.107 135.931  0.903  0.814  9.404 0.040  5.716 0.046  0.130 0.049  0.103 0.036  0.031 0.012  0.010 0.003 -0.909 0.033  8.494 0.051 3322  45 -1.502 0.021 0.488 0.016  0.240  0.240  0.309  0.417  0.403  0.317
405483900 Pleiades     65289279632598016 03435175+2414161 16.480 0.004 18.315 0.025 15.198 0.008 13.255 0.026 12.607 0.034 12.345 0.024 1.067 136.937  1.357  1.196 10.688 0.046  6.537 0.058  0.136 0.048  0.110 0.038  0.033 0.012  0.011 0.004 -1.351 0.033  9.336 0.057 3297  44 -1.838 0.023 0.368 0.013  0.219  0.219  0.302  0.380  0.380  0.306
405483908 Pleiades     65289004754691200 03435727+2413204 16.333 0.003 18.051 0.015 15.072 0.004 13.233 0.027 12.607 0.036 12.348 0.022 1.045 132.425  0.846  0.997 10.626 0.040  6.617 0.062  0.121 0.049  0.097 0.038  0.030 0.012  0.010 0.004 -1.212 0.034  9.415 0.051 3246  44 -1.870 0.021 0.359 0.013  0.182  0.182  0.285  0.372  0.372  0.308
405484037 Pleiades     65245539685760640 03435699+2357059 16.285 0.003 17.978 0.018 15.022 0.008 13.180 0.027 12.557 0.034 12.302 0.025 0.960 133.955  1.385  1.074 10.553 0.044  6.534 0.062  0.122 0.048  0.097 0.038  0.029 0.012  0.010 0.004 -1.215 0.034  9.340 0.058 3231  44 -1.840 0.023 0.368 0.013  0.174  0.174  0.280  0.339  0.339  0.328
405484111 Pleiades     65213172812266240 03465931+2401429 16.139 0.003 17.944 0.016 14.856 0.005 12.988 0.026 12.419 0.030 12.118 0.022 1.118 139.042  1.529  1.551 10.306 0.047  6.255 0.063  0.146 0.053  0.115 0.041  0.035 0.013  0.012 0.004 -1.277 0.033  9.029 0.059 3296  44 -1.716 0.024 0.408 0.015  0.214  0.214  0.300  0.389  0.389  0.331
405484127 Pleiades     65212932294091264 03470918+2403078 15.381 0.003 16.784 0.011 14.206 0.005 12.591 0.026 11.917 0.030 11.717 0.025 0.984 135.905  0.637  0.742  9.600 0.047  5.904 0.059  0.141 0.055  0.111 0.045  0.036 0.013  0.011 0.004 -0.922 0.033  8.678 0.058 3276  44 -1.575 0.023 0.458 0.016  0.204  0.204  0.296  0.363  0.363  0.326
405484284 Pleiades     66732423004453376 03465360+2417151 14.973 0.003 16.493 0.008 13.772 0.005 12.047 0.027 11.400 0.030 11.205 0.019 1.011 134.766  0.468  0.618  9.223 0.042  5.436 0.063  0.129 0.053  0.100 0.043  0.032 0.013  0.009 0.005 -1.028 0.033  8.196 0.054 3191  42 -1.382 0.022 0.532 0.019  0.166  0.166  0.275  0.282  0.282  0.324
405484300 Pleiades     66733763034205696 03470813+2418246 15.691 0.003 17.222 0.010 14.480 0.004 12.783 0.024 12.124 0.030 11.906 0.020 1.135 134.370  1.130  1.050  9.947 0.045  6.140 0.061  0.127 0.054  0.101 0.042  0.031 0.013  0.010 0.004 -1.007 0.032  8.940 0.053 3186  42 -1.680 0.021 0.424 0.015  0.155  0.155  0.267  0.282  0.282  0.318
405484378 Pleiades     66782897460055424 03465853+2427401 16.011 0.003 17.626 0.014 14.773 0.004 13.037 0.029 12.362 0.030 12.158 0.019 1.088 133.194  0.779  0.648 10.287 0.041  6.404 0.059  0.127 0.052  0.102 0.041  0.031 0.013  0.010 0.004 -1.073 0.036  9.216 0.052 3188  42 -1.791 0.021 0.383 0.014  0.151  0.151  0.265  0.288  0.288  0.319
405484386 Pleiades     66782931820393216 03470029+2428248 16.985 0.003 18.276 0.025 15.151 0.005 13.169 0.029 12.568 0.030 12.272 0.024 1.127 131.772  2.060  1.958 11.290 0.050  6.562 0.065  0.123 0.049  0.096 0.039  0.030 0.012  0.009 0.004 -1.943 0.036  9.347 0.063 3297  44 -1.843 0.025 0.366 0.013  0.219  0.219  0.297  0.380  0.380  0.298
405489929 Pleiades     66846291177113088 03472083+2505123 14.673 0.003 15.892 0.005 13.578 0.004 12.106 0.027 11.365 0.037 11.136 0.018 1.005 136.849  0.581  0.631  8.893 0.040  5.328 0.066  0.124 0.051  0.098 0.040  0.029 0.012  0.010 0.005 -0.797 0.033  8.096 0.053 3557  48 -1.342 0.021 0.553 0.020  0.447  0.401  0.319  0.537  0.346  0.322
405490026 Pleiades     69854348831573504 03465403+2514449 15.039 0.003 16.355 0.007 13.907 0.005 12.409 0.026 11.710 0.030 11.489 0.022 1.053 138.303  0.596  0.530  9.238 0.041  5.667 0.052  0.127 0.053  0.099 0.041  0.031 0.013  0.009 0.004 -0.807 0.033  8.432 0.051 3403  46 -1.477 0.020 0.496 0.017  0.302  0.302  0.320  0.479  0.375  0.287
407930243 Pleiades     66702048996405632 03532449+2502072 16.605 0.003 18.514 0.022 15.309 0.004 13.418 0.027 12.844 0.033 12.552 0.026 1.063 132.930  1.374  1.154 10.879 0.045  6.795 0.058  0.131 0.053  0.106 0.042  0.032 0.013  0.011 0.003 -1.295 0.034  9.586 0.057 3250  55 -1.938 0.023 0.336 0.012  0.186  0.186  0.279  0.347  0.347  0.303
407930609 Pleiades     66597767189992832 03534095+2425098 15.093 0.003 16.374 0.005 13.974 0.004 12.499 0.021 11.831 0.028 11.583 0.024 1.080 137.110  0.607  0.596  9.287 0.043  5.753 0.052  0.153 0.052  0.121 0.040  0.037 0.013  0.011 0.004 -0.789 0.029  8.498 0.052 3460  46 -1.503 0.021 0.483 0.016  0.355  0.355  0.327  0.479  0.375  0.342
427579296 Pleiades     71161771235981312 03394813+2711223 15.792 0.003 17.337 0.014 14.587 0.006 12.877 0.026 12.273 0.030 12.019 0.022 1.018 136.488  0.754  0.842 10.034 0.040  6.236 0.057  0.109 0.050  0.085 0.039  0.027 0.012  0.009 0.004 -1.013 0.033  9.020 0.052 3184  42 -1.712 0.021 0.410 0.014  0.151  0.151  0.265  0.282  0.282  0.318
427580133 Pleiades     68653201097557888 03392897+2534560 15.461 0.003 16.958 0.008 14.268 0.005 12.603 0.027 11.988 0.034 11.735 0.020 1.277 121.839  0.561  0.629  9.959 0.041  6.218 0.050  0.089 0.050  0.074 0.040  0.022 0.012  0.007 0.004 -0.964 0.034  8.996 0.053 3202  43 -1.702 0.021 0.410 0.014  0.162  0.162  0.273  0.295  0.295  0.319
427580717 Pleiades     68236795427794816 03393231+2416014 16.123 0.003 17.788 0.015 14.883 0.005 13.072 0.023 12.471 0.034 12.201 0.025 0.968 138.412  1.356  0.919 10.317 0.045  6.358 0.062  0.128 0.053  0.101 0.041  0.031 0.012  0.010 0.004 -1.154 0.031  9.163 0.054 3207  43 -1.769 0.022 0.392 0.014  0.162  0.162  0.273  0.302  0.302  0.327
427580801 Pleiades     68225834671270528 03393545+2407063 14.686 0.003 15.903 0.004 13.590 0.004 12.070 0.023 11.411 0.030 11.181 0.020 1.258 137.524  0.691  0.738  8.896 0.043  5.363 0.057  0.124 0.051  0.099 0.041  0.031 0.013  0.010 0.004 -0.845 0.030  8.052 0.052 3559  47 -1.325 0.021 0.545 0.019  0.447  0.401  0.319  0.537  0.346  0.322
427580873 Pleiades     68175806892217216 03394633+2358531 15.537 0.003 16.989 0.016 14.348 0.005 12.643 0.026 12.004 0.030 11.830 0.022 1.058 136.599  0.746  0.852  9.764 0.042  6.013 0.054  0.125 0.049  0.098 0.038  0.030 0.012  0.010 0.004 -1.010 0.033  8.753 0.054 3226  44 -1.605 0.022 0.444 0.015  0.178  0.178  0.283  0.316  0.316  0.328
427736100 Pleiades     66898002584817280 03525424+2517435 16.321 0.003 17.988 0.011 15.076 0.004 13.339 0.024 12.727 0.032 12.462 0.023 0.973 136.792  1.302  1.278 10.526 0.046  6.643 0.056  0.143 0.053  0.113 0.042  0.034 0.012  0.011 0.004 -1.085 0.032  9.443 0.058 3209  43 -1.881 0.023 0.356 0.012  0.162  0.162  0.273  0.363  0.363  0.301
440681343 Pleiades     65017906418989312 03471365+2349535 14.748 0.003 16.206 0.008 13.568 0.005 11.935 0.021 11.357 0.024 11.089 0.018 1.082 134.168  0.448  0.483  9.003 0.044  5.306 0.052  0.137 0.052  0.108 0.042  0.034 0.013  0.011 0.004 -0.930 0.029  8.072 0.052 3231  43 -1.333 0.021 0.554 0.018  0.186  0.186  0.292  0.316  0.316  0.328
440681391 Pleiades     65010519075247616 03472267+2344071 16.343 0.003 18.059 0.020 15.086 0.006 13.281 0.023 12.701 0.026 12.445 0.023 0.914 132.953  1.208  1.074 10.619 0.044  6.698 0.062  0.139 0.052  0.110 0.040  0.035 0.012  0.010 0.005 -1.174 0.031  9.443 0.054 3242  44 -1.881 0.022 0.348 0.013  0.182  0.182  0.285  0.363  0.363  0.301
440681442 Pleiades     65005846150835200 03472676+2338027 16.336 0.003 18.171 0.024 15.043 0.005 13.157 0.029 12.573 0.031 12.282 0.023 1.271 137.511  1.329  1.504 10.518 0.049  6.428 0.061  0.151 0.056  0.122 0.044  0.038 0.013  0.012 0.004 -1.305 0.036  9.215 0.060 3297  44 -1.790 0.024 0.383 0.014  0.219  0.219  0.297  0.398  0.385  0.303
440681529 Pleiades     64990349908937984 03472810+2326536 15.723 0.003 17.262 0.006 14.518 0.004 12.834 0.021 12.180 0.023 11.922 0.018 1.060 138.159  0.663  0.992  9.894 0.044  6.071 0.062  0.156 0.055  0.124 0.044  0.037 0.013  0.012 0.005 -0.987 0.029  8.908 0.051 3184  42 -1.667 0.021 0.433 0.016  0.155  0.155  0.267  0.282  0.282  0.318
440681536 Pleiades     64967569402404480 03471537+2326061 16.548 0.003 18.296 0.017 15.278 0.006 13.435 0.024 12.819 0.023 12.546 0.025 1.097 140.202  1.442  1.423 10.690 0.046  6.661 0.062  0.159 0.052  0.127 0.040  0.038 0.013  0.011 0.004 -1.232 0.032  9.457 0.054 3265  44 -1.887 0.022 0.353 0.013  0.195  0.195  0.292  0.363  0.363  0.309
440681587 Pleiades     64962174923490304 03473218+2318235 16.412 0.003 18.063 0.025 15.171 0.006 13.406 0.023 12.804 0.026 12.563 0.026 1.040 135.402  1.479  1.088 10.634 0.046  6.771 0.066  0.148 0.055  0.120 0.041  0.036 0.013  0.011 0.005 -1.107 0.031  9.527 0.056 3200  43 -1.915 0.022 0.339 0.013  0.158  0.158  0.270  0.355  0.355  0.310
440681652 Pleiades     64912009705490304 03472385+2308571 15.890 0.003 17.493 0.006 14.665 0.005 12.922 0.021 12.368 0.024 12.083 0.023 1.100 134.911  1.292  1.050 10.121 0.044  6.291 0.068  0.151 0.052  0.122 0.041  0.036 0.013  0.012 0.005 -1.065 0.030  9.055 0.054 3183  42 -1.726 0.022 0.403 0.015  0.151  0.151  0.265  0.275  0.275  0.323
440681791 Pleiades     64884899871954176 03472762+2249534 16.087 0.003 17.626 0.014 14.880 0.006 13.157 0.023 12.563 0.022 12.287 0.023 1.114 154.620  1.177  1.182  9.980 0.047  6.130 0.063  0.209 0.058  0.163 0.046  0.051 0.014  0.016 0.005 -1.028 0.031  8.952 0.057 3184  42 -1.685 0.023 0.426 0.015  0.155  0.155  0.267  0.282  0.282  0.318
440681808 Pleiades     64884624994048256 03473478+2248048 16.004 0.003 17.616 0.009 14.774 0.005 13.018 0.023 12.382 0.025 12.147 0.021 1.018 135.868  1.002  0.881 10.213 0.045  6.328 0.054  0.162 0.052  0.129 0.041  0.039 0.012  0.013 0.004 -1.083 0.031  9.132 0.055 3185  42 -1.757 0.022 0.397 0.013  0.151  0.151  0.265  0.282  0.282  0.318
440685446 Pleiades     64027143362491008 03474466+2223533 16.656 0.003 18.509 0.021 15.369 0.005 13.513 0.026 12.844 0.027 12.578 0.024 1.014 131.486  1.320  1.261 10.936 0.046  6.825 0.058  0.161 0.049  0.128 0.038  0.039 0.012  0.012 0.004 -1.269 0.033  9.667 0.056 3295  44 -1.971 0.022 0.331 0.012  0.214  0.214  0.300  0.339  0.339  0.351
440685552 Pleiades     64128294135554688 03480571+2238096 16.373 0.004 18.101 0.018 15.113 0.007 13.279 0.028 12.713 0.024 12.399 0.020 1.075 136.712  1.288  1.532 10.563 0.046  6.551 0.059  0.167 0.052  0.133 0.041  0.041 0.013  0.013 0.004 -1.209 0.035  9.353 0.057 3251  44 -1.845 0.023 0.367 0.013  0.186  0.186  0.287  0.372  0.372  0.299
440685753 Pleiades     64894623677888640 03475286+2259341 16.177 0.003 18.020 0.021 14.900 0.004 12.985 0.021 12.400 0.022 12.153 0.020 1.036 138.196  0.972  0.923 10.347 0.042  6.283 0.064  0.163 0.052  0.130 0.040  0.040 0.012  0.013 0.004 -1.319 0.029  9.028 0.052 3298  44 -1.715 0.021 0.403 0.015  0.219  0.219  0.302  0.398  0.394  0.293
440685779 Pleiades     64895139073954944 03480581+2302030 15.134 0.003 16.501 0.010 13.985 0.006 12.405 0.021 11.756 0.022 11.530 0.018 1.101 135.826  0.571  0.612  9.346 0.041  5.713 0.060  0.156 0.053  0.122 0.042  0.038 0.013  0.012 0.004 -0.880 0.029  8.466 0.050 3332  46 -1.490 0.020 0.490 0.017  0.245  0.245  0.311  0.427  0.403  0.314
440685902 Pleiades     64938569783224960 03475526+2319060 15.848 0.003 17.350 0.012 14.659 0.006 12.986 0.026 12.366 0.028 12.135 0.023 1.060 147.933  1.091  1.169  9.858 0.045  6.105 0.066  0.183 0.055  0.145 0.042  0.044 0.013  0.015 0.005 -0.967 0.033  8.889 0.057 3202  43 -1.659 0.023 0.430 0.016  0.162  0.162  0.273  0.295  0.295  0.319
440686085 Pleiades     65012408860856832 03474464+2342033 16.648 0.003 18.419 0.023 15.380 0.006 13.526 0.026 12.948 0.030 12.692 0.023 0.943 137.025  1.449  1.551 10.847 0.050  6.858 0.065  0.146 0.053  0.115 0.043  0.035 0.013  0.011 0.004 -1.244 0.033  9.603 0.061 3278  44 -1.945 0.024 0.328 0.012  0.204  0.204  0.296  0.347  0.347  0.351
440686261 Pleiades     65014985841292032 03481736+2348239 16.735 0.003 18.474 0.027 15.478 0.005 13.676 0.020 13.082 0.030 12.783 0.026 1.016 139.100  1.557  1.400 10.898 0.047  6.914 0.063  0.152 0.053  0.118 0.040  0.036 0.012  0.012 0.004 -1.175 0.029  9.726 0.056 3254  46 -1.994 0.023 0.322 0.012  0.191  0.191  0.285  0.331  0.331  0.305
440686290 Pleiades     65014195567317504 03480796+2344238 15.997 0.003 17.563 0.017 14.776 0.005 13.030 0.020 12.428 0.025 12.177 0.024 1.025 130.323  0.891  1.040 10.316 0.042  6.468 0.054  0.133 0.048  0.104 0.039  0.033 0.011  0.011 0.003 -1.063 0.029  9.253 0.051 3180  42 -1.805 0.020 0.378 0.013  0.148  0.148  0.262  0.282  0.282  0.318
440686321 Pleiades     65000417312240896 03481120+2339438 15.700 0.003 16.785 0.023 14.390 0.005 12.740 0.021 12.113 0.027 11.898 0.021 1.062 136.220  1.346  1.407  9.909 0.047  6.075 0.057  0.149 0.053  0.118 0.041  0.037 0.013  0.011 0.005 -1.158 0.029  8.750 0.055 3464  54 -1.604 0.022 0.433 0.015  0.363  0.363  0.309  0.457  0.368  0.347
440686341 Pleiades     64999558318784768 03481377+2337596 15.924 0.003 17.508 0.009 14.712 0.004 12.997 0.020 12.398 0.026 12.120 0.020 1.080 133.505  0.941  1.012 10.186 0.043  6.360 0.054  0.139 0.052  0.108 0.040  0.035 0.013  0.011 0.004 -1.022 0.029  9.167 0.052 3180  42 -1.771 0.021 0.392 0.014  0.148  0.148  0.262  0.275  0.275  0.317
440686355 Pleiades     64998905483757568 03481983+2336121 15.042 0.003 16.346 0.008 13.913 0.005 12.344 0.020 11.717 0.022 11.508 0.018 0.974 135.526  0.563  0.744  9.267 0.043  5.697 0.057  0.146 0.053  0.117 0.042  0.036 0.013  0.012 0.004 -0.881 0.028  8.385 0.051 3426  46 -1.458 0.021 0.492 0.017  0.316  0.316  0.328  0.490  0.361  0.282
440686433 Pleiades     64987876007763968 03481523+2326056 16.419 0.003 18.037 0.018 15.172 0.005 13.398 0.027 12.839 0.028 12.548 0.026 1.056 135.060  1.266  1.067 10.647 0.045  6.749 0.063  0.149 0.054  0.120 0.043  0.037 0.013  0.012 0.004 -1.120 0.034  9.527 0.057 3193  43 -1.915 0.023 0.341 0.012  0.155  0.155  0.267  0.347  0.347  0.303
440686488 Pleiades     64934893291213952 03482802+2318027 12.242 0.003 12.824 0.007 11.505 0.006 10.515 0.024  9.964 0.027  9.836 0.017 1.001 133.751  0.251  0.206  6.495 0.043  4.063 0.057  0.149 0.053  0.119 0.042  0.037 0.013  0.011 0.004 -0.233 0.029  6.263 0.051 4406  60 -0.609 0.020 0.849 0.029  0.813  0.206  0.150  0.794  0.201  0.165
440686690 Pleiades     64889126119831040 03482264+2252217 15.062 0.003 16.409 0.007 13.919 0.005 12.344 0.020 11.726 0.024 11.484 0.020 1.117 130.338  0.619  0.582  9.372 0.042  5.761 0.057  0.148 0.052  0.115 0.042  0.036 0.013  0.011 0.004 -0.880 0.029  8.494 0.050 3360  45 -1.502 0.020 0.479 0.016  0.263  0.263  0.321  0.457  0.389  0.274
440686737 Pleiades     64131150292139648 03483764+2246095 13.846 0.003 14.764 0.006 12.828 0.006 11.502 0.021 10.825 0.022 10.650 0.017 1.309 137.442  0.438  0.421  8.025 0.043  4.802 0.057  0.169 0.053  0.132 0.042  0.041 0.013  0.013 0.004 -0.688 0.028  7.339 0.051 3881  51 -1.039 0.021 0.648 0.021  0.631  0.305  0.276  0.646  0.297  0.193
440687056 Pleiades     63953819680971008 03481760+2204013 16.483 0.003 18.197 0.015 15.235 0.005 13.446 0.026 12.860 0.026 12.612 0.026 0.969 130.921  0.814  0.719 10.763 0.042  6.853 0.056  0.171 0.050  0.135 0.040  0.042 0.012  0.013 0.004 -1.147 0.033  9.618 0.053 3236  44 -1.951 0.021 0.328 0.012  0.178  0.178  0.283  0.339  0.339  0.351
440689977 Pleiades     63705433133130368 03484821+2124408 16.605 0.003 18.351 0.015 15.346 0.006 13.518 0.023 12.910 0.028 12.641 0.026 1.017 138.823  1.391  1.204 10.731 0.048  6.720 0.059  0.205 0.054  0.162 0.043  0.049 0.013  0.017 0.004 -1.204 0.031  9.529 0.057 3262  44 -1.916 0.023 0.347 0.012  0.195  0.195  0.287  0.355  0.355  0.302
440690703 Pleiades     64916751349465856 03485827+2305393 15.262 0.003 16.628 0.006 14.111 0.004 12.502 0.020 11.899 0.027 11.665 0.020 1.096 134.174  0.758  0.699  9.501 0.040  5.873 0.049  0.155 0.050  0.121 0.039  0.039 0.012  0.012 0.004 -0.912 0.028  8.591 0.049 3332  44 -1.540 0.020 0.463 0.015  0.245  0.245  0.311  0.427  0.393  0.275
440690708 Pleiades     64917094946846848 03490591+2306222 16.075 0.003 17.678 0.012 14.841 0.005 13.082 0.021 12.501 0.033 12.234 0.023 1.160 133.575  0.969  0.831 10.325 0.044  6.465 0.057  0.151 0.051  0.118 0.040  0.036 0.012  0.011 0.004 -1.090 0.029  9.234 0.054 3184  42 -1.798 0.022 0.379 0.014  0.151  0.151  0.265  0.282  0.282  0.318
440691137 Pleiades     66511970924353792 03493253+2355426 16.305 0.003 17.967 0.010 15.061 0.006 13.257 0.023 12.655 0.024 12.411 0.023 1.033 131.970  0.901  1.012 10.597 0.041  6.674 0.057  0.134 0.049  0.107 0.039  0.032 0.012  0.011 0.004 -1.151 0.031  9.445 0.052 3207  43 -1.882 0.021 0.351 0.013  0.162  0.162  0.273  0.363  0.363  0.309
440691258 Pleiades     66451497784867712 03492148+2339066 15.786 0.003 17.351 0.009 14.570 0.004 12.828 0.023 12.257 0.024 12.017 0.021 1.037 134.565  0.753  0.874 10.029 0.047  6.250 0.061  0.142 0.054  0.111 0.042  0.035 0.013  0.010 0.005 -1.055 0.031  8.974 0.057 3180  42 -1.694 0.023 0.408 0.014  0.151  0.151  0.265  0.275  0.275  0.323
440691260 Pleiades     66451429065390080 03492980+2338555 16.797 0.003 18.630 0.024 15.453 0.005 13.528 0.024 12.967 0.031 12.663 0.023 1.377 134.123  1.850  1.637 11.047 0.048  6.887 0.071  0.139 0.053  0.112 0.041  0.034 0.012  0.012 0.005 -1.387 0.032  9.662 0.057 3278  49 -1.969 0.023 0.322 0.013  0.204  0.204  0.291  0.339  0.339  0.343
440691362 Pleiades     64943758103791104 03493256+2324412 16.383 0.003 18.209 0.019 15.095 0.004 13.220 0.021 12.630 0.024 12.316 0.026 1.118 132.345  1.204  1.622 10.660 0.049  6.573 0.055  0.147 0.051  0.115 0.041  0.035 0.013  0.011 0.004 -1.290 0.029  9.366 0.058 3298  44 -1.850 0.023 0.363 0.013  0.219  0.219  0.302  0.380  0.376  0.306
440691622 Pleiades     64136063734692224 03492662+2250548 16.388 0.003 18.013 0.019 15.145 0.005 13.398 0.026 12.724 0.026 12.511 0.024 1.028 132.790  1.017  1.072 10.650 0.046  6.729 0.063  0.160 0.053  0.125 0.042  0.039 0.013  0.012 0.004 -1.089 0.034  9.557 0.058 3194  43 -1.927 0.023 0.344 0.013  0.155  0.155  0.267  0.347  0.347  0.303
440692146 Pleiades     63717665199974016 03492250+2137564 16.790 0.003 18.675 0.025 15.483 0.005 13.542 0.023 12.982 0.024 12.658 0.028 0.982 131.332  1.357  1.156 11.051 0.042  6.894 0.056  0.185 0.050  0.148 0.039  0.046 0.012  0.014 0.004 -1.361 0.031  9.693 0.053 3262  52 -1.981 0.021 0.323 0.012  0.195  0.195  0.283  0.331  0.331  0.351
440694763 Pleiades     63632178171114624 03495037+2058003 16.383 0.003 18.082 0.014 15.130 0.005 13.323 0.024 12.692 0.030 12.409 0.030 0.990 134.521  0.976  0.948 10.577 0.040  6.557 0.058  0.210 0.051  0.164 0.039  0.051 0.012  0.016 0.004 -1.170 0.032  9.410 0.050 3230  43 -1.868 0.020 0.368 0.013  0.174  0.174  0.280  0.372  0.372  0.317
440694910 Pleiades     63693785181958912 03495179+2118264 14.509 0.003 15.859 0.005 13.360 0.004 11.808 0.020 11.162 0.024 10.921 0.018 1.211 137.376  0.651  0.562  8.655 0.043  5.016 0.056  0.211 0.054  0.165 0.042  0.052 0.013  0.016 0.004 -0.859 0.028  7.797 0.052 3351  45 -1.223 0.021 0.611 0.021  0.269  0.269  0.316  0.447  0.411  0.309
440695252 Pleiades     63959351598814336 03494843+2210485 15.773 0.003 17.268 0.009 14.575 0.005 12.948 0.023 12.242 0.024 11.994 0.023 1.042 142.488  1.005  1.168  9.853 0.043  6.030 0.060  0.195 0.052  0.152 0.041  0.046 0.012  0.015 0.004 -0.931 0.031  8.919 0.052 3200  43 -1.672 0.021 0.438 0.015  0.162  0.162  0.273  0.295  0.295  0.319
440695918 Pleiades     66452734735432192 03495833+2342340 15.160 0.003 16.501 0.006 14.014 0.005 12.486 0.023 11.850 0.026 11.596 0.020 1.052 136.347  0.519  0.595  9.367 0.041  5.772 0.061  0.153 0.052  0.120 0.040  0.037 0.013  0.012 0.004 -0.836 0.030  8.530 0.052 3362  45 -1.516 0.021 0.481 0.017  0.263  0.263  0.321  0.457  0.389  0.284
440695984 Pleiades     66507882115488128 03500216+2351449 15.739 0.003 17.260 0.008 14.534 0.004 12.854 0.024 12.228 0.023 11.996 0.018 0.947 130.968  0.650  0.809 10.048 0.043  6.273 0.051  0.138 0.050  0.109 0.041  0.034 0.012  0.010 0.004 -0.986 0.032  9.061 0.053 3189  42 -1.729 0.021 0.404 0.014  0.155  0.155  0.267  0.282  0.282  0.324
440696035 Pleiades     66509634462127360 03502514+2355420 16.714 0.003 18.447 0.017 15.455 0.005 13.671 0.021 13.004 0.029 12.802 0.026 1.086 145.214  1.496  1.498 10.764 0.049  6.816 0.060  0.174 0.052  0.135 0.043  0.042 0.012  0.014 0.004 -1.158 0.030  9.607 0.057 3253  44 -1.947 0.023 0.333 0.012  0.186  0.186  0.287  0.347  0.347  0.303
440696262 Pleiades     66429232674604544 03502734+2322452 16.542 0.003 18.274 0.020 15.271 0.005 13.410 0.024 12.810 0.027 12.520 0.026 1.038 137.247  1.371  1.212 10.735 0.048  6.676 0.063  0.157 0.054  0.122 0.042  0.038 0.013  0.012 0.004 -1.249 0.032  9.483 0.056 3255  44 -1.897 0.022 0.350 0.013  0.191  0.191  0.285  0.363  0.363  0.309
440696337 Pleiades     64174546641593984 03503890+2313028 15.392 0.003 16.795 0.005 14.227 0.004 12.636 0.021 11.974 0.026 11.746 0.018 0.983 136.170  0.525  0.555  9.595 0.038  5.905 0.057  0.159 0.048  0.127 0.038  0.039 0.011  0.013 0.004 -0.891 0.030  8.703 0.050 3283  44 -1.585 0.020 0.459 0.016  0.209  0.209  0.298  0.372  0.372  0.334
440696635 Pleiades     64117062799542016 03502203+2237326 16.212 0.003 17.866 0.014 14.973 0.004 13.230 0.023 12.562 0.026 12.299 0.023 1.015 138.899  1.170  1.359 10.359 0.044  6.407 0.058  0.176 0.053  0.138 0.040  0.043 0.013  0.013 0.004 -1.083 0.031  9.274 0.054 3201  43 -1.814 0.022 0.386 0.014  0.158  0.158  0.270  0.302  0.302  0.320
440696704 Pleiades     64064011363520512 03503740+2228083 16.323 0.003 17.993 0.014 15.069 0.006 13.285 0.020 12.661 0.026 12.372 0.021 1.024 139.211  0.913  1.069 10.466 0.044  6.469 0.058  0.180 0.053  0.139 0.043  0.044 0.013  0.015 0.004 -1.143 0.029  9.324 0.055 3215  43 -1.834 0.022 0.379 0.013  0.166  0.166  0.275  0.316  0.316  0.320
440696817 Pleiades     64037588724758400 03503194+2208477 15.981 0.003 17.555 0.011 14.757 0.004 13.042 0.021 12.364 0.024 12.118 0.023 1.113 142.910  1.066  1.181 10.048 0.049  6.151 0.063  0.197 0.055  0.156 0.044  0.048 0.013  0.015 0.005 -1.035 0.030  9.012 0.056 3180  42 -1.709 0.022 0.422 0.015  0.151  0.151  0.265  0.275  0.275  0.317
440699707 Pleiades     63616853727869824 03505076+2054319 15.785 0.003 17.147 0.007 14.620 0.004 13.054 0.020 12.410 0.024 12.202 0.020 1.145 201.049  1.949  2.286  9.021 0.068  5.372 0.088  0.308 0.078  0.245 0.062  0.075 0.020  0.024 0.006 -0.880 0.029  8.140 0.073 3325  44 -1.360 0.029 0.540 0.022  0.245  0.245  0.311  0.417  0.413  0.317
440700464 Pleiades     64094037476647040 03504895+2240122 14.974 0.003 16.259 0.006 13.789 0.006 12.196 0.028 11.485 0.026 11.271 0.020 1.236 134.502  0.523  0.495  9.197 0.040  5.467 0.059  0.170 0.051  0.135 0.040  0.041 0.012  0.012 0.004 -0.947 0.035  8.249 0.053 3380  45 -1.403 0.021 0.529 0.018  0.282  0.282  0.324  0.479  0.386  0.220
440700588 Pleiades     64148738180119680 03504603+2255506 12.548 0.003 13.227 0.007 11.750 0.006 10.676 0.021 10.054 0.022  9.895 0.015 1.010 136.114  0.242  0.257  6.749 0.042  4.049 0.060  0.163 0.052  0.129 0.041  0.039 0.013  0.013 0.004 -0.313 0.027  6.437 0.050 4189  56 -0.679 0.020 0.868 0.033  0.794  0.494  0.165  0.759  0.245  0.192
440700760 Pleiades     65677098000371712 03510709+2320578 16.783 0.003 18.486 0.017 15.529 0.005 13.723 0.023 13.121 0.030 12.840 0.024 0.953 148.510  1.768  1.814 10.770 0.052  6.789 0.077  0.195 0.056  0.159 0.045  0.047 0.014  0.014 0.006 -1.169 0.031  9.601 0.061 3234  44 -1.944 0.024 0.337 0.014  0.178  0.178  0.283  0.347  0.347  0.303
440701022 Pleiades     66485582645439104 03505815+2355428 16.709 0.003 18.454 0.014 15.451 0.004 13.655 0.028 13.011 0.033 12.766 0.026 1.005 137.256  1.472  1.430 10.900 0.049  6.911 0.060  0.155 0.055  0.124 0.042  0.037 0.014  0.013 0.004 -1.171 0.035  9.732 0.061 3259  44 -1.997 0.025 0.320 0.011  0.191  0.191  0.290  0.331  0.331  0.297
440702109 Pleiades     51609980593783424 03521120+2052338 16.613 0.003 18.400 0.021 15.338 0.005 13.498 0.024 12.881 0.026 12.603 0.026 1.064 128.112  1.316  1.411 10.920 0.045  6.870 0.062  0.195 0.050  0.154 0.040  0.047 0.012  0.016 0.004 -1.239 0.032  9.680 0.054 3288  44 -1.976 0.022 0.325 0.013  0.209  0.209  0.298  0.339  0.339  0.304
440702499 Pleiades     63826070174824192 03515155+2149171 16.289 0.003 17.978 0.016 15.031 0.005 13.220 0.028 12.633 0.027 12.344 0.024 1.120 131.857  0.973  0.847 10.544 0.041  6.567 0.065  0.183 0.049  0.146 0.039  0.045 0.012  0.014 0.004 -1.177 0.035  9.367 0.054 3227  43 -1.851 0.022 0.364 0.013  0.174  0.174  0.280  0.372  0.372  0.308
440702500 Pleiades     63826448131945984 03515189+2149219 15.841 0.003 17.418 0.009 14.622 0.004 12.918 0.032 12.304 0.034 12.037 0.026 1.001 133.029  0.696  0.677 10.074 0.043  6.236 0.057  0.186 0.052  0.145 0.041  0.045 0.013  0.014 0.004 -1.020 0.038  9.053 0.057 3180  42 -1.725 0.023 0.408 0.014  0.151  0.151  0.265  0.275  0.275  0.317
440702845 Pleiades     64078167575681152 03520557+2234553 15.099 0.003 16.456 0.006 13.949 0.004 12.379 0.021 11.722 0.023 11.483 0.018 1.085 132.160  0.523  0.533  9.363 0.039  5.716 0.050  0.167 0.050  0.131 0.038  0.041 0.013  0.013 0.004 -0.875 0.029  8.486 0.048 3343  45 -1.498 0.019 0.488 0.017  0.251  0.251  0.318  0.437  0.392  0.271
440702986 Pleiades     64104933811828480 03515058+2253446 15.906 0.003 17.474 0.011 14.685 0.004 12.972 0.025 12.297 0.023 12.060 0.023 1.041 135.787  0.854  0.814 10.115 0.045  6.230 0.059  0.166 0.054  0.128 0.043  0.039 0.014  0.014 0.004 -1.031 0.033  9.083 0.057 3180  42 -1.737 0.023 0.410 0.015  0.151  0.151  0.265  0.275  0.275  0.317
440703158 Pleiades     65674383581036800 03515114+2317414 15.411 0.003 16.860 0.007 14.229 0.004 12.615 0.026 11.978 0.025 11.720 0.023 0.986 135.054  0.585  0.523  9.638 0.041  5.908 0.054  0.157 0.052  0.122 0.041  0.038 0.012  0.012 0.004 -0.915 0.033  8.725 0.054 3235  43 -1.594 0.022 0.458 0.016  0.182  0.182  0.285  0.324  0.324  0.328
440703485 Pleiades     66473178779856768 03523333+2351070 16.477 0.003 18.148 0.016 15.221 0.004 13.462 0.024 12.810 0.025 12.532 0.023 1.084 133.215  0.900  1.009 10.739 0.041  6.759 0.059  0.146 0.049  0.113 0.038  0.035 0.012  0.011 0.004 -1.120 0.032  9.617 0.052 3220  43 -1.951 0.021 0.339 0.012  0.170  0.170  0.278  0.339  0.339  0.304
440704123 Pleiades     64073597730589952 03523446+2230078 14.958 0.003 16.237 0.005 13.841 0.004 12.290 0.024 11.609 0.022 11.390 0.018 1.059 142.300  0.615  0.595  9.036 0.043  5.434 0.053  0.200 0.054  0.157 0.043  0.049 0.013  0.015 0.004 -0.866 0.031  8.172 0.053 3464  46 -1.373 0.021 0.536 0.018  0.355  0.355  0.327  0.513  0.366  0.319
440704339 Pleiades     63838886357191936 03521844+2200536 14.833 0.003 16.017 0.005 13.748 0.004 12.290 0.020 11.621 0.020 11.390 0.021 1.058 148.914  0.606  0.700  8.796 0.043  5.317 0.060  0.217 0.055  0.172 0.044  0.053 0.013  0.016 0.004 -0.790 0.028  8.005 0.051 3606  48 -1.306 0.020 0.554 0.019  0.490  0.383  0.259  0.550  0.342  0.316
440704531 Pleiades     63677326867342464 03522457+2130227 15.200 0.003 16.627 0.007 14.028 0.004 12.414 0.022 11.714 0.022 11.483 0.020 1.070 133.773  0.576  0.442  9.413 0.043  5.654 0.057  0.197 0.053  0.156 0.041  0.048 0.013  0.015 0.004 -0.911 0.030  8.501 0.054 3257  44 -1.504 0.022 0.499 0.018  0.195  0.195  0.296  0.347  0.347  0.327
440704608 Pleiades     63662311661690880 03523580+2121232 16.772 0.003 18.564 0.018 15.493 0.006 13.619 0.025 12.997 0.028 12.773 0.026 1.005 142.660  1.479  1.400 10.825 0.048  6.780 0.058  0.224 0.056  0.174 0.044  0.055 0.014  0.017 0.004 -1.279 0.032  9.544 0.058 3291  44 -1.922 0.023 0.337 0.012  0.214  0.214  0.300  0.355  0.355  0.351
440705319 Pleiades     50907014706346624 03523052+1940400 16.692 0.003 18.571 0.026 15.387 0.005 13.426 0.025 12.829 0.029 12.560 0.024 1.174 137.623  1.426  1.497 10.805 0.047  6.635 0.060  0.245 0.053  0.193 0.042  0.059 0.013  0.019 0.005 -1.382 0.032  9.422 0.059 3274  52 -1.873 0.023 0.355 0.012  0.200  0.200  0.289  0.372  0.372  0.308
440725886 Pleiades     63661521387693824 03525811+2125273 16.023 0.003 17.730 0.014 14.766 0.007 12.986 0.024 12.285 0.022 12.067 0.021 1.063 134.686  0.697  0.842 10.210 0.042  6.228 0.056  0.206 0.055  0.164 0.043  0.050 0.013  0.015 0.004 -1.147 0.032  9.060 0.053 3239  44 -1.728 0.021 0.412 0.015  0.178  0.178  0.283  0.339  0.339  0.320
440726015 Pleiades     63773774653147904 03524566+2141201 15.727 0.003 17.272 0.008 14.512 0.005 12.852 0.024 12.198 0.022 11.957 0.020 1.124 138.512  1.048  1.016  9.861 0.045  6.036 0.062  0.206 0.053  0.161 0.041  0.050 0.013  0.017 0.005 -0.973 0.032  8.888 0.055 3182  42 -1.659 0.022 0.439 0.015  0.155  0.155  0.267  0.275  0.275  0.323
440726335 Pleiades     63884584809145600 03525696+2226015 15.189 0.003 16.559 0.005 14.036 0.004 12.449 0.024 11.835 0.020 11.574 0.020 1.052 133.836  0.705  0.622  9.419 0.044  5.767 0.052  0.173 0.051  0.136 0.041  0.042 0.012  0.014 0.004 -0.890 0.032  8.529 0.053 3326  44 -1.515 0.021 0.480 0.016  0.240  0.240  0.309  0.417  0.403  0.326
440726384 Pleiades     63892006512622848 03525170+2231331 15.773 0.003 17.342 0.009 14.551 0.004 12.823 0.022 12.151 0.023 11.911 0.018 1.060 133.868  0.850  0.791 10.007 0.043  6.123 0.053  0.164 0.052  0.131 0.042  0.040 0.013  0.012 0.004 -1.046 0.030  8.962 0.053 3180  42 -1.689 0.021 0.427 0.015  0.151  0.151  0.265  0.275  0.275  0.323
440726596 Pleiades     65603946117575936 03530162+2258485 16.564 0.003 18.348 0.015 15.292 0.005 13.476 0.024 12.794 0.027 12.536 0.024 1.047 133.662  1.142  1.164 10.808 0.046  6.746 0.056  0.159 0.053  0.126 0.042  0.039 0.013  0.012 0.004 -1.213 0.032  9.595 0.055 3286  44 -1.942 0.022 0.343 0.012  0.209  0.209  0.298  0.347  0.347  0.351
440726632 Pleiades     65605354866829184 03531015+2303109 15.396 0.003 16.809 0.009 14.223 0.004 12.578 0.024 11.952 0.022 11.668 0.018 1.063 135.321  0.733  0.716  9.607 0.041  5.842 0.052  0.165 0.052  0.131 0.041  0.040 0.012  0.013 0.004 -0.947 0.031  8.662 0.053 3270  44 -1.569 0.021 0.467 0.016  0.204  0.204  0.296  0.363  0.363  0.326
440727107 Pleiades     65720734868130816 03532410+2347587 16.479 0.003 18.201 0.016 15.219 0.005 13.394 0.023 12.775 0.025 12.553 0.024 1.089 135.711  1.168  1.297 10.692 0.045  6.742 0.056  0.157 0.052  0.123 0.040  0.039 0.013  0.011 0.004 -1.199 0.031  9.492 0.054 3249  44 -1.901 0.021 0.342 0.012  0.186  0.186  0.287  0.355  0.355  0.343
440727544 Pleiades     65589137070475264 03531569+2252146 15.532 0.003 17.031 0.007 14.332 0.004 12.645 0.022 12.032 0.020 11.784 0.019 1.088 128.438  0.615  0.595  9.866 0.040  6.083 0.049  0.155 0.047  0.121 0.038  0.038 0.012  0.012 0.003 -0.992 0.031  8.874 0.051 3199  42 -1.654 0.020 0.433 0.014  0.162  0.162  0.273  0.295  0.295  0.319
440728485 Pleiades     51619120284286976 03532885+2054265 11.658 0.003 12.157 0.006 10.986 0.005 10.096 0.020  9.644 0.022  9.506 0.018 1.295 136.072  0.370  0.429  5.815 0.042  3.630 0.055  0.218 0.052  0.170 0.042  0.053 0.012  0.017 0.004 -0.157 0.025  5.656 0.048 4709  66 -0.367 0.019 0.985 0.035  0.955  0.066  0.088  0.851  0.216  0.098
440728903 Pleiades     50940034414875392 03533074+1954244 15.607 0.003 17.048 0.008 14.423 0.004 12.788 0.021 12.115 0.022 11.862 0.020 1.088 142.714  0.842  0.863  9.630 0.044  5.815 0.049  0.255 0.052  0.202 0.043  0.062 0.013  0.021 0.004 -0.938 0.029  8.692 0.054 3238  43 -1.581 0.022 0.472 0.015  0.182  0.182  0.289  0.331  0.331  0.320
440731523 Pleiades     63876402894075904 03535282+2225068 11.674 0.003 12.243 0.004 10.948 0.004 10.113 0.020  9.554 0.022  9.406 0.018 1.195 133.559  0.293  0.271  5.904 0.039  3.609 0.051  0.175 0.051  0.139 0.040  0.043 0.012  0.013 0.004 -0.079 0.026  5.824 0.047 4455  60 -0.433 0.019 1.017 0.035  0.933  0.086  0.043  0.871  0.140  0.080
440731944 Pleiades     65643184938861312 03541301+2320510 15.460 0.003 16.897 0.007 14.280 0.004 12.664 0.022 12.053 0.022 11.809 0.021 1.048 130.782  0.586  0.727  9.759 0.043  6.081 0.054  0.153 0.051  0.118 0.041  0.037 0.012  0.012 0.004 -0.917 0.030  8.843 0.053 3245  43 -1.641 0.021 0.431 0.015  0.186  0.186  0.287  0.331  0.331  0.328
440732135 Pleiades     65717814290369920 03534758+2344310 16.220 0.003 17.904 0.020 14.963 0.004 13.181 0.023 12.582 0.023 12.280 0.022 1.181 128.621  1.457  1.264 10.567 0.047  6.590 0.055  0.138 0.050  0.107 0.039  0.034 0.012  0.011 0.004 -1.146 0.031  9.420 0.055 3224  44 -1.872 0.022 0.362 0.013  0.170  0.170  0.278  0.363  0.363  0.301
440732276 Pleiades     65800930496992512 03542795+2350075 12.520 0.003 13.333 0.007 11.633 0.005 10.473 0.021  9.837 0.020  9.663 0.018 1.091 130.982  0.311  0.277  6.820 0.036  3.922 0.055  0.146 0.049  0.113 0.038  0.036 0.012  0.012 0.004 -0.433 0.027  6.389 0.044 4009  53 -0.660 0.018 0.969 0.033  0.794  0.201  0.091  0.832  0.192  0.134
440732366 Pleiades     65701527774387840 03542247+2338122 16.473 0.003 18.187 0.013 15.216 0.005 13.468 0.024 12.825 0.027 12.574 0.025 1.037 134.255  0.984  1.188 10.713 0.045  6.775 0.057  0.154 0.051  0.120 0.040  0.037 0.013  0.012 0.004 -1.118 0.032  9.594 0.055 3241  44 -1.941 0.022 0.336 0.012  0.182  0.182  0.285  0.347  0.347  0.303
440732585 Pleiades     65626623544976768 03543734+2313329 16.586 0.003 18.358 0.022 15.307 0.007 13.421 0.024 12.758 0.024 12.546 0.020 1.025 139.145  1.408  1.196 10.729 0.046  6.656 0.056  0.178 0.053  0.143 0.041  0.043 0.013  0.013 0.004 -1.289 0.031  9.439 0.058 3282  44 -1.880 0.023 0.351 0.013  0.204  0.204  0.296  0.363  0.363  0.351
440733120 Pleiades     63795455648004608 03543479+2153021 14.622 0.003 15.832 0.004 13.535 0.004 12.061 0.020 11.369 0.020 11.178 0.018 1.045 136.878  0.474  0.518  8.780 0.041  5.313 0.053  0.197 0.053  0.157 0.041  0.048 0.013  0.015 0.004 -0.797 0.028  7.985 0.049 3576  48 -1.298 0.020 0.555 0.019  0.468  0.398  0.302  0.550  0.342  0.316
440733950 Pleiades     51303388648134400 03543800+1954229 16.368 0.003 18.137 0.013 15.089 0.005 13.203 0.024 12.611 0.026 12.320 0.021 1.028 125.692  0.822  0.989 10.719 0.041  6.626 0.055  0.194 0.048  0.154 0.037  0.048 0.012  0.015 0.004 -1.288 0.032  9.431 0.052 3282  44 -1.876 0.021 0.357 0.012  0.204  0.204  0.296  0.372  0.372  0.308
 14604678 Praesepe    664164607259059328 08253573+2106085 17.217 0.003 18.937 0.036 15.960 0.008 14.165 0.028 13.570 0.028 13.257 0.029 0.976 181.079  3.541  3.413 10.904 0.059  6.949 0.075  0.026 0.053  0.021 0.042  0.006 0.013  0.002 0.004 -1.165 0.035  9.741 0.067 3246  47 -2.001 0.027 0.315 0.012  0.186  0.186  0.283  0.324  0.324  0.350
 14705234 Praesepe    663011734958828416 08284992+1959203 15.131 0.003 16.539 0.005 13.964 0.004 12.336 0.021 11.726 0.023 11.457 0.021 1.193 183.390  1.059  1.029  8.796 0.045  5.124 0.058  0.023 0.053  0.019 0.041  0.006 0.013  0.002 0.004 -0.928 0.029  7.868 0.053 3279  44 -1.251 0.021 0.589 0.019  0.219  0.219  0.302  0.363  0.363  0.326
 14705639 Praesepe    663991846495546496 08285027+2107411 17.029 0.003 18.713 0.022 15.785 0.007 14.060 0.030 13.433 0.029 13.191 0.029 1.041 187.224  3.020  2.916 10.652 0.053  6.809 0.065  0.023 0.053  0.016 0.041  0.005 0.013  0.001 0.004 -1.075 0.036  9.578 0.063 3216  44 -1.935 0.025 0.333 0.013  0.166  0.166  0.275  0.347  0.347  0.303
 20497187 Praesepe    659086512807199232 08325907+1718235 15.882 0.003 17.391 0.010 14.685 0.004 13.017 0.022 12.420 0.026 12.185 0.025 1.042 181.286  1.968  1.621  9.566 0.047  5.869 0.066  0.026 0.053  0.023 0.043  0.007 0.013  0.002 0.004 -0.968 0.031  8.598 0.056 3196  43 -1.543 0.022 0.461 0.017  0.162  0.162  0.273  0.288  0.288  0.319
 21182406 Praesepe    658927736456077568 08344931+1725480 15.969 0.003 17.417 0.013 14.786 0.005 13.165 0.022 12.498 0.021 12.296 0.021 1.011 179.564  1.559  1.769  9.678 0.042  5.986 0.061  0.030 0.049  0.019 0.039  0.007 0.012  0.003 0.004 -0.923 0.030  8.757 0.051 3238  44 -1.607 0.021 0.447 0.015  0.182  0.182  0.285  0.331  0.331  0.320
 21186419 Praesepe    659309232631451392 08351705+1736244 17.198 0.003 18.979 0.024 15.919 0.005 14.060 0.030 13.458 0.026 13.231 0.034 1.103 184.154  2.892  3.307 10.849 0.056  6.883 0.068  0.027 0.054  0.021 0.041  0.006 0.013  0.002 0.004 -1.263 0.036  9.580 0.066 3286  44 -1.936 0.026 0.323 0.012  0.209  0.209  0.298  0.347  0.347  0.351
 21220108 Praesepe    658831872786248832 08354343+1645215 17.109 0.003 18.835 0.021 15.852 0.006 14.047 0.027 13.399 0.026 13.136 0.031 1.024 175.751  2.986  2.506 10.868 0.056  6.893 0.062  0.028 0.053  0.023 0.042  0.006 0.013  0.002 0.004 -1.176 0.034  9.694 0.068 3248  44 -1.982 0.027 0.322 0.012  0.186  0.186  0.287  0.331  0.331  0.351
 21247212 Praesepe    659321499058103424 08372283+1741152 16.976 0.003 18.683 0.022 15.730 0.005 13.918 0.029 13.333 0.027 13.101 0.034 0.952 187.881  2.675  2.789 10.576 0.056  6.678 0.072  0.032 0.056  0.028 0.046  0.008 0.014  0.003 0.004 -1.167 0.036  9.409 0.064 3229  44 -1.867 0.026 0.350 0.014  0.174  0.174  0.280  0.363  0.363  0.293
 21247616 Praesepe    658463772612207616 08373201+1657356 16.908 0.003 18.498 0.024 15.676 0.006 13.914 0.026 13.371 0.027 13.086 0.030 0.950 181.292  3.403  3.488 10.591 0.059  6.763 0.073  0.029 0.051  0.023 0.042  0.007 0.013  0.003 0.004 -1.090 0.034  9.496 0.068 3182  42 -1.902 0.027 0.340 0.013  0.148  0.148  0.262  0.288  0.288  0.319
 21275706 Praesepe    659329126920001408 08380716+1746566 15.729 0.003 17.131 0.011 14.560 0.005 12.998 0.022 12.359 0.022 12.116 0.021 1.290 181.422  1.740  1.369  9.416 0.047  5.789 0.059  0.029 0.054  0.024 0.043  0.007 0.013  0.002 0.004 -0.865 0.030  8.551 0.056 3282  44 -1.524 0.022 0.474 0.016  0.209  0.209  0.298  0.372  0.372  0.325
 21337549 Praesepe    659370461684793216 08403626+1757003 16.381 0.003 17.934 0.016 15.163 0.005 13.466 0.025 12.835 0.025 12.578 0.024 1.023 187.110  1.820  2.042 10.006 0.046  6.188 0.062  0.025 0.051  0.017 0.041  0.006 0.013  0.002 0.004 -1.013 0.032  8.993 0.056 3181  42 -1.701 0.023 0.418 0.015  0.151  0.151  0.265  0.275  0.275  0.323
175194593 Praesepe    664520294975172608 08385659+2051278 17.251 0.003 19.152 0.038 15.956 0.005 14.022 0.027 13.450 0.030 13.116 0.031 1.051 189.640  3.308  3.156 10.844 0.055  6.692 0.071  0.027 0.052  0.020 0.041  0.007 0.013  0.002 0.004 -1.341 0.034  9.501 0.064 3262  63 -1.904 0.026 0.348 0.014  0.195  0.195  0.278  0.355  0.355  0.335
175194794 Praesepe    664344274332354304 08385517+2013089 16.290 0.003 17.811 0.012 15.083 0.006 13.451 0.023 12.837 0.027 12.545 0.026 1.048 181.820  2.578  1.943  9.978 0.050  6.221 0.065  0.022 0.053  0.019 0.042  0.006 0.013  0.002 0.004 -0.940 0.031  9.040 0.058 3189  42 -1.720 0.023 0.411 0.015  0.155  0.155  0.267  0.282  0.282  0.324
175194811 Praesepe    664343896375336320 08383906+2010148 16.040 0.003 17.546 0.008 14.844 0.004 13.163 0.023 12.480 0.023 12.285 0.024 1.037 182.718  2.247  2.231  9.708 0.050  5.964 0.072  0.028 0.053  0.024 0.042  0.007 0.013  0.002 0.005 -0.981 0.031  8.725 0.059 3197  42 -1.594 0.024 0.453 0.017  0.162  0.162  0.273  0.288  0.288  0.325
175194928 Praesepe    664316614743007360 08385103+1951021 16.131 0.003 17.690 0.012 14.919 0.004 13.222 0.025 12.633 0.026 12.357 0.027 0.980 176.620  1.744  1.725  9.875 0.046  6.094 0.070  0.026 0.053  0.022 0.041  0.006 0.013  0.003 0.005 -1.006 0.032  8.870 0.055 3181  42 -1.652 0.022 0.430 0.016  0.151  0.151  0.268  0.275  0.275  0.323
175195079 Praesepe    661263408392412928 08385072+1924541 15.937 0.003 17.316 0.012 14.773 0.004 13.190 0.024 12.562 0.023 12.327 0.022 0.965 185.086  1.862  1.535  9.579 0.047  5.970 0.064  0.026 0.054  0.020 0.042  0.007 0.013  0.001 0.004 -0.890 0.032  8.689 0.056 3304  45 -1.580 0.022 0.448 0.016  0.224  0.224  0.304  0.398  0.398  0.321
175231607 Praesepe    661257154920147072 08385527+1917017 15.061 0.003 16.210 0.004 13.997 0.004 12.629 0.021 11.933 0.024 11.741 0.018 0.984 183.013  0.897  1.188  8.722 0.046  5.392 0.063  0.030 0.056  0.024 0.043  0.007 0.014  0.002 0.004 -0.699 0.028  8.024 0.054 3664  49 -1.314 0.022 0.543 0.018  0.513  0.366  0.319  0.550  0.342  0.316
175231632 Praesepe    661259525741991808 08383748+1915286 16.159 0.003 17.690 0.012 14.950 0.005 13.323 0.022 12.594 0.021 12.397 0.022 1.041 179.178  1.490  1.773  9.869 0.045  6.096 0.055  0.030 0.052  0.024 0.040  0.008 0.013  0.003 0.004 -0.936 0.030  8.934 0.055 3185  42 -1.677 0.022 0.428 0.015  0.155  0.155  0.267  0.282  0.282  0.318
175231884 Praesepe    659698219229186688 08385694+1851293 15.864 0.003 17.393 0.011 14.664 0.005 13.030 0.023 12.432 0.026 12.165 0.023 1.062 178.610  1.797  1.581  9.582 0.049  5.866 0.058  0.029 0.054  0.025 0.043  0.007 0.013  0.004 0.004 -0.934 0.031  8.646 0.058 3188  42 -1.562 0.023 0.466 0.016  0.158  0.158  0.270  0.282  0.282  0.318
175231944 Praesepe    659691656519169920 08383233+1846528 16.103 0.003 17.487 0.009 14.948 0.005 13.425 0.023 12.830 0.024 12.528 0.024 0.997 184.466  1.545  1.670  9.752 0.044  6.165 0.061  0.027 0.052  0.022 0.040  0.006 0.012  0.002 0.004 -0.823 0.030  8.928 0.054 3311  45 -1.675 0.022 0.422 0.015  0.224  0.224  0.304  0.407  0.394  0.281
175231948 Praesepe    659680072990872704 08385776+1846309 16.548 0.003 18.107 0.015 15.269 0.005 13.542 0.024 12.924 0.029 12.710 0.026 1.051 179.347  2.222  2.087 10.261 0.049  6.413 0.066  0.026 0.052  0.018 0.041  0.006 0.013  0.002 0.004 -1.103 0.032  9.156 0.059 3185  42 -1.766 0.024 0.386 0.015  0.151  0.151  0.265  0.282  0.282  0.318
175232839 Praesepe    659441242745739648 08392745+1814556 17.244 0.003 18.910 0.025 15.978 0.009 14.177 0.031 13.591 0.040 13.247 0.030 1.066 182.610  3.298  2.730 10.908 0.055  6.914 0.070  0.029 0.053  0.025 0.041  0.007 0.013  0.002 0.004 -1.173 0.038  9.735 0.066 3219  45 -1.998 0.026 0.322 0.013  0.170  0.170  0.274  0.324  0.324  0.343
175233166 Praesepe    659674614089017984 08392348+1839592 15.222 0.003 16.380 0.005 14.154 0.004 12.715 0.028 12.080 0.030 11.858 0.025 1.007 187.824  1.584  1.473  8.828 0.049  5.461 0.075  0.027 0.059  0.028 0.047  0.007 0.014  0.003 0.005 -0.770 0.034  8.057 0.059 3650  49 -1.327 0.024 0.531 0.020  0.513  0.366  0.260  0.550  0.342  0.316
175233258 Praesepe    659685231248166784 08391889+1848365 16.636 0.003 18.244 0.019 15.412 0.005 13.694 0.024 13.035 0.026 12.792 0.027 1.011 184.930  2.089  3.015 10.273 0.050  6.407 0.064  0.031 0.052  0.027 0.040  0.007 0.013  0.003 0.004 -1.039 0.032  9.234 0.059 3183  42 -1.798 0.024 0.387 0.015  0.151  0.151  0.265  0.282  0.282  0.318
175233594 Praesepe    661257704675956480 08391526+1917114 15.638 0.003 16.906 0.009 14.516 0.005 13.043 0.022 12.386 0.021 12.208 0.023 0.987 181.453  1.656  1.804  9.324 0.049  5.886 0.062  0.026 0.052  0.020 0.042  0.007 0.012  0.003 0.004 -0.794 0.030  8.531 0.058 3468  47 -1.516 0.023 0.460 0.017  0.363  0.363  0.326  0.479  0.364  0.342
175233735 Praesepe    661268940310277888 08392498+1927336 10.331 0.003 10.631 0.003  9.866 0.004  9.357 0.022  9.088 0.023  8.997 0.018 0.976 184.432  0.952  0.896  3.980 0.044  2.639 0.058  0.028 0.053  0.023 0.041  0.008 0.013  0.002 0.004  0.067 0.025  4.049 0.051 5854  78  0.276 0.020 1.335 0.048  1.202  0.194  0.277  1.175  0.162  0.216
175233752 Praesepe    661269043386545536 08392858+1928251 11.373 0.003 11.832 0.003 10.760 0.004 10.035 0.020  9.626 0.024  9.533 0.021 0.978 183.527  0.981  0.945  5.032 0.042  3.188 0.057  0.030 0.053  0.025 0.042  0.008 0.013  0.002 0.004 -0.008 0.025  5.021 0.050 4952  66 -0.112 0.020 1.195 0.043  1.122  0.103  0.155  0.977  0.068  0.000
175233976 Praesepe    661313367453547904 08390512+1945264 17.064 0.003 18.716 0.024 15.821 0.005 14.010 0.024 13.424 0.030 13.164 0.028 1.004 184.033  4.583  4.033 10.717 0.068  6.796 0.078  0.030 0.053  0.024 0.042  0.007 0.013  0.004 0.004 -1.155 0.032  9.563 0.076 3205  43 -1.929 0.030 0.334 0.013  0.162  0.162  0.269  0.347  0.347  0.287
175234189 Praesepe    664320497393421952 08391453+2001191 15.051 0.003 16.172 0.005 13.993 0.004 12.602 0.022 11.936 0.021 11.716 0.022 1.037 182.712  1.352  1.233  8.722 0.044  5.375 0.056  0.027 0.052  0.020 0.041  0.006 0.012  0.002 0.004 -0.728 0.029  7.991 0.053 3698  49 -1.300 0.021 0.547 0.018  0.525  0.350  0.314  0.562  0.337  0.246
175234252 Praesepe    664329946321463168 08392244+2004548 16.073 0.003 17.436 0.008 14.921 0.005 13.360 0.023 12.751 0.026 12.506 0.024 1.067 185.817  1.958  2.088  9.709 0.049  6.121 0.060  0.027 0.051  0.020 0.041  0.007 0.012  0.002 0.004 -0.867 0.031  8.839 0.059 3336  45 -1.640 0.023 0.428 0.015  0.245  0.245  0.311  0.427  0.393  0.285
175234444 Praesepe    664349874969575680 08390688+2020542 15.273 0.003 16.445 0.008 14.195 0.005 12.804 0.022 12.137 0.021 11.913 0.022 0.958 184.557  1.295  1.219  8.924 0.045  5.552 0.061  0.026 0.055  0.019 0.043  0.006 0.013  0.003 0.005 -0.722 0.029  8.201 0.054 3628  49 -1.385 0.022 0.516 0.019  0.490  0.372  0.271  0.537  0.346  0.247
175234522 Praesepe    664444639127529728 08392667+2025523 16.380 0.003 17.928 0.016 15.160 0.005 13.463 0.022 12.915 0.026 12.657 0.024 1.061 186.810  2.039  2.530  9.999 0.050  6.255 0.073  0.028 0.053  0.024 0.043  0.007 0.013  0.002 0.004 -1.015 0.030  8.983 0.059 3181  42 -1.697 0.024 0.407 0.016  0.151  0.151  0.265  0.275  0.275  0.323
175234611 Praesepe    664495457180572288 08390394+2034023 15.919 0.003 17.367 0.008 14.743 0.004 13.108 0.025 12.464 0.024 12.276 0.021 1.042 175.206  1.525  1.233  9.684 0.042  6.029 0.058  0.027 0.053  0.021 0.039  0.006 0.013  0.002 0.004 -0.931 0.033  8.757 0.053 3241  43 -1.607 0.021 0.438 0.015  0.186  0.186  0.287  0.331  0.331  0.328
175235722 Praesepe    665212510560536960 08392131+2205207 16.844 0.003 18.446 0.017 15.624 0.006 13.941 0.027 13.332 0.027 13.056 0.031 0.997 181.498  2.935  3.759 10.518 0.058  6.749 0.067  0.027 0.053  0.024 0.043  0.006 0.013  0.002 0.004 -1.000 0.034  9.521 0.067 3182  42 -1.912 0.027 0.341 0.013  0.148  0.148  0.262  0.288  0.288  0.319
175239079 Praesepe    664453778817920256 08395128+2034499 15.087 0.003 16.269 0.006 14.000 0.004 12.492 0.022 11.776 0.023 11.589 0.021 1.020 180.430  1.024  1.107  8.786 0.044  5.293 0.053  0.024 0.052  0.019 0.041  0.005 0.012  0.001 0.004 -0.841 0.029  7.946 0.053 3606  48 -1.283 0.021 0.560 0.019  0.490  0.383  0.304  0.562  0.337  0.246
175239124 Praesepe    664446666352164224 08395264+2030464 16.222 0.003 17.688 0.012 15.023 0.005 13.366 0.025 12.726 0.024 12.524 0.026 1.003 185.715  1.838  1.575  9.860 0.048  6.153 0.067  0.023 0.051  0.018 0.041  0.006 0.012  0.001 0.004 -0.966 0.032  8.894 0.057 3216  43 -1.661 0.023 0.423 0.015  0.170  0.170  0.278  0.309  0.309  0.320
175239137 Praesepe    664446700711823616 08394360+2029395 16.504 0.003 18.037 0.014 15.303 0.005 13.619 0.022 12.979 0.023 12.750 0.026 0.993 180.981  1.760  2.246 10.200 0.046  6.455 0.065  0.022 0.053  0.017 0.041  0.006 0.013  0.002 0.004 -0.985 0.031  9.209 0.054 3187  42 -1.788 0.021 0.379 0.014  0.151  0.151  0.265  0.282  0.282  0.324
175239295 Praesepe    664439416447387392 08394203+2017450 17.055 0.003 18.802 0.035 15.794 0.007 14.027 0.024 13.456 0.027 13.136 0.035 0.977 182.231  2.597  2.894 10.733 0.051  6.808 0.065  0.025 0.053  0.019 0.041  0.006 0.013  0.002 0.004 -1.146 0.031  9.586 0.059 3259  47 -1.938 0.024 0.332 0.013  0.191  0.191  0.290  0.347  0.347  0.343
175239552 Praesepe    664325616994522880 08395276+2001052 16.383 0.003 17.851 0.014 15.190 0.005 13.570 0.022 12.902 0.027 12.659 0.027 0.974 184.731  1.887  2.189 10.034 0.045  6.303 0.055  0.024 0.051  0.016 0.039  0.007 0.013  0.002 0.003 -0.925 0.030  9.104 0.054 3216  43 -1.746 0.022 0.401 0.014  0.166  0.166  0.275  0.316  0.316  0.320
175239842 Praesepe    661296290661998208 08394730+1939344 16.857 0.003 18.505 0.030 15.597 0.006 13.784 0.026 13.204 0.030 12.904 0.033 1.314 189.352  5.051  4.740 10.445 0.070  6.501 0.091  0.031 0.057  0.024 0.044  0.008 0.014  0.002 0.005 -1.175 0.033  9.266 0.077 3211  45 -1.811 0.030 0.375 0.016  0.162  0.162  0.273  0.316  0.316  0.320
175239997 Praesepe    661265951013145344 08393836+1926272 12.356 0.003 12.842 0.003 11.676 0.004 10.839 0.022 10.386 0.022 10.286 0.020 0.960 184.551  0.507  0.565  6.001 0.042  3.926 0.058  0.029 0.054  0.026 0.041  0.007 0.013  0.002 0.004 -0.115 0.027  5.886 0.051 4720  63 -0.458 0.020 0.884 0.032  0.871  0.140  0.080  0.871  0.140  0.020
175240021 Praesepe    661265229458645120 08393175+1924176 16.512 0.003 18.045 0.015 15.306 0.005 13.566 0.026 12.991 0.024 12.725 0.030 1.018 184.729  2.604  2.657 10.156 0.051  6.354 0.064  0.033 0.050  0.023 0.040  0.008 0.012  0.003 0.004 -1.045 0.033  9.110 0.060 3186  42 -1.748 0.024 0.395 0.014  0.151  0.151  0.265  0.282  0.282  0.318
175240330 Praesepe    661190290869387776 08394572+1858340 16.261 0.003 17.743 0.012 15.068 0.005 13.456 0.026 12.801 0.023 12.561 0.024 1.039 186.695  2.473  2.641  9.884 0.051  6.174 0.060  0.025 0.051  0.020 0.041  0.006 0.013  0.002 0.004 -0.913 0.033  8.971 0.059 3209  43 -1.692 0.024 0.420 0.015  0.166  0.166  0.275  0.302  0.302  0.320
175240655 Praesepe    659485807326329600 08394059+1836587 17.051 0.003 18.851 0.030 15.774 0.006 13.952 0.026 13.317 0.033 13.004 0.028 1.185 190.489  4.215  3.777 10.628 0.061  6.576 0.073  0.029 0.056  0.023 0.045  0.007 0.014  0.002 0.004 -1.225 0.033  9.406 0.069 3291  45 -1.867 0.028 0.364 0.014  0.214  0.214  0.300  0.372  0.372  0.299
175261791 Praesepe    661186373859208832 08401982+1855382 15.106 0.003 16.440 0.006 13.964 0.004 12.418 0.021 11.756 0.023 11.544 0.022 1.243 185.553  1.234  1.224  8.745 0.045  5.170 0.061  0.026 0.054  0.019 0.043  0.006 0.013  0.002 0.004 -0.853 0.029  7.893 0.053 3373  45 -1.261 0.021 0.580 0.020  0.282  0.282  0.324  0.468  0.409  0.312
175261821 Praesepe    661190015991474688 08400171+1859595 10.030 0.007 10.361 0.019  9.548 0.019  9.053 0.020  8.767 0.027  8.698 0.018 0.889 182.774  0.623  0.720  3.699 0.040  2.362 0.055  0.025 0.052  0.022 0.041  0.006 0.012  0.002 0.004  0.112 0.025  3.810 0.048 5684 108  0.372 0.019 1.576 0.070  1.380  0.350  0.509  1.230  0.227  0.312
175261832 Praesepe    661190153430426880 08400571+1901307 12.306 0.003 12.872 0.007 11.588 0.006 10.658 0.020 10.149 0.018 10.009 0.020 0.961 185.822  0.493  0.483  5.940 0.044  3.637 0.048  0.029 0.052  0.023 0.042  0.007 0.013  0.002 0.004 -0.172 0.026  5.769 0.051 4475  61 -0.411 0.020 1.038 0.036  0.955  0.066  0.022  0.871  0.160  0.100
175261942 Praesepe    661219290488437632 08400416+1924502 16.804 0.003 18.413 0.042 15.564 0.006 13.836 0.023 13.210 0.024 12.967 0.031 0.939 181.121  4.391  5.077 10.496 0.070  6.649 0.086  0.027 0.053  0.020 0.040  0.006 0.013  0.002 0.004 -1.065 0.031  9.430 0.075 3186  44 -1.876 0.030 0.352 0.015  0.151  0.151  0.265  0.295  0.295  0.319
175262026 Praesepe    661295672186702336 08401158+1939118 15.910 0.003 17.542 0.015 14.679 0.004 12.939 0.021 12.332 0.023 12.071 0.023 1.024 188.452  1.569  1.557  9.510 0.049  5.664 0.061  0.029 0.054  0.026 0.044  0.007 0.013  0.002 0.004 -1.069 0.030  8.441 0.056 3190  42 -1.480 0.023 0.497 0.017  0.162  0.162  0.273  0.282  0.282  0.324
175262037 Praesepe    661296565539900544 08400249+1940353 16.573 0.003 18.119 0.014 15.369 0.005 13.710 0.025 13.125 0.026 12.851 0.026 1.071 178.890  2.452  3.013 10.288 0.051  6.559 0.063  0.024 0.050  0.021 0.039  0.006 0.013  0.002 0.004 -0.961 0.032  9.327 0.061 3183  42 -1.835 0.024 0.366 0.013  0.151  0.151  0.265  0.288  0.288  0.319
175262117 Praesepe    661320067600915328 08403058+1955588 16.026 0.003 17.424 0.009 14.860 0.005 13.273 0.024 12.612 0.024 12.394 0.027 0.970 183.828  1.761  1.855  9.684 0.047  6.054 0.069  0.026 0.053  0.018 0.043  0.006 0.012  0.001 0.005 -0.889 0.032  8.795 0.055 3287  44 -1.622 0.022 0.436 0.016  0.209  0.209  0.298  0.380  0.380  0.324
175262151 Praesepe    661325187202016512 08401310+2003281 16.071 0.003 17.645 0.011 14.849 0.004 13.117 0.024 12.511 0.023 12.247 0.024 1.220 189.613  2.010  2.025  9.660 0.050  5.824 0.073  0.029 0.057  0.023 0.044  0.009 0.014  0.003 0.005 -1.051 0.032  8.608 0.059 3180  42 -1.547 0.024 0.472 0.018  0.155  0.155  0.267  0.275  0.275  0.317
175262162 Praesepe    661325393360354688 08401520+2005140 16.749 0.003 18.566 0.019 15.463 0.004 13.567 0.027 12.971 0.023 12.687 0.023 1.078 178.786  3.057  3.561 10.463 0.057  6.397 0.067  0.026 0.051  0.021 0.040  0.007 0.013  0.002 0.004 -1.310 0.034  9.153 0.066 3298  44 -1.765 0.026 0.389 0.014  0.219  0.219  0.302  0.398  0.394  0.293
175262222 Praesepe    664425054076741120 08402657+2015132 15.656 0.003 16.937 0.004 14.532 0.004 13.058 0.026 12.449 0.027 12.186 0.024 1.039 184.650  1.362  1.320  9.303 0.044  5.824 0.061  0.032 0.054  0.022 0.042  0.008 0.013  0.002 0.004 -0.791 0.033  8.513 0.052 3455  46 -1.509 0.021 0.472 0.016  0.347  0.347  0.327  0.479  0.364  0.342
175262288 Praesepe    664442233945917440 08401002+2025083 14.658 0.003 15.824 0.003 13.585 0.004 12.166 0.022 11.496 0.021 11.308 0.018 1.184 179.007  0.868  0.779  8.373 0.041  5.013 0.055  0.022 0.051  0.017 0.039  0.005 0.013  0.002 0.004 -0.749 0.029  7.625 0.050 3639  48 -1.154 0.020 0.611 0.020  0.525  0.375  0.278  0.603  0.319  0.291
175262372 Praesepe    664456733755404928 08401690+2042422 16.796 0.003 18.394 0.019 15.571 0.008 13.856 0.027 13.253 0.026 12.973 0.029 1.007 184.740  1.977  2.381 10.446 0.048  6.616 0.060  0.020 0.054  0.017 0.042  0.004 0.013  0.002 0.004 -1.037 0.034  9.411 0.058 3182  42 -1.869 0.023 0.358 0.012  0.148  0.148  0.262  0.288  0.288  0.319
175262520 Praesepe    664559847330171136 08400651+2115533 16.736 0.003 18.408 0.019 15.478 0.006 13.658 0.023 13.043 0.024 12.773 0.026 0.975 187.408  3.049  2.904 10.354 0.053  6.376 0.068  0.024 0.052  0.018 0.041  0.006 0.013  0.003 0.004 -1.184 0.031  9.167 0.061 3218  44 -1.771 0.025 0.389 0.014  0.170  0.170  0.278  0.316  0.316  0.320
175264304 Praesepe    664438248216250880 08404779+2028479 15.965 0.003 17.432 0.008 14.782 0.004 13.129 0.022 12.508 0.024 12.248 0.023 1.096 180.655  1.382  1.154  9.662 0.045  5.943 0.064  0.024 0.053  0.019 0.041  0.005 0.013  0.002 0.004 -0.950 0.030  8.714 0.054 3224  43 -1.590 0.022 0.451 0.017  0.174  0.174  0.284  0.316  0.316  0.320
175264486 Praesepe    661319620924311296 08405187+1956302 15.951 0.003 17.284 0.009 14.809 0.004 13.298 0.025 12.679 0.028 12.400 0.022 1.070 182.955  1.290  1.648  9.614 0.046  6.061 0.059  0.030 0.053  0.022 0.041  0.008 0.013  0.002 0.004 -0.820 0.032  8.797 0.056 3372  46 -1.623 0.022 0.434 0.016  0.275  0.275  0.317  0.437  0.382  0.342
175264573 Praesepe    661303471844671104 08403942+1942553 16.542 0.003 17.957 0.014 15.185 0.008 13.460 0.026 12.873 0.022 12.590 0.024 1.009 184.244  2.051  2.265 10.192 0.047  6.250 0.062  0.025 0.051  0.020 0.040  0.006 0.012  0.001 0.004 -1.179 0.033  9.011 0.055 3181  42 -1.709 0.022 0.407 0.015  0.151  0.151  0.265  0.275  0.275  0.323
175264576 Praesepe    661297458893183232 08403151+1941430 14.406 0.003 15.444 0.004 13.396 0.004 12.105 0.023 11.462 0.022 11.218 0.018 1.269 179.394  0.995  1.120  8.110 0.043  4.916 0.059  0.030 0.054  0.023 0.041  0.007 0.013  0.002 0.004 -0.618 0.029  7.489 0.050 3809  50 -1.100 0.020 0.625 0.022  0.603  0.319  0.291  0.617  0.312  0.284
175264858 Praesepe    660996330144479616 08405844+1850463 16.981 0.003 18.616 0.028 15.738 0.005 13.989 0.028 13.429 0.029 13.134 0.034 0.981 181.935  3.056  3.403 10.660 0.056  6.819 0.077  0.026 0.052  0.019 0.042  0.006 0.013  0.003 0.004 -1.092 0.035  9.566 0.066 3197  43 -1.930 0.026 0.332 0.014  0.155  0.155  0.267  0.347  0.347  0.295
175264994 Praesepe    659467871542951552 08403106+1825562 15.918 0.003 17.255 0.012 14.776 0.005 13.251 0.023 12.627 0.023 12.373 0.024 1.109 185.912  1.844  1.948  9.549 0.048  5.995 0.070  0.029 0.052  0.020 0.042  0.008 0.012  0.002 0.004 -0.832 0.031  8.717 0.058 3372  46 -1.591 0.023 0.445 0.017  0.275  0.275  0.317  0.447  0.381  0.288
175265278 Praesepe    659411796450014464 08412417+1814026 14.856 0.003 15.971 0.009 13.799 0.006 12.279 0.022 11.619 0.024 11.455 0.020 0.963 182.663  0.885  0.819  8.526 0.046  5.129 0.058  0.028 0.054  0.022 0.043  0.007 0.013  0.002 0.004 -0.858 0.029  7.666 0.055 3706  50 -1.170 0.022 0.590 0.020  0.562  0.350  0.233  0.603  0.319  0.222
175265283 Praesepe    659415129344636544 08411052+1816070 15.520 0.003 16.822 0.007 14.389 0.004 12.870 0.022 12.200 0.024 11.962 0.022 1.026 176.618  1.078  1.293  9.260 0.043  5.706 0.059  0.029 0.053  0.023 0.041  0.008 0.013  0.002 0.004 -0.833 0.030  8.429 0.052 3421  46 -1.476 0.021 0.491 0.017  0.316  0.316  0.320  0.479  0.375  0.320
175265474 Praesepe    660995230632845184 08413070+1852188 12.516 0.004 13.045 0.009 11.810 0.007 10.769 0.026 10.306 0.026 10.154 0.021 1.106 182.111  0.677  0.798  6.191 0.041  3.835 0.054  0.028 0.052  0.022 0.040  0.007 0.013  0.002 0.004 -0.299 0.031  5.892 0.052 4568  64 -0.461 0.021 0.941 0.036  0.891  0.144  0.082  0.851  0.157  0.059
175265493 Praesepe    660999491240341888 08410314+1855550 16.886 0.003 18.489 0.016 15.663 0.006 13.959 0.026 13.280 0.026 13.096 0.031 0.979 196.600  3.431  4.205 10.390 0.062  6.589 0.075  0.030 0.057  0.026 0.045  0.008 0.014  0.003 0.004 -1.024 0.033  9.366 0.068 3183  42 -1.850 0.027 0.363 0.014  0.148  0.148  0.262  0.288  0.288  0.319
175265500 Praesepe    661004713920630656 08412034+1857430 17.066 0.003 18.721 0.015 15.820 0.006 14.091 0.030 13.468 0.030 13.160 0.032 0.969 176.867  3.096  3.109 10.805 0.057  6.905 0.076  0.024 0.053  0.023 0.042  0.007 0.013  0.001 0.004 -1.078 0.036  9.729 0.068 3205  43 -1.996 0.027 0.322 0.013  0.162  0.162  0.273  0.324  0.324  0.291
175265529 Praesepe    661006019590629760 08411075+1901539 16.868 0.003 18.643 0.018 15.574 0.004 13.705 0.026 13.077 0.031 12.842 0.028 1.169 171.639  3.209  3.425 10.675 0.056  6.645 0.068  0.024 0.050  0.019 0.039  0.005 0.012  0.002 0.004 -1.287 0.033  9.388 0.063 3290  44 -1.859 0.025 0.353 0.013  0.214  0.214  0.295  0.372  0.372  0.351
175265546 Praesepe    661194310958749696 08411543+1905104 15.784 0.003 17.119 0.006 14.638 0.005 13.109 0.025 12.490 0.022 12.254 0.021 1.191 179.890  1.469  1.531  9.491 0.048  5.958 0.063  0.028 0.054  0.019 0.043  0.006 0.013  0.002 0.004 -0.839 0.032  8.650 0.058 3370  45 -1.564 0.023 0.451 0.016  0.269  0.269  0.316  0.447  0.381  0.278
175265603 Praesepe    661224547528488064 08412760+1916395 15.093 0.003 16.273 0.004 14.010 0.004 12.593 0.022 11.924 0.023 11.717 0.023 1.368 177.661  1.568  1.541  8.820 0.048  5.437 0.066  0.033 0.056  0.026 0.044  0.009 0.014  0.003 0.004 -0.748 0.029  8.075 0.055 3613  48 -1.334 0.022 0.534 0.019  0.490  0.383  0.259  0.550  0.342  0.240
175265644 Praesepe    661239390935361024 08410689+1926370 16.627 0.003 18.152 0.014 15.411 0.005 13.748 0.024 13.090 0.023 12.853 0.030 0.978 177.947  2.154  2.823 10.353 0.053  6.568 0.067  0.023 0.054  0.018 0.041  0.005 0.013  0.002 0.004 -0.978 0.032  9.377 0.061 3186  42 -1.855 0.025 0.366 0.013  0.151  0.151  0.265  0.288  0.288  0.319
175265678 Praesepe    661244647975316736 08411130+1931467 15.463 0.003 16.823 0.005 14.311 0.004 12.768 0.022 12.144 0.023 11.938 0.020 1.041 181.076  1.057  1.060  9.155 0.044  5.624 0.059  0.023 0.052  0.020 0.041  0.007 0.013  0.002 0.004 -0.848 0.030  8.308 0.053 3337  45 -1.427 0.021 0.505 0.017  0.251  0.251  0.312  0.437  0.402  0.312
175265950 Praesepe    664431204469943808 08412086+2020476 15.728 0.003 16.993 0.006 14.611 0.004 13.161 0.021 12.515 0.026 12.270 0.021 1.013 190.843  1.516  1.524  9.310 0.047  5.852 0.060  0.025 0.055  0.016 0.045  0.006 0.013  0.001 0.004 -0.768 0.029  8.539 0.057 3477  47 -1.520 0.023 0.465 0.017  0.372  0.372  0.325  0.479  0.375  0.342
175266015 Praesepe    664461578478588672 08411749+2032330 17.062 0.003 18.696 0.024 15.818 0.005 14.019 0.024 13.420 0.032 13.110 0.030 1.021 182.280  3.386  2.799 10.740 0.054  6.790 0.067  0.024 0.052  0.021 0.041  0.007 0.012  0.002 0.003 -1.143 0.032  9.599 0.061 3196  43 -1.944 0.025 0.334 0.013  0.155  0.155  0.267  0.339  0.339  0.296
175266067 Praesepe    664477968073854720 08411405+2044297 16.016 0.003 17.639 0.018 14.774 0.004 13.014 0.025 12.375 0.023 12.147 0.022 1.005 183.168  1.404  1.865  9.682 0.046  5.814 0.053  0.020 0.051  0.016 0.040  0.006 0.012  0.001 0.004 -1.100 0.032  8.582 0.054 3192  42 -1.537 0.022 0.474 0.016  0.162  0.162  0.273  0.288  0.288  0.319
175266157 Praesepe    664539094048241536 08412772+2103409 16.649 0.003 18.282 0.018 15.415 0.006 13.664 0.025 13.057 0.030 12.757 0.027 1.075 181.929  2.569  2.457 10.326 0.052  6.434 0.067  0.025 0.052  0.022 0.041  0.007 0.012  0.002 0.004 -1.084 0.032  9.242 0.060 3193  43 -1.801 0.024 0.383 0.014  0.155  0.155  0.267  0.295  0.295  0.319
175290460 Praesepe    664463502623929088 08414413+2036159 16.841 0.003 18.462 0.014 15.606 0.005 13.867 0.027 13.204 0.030 12.991 0.026 1.053 181.929  2.632  2.864 10.523 0.052  6.655 0.067  0.027 0.053  0.019 0.041  0.007 0.013  0.002 0.004 -1.073 0.034  9.448 0.061 3189  42 -1.883 0.024 0.353 0.014  0.151  0.151  0.265  0.295  0.295  0.319
175290735 Praesepe    661347727189029504 08415935+1944452 15.230 0.003 16.403 0.005 14.151 0.004 12.743 0.022 12.073 0.026 11.889 0.019 1.172 181.837  1.482  1.513  8.912 0.046  5.572 0.055  0.023 0.052  0.018 0.041  0.006 0.013  0.002 0.004 -0.739 0.029  8.174 0.055 3626  48 -1.373 0.022 0.512 0.018  0.490  0.372  0.271  0.537  0.346  0.235
175290761 Praesepe    661253272269624576 08413921+1940282 15.973 0.003 17.403 0.007 14.796 0.004 13.186 0.022 12.558 0.021 12.303 0.021 0.952 178.750  1.508  1.570  9.697 0.047  6.026 0.063  0.023 0.054  0.018 0.042  0.006 0.013  0.001 0.004 -0.911 0.030  8.789 0.055 3251  43 -1.620 0.022 0.439 0.016  0.191  0.191  0.290  0.339  0.339  0.328
175291010 Praesepe    661001243587055616 08413662+1854155 16.166 0.003 17.674 0.008 14.962 0.004 13.314 0.022 12.673 0.021 12.435 0.026 1.009 186.784  2.194  1.774  9.791 0.051  6.072 0.067  0.028 0.055  0.023 0.042  0.007 0.014  0.002 0.004 -0.954 0.030  8.836 0.058 3193  42 -1.639 0.023 0.434 0.016  0.158  0.158  0.270  0.288  0.288  0.319
175291050 Praesepe    660981349298550272 08413569+1844350 15.955 0.003 17.366 0.009 14.787 0.004 13.155 0.022 12.535 0.023 12.318 0.022 1.048 183.069  2.026  1.915  9.624 0.049  5.970 0.058  0.030 0.054  0.022 0.043  0.007 0.013  0.003 0.004 -0.931 0.030  8.690 0.057 3273  44 -1.580 0.023 0.450 0.016  0.204  0.204  0.296  0.363  0.363  0.326
175291329 Praesepe    658642000872094464 08421753+1759148 16.643 0.003 18.252 0.013 15.426 0.005 13.706 0.026 13.075 0.027 12.829 0.028 0.952 183.635  3.044  2.808 10.307 0.055  6.480 0.073  0.024 0.053  0.019 0.041  0.006 0.013  0.002 0.004 -1.034 0.034  9.268 0.064 3182  42 -1.811 0.026 0.376 0.014  0.151  0.151  0.265  0.282  0.282  0.318
175291519 Praesepe    660928259206807808 08423205+1835281 15.110 0.003 16.253 0.004 14.048 0.004 12.635 0.020 12.038 0.028 11.790 0.023 1.031 183.342  1.129  1.301  8.773 0.047  5.455 0.059  0.027 0.053  0.020 0.044  0.007 0.014  0.002 0.004 -0.744 0.027  8.030 0.053 3672  49 -1.316 0.021 0.534 0.019  0.513  0.366  0.319  0.550  0.342  0.316
175291905 Praesepe    661348517463001216 08421550+1948576 16.252 0.003 17.691 0.006 15.075 0.004 13.481 0.026 12.867 0.030 12.625 0.022 0.963 181.310  2.018  1.826  9.938 0.048  6.311 0.060  0.025 0.052  0.022 0.041  0.007 0.013  0.002 0.004 -0.892 0.033  9.047 0.059 3245  43 -1.723 0.024 0.399 0.014  0.182  0.182  0.285  0.347  0.347  0.319
175292290 Praesepe    664487623160237184 08420517+2057565 14.978 0.003 16.266 0.004 13.857 0.004 12.383 0.022 11.701 0.019 11.514 0.020 1.091 183.784  1.035  0.937  8.638 0.046  5.177 0.057  0.026 0.054  0.021 0.042  0.006 0.014  0.002 0.004 -0.787 0.030  7.851 0.057 3449  46 -1.244 0.023 0.581 0.020  0.347  0.347  0.327  0.550  0.354  0.240
178245297 Praesepe    665480207282903168 08310663+2113463 16.972 0.003 18.659 0.025 15.730 0.006 13.945 0.031 13.327 0.022 13.022 0.030 1.121 182.536  2.960  3.862 10.648 0.058  6.680 0.073  0.026 0.053  0.020 0.044  0.007 0.013  0.003 0.004 -1.133 0.038  9.514 0.068 3217  44 -1.910 0.028 0.348 0.013  0.166  0.166  0.275  0.355  0.355  0.294
178245389 Praesepe    665412690396632832 08311310+2054003 16.612 0.003 18.200 0.018 15.383 0.005 13.693 0.023 13.053 0.026 12.798 0.027 1.054 189.395  2.359  2.497 10.201 0.050  6.398 0.057  0.027 0.053  0.020 0.042  0.007 0.013  0.001 0.004 -1.015 0.031  9.184 0.060 3182  42 -1.778 0.024 0.385 0.013  0.151  0.151  0.265  0.275  0.275  0.323
178247259 Praesepe    663140171661012480 08312987+2024374 13.990 0.003 15.011 0.006 12.981 0.005 11.674 0.022 10.949 0.023 10.767 0.020 1.080 182.342  0.656  0.706  7.662 0.041  4.441 0.051  0.023 0.053  0.022 0.040  0.006 0.012  0.001 0.004 -0.639 0.029  7.024 0.049 3822  51 -0.913 0.020 0.796 0.027  0.661  0.304  0.183  0.708  0.261  0.228
178266660 Praesepe    664656398195401728 08320273+2046207 17.198 0.003 18.965 0.023 15.925 0.005 14.154 0.030 13.478 0.021 13.254 0.035 1.101 190.197  2.821  2.842 10.778 0.054  6.826 0.065  0.027 0.053  0.023 0.041  0.007 0.013  0.002 0.004 -1.166 0.036  9.614 0.066 3275  44 -1.949 0.027 0.329 0.012  0.204  0.204  0.291  0.347  0.347  0.295
178266909 Praesepe    663044514149509888 08320188+1958471 17.076 0.003 18.762 0.019 15.834 0.005 14.105 0.031 13.427 0.023 13.210 0.028 0.925 182.831  2.792  2.484 10.749 0.053  6.871 0.066  0.026 0.051  0.020 0.041  0.006 0.012  0.003 0.004 -1.077 0.037  9.670 0.063 3219  43 -1.972 0.025 0.326 0.012  0.170  0.170  0.274  0.331  0.331  0.335
178267072 Praesepe    662828838071658880 08321786+1932495 16.849 0.003 18.496 0.017 15.619 0.005 13.875 0.025 13.272 0.037 13.022 0.028 1.149 189.434  3.101  2.727 10.440 0.055  6.597 0.060  0.029 0.056  0.022 0.044  0.007 0.014  0.004 0.004 -1.074 0.033  9.366 0.065 3194  43 -1.850 0.026 0.361 0.013  0.155  0.155  0.267  0.295  0.295  0.319
178267345 Praesepe    662625668938685184 08320795+1844267 16.256 0.003 17.686 0.012 15.087 0.005 13.507 0.023 12.830 0.022 12.570 0.023 1.080 196.795  1.744  2.236  9.760 0.047  6.073 0.071  0.028 0.054  0.022 0.042  0.007 0.013  0.003 0.005 -0.875 0.031  8.884 0.057 3259  44 -1.658 0.023 0.436 0.017  0.195  0.195  0.292  0.355  0.355  0.327
178267925 Praesepe    662633228081183872 08324972+1842062 12.377 0.003 13.009 0.003 11.621 0.004 10.705 0.022 10.122 0.021 10.062 0.018 1.024 185.812  0.615  0.534  6.011 0.043  3.690 0.050  0.026 0.054  0.019 0.042  0.007 0.014  0.002 0.003 -0.146 0.028  5.864 0.051 4303  57 -0.450 0.020 1.072 0.040  0.933  0.086  0.043  0.912  0.105  0.042
178268391 Praesepe    663067638253511552 08324679+1959517 16.699 0.003 18.270 0.017 15.485 0.005 13.798 0.026 13.246 0.021 12.948 0.027 1.032 185.565  2.360  2.980 10.335 0.053  6.573 0.065  0.026 0.052  0.022 0.043  0.006 0.012  0.002 0.004 -0.998 0.034  9.335 0.061 3180  42 -1.838 0.025 0.364 0.014  0.148  0.148  0.262  0.282  0.282  0.318
178268711 Praesepe    664658700297947008 08323244+2050410 16.469 0.003 17.993 0.013 15.264 0.005 13.601 0.022 12.948 0.021 12.715 0.023 1.041 185.004  2.847  2.584 10.117 0.054  6.359 0.074  0.020 0.054  0.016 0.042  0.005 0.013  0.001 0.005 -0.968 0.030  9.146 0.063 3189  42 -1.763 0.025 0.392 0.016  0.155  0.155  0.267  0.282  0.282  0.324
178270429 Praesepe    665450383029558016 08331663+2120204 16.096 0.003 17.688 0.015 14.870 0.005 13.177 0.025 12.567 0.024 12.271 0.026 1.029 184.716  1.792  1.976  9.746 0.046  5.921 0.068  0.022 0.052  0.020 0.040  0.005 0.012  0.001 0.004 -1.016 0.033  8.728 0.056 3181  42 -1.595 0.023 0.455 0.017  0.155  0.155  0.267  0.275  0.275  0.323
178277298 Praesepe    664634820279791488 08331347+2033011 16.286 0.003 17.869 0.013 15.068 0.004 13.335 0.021 12.680 0.025 12.482 0.021 0.954 183.790  1.844  1.778  9.944 0.047  6.138 0.060  0.026 0.053  0.018 0.042  0.007 0.013  0.002 0.004 -1.047 0.029  8.898 0.056 3180  42 -1.663 0.022 0.424 0.015  0.151  0.151  0.265  0.275  0.275  0.323
178277738 Praesepe    662805061132155008 08331799+1916328 16.788 0.003 18.493 0.028 15.524 0.006 13.732 0.023 13.064 0.030 12.806 0.028 1.024 182.175  2.512  2.333 10.464 0.051  6.478 0.069  0.026 0.054  0.020 0.044  0.006 0.013  0.002 0.004 -1.169 0.031  9.295 0.058 3240  46 -1.822 0.023 0.375 0.015  0.178  0.178  0.283  0.380  0.380  0.298
178277851 Praesepe    662655183953995392 08330557+1855487 15.843 0.003 17.297 0.009 14.663 0.004 13.071 0.023 12.421 0.024 12.187 0.020 1.069 182.735  1.661  1.446  9.522 0.046  5.859 0.059  0.022 0.052  0.018 0.042  0.004 0.013  0.001 0.005 -0.889 0.031  8.635 0.056 3235  43 -1.558 0.022 0.466 0.016  0.182  0.182  0.285  0.324  0.324  0.328
178278014 Praesepe    662603575626986368 08325309+1830293 15.752 0.003 17.076 0.008 14.613 0.004 13.117 0.025 12.484 0.025 12.266 0.023 1.123 183.074  1.630  1.374  9.415 0.044  5.929 0.062  0.026 0.052  0.024 0.041  0.007 0.013  0.002 0.004 -0.805 0.032  8.615 0.056 3388  46 -1.550 0.023 0.454 0.016  0.288  0.288  0.319  0.457  0.379  0.284
178278865 Praesepe    663050527103803136 08332462+1952579 16.713 0.003 18.437 0.013 15.451 0.005 13.683 0.025 13.047 0.028 12.778 0.030 1.096 175.877  1.996  2.633 10.462 0.046  6.539 0.059  0.024 0.050  0.020 0.040  0.005 0.012  0.002 0.004 -1.145 0.033  9.319 0.055 3249  43 -1.832 0.022 0.367 0.014  0.186  0.186  0.287  0.380  0.380  0.306
178278923 Praesepe    663063068408290944 08333394+2004256 16.156 0.003 17.572 0.009 14.987 0.005 13.394 0.027 12.744 0.027 12.547 0.023 1.023 187.868  2.018  2.100  9.764 0.048  6.150 0.061  0.031 0.054  0.024 0.043  0.008 0.013  0.002 0.004 -0.892 0.034  8.871 0.059 3270  44 -1.652 0.024 0.422 0.014  0.200  0.200  0.294  0.363  0.363  0.326
178279983 Praesepe    666354800062502784 08332628+2331122 16.023 0.003 17.474 0.009 14.842 0.005 13.267 0.023 12.582 0.022 12.369 0.021 0.998 175.837  1.804  1.556  9.783 0.044  6.121 0.059  0.022 0.052  0.016 0.041  0.005 0.013  0.002 0.004 -0.874 0.031  8.907 0.054 3235  43 -1.667 0.022 0.427 0.015  0.178  0.178  0.283  0.324  0.324  0.328
184873064 Praesepe    664976218639479296 08430289+2145136 17.307 0.003 19.251 0.031 15.993 0.005 13.975 0.027 13.434 0.036 13.069 0.031 1.011 163.603  2.089  2.264 11.221 0.051  6.969 0.068  0.020 0.051  0.017 0.041  0.005 0.013  0.002 0.004 -1.404 0.034  9.818 0.060 3147  99 -2.031 0.024 0.314 0.011  0.135  0.135  0.233  0.316  0.316  0.299
184873574 Praesepe    661356488922418944 08425050+1955038 16.332 0.003 17.795 0.008 15.149 0.004 13.526 0.026 12.898 0.031 12.663 0.026 0.980 187.091  1.750  1.556  9.950 0.046  6.277 0.055  0.029 0.053  0.021 0.042  0.008 0.013  0.003 0.004 -0.921 0.033  9.032 0.057 3226  43 -1.717 0.023 0.406 0.014  0.174  0.174  0.280  0.324  0.324  0.320
184892273 Praesepe    660989973592859264 08423495+1855458 17.154 0.003 18.845 0.019 15.917 0.005 14.164 0.031 13.510 0.033 13.316 0.032 1.075 189.241  3.283  3.328 10.746 0.059  6.920 0.069  0.029 0.058  0.022 0.046  0.007 0.015  0.001 0.004 -1.096 0.037  9.647 0.068 3218  43 -1.963 0.027 0.320 0.013  0.170  0.170  0.274  0.339  0.339  0.296
184892292 Praesepe    660986297100929792 08424968+1851351 15.108 0.003 16.279 0.005 14.025 0.004 12.610 0.021 11.916 0.023 11.737 0.023 1.333 182.173  0.966  1.131  8.787 0.045  5.404 0.061  0.029 0.053  0.021 0.042  0.006 0.013  0.002 0.004 -0.750 0.028  8.035 0.052 3622  48 -1.318 0.021 0.539 0.019  0.501  0.369  0.265  0.550  0.342  0.316
184892738 Praesepe    660917921221670400 08431292+1831509 15.838 0.003 17.182 0.006 14.695 0.004 13.168 0.027 12.508 0.021 12.278 0.024 1.027 178.616  1.274  1.137  9.552 0.042  5.988 0.062  0.030 0.052  0.025 0.040  0.008 0.013  0.002 0.004 -0.832 0.034  8.721 0.054 3363  45 -1.592 0.022 0.446 0.016  0.263  0.263  0.315  0.437  0.392  0.332
184892917 Praesepe    661017216569202432 08431586+1906331 17.238 0.003 18.946 0.022 15.992 0.006 14.210 0.029 13.627 0.033 13.338 0.038 1.012 190.801  2.695  3.193 10.814 0.056  6.893 0.077  0.029 0.055  0.020 0.042  0.007 0.013  0.002 0.005 -1.137 0.036  9.671 0.066 3236  44 -1.972 0.026 0.324 0.013  0.178  0.178  0.283  0.331  0.331  0.351
184892944 Praesepe    661024024093555840 08432240+1912007 16.397 0.003 17.925 0.009 15.193 0.004 13.571 0.029 12.938 0.027 12.653 0.026 1.007 190.793  2.213  2.199  9.970 0.052  6.224 0.069  0.030 0.057  0.022 0.045  0.007 0.014  0.003 0.004 -0.926 0.036  9.043 0.063 3187  42 -1.721 0.025 0.410 0.015  0.155  0.155  0.267  0.282  0.282  0.318
184892965 Praesepe    661036840275967872 08430741+1914151 15.714 0.003 17.033 0.005 14.577 0.004 13.006 0.041 12.443 0.054 12.222 0.044 1.069 176.437  1.392  1.307  9.464 0.042  5.961 0.069  0.023 0.052  0.017 0.041  0.006 0.013  0.001 0.004 -0.881 0.046  8.588 0.065 3395  45 -1.539 0.026 0.450 0.017  0.295  0.295  0.319  0.457  0.379  0.337
184892966 Praesepe    661036840275967744 08430744+1914192 16.537 0.003 18.186 0.012 15.278 0.004 13.493 0.027 12.928 0.032 12.618 0.026 1.045 175.625  2.048  2.151 10.297 0.047  6.362 0.064  0.027 0.051  0.019 0.039  0.006 0.012  0.002 0.004 -1.147 0.034  9.146 0.058 3208  43 -1.762 0.023 0.393 0.015  0.162  0.162  0.273  0.302  0.302  0.327
184893014 Praesepe    661043506065199488 08430615+1924521 16.614 0.003 18.215 0.011 15.392 0.004 13.693 0.025 13.042 0.025 12.790 0.025 0.966 185.836  2.061  2.365 10.247 0.051  6.410 0.072  0.028 0.055  0.021 0.045  0.007 0.013  0.003 0.004 -1.017 0.033  9.229 0.061 3182  42 -1.796 0.024 0.386 0.015  0.151  0.151  0.265  0.282  0.282  0.318
184893030 Praesepe    661137789187132288 08430839+1928061 16.321 0.003 18.025 0.011 15.061 0.004 13.247 0.025 12.651 0.022 12.388 0.023 1.013 186.932  1.609  2.349  9.934 0.046  5.994 0.062  0.031 0.053  0.026 0.041  0.008 0.013  0.002 0.004 -1.185 0.033  8.750 0.056 3238  43 -1.604 0.023 0.446 0.015  0.182  0.182  0.285  0.331  0.331  0.320
184893043 Praesepe    661326011834490496 08431843+1931078 16.334 0.003 17.771 0.009 15.156 0.004 13.573 0.025 12.892 0.024 12.684 0.027 1.008 187.011  2.047  1.955  9.952 0.048  6.296 0.066  0.028 0.052  0.023 0.040  0.007 0.013  0.002 0.004 -0.882 0.032  9.071 0.057 3246  44 -1.732 0.023 0.400 0.015  0.182  0.182  0.285  0.347  0.347  0.319
184893138 Praesepe    661340614723243392 08432759+1949405 16.733 0.003 18.351 0.011 15.506 0.004 13.778 0.029 13.184 0.027 12.923 0.030 1.047 186.389  2.746  3.078 10.348 0.054  6.564 0.064  0.030 0.054  0.028 0.042  0.007 0.013  0.002 0.004 -1.052 0.036  9.300 0.061 3186  42 -1.824 0.025 0.365 0.014  0.151  0.151  0.265  0.288  0.288  0.319
184893187 Praesepe    661355934869899648 08433262+1959330 16.761 0.003 18.361 0.013 15.520 0.005 13.775 0.026 13.131 0.031 12.918 0.027 1.216 180.197  3.401  2.747 10.469 0.060  6.614 0.075  0.022 0.055  0.015 0.046  0.006 0.013  0.002 0.005 -1.083 0.033  9.383 0.071 3185  42 -1.857 0.028 0.361 0.014  0.151  0.151  0.265  0.288  0.288  0.319
184893654 Praesepe    664963024499946496 08432257+2140181 10.406 0.003 10.749 0.003  9.894 0.004  9.328 0.020  8.976 0.020  8.970 0.018 1.152 177.171  0.548  0.727  4.145 0.040  2.720 0.055  0.023 0.052  0.016 0.041  0.006 0.013  0.001 0.004  0.054 0.024  4.201 0.046 5570  75  0.216 0.019 1.376 0.048  1.259  0.232  0.348  1.122  0.103  0.155
184894884 Praesepe    664898256393208704 08433659+2119097 16.852 0.003 18.485 0.016 15.630 0.004 13.877 0.030 13.257 0.035 13.039 0.026 0.992 181.464  2.311  2.743 10.533 0.052  6.718 0.061  0.026 0.052  0.023 0.042  0.006 0.013  0.002 0.004 -1.074 0.036  9.461 0.062 3188  42 -1.888 0.025 0.345 0.013  0.151  0.151  0.265  0.295  0.295  0.319
184895450 Praesepe    661120162641349248 08435926+1918581 15.741 0.003 17.076 0.006 14.604 0.004 13.084 0.023 12.492 0.027 12.163 0.025 1.026 186.994  1.331  1.309  9.359 0.046  5.772 0.069  0.029 0.054  0.024 0.043  0.007 0.013  0.002 0.005 -0.824 0.030  8.534 0.055 3378  45 -1.518 0.022 0.480 0.017  0.282  0.282  0.318  0.457  0.379  0.274
184895599 Praesepe    660957400560960256 08433462+1845138 17.302 0.003 19.093 0.026 16.030 0.007 14.173 0.031 13.562 0.039 13.301 0.030 1.008 181.252  1.985  2.775 10.990 0.049  6.982 0.077  0.027 0.053  0.020 0.041  0.007 0.013  0.002 0.005 -1.254 0.038  9.735 0.062 3289  44 -1.998 0.025 0.312 0.012  0.214  0.214  0.295  0.331  0.331  0.351
184895704 Praesepe    660913179577777152 08433933+1825320 16.259 0.003 17.718 0.009 15.076 0.004 13.410 0.022 12.845 0.028 12.539 0.026 0.996 184.237  1.749  1.472  9.913 0.045  6.173 0.064  0.029 0.052  0.022 0.042  0.007 0.013  0.003 0.004 -0.964 0.030  8.946 0.054 3228  43 -1.683 0.021 0.421 0.015  0.174  0.174  0.280  0.316  0.316  0.328
184895980 Praesepe    660160976185029120 08442259+1823093 16.813 0.003 18.507 0.015 15.571 0.005 13.846 0.027 13.208 0.027 12.936 0.029 1.012 179.223  2.317  1.866 10.528 0.046  6.653 0.064  0.027 0.050  0.020 0.040  0.007 0.012  0.002 0.004 -1.073 0.035  9.455 0.059 3223  43 -1.886 0.024 0.357 0.013  0.170  0.170  0.278  0.363  0.363  0.301
184896142 Praesepe    660966883848803072 08443290+1857506 16.148 0.003 17.639 0.013 14.953 0.004 13.308 0.025 12.660 0.028 12.390 0.021 0.977 180.925  1.869  1.970  9.843 0.048  6.093 0.057  0.025 0.053  0.019 0.042  0.005 0.013  0.001 0.004 -0.946 0.032  8.894 0.057 3204  43 -1.662 0.023 0.431 0.015  0.162  0.162  0.273  0.295  0.295  0.326
184896144 Praesepe    660966849490060928 08442769+1858096 16.683 0.003 18.237 0.016 15.462 0.005 13.780 0.029 13.176 0.028 12.873 0.028 0.940 184.006  2.420  2.501 10.332 0.054  6.524 0.068  0.033 0.056  0.026 0.045  0.007 0.013  0.003 0.005 -1.000 0.036  9.333 0.064 3180  42 -1.837 0.026 0.369 0.014  0.148  0.148  0.262  0.282  0.282  0.318
184896915 Praesepe    664914164952043008 08443259+2140592 16.189 0.003 17.703 0.010 14.986 0.005 13.331 0.025 12.713 0.026 12.455 0.026 0.972 186.335  2.191  2.020  9.816 0.048  6.068 0.061  0.027 0.053  0.022 0.042  0.006 0.013  0.003 0.004 -0.959 0.033  8.854 0.058 3191  42 -1.646 0.023 0.431 0.015  0.158  0.158  0.270  0.288  0.288  0.319
184896937 Praesepe    665059403566191872 08441093+2147383 16.443 0.003 17.984 0.010 15.238 0.004 13.597 0.028 12.958 0.026 12.719 0.029 0.969 171.278  2.161  2.361 10.257 0.049  6.527 0.066  0.023 0.050  0.020 0.040  0.005 0.012  0.001 0.004 -0.945 0.035  9.311 0.059 3184  42 -1.828 0.023 0.372 0.014  0.151  0.151  0.265  0.288  0.288  0.319
184897149 Praesepe    665309233224172800 08442555+2235591 16.745 0.003 18.338 0.018 15.527 0.005 13.813 0.021 13.137 0.027 12.970 0.031 1.063 180.449  1.897  1.825 10.447 0.045  6.673 0.062  0.026 0.052  0.020 0.041  0.007 0.012  0.001 0.004 -1.028 0.030  9.419 0.055 3181  42 -1.872 0.022 0.352 0.013  0.148  0.148  0.262  0.288  0.288  0.319
184898073 Praesepe    664909835625851392 08445387+2137065 15.479 0.003 16.720 0.006 14.361 0.004 12.883 0.024 12.263 0.024 12.006 0.024 1.017 174.987  2.033  2.091  9.248 0.046  5.755 0.068  0.024 0.051  0.017 0.040  0.006 0.013  0.002 0.004 -0.807 0.031  8.440 0.057 3506  47 -1.480 0.023 0.481 0.018  0.398  0.398  0.321  0.490  0.372  0.338
184898193 Praesepe    664879667774808576 08444422+2107134 17.118 0.003 18.801 0.022 15.872 0.005 14.141 0.029 13.424 0.029 13.179 0.032 1.017 176.155  3.560  3.587 10.871 0.059  6.924 0.075  0.026 0.050  0.020 0.038  0.006 0.012  0.002 0.004 -1.083 0.036  9.785 0.068 3221  44 -2.018 0.027 0.321 0.013  0.170  0.170  0.278  0.316  0.316  0.350
184898243 Praesepe    661851612751722880 08444277+2057468 16.800 0.003 18.572 0.020 15.531 0.005 13.717 0.027 13.116 0.027 12.840 0.030 1.052 180.875  2.006  2.404 10.495 0.048  6.532 0.073  0.026 0.053  0.018 0.040  0.006 0.013  0.002 0.004 -1.205 0.035  9.288 0.059 3278  44 -1.819 0.024 0.369 0.014  0.204  0.204  0.296  0.389  0.385  0.305
184898558 Praesepe    661173317156579328 08445724+1948559 16.879 0.003 18.524 0.019 15.641 0.005 13.892 0.027 13.288 0.033 13.012 0.030 1.031 182.329  2.290  2.308 10.560 0.052  6.684 0.075  0.021 0.054  0.016 0.043  0.006 0.013  0.003 0.004 -1.088 0.034  9.473 0.064 3199  43 -1.893 0.026 0.350 0.013  0.155  0.155  0.267  0.309  0.309  0.320
184898875 Praesepe    660939258619177984 08443613+1835570 13.731 0.003 14.708 0.004 12.749 0.004 11.515 0.022 10.816 0.022 10.655 0.018 1.095 184.113  0.615  0.693  7.384 0.040  4.304 0.051  0.026 0.053  0.020 0.041  0.007 0.013  0.003 0.004 -0.555 0.029  6.830 0.049 3868  51 -0.836 0.020 0.850 0.029  0.692  0.287  0.223  0.759  0.227  0.105
184898952 Praesepe    660158674082552320 08445643+1822171 14.974 0.003 16.132 0.006 13.902 0.004 12.465 0.021 11.820 0.023 11.601 0.020 1.123 178.316  0.802  0.683  8.702 0.043  5.318 0.061  0.028 0.053  0.020 0.042  0.007 0.013  0.002 0.004 -0.770 0.028  7.929 0.050 3646  49 -1.276 0.020 0.553 0.019  0.513  0.366  0.307  0.562  0.337  0.311
184914104 Praesepe    661048694385684224 08453218+1857521 16.668 0.003 18.189 0.014 15.462 0.004 13.787 0.026 13.210 0.027 12.918 0.031 1.039 186.103  2.701  2.780 10.294 0.057  6.551 0.071  0.028 0.054  0.025 0.044  0.006 0.013  0.001 0.004 -0.982 0.033  9.313 0.066 3189  42 -1.829 0.027 0.366 0.014  0.151  0.151  0.265  0.288  0.288  0.319
184914188 Praesepe    661068932271565696 08452663+1914127 17.085 0.003 18.918 0.021 15.790 0.005 13.917 0.026 13.281 0.030 13.037 0.028 1.012 184.384  2.711  2.910 10.733 0.054  6.696 0.073  0.030 0.053  0.022 0.042  0.008 0.013  0.001 0.005 -1.295 0.034  9.437 0.064 3297  44 -1.879 0.026 0.348 0.013  0.214  0.214  0.300  0.372  0.372  0.299
184914731 Praesepe    661885766331653248 08453624+2115211 15.555 0.003 16.842 0.011 14.423 0.007 12.903 0.022 12.274 0.021 12.044 0.023 0.981 179.419  1.550  1.470  9.270 0.042  5.745 0.050  0.021 0.051  0.016 0.039  0.005 0.013  0.002 0.003 -0.840 0.029  8.430 0.049 3437  48 -1.476 0.020 0.483 0.016  0.331  0.331  0.320  0.479  0.375  0.342
184916109 Praesepe    664989722016905728 08454868+2131565 16.387 0.003 17.933 0.010 15.173 0.004 13.463 0.023 12.872 0.024 12.568 0.024 1.056 174.212  1.698  1.519 10.160 0.046  6.334 0.058  0.029 0.053  0.022 0.041  0.008 0.013  0.002 0.004 -1.022 0.031  9.142 0.057 3182  42 -1.761 0.023 0.395 0.014  0.151  0.151  0.265  0.275  0.275  0.323
184916353 Praesepe    661829588159547392 08454779+2042465 17.200 0.003 18.902 0.023 15.936 0.005 14.167 0.027 13.541 0.031 13.237 0.033 1.033 179.328  4.093  4.842 10.907 0.069  6.941 0.080  0.030 0.054  0.023 0.043  0.008 0.013  0.002 0.004 -1.145 0.034  9.761 0.077 3242  44 -2.008 0.031 0.316 0.013  0.182  0.182  0.285  0.324  0.324  0.350
184916422 Praesepe    661775265413200640 08454589+2029410 15.572 0.003 16.851 0.006 14.454 0.004 12.931 0.023 12.329 0.027 12.101 0.022 0.989 177.507  1.372  1.281  9.308 0.044  5.825 0.060  0.024 0.052  0.015 0.041  0.006 0.013  0.002 0.004 -0.837 0.030  8.471 0.052 3462  47 -1.492 0.021 0.471 0.016  0.355  0.355  0.327  0.479  0.375  0.342
184916674 Praesepe    661154522379748480 08454796+1936187 17.047 0.003 18.858 0.025 15.760 0.005 13.898 0.027 13.254 0.026 13.000 0.029 1.025 186.292  2.915  2.040 10.678 0.054  6.623 0.068  0.028 0.055  0.018 0.043  0.007 0.013  0.003 0.004 -1.277 0.034  9.402 0.066 3297  44 -1.865 0.026 0.357 0.013  0.214  0.214  0.300  0.372  0.372  0.351
184916696 Praesepe    661150154396988032 08460318+1931471 16.219 0.003 17.683 0.009 15.034 0.004 13.411 0.026 12.760 0.026 12.539 0.025 1.071 183.865  1.850  2.275  9.878 0.048  6.194 0.066  0.026 0.052  0.018 0.042  0.007 0.013  0.002 0.004 -0.922 0.034  8.956 0.057 3224  43 -1.686 0.023 0.417 0.015  0.174  0.174  0.280  0.316  0.316  0.328
184916721 Praesepe    661078896595610240 08455142+1925272 15.747 0.003 17.104 0.006 14.598 0.005 13.096 0.022 12.401 0.021 12.179 0.021 1.056 177.789  1.200  1.455  9.471 0.045  5.899 0.053  0.030 0.051  0.023 0.042  0.006 0.012  0.003 0.004 -0.806 0.030  8.667 0.055 3342  45 -1.571 0.022 0.458 0.015  0.251  0.251  0.312  0.437  0.392  0.281
184916747 Praesepe    661075490685321344 08455280+1919006 15.569 0.003 16.832 0.007 14.454 0.004 12.952 0.023 12.358 0.022 12.103 0.019 1.025 180.203  1.221  1.083  9.272 0.046  5.819 0.055  0.023 0.054  0.020 0.043  0.005 0.013  0.001 0.004 -0.821 0.030  8.451 0.055 3484  47 -1.485 0.022 0.472 0.016  0.380  0.380  0.324  0.490  0.361  0.338
184917344 Praesepe    660194820527281792 08461827+1843092 17.126 0.003 18.829 0.024 15.879 0.005 14.101 0.029 13.462 0.032 13.259 0.036 1.047 185.977  2.466  2.864 10.757 0.051  6.888 0.070  0.027 0.053  0.021 0.042  0.006 0.014  0.002 0.004 -1.134 0.036  9.621 0.062 3233  45 -1.953 0.025 0.322 0.013  0.178  0.178  0.278  0.339  0.339  0.335
184917512 Praesepe    661061098251203968 08463486+1915260 16.668 0.003 18.223 0.012 15.451 0.005 13.753 0.025 13.125 0.026 12.873 0.025 0.953 180.264  1.673  2.178 10.361 0.048  6.572 0.056  0.029 0.053  0.025 0.042  0.008 0.013  0.001 0.004 -1.012 0.032  9.349 0.058 3180  42 -1.844 0.023 0.363 0.013  0.148  0.148  0.262  0.282  0.282  0.318
184917613 Praesepe    661152735673342976 08463042+1938553 17.418 0.003 19.296 0.025 16.118 0.005 14.214 0.027 13.574 0.043 13.287 0.032 0.958 179.034  2.913  3.175 11.129 0.054  6.990 0.063  0.030 0.053  0.024 0.042  0.006 0.013  0.002 0.003 -1.323 0.034  9.806 0.064 3274  48 -2.027 0.026 0.311 0.012  0.204  0.204  0.287  0.324  0.324  0.298
184938999 Praesepe    664991817960938112 08460919+2136288 17.226 0.003 18.990 0.027 15.961 0.005 14.149 0.027 13.451 0.030 13.180 0.030 1.025 170.285  2.474  2.238 11.047 0.049  7.000 0.065  0.026 0.050  0.021 0.038  0.006 0.012  0.001 0.003 -1.198 0.034  9.847 0.061 3272  45 -2.043 0.024 0.310 0.012  0.200  0.200  0.289  0.316  0.316  0.350
195162227 Praesepe    662644326276577664 08340049+1855361 16.267 0.003 17.801 0.012 15.072 0.005 13.426 0.021 12.759 0.023 12.510 0.024 1.042 186.484  2.028  2.560  9.893 0.049  6.115 0.063  0.026 0.051  0.016 0.041  0.006 0.013  0.003 0.004 -0.941 0.030  8.954 0.056 3189  42 -1.686 0.022 0.425 0.015  0.155  0.155  0.267  0.282  0.282  0.324
195181288 Praesepe    664642516861165312 08340489+2040473 16.107 0.003 17.627 0.010 14.906 0.004 13.251 0.021 12.658 0.022 12.391 0.024 1.066 181.054  1.648  1.436  9.804 0.046  6.073 0.071  0.025 0.054  0.018 0.042  0.006 0.013  0.003 0.004 -0.956 0.030  8.845 0.055 3191  42 -1.642 0.022 0.434 0.016  0.158  0.158  0.270  0.288  0.288  0.319
195183934 Praesepe    662741564335762560 08343970+1908126 16.613 0.003 18.212 0.014 15.390 0.006 13.686 0.023 13.049 0.025 12.794 0.021 1.018 178.861  2.097  1.863 10.331 0.046  6.509 0.070  0.025 0.052  0.023 0.041  0.007 0.013  0.002 0.004 -1.023 0.031  9.306 0.055 3182  42 -1.826 0.022 0.373 0.014  0.148  0.148  0.262  0.282  0.282  0.318
195184047 Praesepe    659636406059748608 08343431+1847565 16.039 0.003 17.474 0.010 14.864 0.005 13.249 0.025 12.605 0.021 12.345 0.024 1.087 188.260  2.382  1.757  9.644 0.050  5.947 0.060  0.030 0.057  0.023 0.044  0.007 0.014  0.002 0.005 -0.913 0.032  8.733 0.061 3251  44 -1.597 0.025 0.452 0.016  0.191  0.191  0.290  0.339  0.339  0.328
195184577 Praesepe    659612285523485056 08352169+1829342 15.842 0.003 17.185 0.011 14.700 0.006 13.178 0.023 12.555 0.027 12.272 0.024 1.038 189.505  1.969  2.169  9.424 0.048  5.855 0.068  0.031 0.055  0.026 0.042  0.007 0.013  0.002 0.004 -0.827 0.030  8.596 0.057 3366  47 -1.542 0.023 0.466 0.017  0.269  0.269  0.316  0.447  0.391  0.278
195184703 Praesepe    659729417871499392 08350623+1849246 16.790 0.003 18.440 0.027 15.561 0.005 13.841 0.021 13.232 0.032 12.952 0.024 1.011 183.591  2.377  2.371 10.450 0.048  6.598 0.065  0.029 0.053  0.021 0.041  0.008 0.013  0.003 0.004 -1.049 0.030  9.400 0.057 3198  43 -1.864 0.023 0.360 0.013  0.155  0.155  0.267  0.302  0.302  0.320
195184816 Praesepe    662748569425476224 08351605+1912077 17.367 0.003 19.101 0.035 16.123 0.006 14.354 0.027 13.755 0.030 13.456 0.032 1.017 197.379  3.099  4.527 10.859 0.062  6.941 0.067  0.027 0.053  0.026 0.042  0.006 0.013  0.002 0.004 -1.127 0.034  9.732 0.071 3247  47 -1.997 0.028 0.318 0.012  0.186  0.186  0.283  0.331  0.331  0.290
195184844 Praesepe    662750222989808512 08351477+1916317 15.762 0.003 17.195 0.010 14.583 0.004 12.936 0.021 12.364 0.025 12.073 0.022 1.157 187.082  1.718  1.701  9.381 0.045  5.689 0.055  0.028 0.052  0.021 0.040  0.008 0.013  0.002 0.004 -0.947 0.029  8.433 0.053 3248  44 -1.477 0.021 0.494 0.017  0.191  0.191  0.294  0.339  0.339  0.320
195185114 Praesepe    662855810465648000 08351695+1954534 15.817 0.003 17.123 0.009 14.659 0.004 13.137 0.027 12.527 0.023 12.291 0.019 1.135 183.870  2.021  2.191  9.474 0.049  5.939 0.059  0.027 0.054  0.021 0.044  0.007 0.013  0.002 0.004 -0.850 0.034  8.622 0.060 3389  46 -1.553 0.024 0.455 0.016  0.288  0.288  0.319  0.457  0.379  0.284
195185274 Praesepe    664572594793701376 08350789+2020232 16.330 0.003 17.731 0.010 15.163 0.004 13.596 0.027 12.978 0.029 12.746 0.020 0.978 197.378  2.340  2.196  9.833 0.049  6.242 0.057  0.027 0.052  0.020 0.041  0.007 0.013  0.002 0.004 -0.870 0.034  8.962 0.060 3285  44 -1.689 0.024 0.409 0.014  0.209  0.209  0.298  0.380  0.380  0.324
195185783 Praesepe    665555175934680320 08345495+2138544 17.253 0.003 19.024 0.030 16.004 0.006 14.246 0.027 13.599 0.030 13.390 0.028 1.103 189.052  4.035  3.172 10.854 0.060  7.001 0.061  0.024 0.054  0.018 0.043  0.006 0.013  0.002 0.004 -1.127 0.034  9.723 0.070 3265  46 -1.993 0.028 0.312 0.011  0.195  0.195  0.292  0.331  0.331  0.343
195187757 Praesepe    664573793087543936 08353928+2024099 17.076 0.003 18.888 0.034 15.801 0.005 13.961 0.025 13.332 0.027 13.046 0.025 0.964 182.186  2.769  2.805 10.754 0.053  6.726 0.061  0.024 0.054  0.018 0.043  0.006 0.013  0.002 0.004 -1.241 0.033  9.512 0.062 3294  44 -1.909 0.025 0.344 0.013  0.214  0.214  0.300  0.355  0.355  0.351
195188207 Praesepe    662744210035689728 08353967+1907364 16.032 0.003 17.506 0.007 14.845 0.005 13.225 0.023 12.496 0.021 12.290 0.020 0.994 188.653  1.834  2.222  9.630 0.050  5.883 0.065  0.029 0.056  0.021 0.044  0.006 0.014  0.002 0.005 -0.918 0.031  8.710 0.059 3216  43 -1.588 0.024 0.462 0.017  0.170  0.170  0.282  0.309  0.309  0.320
195188361 Praesepe    659713303154300288 08354015+1842283 16.189 0.003 17.758 0.018 14.963 0.005 13.277 0.023 12.637 0.025 12.358 0.020 1.060 185.342  1.704  1.777  9.827 0.046  6.001 0.054  0.027 0.050  0.021 0.041  0.008 0.012  0.001 0.004 -1.008 0.031  8.818 0.054 3180  42 -1.631 0.022 0.447 0.015  0.151  0.151  0.268  0.275  0.275  0.317
195188493 Praesepe    659559027929113728 08355289+1818510 15.809 0.003 17.160 0.009 14.659 0.004 13.136 0.022 12.516 0.022 12.257 0.028 1.016 180.823  1.380  1.682  9.502 0.044  5.939 0.057  0.027 0.051  0.019 0.039  0.007 0.012  0.003 0.004 -0.830 0.030  8.672 0.053 3350  45 -1.573 0.021 0.453 0.016  0.257  0.257  0.314  0.437  0.392  0.281
195188557 Praesepe    659550884671134336 08354722+1808300 16.525 0.004 18.078 0.026 15.295 0.008 13.616 0.025 12.963 0.022 12.695 0.020 1.177 180.822  2.625  2.419 10.215 0.053  6.371 0.068  0.026 0.054  0.023 0.043  0.006 0.013  0.003 0.004 -1.006 0.033  9.206 0.062 3181  42 -1.786 0.025 0.391 0.016  0.148  0.148  0.262  0.275  0.275  0.323
195188667 Praesepe    659532399131904768 08360048+1758333 15.512 0.003 16.793 0.009 14.383 0.004 12.874 0.025 12.217 0.025 12.001 0.019 1.009 184.858  1.431  1.203  9.160 0.044  5.640 0.060  0.026 0.052  0.021 0.042  0.007 0.013  0.002 0.004 -0.830 0.032  8.329 0.054 3448  47 -1.436 0.022 0.502 0.017  0.339  0.339  0.328  0.490  0.372  0.338
195188780 Praesepe    659558993569374848 08355919+1818296 15.739 0.003 17.026 0.007 14.616 0.004 13.138 0.023 12.491 0.025 12.277 0.019 1.089 187.670  1.920  1.830  9.349 0.047  5.881 0.065  0.030 0.055  0.024 0.043  0.007 0.014  0.002 0.005 -0.793 0.030  8.556 0.056 3446  47 -1.527 0.023 0.462 0.017  0.339  0.339  0.328  0.468  0.398  0.345
195188915 Praesepe    659713818550364160 08361207+1844077 16.909 0.003 18.675 0.013 15.640 0.005 13.789 0.023 13.251 0.027 12.957 0.024 1.126 179.083  3.570  2.760 10.628 0.058  6.658 0.079  0.026 0.054  0.018 0.042  0.006 0.013  0.002 0.005 -1.242 0.031  9.388 0.063 3276  44 -1.859 0.025 0.352 0.015  0.204  0.204  0.291  0.372  0.372  0.299
195188988 Praesepe    659734125155723008 08361902+1855084 15.913 0.003 17.267 0.010 14.757 0.005 13.214 0.021 12.597 0.025 12.349 0.029 0.995 179.027  1.836  1.823  9.624 0.047  6.060 0.062  0.029 0.052  0.023 0.042  0.007 0.013  0.002 0.004 -0.853 0.029  8.771 0.056 3339  45 -1.612 0.022 0.437 0.016  0.245  0.245  0.311  0.427  0.393  0.285
195189070 Praesepe    659765598675979904 08360896+1909309 16.089 0.003 17.548 0.013 14.907 0.005 13.270 0.023 12.607 0.027 12.380 0.019 1.156 180.306  2.074  2.155  9.786 0.050  6.073 0.059  0.028 0.052  0.023 0.041  0.007 0.013  0.002 0.004 -0.935 0.031  8.851 0.059 3229  44 -1.645 0.024 0.433 0.016  0.178  0.178  0.283  0.316  0.316  0.328
195189162 Praesepe    662776439470251136 08361429+1925303 15.649 0.003 17.171 0.009 14.446 0.005 12.756 0.025 12.147 0.025 11.907 0.019 1.038 182.058  1.594  1.747  9.329 0.048  5.578 0.063  0.026 0.055  0.019 0.042  0.006 0.013  0.002 0.004 -0.994 0.033  8.341 0.058 3190  42 -1.440 0.023 0.507 0.018  0.162  0.162  0.273  0.282  0.282  0.318
195189336 Praesepe    664353860699329920 08361916+1953549 16.262 0.003 17.711 0.020 15.070 0.005 13.479 0.021 12.838 0.023 12.573 0.024 1.165 187.189  2.583  3.207  9.880 0.053  6.177 0.059  0.028 0.053  0.020 0.042  0.007 0.013  0.002 0.004 -0.898 0.030  8.983 0.060 3229  45 -1.697 0.024 0.417 0.014  0.174  0.174  0.280  0.324  0.324  0.320
195189354 Praesepe    664354994570694400 08360860+1957254 17.290 0.003 19.184 0.046 15.982 0.006 14.156 0.025 13.496 0.033 13.200 0.029 1.125 186.562  4.020  4.288 10.912 0.060  6.833 0.077  0.031 0.053  0.024 0.039  0.007 0.013  0.002 0.004 -1.243 0.033  9.672 0.071 3239  93 -1.973 0.028 0.330 0.013  0.182  0.182  0.251  0.331  0.331  0.282
195189405 Praesepe    664365852247876864 08362039+2007003 16.633 0.003 18.167 0.014 15.426 0.005 13.770 0.027 13.113 0.025 12.897 0.024 1.079 186.544  2.693  2.716 10.258 0.055  6.503 0.070  0.029 0.054  0.021 0.045  0.007 0.013  0.003 0.004 -0.962 0.034  9.295 0.064 3185  42 -1.822 0.026 0.372 0.015  0.151  0.151  0.265  0.288  0.288  0.319
195189437 Praesepe    664379974100333568 08362182+2012197 15.710 0.003 17.040 0.008 14.572 0.004 13.062 0.023 12.427 0.025 12.173 0.019 1.066 183.941  1.982  2.107  9.365 0.047  5.830 0.052  0.028 0.052  0.024 0.041  0.007 0.013  0.001 0.004 -0.817 0.030  8.550 0.057 3382  46 -1.524 0.023 0.471 0.016  0.282  0.282  0.318  0.457  0.379  0.274
195189665 Praesepe    664625302630788608 08355696+2049346 11.637 0.003 12.036 0.005 11.035 0.005 10.383 0.025  9.914 0.025  9.828 0.020 0.897 186.575  0.595  0.717  5.261 0.043  3.455 0.058  0.024 0.052  0.021 0.041  0.006 0.012  0.002 0.004  0.016 0.029  5.278 0.051 5145  71 -0.215 0.020 0.981 0.037  0.955  0.088  0.022  0.977  0.045  0.068
195189697 Praesepe    664627432936056832 08362156+2053506 16.023 0.003 17.409 0.008 14.860 0.004 13.282 0.025 12.683 0.023 12.431 0.026 1.019 184.072  2.148  2.151  9.684 0.050  6.075 0.067  0.022 0.052  0.015 0.043  0.005 0.013  0.002 0.004 -0.882 0.032  8.805 0.060 3304  44 -1.626 0.024 0.431 0.016  0.224  0.224  0.304  0.398  0.398  0.321
195191831 Praesepe    664406087501474048 08363947+2022339 16.838 0.003 18.246 0.016 15.358 0.006 13.606 0.023 13.007 0.023 12.746 0.024 1.053 184.901  3.275  3.299 10.487 0.057  6.386 0.073  0.024 0.051  0.017 0.041  0.006 0.013  0.002 0.004 -1.333 0.031  9.154 0.064 3201  43 -1.766 0.026 0.388 0.015  0.158  0.158  0.270  0.295  0.295  0.326
195191872 Praesepe    664380867453522432 08363491+2016307 15.727 0.003 17.081 0.008 14.585 0.004 13.024 0.023 12.376 0.025 12.142 0.022 0.950 180.541  1.577  1.704  9.423 0.048  5.835 0.063  0.023 0.053  0.019 0.044  0.006 0.013  0.001 0.005 -0.862 0.030  8.559 0.056 3357  45 -1.528 0.023 0.471 0.017  0.263  0.263  0.315  0.447  0.391  0.278
195191989 Praesepe    664353757620108544 08363338+1954544 15.428 0.003 16.640 0.005 14.331 0.004 12.891 0.029 12.278 0.021 12.008 0.019 1.029 183.065  1.142  1.456  9.088 0.041  5.660 0.056  0.031 0.051  0.026 0.038  0.007 0.012  0.002 0.004 -0.769 0.035  8.318 0.053 3562  48 -1.431 0.021 0.497 0.017  0.447  0.391  0.309  0.513  0.354  0.331
195192105 Praesepe    662796814795084160 08363122+1935334 16.808 0.003 18.371 0.018 15.588 0.005 13.898 0.025 13.284 0.023 13.014 0.022 0.951 184.847  2.086  2.167 10.448 0.047  6.645 0.061  0.033 0.052  0.026 0.038  0.008 0.013  0.003 0.004 -1.007 0.033  9.441 0.058 3180  42 -1.881 0.023 0.354 0.013  0.148  0.148  0.262  0.288  0.288  0.319
195192204 Praesepe    659774394768991744 08364895+1918593 15.462 0.003 16.768 0.008 14.329 0.005 12.841 0.025 12.159 0.022 11.949 0.019 1.093 179.411  1.632  1.535  9.173 0.047  5.650 0.062  0.026 0.053  0.020 0.041  0.005 0.013  0.002 0.004 -0.801 0.032  8.373 0.057 3416  46 -1.453 0.023 0.498 0.017  0.309  0.309  0.327  0.479  0.375  0.331
195192542 Praesepe    659559783843349120 08363150+1818549 17.046 0.003 18.864 0.037 15.763 0.007 13.881 0.028 13.337 0.029 13.005 0.026 1.102 181.297  4.205  3.374 10.736 0.063  6.700 0.071  0.023 0.053  0.018 0.043  0.006 0.013  0.001 0.004 -1.292 0.034  9.444 0.072 3296  44 -1.882 0.029 0.349 0.013  0.214  0.214  0.300  0.363  0.363  0.351
195192545 Praesepe    659547998453087488 08364107+1818262 15.448 0.003 16.676 0.005 14.348 0.004 12.923 0.025 12.256 0.023 12.033 0.020 0.989 184.051  1.102  1.224  9.101 0.043  5.681 0.050  0.031 0.052  0.024 0.043  0.007 0.013  0.002 0.004 -0.749 0.032  8.352 0.053 3543  47 -1.445 0.021 0.493 0.016  0.427  0.403  0.324                     
195193025 Praesepe    659744295638254336 08372705+1858360 16.061 0.003 17.454 0.011 14.901 0.005 13.312 0.021 12.738 0.024 12.474 0.021 0.988 178.428  2.361  2.052  9.785 0.046  6.192 0.060  0.027 0.050  0.019 0.038  0.006 0.013  0.002 0.004 -0.888 0.029  8.897 0.053 3296  45 -1.663 0.021 0.415 0.014  0.214  0.214  0.300  0.389  0.389  0.331
195193187 Praesepe    659777074828577024 08372419+1925012 14.954 0.003 16.201 0.005 13.851 0.004 12.375 0.023 11.743 0.027 11.536 0.019 1.025 182.755  1.557  1.618  8.620 0.046  5.210 0.057  0.028 0.053  0.022 0.041  0.006 0.013  0.002 0.004 -0.795 0.031  7.825 0.056 3516  47 -1.234 0.022 0.572 0.020  0.407  0.403  0.319  0.562  0.350  0.311
195193448 Praesepe    664363584505245824 08370441+2006131 15.603 0.003 16.694 0.027 14.443 0.006 12.985 0.028 12.318 0.022 12.111 0.020 1.348 183.278  1.599  1.911  9.259 0.045  5.758 0.049  0.028 0.051  0.027 0.041  0.007 0.012  0.003 0.003 -0.870 0.034  8.387 0.057 3629  55 -1.459 0.023 0.480 0.016  0.479  0.375  0.331  0.513  0.354  0.283
195193542 Praesepe    664394439550157312 08372520+2021200 14.797 0.003 15.866 0.005 13.766 0.004 12.453 0.023 11.787 0.022 11.589 0.020 1.076 184.165  1.200  1.242  8.455 0.045  5.231 0.061  0.027 0.052  0.019 0.042  0.007 0.013  0.002 0.004 -0.647 0.030  7.805 0.054 3769  50 -1.226 0.022 0.569 0.020  0.550  0.354  0.316  0.589  0.325  0.244
195193671 Praesepe    664610562304515712 08370714+2046439 16.637 0.003 18.271 0.013 15.404 0.004 13.663 0.027 13.036 0.026 12.759 0.023 0.944 181.100  2.669  2.746 10.329 0.055  6.450 0.061  0.025 0.052  0.018 0.044  0.007 0.013  0.001 0.004 -1.072 0.034  9.254 0.065 3192  42 -1.806 0.026 0.381 0.014  0.155  0.155  0.267  0.288  0.288  0.325
197215154 Praesepe    685747814353991296 08523828+2109181 15.839 0.003 17.205 0.006 14.685 0.004 13.146 0.023 12.471 0.022 12.242 0.023 1.058 171.766  1.288  1.744  9.640 0.043  6.045 0.049  0.025 0.050  0.021 0.038  0.005 0.012  0.001 0.004 -0.843 0.031  8.795 0.053 3327  45 -1.622 0.021 0.435 0.015  0.240  0.240  0.309  0.417  0.394  0.278
197218788 Praesepe    660862052286909312 08533302+2014536 16.913 0.003 18.559 0.014 15.677 0.005 13.931 0.026 13.351 0.026 13.078 0.025 0.998 183.830  2.113  2.227 10.565 0.050  6.717 0.068  0.030 0.053  0.025 0.042  0.007 0.013  0.002 0.004 -1.082 0.034  9.481 0.061 3198  43 -1.896 0.024 0.344 0.013  0.155  0.155  0.267  0.309  0.309  0.320
238606938 Praesepe    659950282269629568 08510040+1803038 16.118 0.003 17.541 0.008 14.945 0.004 13.352 0.022 12.741 0.026 12.480 0.020 1.005 182.282  1.654  1.783  9.787 0.047  6.142 0.057  0.030 0.055  0.025 0.042  0.008 0.013  0.003 0.004 -0.892 0.030  8.896 0.056 3261  44 -1.662 0.023 0.423 0.014  0.195  0.195  0.292  0.355  0.355  0.327
238607359 Praesepe    660733095892705792 08505687+1936578 16.408 0.003 17.907 0.013 15.214 0.005 13.567 0.026 12.935 0.022 12.694 0.028 1.026 189.668  1.732  1.605  9.998 0.043  6.281 0.057  0.027 0.051  0.020 0.039  0.006 0.012  0.002 0.004 -0.947 0.033  9.051 0.054 3202  43 -1.724 0.022 0.403 0.014  0.162  0.162  0.273  0.295  0.295  0.319
238607424 Praesepe    660751581432060800 08504984+1948364 16.508 0.003 18.163 0.010 15.272 0.005 13.529 0.026 12.911 0.024 12.651 0.022 1.076 183.291  1.842  1.864 10.175 0.045  6.301 0.051  0.024 0.051  0.020 0.039  0.007 0.012  0.003 0.004 -1.080 0.033  9.092 0.058 3201  42 -1.741 0.023 0.399 0.014  0.162  0.162  0.273  0.295  0.295  0.319
293378046 Praesepe    660066349465717504 08460002+1749387 17.103 0.003 18.876 0.024 15.837 0.005 14.064 0.028 13.414 0.027 13.161 0.028 1.062 184.222  2.959  3.291 10.748 0.055  6.807 0.069  0.029 0.054  0.025 0.041  0.009 0.013  0.001 0.004 -1.161 0.035  9.591 0.064 3279  45 -1.940 0.026 0.334 0.013  0.204  0.204  0.296  0.347  0.347  0.351
307677957 Praesepe    659645030354241536 08373821+1828570 12.764 0.003 13.312 0.004 12.032 0.006 11.017 0.026 10.598 0.040 10.427 0.025 1.021 186.774  0.522  0.655  6.387 0.041  4.040 0.052  0.024 0.052  0.018 0.040  0.006 0.012  0.002 0.004 -0.274 0.031  6.112 0.051 4478  61 -0.549 0.020 0.884 0.032  0.851  0.157  0.118  0.813  0.206  0.131
307678091 Praesepe    659742367196651392 08373222+1853023 15.455 0.003 16.687 0.006 14.358 0.004 12.935 0.026 12.268 0.034 12.043 0.022 1.012 186.080  2.036  1.624  9.086 0.044  5.659 0.057  0.029 0.052  0.021 0.040  0.008 0.012  0.002 0.004 -0.744 0.033  8.345 0.055 3539  47 -1.442 0.022 0.498 0.017  0.427  0.403  0.324                     
307678207 Praesepe    659757283619334656 08374691+1910558 15.772 0.003 17.006 0.012 14.652 0.004 13.179 0.032 12.537 0.034 12.309 0.025 1.044 193.798  1.803  1.840  9.314 0.049  5.843 0.061  0.028 0.055  0.021 0.044  0.007 0.013  0.001 0.004 -0.806 0.038  8.509 0.061 3510  49 -1.508 0.024 0.469 0.016  0.398  0.398  0.330  0.490  0.361  0.338
307678247 Praesepe    659772195745778688 08373371+1918396 15.625 0.003 16.977 0.008 14.478 0.004 12.914 0.027 12.252 0.030 12.021 0.024 0.904 179.650  1.541  1.583  9.334 0.047  5.730 0.065  0.023 0.053  0.017 0.042  0.005 0.013  0.002 0.005 -0.869 0.034  8.463 0.058 3350  45 -1.489 0.023 0.486 0.017  0.257  0.257  0.314  0.447  0.391  0.267
307678296 Praesepe    661277908202012672 08375712+1927499 16.559 0.003 18.111 0.017 15.344 0.005 13.658 0.032 13.018 0.030 12.767 0.028 1.078 185.719  2.106  2.860 10.188 0.052  6.397 0.062  0.027 0.053  0.024 0.044  0.007 0.013  0.002 0.004 -0.997 0.038  9.191 0.065 3181  42 -1.780 0.026 0.385 0.014  0.151  0.151  0.265  0.275  0.275  0.323
307678329 Praesepe    664281396011231744 08373242+1931180 15.258 0.003 16.473 0.007 14.159 0.006 12.721 0.026 11.941 0.032 11.787 0.022 1.035 184.586  1.173  1.133  8.906 0.044  5.442 0.059  0.028 0.052  0.021 0.041  0.006 0.013  0.001 0.004 -0.766 0.033  8.140 0.054 3557  49 -1.360 0.022 0.534 0.019  0.447  0.401  0.319  0.525  0.525  0.326
307678337 Praesepe    664281911407300480 08374060+1933032 16.551 0.003 18.112 0.016 15.342 0.004 13.718 0.031 13.052 0.030 12.803 0.025 1.053 173.499  2.386  2.041 10.337 0.049  6.588 0.064  0.024 0.053  0.020 0.041  0.007 0.013  0.002 0.004 -0.931 0.038  9.409 0.063 3181  42 -1.867 0.025 0.362 0.013  0.148  0.148  0.262  0.288  0.288  0.319
307678390 Praesepe    664285175582432128 08374494+1940290 15.579 0.003 16.965 0.009 14.413 0.004 12.822 0.024 12.262 0.032 11.986 0.018 1.394 166.956  1.538  1.739  9.452 0.044  5.855 0.059  0.022 0.050  0.014 0.039  0.005 0.012  0.002 0.004 -0.897 0.031  8.555 0.053 3298  44 -1.526 0.021 0.467 0.016  0.219  0.219  0.307  0.389  0.389  0.322
307678737 Praesepe    664419556518886272 08372845+2036286 14.732 0.003 15.798 0.007 13.700 0.005 12.358 0.026 11.629 0.030 11.491 0.020 1.019 175.350  1.019  1.110  8.489 0.042  5.232 0.054  0.027 0.052  0.022 0.041  0.006 0.013  0.003 0.004 -0.678 0.032  7.814 0.053 3768  50 -1.229 0.021 0.569 0.019  0.550  0.342  0.316  0.589  0.325  0.244
307680820 Praesepe    664720238589375232 08381391+2109262 15.774 0.003 17.094 0.006 14.640 0.004 13.085 0.024 12.466 0.033 12.210 0.021 1.006 181.733  1.217  1.285  9.459 0.046  5.900 0.054  0.023 0.053  0.017 0.042  0.005 0.013  0.001 0.004 -0.864 0.031  8.598 0.055 3398  46 -1.543 0.022 0.459 0.016  0.295  0.295  0.319  0.457  0.379  0.337
307733134 Praesepe    664510949126187136 08380462+2039352 16.959 0.003 18.591 0.027 15.723 0.005 14.011 0.024 13.375 0.037 13.137 0.027 0.929 178.536  2.575  2.813 10.680 0.051  6.853 0.073  0.025 0.054  0.020 0.045  0.005 0.013  0.002 0.004 -1.047 0.032  9.637 0.059 3193  43 -1.959 0.024 0.327 0.013  0.155  0.155  0.267  0.339  0.339  0.304
307733219 Praesepe    664402170491377920 08380730+2026556 15.513 0.003 16.772 0.012 14.389 0.005 12.945 0.024 12.307 0.030 12.043 0.018 0.984 177.807  1.254  1.199  9.246 0.044  5.770 0.057  0.023 0.055  0.017 0.042  0.006 0.014  0.002 0.004 -0.770 0.031  8.478 0.054 3476  49 -1.495 0.022 0.480 0.016  0.372  0.372  0.325  0.479  0.479  0.342
307733222 Praesepe    664401964332947584 08380817+2026461 15.453 0.003 16.694 0.008 14.345 0.004 12.936 0.026 12.264 0.032 12.023 0.019 1.013 180.620  1.270  1.426  9.146 0.044  5.706 0.063  0.022 0.053  0.018 0.042  0.006 0.013  0.003 0.004 -0.734 0.033  8.413 0.054 3516  48 -1.469 0.022 0.490 0.018  0.407  0.403  0.319  0.501  0.358  0.323
307733413 Praesepe    664310601788795392 08380113+1958430 16.869 0.003 18.670 0.024 15.600 0.005 13.805 0.029 13.101 0.032 12.862 0.024 1.050 181.493  3.427  3.828 10.559 0.063  6.541 0.068  0.024 0.054  0.019 0.043  0.006 0.013  0.002 0.004 -1.189 0.036  9.368 0.070 3292  44 -1.851 0.028 0.368 0.014  0.214  0.214  0.300  0.372  0.372  0.351
307733490 Praesepe    664293387559886464 08381421+1947234 14.026 0.003 14.991 0.004 13.049 0.004 11.784 0.045 11.110 0.049 10.913 0.036 1.336 190.006  1.250  1.044  7.607 0.045  4.480 0.070  0.031 0.055  0.024 0.043  0.007 0.014  0.002 0.004 -0.584 0.049  7.020 0.067 3878  51 -0.912 0.027 0.775 0.032  0.676  0.280  0.234  0.708  0.261  0.196
307733536 Praesepe    664290948018472064 08380371+1941512 16.129 0.003 17.528 0.007 14.962 0.005 13.403 0.026 12.729 0.033 12.499 0.024 0.947 184.585  1.786  1.899  9.779 0.047  6.145 0.060  0.024 0.052  0.021 0.042  0.006 0.013  0.002 0.004 -0.862 0.033  8.922 0.058 3287  44 -1.673 0.023 0.422 0.015  0.209  0.209  0.298  0.389  0.389  0.269
307733775 Praesepe    659703957305493632 08381655+1859287 16.148 0.003 17.527 0.012 14.981 0.005 13.402 0.029 12.843 0.031 12.566 0.023 1.003 182.565  2.094  1.993  9.814 0.048  6.223 0.060  0.031 0.052  0.024 0.042  0.008 0.012  0.003 0.005 -0.888 0.036  8.924 0.060 3304  45 -1.674 0.024 0.411 0.014  0.219  0.219  0.302  0.398  0.398  0.321
307733794 Praesepe    659696982278606080 08382537+1856300 15.417 0.003 16.843 0.009 14.237 0.004 12.643 0.029 11.961 0.031 11.725 0.019 1.047 175.086  1.167  1.015  9.182 0.046  5.476 0.058  0.028 0.054  0.020 0.042  0.007 0.013  0.003 0.004 -0.898 0.036  8.285 0.059 3255  44 -1.418 0.024 0.531 0.018  0.200  0.200  0.294  0.339  0.339  0.328
331956268 Praesepe    661105525392825856 08463894+1937088 16.700 0.003 18.287 0.016 15.479 0.004 13.773 0.029 13.137 0.033 12.930 0.030 1.011 184.455  2.308  2.382 10.344 0.053  6.577 0.074  0.028 0.056  0.024 0.046  0.006 0.013  0.002 0.005 -1.023 0.036  9.321 0.064 3180  42 -1.833 0.026 0.362 0.014  0.148  0.148  0.262  0.282  0.282  0.318
331956323 Praesepe    661098550366013696 08464281+1925343 16.978 0.003 18.640 0.016 15.749 0.005 13.944 0.026 13.344 0.037 13.162 0.031 0.994 182.226  2.175  2.505 10.653 0.048  6.831 0.061  0.026 0.051  0.019 0.040  0.007 0.013  0.002 0.004 -1.135 0.033  9.519 0.059 3202  43 -1.912 0.024 0.331 0.012  0.158  0.158  0.270  0.355  0.355  0.302
331986851 Praesepe    660114418739656576 08470910+1811372 16.005 0.003 17.382 0.007 14.847 0.004 13.252 0.025 12.617 0.032 12.416 0.025 0.963 180.662  1.472  1.712  9.699 0.046  6.104 0.063  0.026 0.053  0.022 0.042  0.006 0.013  0.002 0.004 -0.899 0.033  8.796 0.057 3314  44 -1.622 0.023 0.427 0.016  0.229  0.229  0.306  0.407  0.403  0.272
331987110 Praesepe    661079652509975936 08471939+1912520 17.081 0.003 18.766 0.029 15.820 0.007 14.067 0.034 13.395 0.041 13.152 0.031 0.958 178.157  2.781  2.412 10.813 0.050  6.881 0.075  0.020 0.053  0.017 0.040  0.004 0.013  0.001 0.004 -1.122 0.041  9.688 0.063 3231  46 -1.979 0.025 0.325 0.015  0.174  0.174  0.280  0.331  0.331  0.343
331989994 Praesepe    660230348496832128 08482253+1836448 15.836 0.003 17.160 0.006 14.700 0.004 13.173 0.026 12.582 0.031 12.317 0.024 1.027 184.667  1.269  1.391  9.485 0.041  5.951 0.061  0.027 0.050  0.020 0.038  0.006 0.012  0.002 0.004 -0.835 0.033  8.649 0.051 3393  46 -1.564 0.021 0.451 0.016  0.288  0.288  0.325  0.457  0.379  0.284
332023306 Praesepe    661997882157921664 08490248+2133241 16.425 0.003 18.115 0.016 15.161 0.004 13.337 0.021 12.692 0.035 12.450 0.023 1.226 184.374  2.977  2.639 10.077 0.056  6.094 0.067  0.030 0.052  0.022 0.044  0.007 0.012  0.003 0.004 -1.198 0.030  8.879 0.064 3233  44 -1.656 0.026 0.428 0.016  0.178  0.178  0.283  0.324  0.324  0.328
332025251 Praesepe    660317068180478336 08495937+1910010 16.846 0.003 18.555 0.021 15.599 0.004 13.866 0.030 13.189 0.037 13.007 0.030 0.979 187.030  3.259  2.278 10.472 0.056  6.640 0.079  0.028 0.053  0.023 0.043  0.007 0.013  0.002 0.005 -1.089 0.036  9.378 0.067 3231  44 -1.855 0.027 0.355 0.015  0.174  0.174  0.280  0.372  0.372  0.299
333798802 Praesepe    657708824736752896 08415633+1537472 14.679 0.003 15.736 0.004 13.654 0.004 12.318 0.023 11.661 0.030 11.458 0.019 1.031 176.185  0.746  0.757  8.425 0.045  5.192 0.059  0.033 0.054  0.026 0.044  0.008 0.013  0.003 0.004 -0.669 0.029  7.758 0.055 3782  50 -1.207 0.022 0.578 0.019  0.562  0.337  0.311  0.589  0.325  0.298
337606436 Praesepe    658436014239681536 08411779+1703206 17.286 0.003 19.111 0.028 15.989 0.005 14.115 0.036 13.500 0.034 13.254 0.031 1.036 177.847  3.863  3.337 11.014 0.060  6.988 0.080  0.028 0.052  0.024 0.039  0.006 0.013  0.002 0.004 -1.298 0.042  9.716 0.073 3298  44 -1.990 0.029 0.314 0.014  0.219  0.219  0.297  0.331  0.331  0.351
337632047 Praesepe    658615440793299712 08412614+1748127 16.536 0.003 18.111 0.010 15.320 0.005 13.652 0.030 12.966 0.030 12.767 0.025 0.988 180.049  1.882  1.897 10.236 0.048  6.461 0.059  0.029 0.052  0.023 0.041  0.008 0.013  0.002 0.004 -0.981 0.037  9.252 0.062 3180  42 -1.805 0.025 0.379 0.014  0.148  0.148  0.262  0.282  0.282  0.318
353931495 Praesepe    660298621296880256 08474180+1856287 16.337 0.003 17.867 0.013 15.120 0.004 13.411 0.025 12.794 0.032 12.552 0.026 1.164 181.406  1.857  1.481 10.020 0.049  6.231 0.057  0.029 0.055  0.023 0.045  0.006 0.013  0.002 0.004 -1.024 0.032  8.996 0.059 3184  42 -1.702 0.023 0.411 0.014  0.151  0.151  0.268  0.282  0.282  0.318
353931586 Praesepe    660225160177145600 08474886+1836195 16.701 0.003 18.428 0.019 15.440 0.005 13.634 0.031 12.998 0.033 12.771 0.028 1.071 183.329  2.361  3.050 10.358 0.053  6.425 0.062  0.028 0.053  0.021 0.042  0.008 0.013  0.002 0.003 -1.182 0.037  9.178 0.066 3251  44 -1.775 0.027 0.384 0.014  0.186  0.186  0.287  0.355  0.355  0.327
353931647 Praesepe    660123420991093504 08474511+1821239 15.383 0.003 16.808 0.007 14.211 0.004 12.616 0.023 12.005 0.031 11.744 0.024 1.055 182.050  1.219  1.199  9.064 0.041  5.425 0.052  0.027 0.051  0.021 0.038  0.007 0.012  0.001 0.004 -0.894 0.031  8.170 0.051 3261  43 -1.372 0.021 0.537 0.018  0.204  0.204  0.296  0.347  0.347  0.327
 25118964 THA        4668269708587377664 04074372-6825111 13.285 0.003 14.793 0.004 12.087 0.004 10.407 0.021  9.783 0.020  9.521 0.020 1.296  60.871  0.036  0.070  9.360 0.039  5.609 0.050  0.005 0.046  0.003 0.036  0.001 0.011 -0.001 0.004 -0.982 0.030  8.379 0.049 3195  42 -1.456 0.020 0.507 0.017  0.166  0.166  0.275  0.288  0.288  0.319
 31281820 THA        2906679938602481408 05292529-2852274 13.893 0.003 15.417 0.009 12.692 0.006 10.969 0.024 10.365 0.022 10.106 0.023 1.362  79.045  0.099  0.091  9.403 0.038  5.615 0.054 -0.001 0.045 -0.001 0.037  0.000 0.011  0.000 0.004 -1.025 0.032  8.380 0.048 3190  42 -1.456 0.019 0.505 0.017  0.162  0.162  0.273  0.282  0.282  0.318
 33881250 THA        4627714256556951680 04252216-7630071 14.232 0.003 16.023 0.004 12.960 0.004 11.110 0.023 10.527 0.027 10.210 0.020 1.332  57.399  0.075  0.061 10.433 0.035  6.405 0.051  0.005 0.045  0.004 0.035  0.001 0.011  0.000 0.004 -1.247 0.031  9.187 0.048 3288  43 -1.779 0.019 0.387 0.013  0.209  0.209  0.298  0.398  0.394  0.312
 41862041 THA        4984291478082944256 01233280-4113110 13.922 0.003 15.759 0.004 12.637 0.004 10.796 0.027 10.186 0.024  9.924 0.021 1.360  39.905  0.034  0.029 10.915 0.035  6.916 0.044  0.004 0.044  0.002 0.034  0.001 0.011  0.000 0.003 -1.254 0.034  9.663 0.049 3299  44 -1.969 0.020 0.320 0.011  0.219  0.219  0.297  0.339  0.339  0.351
 67630561 THA        5014168610622763008 01130360-3438183 13.484 0.003 15.219 0.003 12.229 0.004 10.413 0.023  9.851 0.026  9.588 0.025 1.279  38.033  0.026  0.025 10.580 0.034  6.686 0.050  0.003 0.043  0.002 0.034  0.000 0.011  0.001 0.003 -1.186 0.031  9.395 0.045 3252  43 -1.862 0.018 0.349 0.012  0.186  0.186  0.287  0.372  0.372  0.317
 70596114 THA        5109911781067864064 04021648-1521297  9.766 0.003 10.297 0.006  9.075 0.005  8.228 0.018  7.703 0.047  7.573 0.020 1.041  54.636  0.041  0.043  6.077 0.037  3.880 0.044  0.005 0.044  0.002 0.035  0.001 0.011  0.000 0.003 -0.099 0.024  5.975 0.044 4596  63 -0.494 0.018 0.893 0.030  0.871  0.140  0.080  0.851  0.157  0.000
 71274771 THA        6571446820698811904 22021626-4210329 11.229 0.003 12.285 0.006 10.206 0.005  8.925 0.026  8.225 0.038  7.993 0.023 1.128  44.432  0.049  0.030  7.984 0.039  4.741 0.048  0.009 0.047  0.008 0.038  0.003 0.011  0.001 0.004 -0.613 0.032  7.370 0.049 3785  50 -1.052 0.020 0.659 0.021  0.617  0.312  0.213  0.646  0.297  0.238
 77339881 THA        4866413317504891392 04435860-3643188 13.718 0.003 15.367 0.007 12.479 0.005 10.714 0.023 10.108 0.022  9.866 0.021 1.293  52.855  0.042  0.039 10.105 0.033  6.250 0.049  0.000 0.045 -0.001 0.034  0.000 0.011  0.000 0.003 -1.104 0.031  9.000 0.047 3200  42 -1.704 0.019 0.408 0.014  0.158  0.158  0.274  0.288  0.288  0.325
116157661 THA        4997583955185946496 00303959-3809567 13.619 0.003 15.367 0.005 12.355 0.004 10.524 0.024  9.914 0.021  9.652 0.023 1.159  42.925  0.039  0.039 10.459 0.039  6.476 0.051  0.001 0.048 -0.001 0.038  0.001 0.011  0.001 0.004 -1.213 0.031  9.247 0.051 3264  43 -1.803 0.021 0.377 0.013  0.195  0.195  0.292  0.389  0.389  0.305
117874958 THA        5000558409016727296 00393534-3817176 12.814 0.003 14.443 0.007 11.576 0.005  9.845 0.026  9.205 0.023  8.963 0.023 1.286  39.986  0.036  0.031  9.805 0.036  5.959 0.051  0.001 0.047 -0.003 0.037  0.000 0.012  0.000 0.004 -1.067 0.033  8.741 0.051 3192  42 -1.600 0.020 0.450 0.016  0.158  0.158  0.270  0.288  0.288  0.319
139984208 THA        6558592945653864448 21504048-5113380 13.347 0.003 15.003 0.004 12.107 0.004 10.342 0.022  9.749 0.024  9.507 0.022 1.154  44.532  0.029  0.029 10.096 0.036  6.264 0.048  0.012 0.046  0.009 0.036  0.003 0.012  0.000 0.003 -1.106 0.030  8.990 0.048 3203  42 -1.700 0.019 0.406 0.014  0.162  0.162  0.273  0.295  0.295  0.326
140072115 THA        4856719640741737216 03484041-3738198 12.245 0.003 13.602 0.004 11.091 0.004  9.511 0.022  8.938 0.069  8.701 0.024 1.371  53.196  0.038  0.048  8.617 0.035  5.070 0.050  0.000 0.043 -0.001 0.034  0.000 0.010  0.000 0.003 -0.888 0.030  7.733 0.047 3339  44 -1.197 0.019 0.598 0.020  0.257  0.257  0.320  0.427  0.413  0.314
141423634 THA        4650268744744759936 05382100-7413555 14.413 0.003 16.134 0.004 13.161 0.004 11.359 0.022 10.752 0.023 10.479 0.020 1.060  59.599  0.058  0.064 10.530 0.037  6.599 0.052  0.005 0.047  0.004 0.037  0.001 0.011  0.001 0.004 -1.167 0.030  9.365 0.047 3242  43 -1.850 0.019 0.359 0.013  0.182  0.182  0.285  0.372  0.372  0.308
152505948 THA        4838601651916263040 04133609-4413325 13.748 0.003 15.397 0.004 12.512 0.004 10.769 0.024 10.193 0.025  9.913 0.023 1.391  51.913  0.046  0.047 10.170 0.036  6.319 0.055  0.003 0.044  0.003 0.035  0.000 0.011  0.001 0.004 -1.080 0.032  9.090 0.047 3199  42 -1.740 0.019 0.397 0.014  0.158  0.158  0.270  0.288  0.288  0.325
158595208 THA        4916062039935185792 01280868-5238191  8.975 0.003  9.485 0.005  8.296 0.005  7.405 0.019  6.944 0.026  6.834 0.023 0.873  39.799  0.015  0.015  5.968 0.037  3.840 0.055  0.004 0.046  0.007 0.036  0.000 0.011  0.000 0.004 -0.153 0.025  5.818 0.045 4667  64 -0.431 0.018 0.931 0.033  0.891  0.144  0.082  0.871  0.140  0.100
160008866 THA        4853494193317166848 03244056-3904227 12.798 0.003 14.381 0.004 11.569 0.004  9.870 0.023  9.267 0.024  9.017 0.023 1.368  46.866  0.043  0.038  9.446 0.036  5.666 0.048 -0.001 0.043 -0.001 0.034 -0.001 0.010  0.000 0.003 -1.023 0.031  8.422 0.047 3181  42 -1.473 0.019 0.495 0.016  0.158  0.158  0.270  0.275  0.275  0.317
161576005 THA        4810403160097500800 05001906-4514420 13.179 0.004 14.723 0.017 11.961 0.008 10.242 0.030  9.684 0.024  9.400 0.023 1.261  52.629  0.034  0.028  9.571 0.034  5.786 0.047  0.001 0.043  0.000 0.034  0.000 0.010  0.000 0.003 -1.034 0.037  8.538 0.049 3181  42 -1.519 0.020 0.478 0.015  0.155  0.155  0.271  0.275  0.275  0.317
165184400 THA        5046815924054174848 03104941-3616471 13.714 0.003 15.469 0.005 12.450 0.004 10.629 0.023 10.059 0.025  9.787 0.023 1.243  43.174  0.024  0.036 10.537 0.033  6.611 0.049 -0.001 0.042  0.001 0.032 -0.001 0.010  0.000 0.003 -1.204 0.031  9.335 0.046 3268  43 -1.838 0.019 0.359 0.012  0.195  0.195  0.292  0.380  0.380  0.315
166787846 THA        4745459616746179200 02341866-5128462 13.796 0.003 15.664 0.004 12.502 0.004 10.626 0.024 10.040 0.023  9.758 0.024 1.327  42.752  0.037  0.045 10.637 0.037  6.604 0.053  0.003 0.043  0.003 0.035  0.001 0.010  0.000 0.004 -1.292 0.032  9.349 0.049 3286  44 -1.843 0.020 0.360 0.013  0.209  0.209  0.298  0.380  0.380  0.315
170673573 THA        4871160149719966976 04274963-3327010 14.337 0.003 16.112 0.006 13.068 0.004 11.210 0.023 10.628 0.023 10.378 0.021 1.266  54.189  0.059  0.071 10.670 0.036  6.719 0.053  0.000 0.043 -0.002 0.034  0.000 0.011 -0.001 0.004 -1.250 0.031  9.419 0.049 3281  43 -1.872 0.019 0.345 0.012  0.204  0.204  0.296  0.372  0.372  0.317
175298549 THA        6549374193489058944 23093632-3951095 13.367 0.003 15.065 0.005 12.118 0.004 10.335 0.026  9.737 0.029  9.479 0.025 1.094  43.687  0.038  0.036 10.169 0.037  6.275 0.061  0.000 0.047 -0.003 0.037  0.000 0.011  0.000 0.004 -1.140 0.033  9.030 0.051 3228  43 -1.716 0.020 0.404 0.014  0.174  0.174  0.280  0.324  0.324  0.328
176852917 THA        5047124994197379456 03190864-3507002 10.431 0.003 11.214 0.004  9.564 0.004  8.576 0.027  7.919 0.031  7.723 0.023 1.037  45.366  0.037  0.033  7.149 0.040  4.436 0.054 -0.003 0.047 -0.004 0.038  0.000 0.011  0.000 0.004 -0.250 0.032  6.901 0.053 4039  53 -0.864 0.021 0.752 0.027  0.708  0.261  0.228  0.708  0.261  0.114
178155030 THA        5050451154310013056 02505959-3409050 13.486 0.003 15.151 0.004 12.239 0.004 10.479 0.027  9.922 0.026  9.617 0.024 1.290  46.766  0.038  0.036 10.133 0.035  6.271 0.050  0.002 0.046  0.002 0.036  0.001 0.011  0.000 0.003 -1.110 0.034  9.019 0.047 3210  42 -1.712 0.019 0.405 0.014  0.166  0.166  0.275  0.302  0.302  0.327
178857861 THA        4896131604975984000 04272624-2455272 14.925 0.003 16.892 0.006 13.610 0.004 11.612 0.023 11.027 0.024 10.768 0.024 1.117  57.464  0.091  0.085 11.128 0.033  6.980 0.049 -0.001 0.043  0.000 0.033  0.000 0.010 -0.001 0.003 -1.362 0.032  9.766 0.044 3067  48 -2.010 0.018 0.314 0.011  0.102  0.102  0.226  0.195  0.195  0.287
178969584 THA        4891725758804028672 04384565-2702020 14.454 0.003 16.290 0.006 13.164 0.004 11.273 0.023 10.664 0.024 10.413 0.025 1.251  54.320  0.061  0.066 10.780 0.036  6.729 0.054  0.000 0.044  0.000 0.035  0.000 0.011  0.000 0.004 -1.308 0.031  9.474 0.046 3298  44 -1.893 0.019 0.344 0.012  0.219  0.219  0.302  0.363  0.363  0.351
201753428 THA        4714952567121408256 02125819-5851182 11.899 0.003 13.134 0.008 10.789 0.005  9.325 0.024  8.652 0.055  8.440 0.023 1.279  47.904  0.037  0.035  8.496 0.037  5.039 0.040  0.002 0.047  0.002 0.037  0.001 0.012  0.000 0.003 -0.792 0.031  7.705 0.049 3521  48 -1.186 0.019 0.604 0.019  0.407  0.407  0.319  0.589  0.325  0.230
201795667 THA        4738200056863233536 02205139-5823411 12.557 0.003 14.075 0.004 11.351 0.004  9.666 0.022  9.087 0.023  8.831 0.021 1.363  43.757  0.036  0.040  9.352 0.034  5.627 0.056  0.003 0.047  0.004 0.035  0.000 0.011 -0.001 0.004 -0.992 0.031  8.357 0.046 3189  42 -1.447 0.019 0.502 0.017  0.162  0.162  0.273  0.282  0.282  0.318
201861769 THA        4738643744165273984 02321934-5746117 14.211 0.003 16.029 0.005 12.932 0.005 11.099 0.026 10.530 0.026 10.231 0.021 1.298  45.747  0.031  0.031 10.911 0.032  6.931 0.041  0.001 0.041  0.001 0.032  0.000 0.010  0.001 0.003 -1.239 0.033  9.671 0.046 3298  44 -1.973 0.019 0.319 0.011  0.219  0.219  0.297  0.339  0.339  0.351
201898222 THA        4741424237273655040 02420204-5359147 14.085 0.003 15.994 0.005 12.783 0.004 10.833 0.022 10.254 0.026  9.980 0.021 1.290  42.131  0.033  0.043 10.965 0.037  6.856 0.060 -0.001 0.046 -0.001 0.036  0.000 0.011  0.000 0.004 -1.357 0.030  9.608 0.047 3238  44 -1.947 0.019 0.327 0.013  0.178  0.178  0.283  0.347  0.347  0.311
201919099 THA        4726518501732727936 02423301-5739367 10.485 0.003 11.231 0.006  9.647 0.005  8.564 0.024  7.965 0.036  7.784 0.024 1.001  49.688  0.024  0.023  7.002 0.035  4.308 0.046  0.002 0.042  0.002 0.035  0.000 0.010  0.000 0.003 -0.331 0.030  6.673 0.046 4086  54 -0.773 0.018 0.819 0.028  0.759  0.227  0.192  0.724  0.250  0.217
206544316 THA        4909009394396454144 01134031-5939346 12.941 0.003 14.594 0.006 11.704 0.005  9.953 0.024  9.343 0.026  9.060 0.025 1.262  42.823  0.038  0.049  9.776 0.038  5.904 0.053  0.004 0.047  0.004 0.038  0.001 0.011  0.000 0.003 -1.090 0.032  8.685 0.049 3200  42 -1.578 0.020 0.461 0.015  0.162  0.162  0.276  0.295  0.295  0.319
207138379 THA        4727920241619206912 02553178-5702522 14.371 0.003 16.325 0.005 13.060 0.004 11.074 0.021 10.522 0.022 10.216 0.021 1.271  45.576  0.053  0.040 11.075 0.034  6.919 0.051  0.002 0.043  0.002 0.034  0.001 0.010  0.000 0.004 -1.363 0.029  9.711 0.045 3119  45 -1.988 0.018 0.321 0.011  0.123  0.123  0.241  0.240  0.240  0.304
219257563 THA        4782436776903676288 04254949-4958420 14.434 0.003 16.139 0.005 13.188 0.004 11.397 0.021 10.837 0.023 10.576 0.023 1.127  56.424  0.045  0.056 10.675 0.032  6.816 0.051  0.000 0.041  0.000 0.032  0.000 0.010  0.000 0.003 -1.147 0.029  9.526 0.043 3230  43 -1.914 0.017 0.333 0.012  0.174  0.174  0.280  0.355  0.355  0.319
220622233 THA        4803022688295732992 05392505-4245211 12.052 0.003 13.294 0.007 10.942 0.005  9.446 0.021  8.796 0.023  8.596 0.023 1.210  49.348  0.034  0.040  8.586 0.036  5.139 0.050 -0.003 0.044 -0.003 0.035  0.000 0.011 -0.001 0.003 -0.820 0.028  7.768 0.047 3515  47 -1.211 0.019 0.588 0.020  0.398  0.398  0.321  0.575  0.331  0.291
229807051 THA        6388041065639821440 23291752-6749598 13.844 0.003 15.614 0.004 12.580 0.004 10.793 0.025 10.187 0.025  9.892 0.020 1.217  45.720  0.035  0.031 10.541 0.033  6.573 0.057  0.008 0.045  0.005 0.035  0.002 0.010  0.002 0.004 -1.172 0.032  9.370 0.045 3275  43 -1.852 0.018 0.364 0.014  0.204  0.204  0.291  0.380  0.380  0.315
231020638 THA        4717948633228035968 01505688-5844032 12.395 0.003 13.848 0.010 11.207 0.006  9.540 0.024  8.873 0.046  8.635 0.020 1.389  45.255  0.038  0.033  9.111 0.036  5.353 0.051  0.005 0.047  0.004 0.037  0.001 0.012  0.001 0.003 -0.970 0.032  8.142 0.049 3230  43 -1.361 0.020 0.548 0.019  0.186  0.186  0.287  0.316  0.316  0.320
231022874 THA        4717559779772987520 01521830-5950168 11.497 0.003 12.712 0.005 10.399 0.004  8.941 0.019  8.329 0.040  8.138 0.029 1.190  39.588  0.027  0.027  8.507 0.036  5.134 0.054  0.002 0.046  0.001 0.035  0.001 0.011  0.000 0.003 -0.785 0.027  7.721 0.045 3555  48 -1.192 0.018 0.590 0.019  0.437  0.412  0.322  0.589  0.325  0.298
231064750 THA        4714764447553568640 02073220-5940210  9.886 0.003 10.530 0.008  9.114 0.007  8.328 0.026  7.709 0.042  7.537 0.018 0.921  45.436  0.023  0.024  6.593 0.037  4.256 0.049  0.003 0.048  0.005 0.038  0.000 0.012  0.000 0.003 -0.020 0.031  6.575 0.049 4263  58 -0.734 0.020 0.789 0.029  0.759  0.227  0.192  0.759  0.227  0.192
231632372 THA        6456528236185330816 21100614-5811483 14.019 0.003 15.795 0.005 12.750 0.004 10.894 0.023 10.330 0.024 10.071 0.021 1.122  50.180  0.036  0.043 10.503 0.039  6.559 0.047  0.016 0.046  0.012 0.037  0.004 0.011  0.001 0.003 -1.248 0.031  9.255 0.049 3281  43 -1.806 0.019 0.364 0.012  0.204  0.204  0.296  0.389  0.389  0.314
231907973 THA        4902014095262270336 00251465-6130483 10.690 0.003 11.585 0.007  9.755 0.006  8.615 0.027  7.943 0.040  7.749 0.026 1.020  44.106  0.028  0.025  7.463 0.039  4.521 0.049  0.005 0.048  0.003 0.039  0.001 0.012  0.000 0.003 -0.438 0.032  7.025 0.051 3939  52 -0.914 0.020 0.704 0.023  0.692  0.271  0.175  0.692  0.271  0.143
232073492 THA        4694395410533461760 01532494-6833226 14.352 0.003 16.318 0.007 13.032 0.005 11.070 0.026 10.495 0.026 10.176 0.021 1.107  44.170  0.041  0.044 11.126 0.036  6.936 0.048  0.002 0.046  0.001 0.035  0.001 0.011  0.001 0.003 -1.325 0.034  9.801 0.049 3046  51 -2.024 0.020 0.319 0.011                       0.182  0.182  0.281
232083054 THA        4698166391819382272 02001992-6614017 13.838 0.003 15.629 0.005 12.567 0.004 10.741 0.024 10.153 0.023  9.880 0.019 1.294  45.540  0.031  0.030 10.546 0.036  6.592 0.051  0.002 0.045  0.002 0.036  0.000 0.012  0.000 0.004 -1.221 0.031  9.325 0.048 3288  43 -1.834 0.019 0.361 0.012  0.209  0.209  0.298  0.380  0.380  0.315
234284556 THA        6405089921141776128 22223966-6303258 13.182 0.003 14.809 0.008 11.949 0.005 10.183 0.024  9.588 0.026  9.345 0.023 1.348  44.103  0.025  0.028  9.956 0.038  6.119 0.055  0.007 0.047  0.004 0.038  0.001 0.012  0.001 0.004 -1.097 0.032  8.860 0.049 3190  42 -1.648 0.020 0.427 0.015  0.158  0.158  0.270  0.288  0.288  0.319
234290432 THA        6485480370209220096 23474694-6517249 11.504 0.003 12.634 0.005 10.448 0.004  9.099 0.024  8.390 0.027  8.166 0.029 1.330  45.290  0.074  0.070  8.224 0.038  4.891 0.057  0.005 0.047  0.001 0.038  0.001 0.011  0.000 0.004 -0.682 0.031  7.539 0.051 3693  49 -1.119 0.020 0.631 0.020  0.562  0.350  0.285  0.617  0.312  0.284
234333175 THA        4645306786198365696 02242453-7033211 13.498 0.003 15.282 0.004 12.223 0.004 10.374 0.021  9.754 0.024  9.488 0.021 1.287  43.966  0.030  0.025 10.276 0.037  6.279 0.048  0.004 0.046  0.004 0.037  0.001 0.012  0.000 0.003 -1.248 0.030  9.026 0.047 3286  43 -1.714 0.019 0.403 0.013  0.209  0.209  0.298  0.380  0.380  0.333
234506344 THA        4708637693885643136 00485254-6526330 13.313 0.003 14.875 0.004 12.098 0.004 10.407 0.023  9.849 0.025  9.548 0.020 1.175  48.840  0.025  0.025  9.860 0.037  6.089 0.050  0.008 0.048  0.008 0.038  0.002 0.012  0.001 0.004 -1.003 0.031  8.855 0.049 3180  42 -1.646 0.020 0.433 0.015  0.151  0.151  0.265  0.275  0.275  0.323
234506911 THA        4709760363977074176 00493566-6347416 11.886 0.003 13.114 0.007 10.787 0.005  9.281 0.029  8.660 0.040  8.427 0.027 1.111  45.899  0.030  0.024  8.570 0.036  5.108 0.047  0.005 0.046  0.006 0.037  0.001 0.011  0.000 0.003 -0.829 0.035  7.743 0.050 3541  48 -1.201 0.020 0.592 0.019  0.427  0.413  0.314  0.589  0.325  0.244
235056185 THA        4793327233418050176 05332558-5117131 11.121 0.003 12.003 0.005 10.194 0.004  8.986 0.024  8.360 0.051  8.158 0.023 0.967  53.846  0.035  0.038  7.465 0.034  4.495 0.052 -0.001 0.043  0.000 0.033  0.000 0.010  0.000 0.003 -0.502 0.030  6.963 0.044 3949  52 -0.889 0.018 0.768 0.026  0.692  0.271  0.239  0.692  0.287  0.239
237883772 THA        4716440103274406528 01211297-6117281 14.454 0.003 16.263 0.004 13.180 0.004 11.308 0.026 10.711 0.024 10.476 0.023 1.197  49.411  0.050  0.045 10.976 0.036  7.012 0.052  0.006 0.047  0.007 0.036  0.001 0.012  0.000 0.004 -1.272 0.033  9.705 0.049 3295  44 -1.986 0.020 0.311 0.011  0.214  0.214  0.300  0.331  0.331  0.358
237885807 THA        4712271339297039744 01224511-6318446 12.736 0.003 14.277 0.005 11.522 0.004  9.833 0.021  9.212 0.025  8.983 0.023 1.342  45.343  0.037  0.044  9.449 0.039  5.698 0.053  0.006 0.047  0.005 0.039  0.002 0.011  0.000 0.004 -1.001 0.030  8.446 0.048 3183  42 -1.482 0.019 0.492 0.016  0.158  0.158  0.270  0.275  0.275  0.323
237910557 THA        4716574999607065088 01275875-6032243 14.229 0.003 16.044 0.006 12.945 0.004 11.079 0.023 10.493 0.025 10.222 0.023 1.174  50.322  0.039  0.038 10.719 0.037  6.708 0.046  0.001 0.046  0.000 0.036  0.000 0.011  0.000 0.003 -1.277 0.031  9.443 0.049 3298  44 -1.881 0.020 0.347 0.011  0.219  0.219  0.302  0.372  0.372  0.317
238194430 THA        4628964641797092352 03454058-7509121 13.846 0.003 15.485 0.006 12.612 0.005 10.822 0.024 10.238 0.022 10.010 0.023 1.259  56.939  0.049  0.042 10.063 0.038  6.228 0.060  0.009 0.047  0.006 0.039  0.002 0.012  0.000 0.004 -1.124 0.032  8.939 0.048 3194  42 -1.679 0.019 0.410 0.014  0.158  0.158  0.270  0.288  0.288  0.319
259542669 THA        4784114803446931200 04470041-5134405 12.726 0.003 14.027 0.006 11.592 0.004 10.062 0.022  9.433 0.026  9.207 0.021 1.379  58.438  0.054  0.061  8.889 0.035  5.367 0.044  0.003 0.043  0.004 0.035  0.000 0.010  0.000 0.003 -0.845 0.030  8.043 0.046 3421  46 -1.321 0.018 0.548 0.017  0.316  0.316  0.328  0.513  0.378  0.224
259845346 THA        6404113069483950208 21370885-6036054 12.447 0.003 13.925 0.004 11.253 0.004  9.644 0.023  9.006 0.053  8.759 0.021 1.365  44.953  0.046  0.033  9.173 0.039  5.473 0.050  0.014 0.046  0.010 0.038  0.003 0.011  0.002 0.004 -0.911 0.031  8.260 0.049 3211  42 -1.408 0.020 0.529 0.018  0.174  0.174  0.280  0.302  0.302  0.320
261560580 THA        6378892098104874880 23170011-7432095 13.392 0.003 15.039 0.004 12.155 0.004 10.402 0.024  9.830 0.025  9.555 0.025 1.349  44.385  0.031  0.030 10.151 0.037  6.308 0.047  0.007 0.047  0.006 0.037  0.003 0.011  0.001 0.003 -1.091 0.032  9.060 0.049 3198  42 -1.728 0.020 0.400 0.013  0.158  0.158  0.270  0.288  0.288  0.325
265332355 THA        6425693703895585024 20343066-6634392 13.788 0.003 15.357 0.004 12.572 0.004 10.868 0.023 10.294 0.023 10.021 0.023 1.165  58.933  0.057  0.069  9.923 0.041  6.151 0.048  0.014 0.051  0.011 0.040  0.003 0.012  0.001 0.003 -1.017 0.031  8.907 0.051 3180  42 -1.667 0.020 0.421 0.014  0.151  0.151  0.265  0.275  0.275  0.323
270623499 THA        4792329460975742208 05480989-5211026 14.401 0.003 16.229 0.006 13.122 0.004 11.268 0.022 10.655 0.022 10.396 0.023 1.043  61.234  0.057  0.057 10.466 0.033  6.457 0.043  0.002 0.042  0.001 0.033  0.000 0.010  0.000 0.003 -1.260 0.030  9.204 0.044 3299  44 -1.785 0.018 0.378 0.012  0.219  0.219  0.302  0.398  0.385  0.312
274017928 THA        4616932063282660608 02490729-8421045 12.905 0.003 14.303 0.008 11.741 0.005 10.170 0.021  9.547 0.023  9.323 0.019 1.316  57.848  0.071  0.060  9.081 0.036  5.491 0.052  0.012 0.047  0.010 0.037  0.003 0.011  0.001 0.004 -0.871 0.029  8.210 0.046 3289  44 -1.388 0.018 0.525 0.017  0.219  0.219  0.307  0.380  0.380  0.324
276967501 THA        6360724764401157632 18290960-8026441 12.987 0.003 14.414 0.007 11.814 0.005 10.184 0.023  9.551 0.021  9.315 0.023 1.141  59.838  0.052  0.061  9.094 0.042  5.419 0.054  0.015 0.051  0.010 0.042  0.004 0.013  0.001 0.004 -0.930 0.031  8.166 0.052 3258  44 -1.370 0.021 0.539 0.018  0.200  0.200  0.299  0.347  0.347  0.319
290496318 THA        4634515972925619968 00125703-7952073 12.398 0.003 13.787 0.006 11.237 0.005  9.682 0.026  9.047 0.044  8.753 0.019 1.339  46.659  0.043  0.042  9.046 0.038  5.391 0.057  0.009 0.047  0.007 0.037  0.002 0.011  0.000 0.004 -0.856 0.033  8.191 0.050 3300  44 -1.380 0.020 0.542 0.017  0.229  0.229  0.306  0.389  0.389  0.322
293507177 THA        6380514358792367232 23261069-7323498 11.102 0.003 12.089 0.004 10.113 0.004  8.840 0.029  8.203 0.047  7.942 0.027 0.965  46.235  0.029  0.030  7.776 0.036  4.608 0.050  0.004 0.047  0.003 0.035  0.001 0.011  0.000 0.003 -0.598 0.034  7.177 0.050 3858  51 -0.975 0.020 0.686 0.022  0.661  0.289  0.198  0.661  0.304  0.259
294754396 THA        4662589219211975296 04440099-6624036 11.678 0.003 12.647 0.005 10.698 0.004  9.474 0.024  8.746 0.025  8.579 0.023 1.000  60.090  0.051  0.046  7.780 0.037  4.675 0.057  0.002 0.049  0.002 0.038  0.001 0.012  0.001 0.004 -0.545 0.030  7.236 0.048 3875  51 -0.998 0.019 0.675 0.023  0.646  0.297  0.268  0.661  0.289  0.167
308305105 THA        4859766769714787072 03291649-3702502 13.760 0.003 15.541 0.004 12.488 0.004 10.649 0.026 10.040 0.021  9.784 0.023 1.351  42.501  0.029  0.029 10.617 0.033  6.646 0.041  0.001 0.044  0.003 0.035  0.001 0.011  0.000 0.003 -1.235 0.033  9.382 0.046 3285  43 -1.857 0.019 0.354 0.011  0.209  0.209  0.298  0.372  0.372  0.351
313888405 THA        2332872032977428864 00000691-2944584 17.435 0.003 19.014 0.050 16.202 0.007 14.478 0.036 13.869 0.036 13.700 0.041 1.020 236.958  5.533  5.409 10.559 0.062  6.834 0.074  0.004 0.045  0.002 0.036  0.001 0.011  0.000 0.003 -1.053 0.042  9.505 0.075 3183  43 -1.906 0.030 0.330 0.013  0.148  0.148  0.262  0.295  0.295  0.319
316854083 THA        6459020485447808384 21380269-5744583 13.900 0.003 15.615 0.004 12.648 0.004 10.874 0.026 10.277 0.022  9.993 0.023 1.166  44.213  0.024  0.029 10.660 0.038  6.753 0.051  0.012 0.047  0.011 0.037  0.003 0.012  0.001 0.003 -1.138 0.033  9.521 0.052 3239  43 -1.913 0.021 0.340 0.012  0.178  0.178  0.283  0.355  0.355  0.310
317016534 THA        6356939008427348992 22244102-7724036 14.574 0.003 16.442 0.005 13.279 0.004 11.417 0.023 10.811 0.022 10.526 0.026 1.088  50.044  0.113  0.116 11.069 0.037  7.015 0.058  0.008 0.047  0.006 0.036  0.001 0.012  0.001 0.004 -1.278 0.031  9.789 0.049 3285  44 -2.020 0.020 0.306 0.011  0.209  0.209  0.293  0.324  0.324  0.350
317325489 THA        4615070113356341632 03521785-8523065 13.362 0.003 14.796 0.010 12.184 0.005 10.583 0.024  9.966 0.025  9.689 0.019 1.128  64.088  0.044  0.047  9.322 0.037  5.647 0.051  0.006 0.047  0.003 0.037  0.002 0.011  0.001 0.004 -0.902 0.032  8.421 0.048 3250  43 -1.472 0.019 0.500 0.017  0.195  0.195  0.292  0.339  0.339  0.328
318785502 THA          18211043587721088 02412589+0559181  9.810 0.005 10.565 0.017  8.963 0.011  7.904 0.027  7.234 0.031  7.069 0.031 1.157  44.220  0.048  0.048  6.579 0.033  3.826 0.056  0.003 0.044  0.003 0.034  0.001 0.011  0.000 0.003 -0.312 0.032  6.268 0.046 4071  55 -0.611 0.018 0.993 0.034  0.813  0.206  0.150  0.851  0.176  0.118
325525541 THA        6350112965363619200 23585674-8339423 11.335 0.003 12.244 0.004 10.388 0.004  9.121 0.023  8.470 0.047  8.246 0.020 0.915  55.614  0.036  0.038  7.603 0.038  4.515 0.051  0.010 0.047  0.007 0.037  0.003 0.011  0.000 0.003 -0.574 0.029  7.030 0.049 3925  52 -0.916 0.020 0.704 0.023  0.676  0.327  0.249  0.692  0.271  0.223
339397736 THA        6445465087626049920 19430989-6016573 13.409 0.003 15.047 0.004 12.176 0.004 10.407 0.021  9.798 0.023  9.544 0.020 1.335  56.090  0.061  0.053  9.655 0.039  5.789 0.058  0.012 0.050  0.011 0.039  0.003 0.012  0.001 0.004 -1.102 0.030  8.552 0.049 3194  42 -1.525 0.020 0.477 0.017  0.162  0.162  0.273  0.288  0.288  0.319
339607562 THA        4734936122236789120 03050556-5317182 14.428 0.003 16.404 0.007 13.110 0.004 11.135 0.023 10.576 0.023 10.261 0.021 1.279  44.346  0.049  0.047 11.195 0.034  7.018 0.047  0.005 0.044  0.003 0.034  0.002 0.011  0.001 0.004 -1.327 0.031  9.867 0.047 3017  50 -2.051 0.019 0.308 0.010                       0.166  0.166  0.271
355766445 THA        4900372657545000192 00152752-6414545 11.930 0.003 13.164 0.007 10.823 0.005  9.325 0.025  8.687 0.021  8.443 0.021 1.102  47.682  0.031  0.029  8.538 0.038  5.047 0.046  0.006 0.046  0.002 0.036  0.002 0.011  0.000 0.003 -0.824 0.032  7.712 0.050 3524  47 -1.189 0.020 0.603 0.020  0.407  0.407  0.319  0.589  0.325  0.230
360912453 THA        6469390701164107648 20291446-5456116 14.442 0.003 16.345 0.005 13.142 0.004 11.225 0.024 10.639 0.023 10.365 0.024 1.146  45.558  0.058  0.068 11.140 0.035  7.064 0.047  0.016 0.044  0.008 0.035  0.004 0.010  0.001 0.003 -1.325 0.031  9.811 0.046 3249  44 -2.028 0.018 0.303 0.010  0.186  0.186  0.287  0.316  0.316  0.357
369862028 THA        5188942580928380288 10441569-8701370 14.648 0.003 16.359 0.005 13.397 0.004 11.621 0.024 11.030 0.027 10.746 0.021 1.145  69.747  0.088  0.085 10.424 0.037  6.521 0.048  0.013 0.046  0.006 0.036  0.004 0.011  0.001 0.004 -1.137 0.032  9.285 0.049 3236  43 -1.818 0.020 0.370 0.013  0.178  0.178  0.283  0.339  0.339  0.328
381949410 THA        4763704324285023616 05061038-5828287 12.169 0.003 13.387 0.006 11.070 0.004  9.645 0.024  9.015 0.025  8.766 0.023 1.308  53.470  0.036  0.048  8.522 0.034  5.117 0.045  0.005 0.044  0.005 0.035  0.001 0.011  0.001 0.003 -0.752 0.031  7.770 0.045 3553  48 -1.212 0.018 0.591 0.019  0.437  0.402  0.322  0.575  0.344  0.305
394210384 THA        4635593356881798912 00422033-7747397  9.831 0.003 10.415 0.005  9.104 0.005  8.220 0.021  7.659 0.018  7.529 0.031 0.976  49.769  0.025  0.027  6.338 0.035  4.036 0.050  0.005 0.046  0.006 0.035  0.000 0.011  0.001 0.003 -0.120 0.027  6.218 0.044 4425  60 -0.591 0.017 0.860 0.028  0.832  0.172  0.134  0.813  0.187  0.037
394417221 THA        6470742481994348416 20423672-5425263 13.892 0.003 15.694 0.005 12.616 0.004 10.748 0.023 10.163 0.026  9.862 0.025 1.327  45.432  0.046  0.044 10.590 0.036  6.556 0.050  0.018 0.046  0.014 0.035  0.003 0.011  0.002 0.003 -1.270 0.031  9.323 0.048 3293  44 -1.833 0.019 0.367 0.012  0.214  0.214  0.300  0.380  0.380  0.350
401702107 THA        6347892810869246592 21104803-8308161 14.365 0.003 16.117 0.006 13.100 0.005 11.272 0.023 10.651 0.023 10.393 0.020 1.055  57.263  0.059  0.071 10.568 0.035  6.594 0.048  0.011 0.046  0.008 0.036  0.003 0.011  0.001 0.003 -1.211 0.031  9.353 0.048 3268  43 -1.845 0.019 0.361 0.012  0.195  0.195  0.292  0.380  0.380  0.315
401820403 THA        6343579117515701888 23273447-8512364 13.995 0.003 15.794 0.004 12.719 0.004 10.850 0.022 10.276 0.025 10.014 0.023 1.366  51.347  0.054  0.040 10.435 0.036  6.437 0.054  0.011 0.046  0.008 0.037  0.003 0.012  0.002 0.003 -1.272 0.030  9.165 0.047 3293  44 -1.770 0.019 0.381 0.013  0.214  0.214  0.300  0.398  0.394  0.312
401913214 THA        4846466733467661184 03304909-4555573  9.381 0.003  9.936 0.004  8.674 0.004  7.772 0.027  7.251 0.031  7.103 0.023 0.921  43.873  0.020  0.016  6.173 0.035  3.892 0.050 -0.002 0.044 -0.002 0.034 -0.001 0.011  0.000 0.003 -0.145 0.032  6.029 0.048 4515  61 -0.516 0.019 0.904 0.032  0.871  0.140  0.080  0.832  0.172  0.134
403237836 THA        6399481449767430528 22025453-6440441 11.646 0.003 12.872 0.006 10.547 0.005  9.055 0.027  8.411 0.042  8.157 0.033 1.331  43.659  0.039  0.036  8.440 0.038  4.949 0.052  0.010 0.045  0.007 0.036  0.002 0.011  0.000 0.003 -0.815 0.034  7.625 0.050 3543  47 -1.154 0.020 0.619 0.019  0.427  0.413  0.324  0.603  0.319  0.277
406277015 THA        6409848126430574592 21443012-6058389 10.940 0.003 11.876 0.005  9.980 0.004  8.751 0.026  8.087 0.023  7.874 0.026 1.171  46.358  0.024  0.027  7.598 0.035  4.534 0.053  0.011 0.045  0.010 0.035  0.003 0.011  0.000 0.004 -0.541 0.032  7.059 0.047 3904  52 -0.928 0.019 0.701 0.022  0.676  0.280  0.249  0.676  0.296  0.249
410213494 THA        6388735338513480064 23382851-6749025 14.015 0.003 15.793 0.006 12.746 0.004 10.909 0.027 10.295 0.024 10.047 0.021 1.266  49.143  0.049  0.038 10.555 0.035  6.596 0.050  0.006 0.047  0.003 0.036  0.002 0.011  0.000 0.004 -1.229 0.034  9.326 0.050 3281  43 -1.834 0.020 0.360 0.012  0.204  0.204  0.296  0.380  0.380  0.306
410214984 THA        6387058411482257280 23393929-6911396  9.407 0.003  9.967 0.006  8.697 0.005  7.630 0.058  7.193 0.034  7.032 0.063 0.954  44.121  0.030  0.032  6.177 0.039  3.795 0.085  0.006 0.049  0.005 0.039  0.002 0.012  0.001 0.004 -0.309 0.060  5.872 0.070 4498  62 -0.453 0.028 0.976 0.042  0.912  0.126  0.063  0.832  0.192  0.134
410421717 THA        6453115042855073664 21163528-6005124 13.125 0.003 14.736 0.006 11.900 0.004 10.191 0.023  9.564 0.023  9.315 0.021 1.260  46.212  0.030  0.028  9.788 0.036  5.988 0.054  0.014 0.047  0.013 0.037  0.003 0.010  0.001 0.004 -1.031 0.031  8.755 0.048 3184  42 -1.606 0.019 0.444 0.015  0.155  0.155  0.267  0.282  0.282  0.318
 22507789 TWHya      6143632653128880896 12181869-4528413 14.704 0.003 16.689 0.005 13.383 0.004 11.396 0.024 10.812 0.024 10.536 0.021 1.192  80.762  0.185  0.166 10.161 0.039  5.996 0.057  0.012 0.050  0.010 0.039  0.004 0.012  0.000 0.004 -1.327 0.033  8.835 0.052 2968  49 -1.638 0.021 0.446 0.015                       0.141  0.141  0.254
 54147487 TWHya      5444751795151480320 10423011-3340162 10.642 0.003 12.001 0.011  9.482 0.006  7.792 0.021  7.125 0.029  6.899 0.027 1.187  34.047  0.034  0.032  7.979 0.040  4.239 0.059  0.002 0.047  0.003 0.038  0.000 0.011  0.000 0.004 -1.001 0.029  6.978 0.050 3332  46 -0.895 0.020 1.069 0.038  0.263  0.263  0.321  0.417  0.413  0.317
 57151431 TWHya      5399220743767211264 11211745-3446497 10.911 0.003 11.934 0.005  9.898 0.005  8.429 0.037  7.684 0.055  7.460 0.027 1.267  59.733  0.064  0.070  7.023 0.036  3.566 0.060  0.008 0.048  0.008 0.037  0.002 0.012  0.000 0.004 -0.804 0.042  6.222 0.053 3817  51 -0.593 0.021 1.154 0.041  0.603  0.361  0.250  0.891  0.144  0.021
 57830249 TWHya      3478940625208241920 11393382-3040002 13.363 0.004 15.260 0.010 12.058 0.010  9.985 0.021  9.414 0.023  9.118 0.023 1.337  48.756  0.060  0.067  9.918 0.041  5.673 0.052  0.001 0.051  0.004 0.042  0.000 0.013  0.000 0.004 -1.487 0.030  8.431 0.050 3243  46 -1.477 0.020 0.495 0.017  0.191  0.191  0.290  0.331  0.331  0.320
 72499619 TWHya      6145303429765430784 12300581-4404317 14.259 0.003 16.136 0.006 12.962 0.005 11.016 0.026 10.436 0.024 10.130 0.021 1.120  77.712  0.161  0.180  9.790 0.042  5.646 0.054  0.020 0.051  0.015 0.041  0.005 0.013  0.002 0.004 -1.362 0.033  8.425 0.052 3279  44 -1.474 0.021 0.500 0.017  0.209  0.209  0.303  0.372  0.372  0.325
134873712 TWHya      6150861598484393856 12153072-3948426 10.496 0.004 11.459 0.010  9.518 0.007  8.166 0.034  7.504 0.042  7.306 0.020 1.007  53.513  0.071  0.089  6.846 0.040  3.656 0.053  0.010 0.049  0.008 0.038  0.003 0.012  0.001 0.004 -0.673 0.038  6.171 0.054 3879  52 -0.572 0.022 1.143 0.044  0.661  0.319  0.213  0.912  0.105  0.063
142264088 TWHya      3465989374664029184 12023799-3328402 14.001 0.003 15.944 0.006 12.689 0.004 10.686 0.023 10.123 0.023  9.847 0.019 1.193  62.372  0.108  0.113 10.023 0.038  5.856 0.049  0.010 0.049  0.005 0.038  0.003 0.012  0.001 0.004 -1.391 0.031  8.630 0.049 3147  46 -1.556 0.020 0.468 0.015  0.141  0.141  0.257  0.251  0.251  0.307
144155582 TWHya      6146107993101452160 12350424-4136385 11.966 0.004 13.360 0.011 10.799 0.007  9.122 0.024  8.477 0.044  8.186 0.029 1.287  57.463  0.064  0.080  8.164 0.040  4.376 0.056  0.010 0.051  0.007 0.040  0.002 0.012  0.000 0.004 -0.980 0.032  7.182 0.053 3289  45 -0.977 0.021 0.999 0.037  0.234  0.234  0.313  0.372  0.372  0.325
144221008 TWHya      6147117722735170176 12360055-3952156 11.959 0.004 13.127 0.015 10.839 0.008  9.152 0.024  8.527 0.044  8.348 0.027 1.247  70.651  0.094  0.102  7.700 0.039  4.100 0.057  0.014 0.050  0.015 0.039  0.003 0.012  0.001 0.004 -1.046 0.031  6.652 0.050 3582  50 -0.765 0.020 1.074 0.038  0.427  0.403  0.324  0.646  0.342  0.223
144221039 TWHya      6147119548096085376 12354893-3950245 12.948 0.003 14.722 0.004 11.672 0.004  9.790 0.026  9.223 0.022  8.943 0.024 1.332  71.119  0.151  0.151  8.677 0.036  4.665 0.050  0.015 0.048  0.012 0.037  0.004 0.011  0.001 0.004 -1.281 0.033  7.395 0.050 3283  43 -1.062 0.020 0.674 0.022  0.229  0.229  0.311  0.363  0.363  0.326
144289734 TWHya      6147044433411060224 12371238-4021480 12.267 0.004 13.699 0.010 11.081 0.007  9.473 0.023  8.806 0.023  8.515 0.020 1.360  63.576  0.083  0.086  8.239 0.040  4.492 0.053  0.014 0.050  0.011 0.040  0.003 0.013  0.001 0.004 -0.915 0.031  7.329 0.049 3244  44 -1.036 0.020 0.962 0.034  0.209  0.209  0.303  0.331  0.331  0.320
152176559 TWHya      5396105586807802880 11210549-3845163 11.683 0.004 12.890 0.011 10.579 0.007  8.999 0.034  8.334 0.033  8.053 0.029 1.104  65.351  0.070  0.074  7.602 0.042  3.984 0.059  0.005 0.049  0.004 0.041  0.003 0.012  0.000 0.004 -0.915 0.039  6.690 0.057 3558  49 -0.780 0.023 1.071 0.041  0.417  0.403  0.326  0.631  0.349  0.232
152479307 TWHya      5397574190745629312 11265133-3824553 12.944 0.004 14.512 0.011 11.727 0.007 10.017 0.026  9.362 0.023  9.118 0.021 1.249  68.309  0.130  0.136  8.765 0.038  4.944 0.059  0.008 0.049  0.006 0.039  0.002 0.012  0.000 0.004 -1.024 0.033  7.742 0.051 3180  42 -1.201 0.020 0.620 0.021  0.166  0.166  0.279  0.275  0.275  0.317
180995270 TWHya      5398210052063095808 11312003-3623502 14.256 0.003 15.739 0.004 13.066 0.004 11.399 0.023 10.744 0.021 10.505 0.021 1.175  69.655  0.099  0.103 10.038 0.037  6.287 0.051  0.005 0.048  0.005 0.038  0.002 0.011  0.001 0.004 -0.966 0.031  9.070 0.047 3211  43 -1.732 0.019 0.404 0.014  0.166  0.166  0.275  0.309  0.309  0.320
258382313 TWHya      6139583907716775936 12504775-4231487 14.732 0.003 16.519 0.006 13.460 0.004 11.592 0.023 11.016 0.024 10.774 0.023 1.090  97.465  0.239  0.264  9.768 0.038  5.804 0.046  0.025 0.049  0.019 0.038  0.007 0.012  0.002 0.003 -1.265 0.031  8.502 0.049 3286  43 -1.505 0.020 0.474 0.016  0.214  0.214  0.300  0.380  0.380  0.324
268129495 TWHya      5343936233991963392 11455177-5520456  9.830 0.003 10.492 0.004  9.040 0.004  8.021 0.032  7.409 0.031  7.273 0.031 0.960  41.651  0.020  0.021  6.727 0.042  4.175 0.066  0.007 0.051  0.005 0.041  0.002 0.012  0.001 0.004 -0.258 0.037  6.468 0.054 4217  56 -0.691 0.022 0.847 0.031  0.794  0.201  0.165  0.759  0.227  0.175
345135733 TWHya      3463395519358168064 11482373-3728485 12.856 0.003 14.300 0.006 11.667 0.005  9.981 0.027  9.381 0.023  9.151 0.024 1.340  76.073  0.194  0.183  8.444 0.041  4.748 0.051  0.006 0.050  0.006 0.040  0.002 0.012  0.000 0.004 -0.992 0.033  7.453 0.052 3232  43 -1.085 0.021 0.660 0.022  0.200  0.200  0.299  0.316  0.316  0.328
  3926262 UCL        5993899682216497664 16211219-4030204 10.213 0.003 10.648 0.004  9.612 0.005  8.964 0.020  8.568 0.018  8.465 0.022 0.902 142.547  0.301  0.298  4.422 0.049  2.660 0.072  0.030 0.062  0.023 0.049  0.007 0.015  0.003 0.005  0.050 0.025  4.472 0.056 5053  69  0.107 0.023 1.478 0.058  1.349  0.373  0.590  1.175  0.162  0.243
  7792499 UCL        6014141141502115584 15361154-3445203 11.326 0.003 11.945 0.007 10.563 0.006  9.652 0.023  9.053 0.022  8.909 0.019 0.989 159.775  0.523  0.478  5.262 0.048  2.832 0.063  0.059 0.064  0.047 0.049  0.013 0.016  0.004 0.005 -0.149 0.029  5.112 0.056 4310  58 -0.149 0.022 1.509 0.056  0.933  0.129  0.000  1.230  0.227  0.453
  7865518 UCL        6208381582919629568 15370214-3136398  9.762 0.004 10.189 0.007  9.175 0.007  8.266 0.032  7.787 0.042  7.742 0.026 0.895 125.789  0.265  0.259  4.218 0.044  2.191 0.067  0.057 0.055  0.044 0.045  0.014 0.014  0.004 0.005 -0.216 0.035  4.002 0.056 5104  72  0.295 0.022 1.795 0.067  1.549  0.642  0.892  1.349  0.342  0.435
  8159415 UCL        6013399830146943104 15392828-3446180 13.892 0.010 15.699 0.034 12.607 0.026 10.893 0.035  9.885 0.035  9.288 0.027 1.200 154.553  0.560  0.664  7.912 0.051  3.299 0.062  0.047 0.062  0.036 0.049  0.012 0.016  0.003 0.004 -1.125 0.042  6.787 0.066 3295  45 -0.819 0.026 1.194 0.049  0.245  0.245  0.317  0.372  0.372  0.325
  8372833 UCL        6014950343400492928 15414107-3400592 10.647 0.003 11.214 0.003  9.915 0.004  8.946 0.020  8.615 0.057  8.470 0.021 0.894 166.918  0.510  0.579  4.471 0.054  2.284 0.073  0.078 0.068  0.062 0.053  0.018 0.017  0.006 0.005 -0.217 0.026  4.255 0.059 4445  59  0.194 0.023 2.108 0.081  0.933  0.129  0.000  1.549  0.606  0.713
 17509396 UCL        5955394544512544512 17380609-4403315  9.991 0.003 10.415 0.004  9.379 0.005  8.628 0.021  8.238 0.033  8.118 0.023 0.847 124.455  0.296  0.241  4.490 0.047  2.612 0.060  0.031 0.058  0.023 0.047  0.008 0.015  0.003 0.004 -0.063 0.025  4.425 0.054 5047  69  0.126 0.021 1.509 0.057  1.349  0.373  0.435  1.175  0.135  0.216
 17519911 UCL        5933689463461300992 16311866-5249023 14.737 0.003 16.072 0.008 13.544 0.007 11.867 0.024 11.250 0.028 10.994 0.026 1.090  97.530  0.220  0.266  9.770 0.042  6.030 0.058  0.027 0.052  0.019 0.042  0.007 0.013  0.002 0.004 -1.017 0.032  8.751 0.052 3323  45 -1.604 0.021 0.439 0.015  0.234  0.234  0.308  0.417  0.394  0.278
 28619282 UCL        5992785980013356416 16283596-4155207 10.331 0.003 10.797 0.003  9.681 0.004  8.839 0.027  8.609 0.049  8.500 0.019 0.874 244.160  0.803  0.869  2.543 0.085  0.489 0.107  1.086 0.110  0.854 0.088  0.264 0.027  0.083 0.010 -0.127 0.031  2.413 0.090 4838  65  0.931 0.036 4.169 0.210  1.549  0.535  0.785                     
 35001854 UCL        5879951932099030528 14584757-5816226 13.210 0.006 14.549 0.023 12.052 0.013 10.408 0.023  9.728 0.026  9.501 0.023 1.169  91.928  0.138  0.171  8.364 0.041  4.648 0.056  0.036 0.051  0.027 0.041  0.009 0.012  0.003 0.004 -0.961 0.031  7.404 0.050 3354  52 -1.065 0.020 0.679 0.022  0.269  0.269  0.322  0.447  0.422  0.298
 47884213 UCL        6217633290379980416 14461049-3058124  8.704 0.003  8.922 0.003  8.328 0.004  7.821 0.024  7.540 0.020  7.507 0.018 1.083 122.532  0.353  0.302  3.181 0.044  1.958 0.055  0.103 0.056  0.080 0.043  0.025 0.013  0.009 0.004 -0.023 0.026  3.157 0.052 6396  86  0.633 0.021 1.685 0.060  1.380  0.413  0.477  1.445  0.499  0.566
 47951552 UCL        6203223400216199424 14472343-3503134 11.223 0.003 11.801 0.005 10.501 0.005  9.608 0.023  9.057 0.026  8.929 0.023 1.340 116.669  0.305  0.356  5.826 0.043  3.516 0.061  0.073 0.053  0.059 0.042  0.019 0.012  0.005 0.004 -0.131 0.028  5.695 0.051 4444  60 -0.382 0.020 1.086 0.039  0.977  0.045  0.023  0.891  0.246  0.082
 48064387 UCL        6217234476890421120 14485880-3224083 14.847 0.003 16.575 0.008 13.592 0.005 11.767 0.023 11.150 0.023 10.916 0.023 1.094 101.066  0.335  0.353  9.761 0.043  5.802 0.063  0.082 0.056  0.065 0.042  0.021 0.013  0.006 0.004 -1.195 0.031  8.567 0.055 3247  43 -1.531 0.022 0.477 0.016  0.191  0.191  0.290  0.339  0.339  0.328
 48364505 UCL        6204854491355796352 14535736-3354349 15.010 0.003 16.809 0.008 13.735 0.004 11.838 0.022 11.243 0.027 10.996 0.025 1.143 100.735  0.377  0.344  9.931 0.045  5.912 0.067  0.079 0.055  0.065 0.045  0.018 0.013  0.005 0.005 -1.299 0.030  8.634 0.054 3292  44 -1.558 0.022 0.457 0.017  0.214  0.214  0.305  0.380  0.380  0.333
 48630780 UCL        6211292986632776320 15191807-2943204 12.189 0.004 13.016 0.012 11.292 0.009 10.124 0.026  9.483 0.024  9.287 0.021 1.328 126.767  0.274  0.276  6.608 0.044  3.707 0.060  0.082 0.055  0.066 0.044  0.021 0.013  0.005 0.004 -0.447 0.032  6.158 0.055 3994  53 -0.567 0.022 1.085 0.041  0.776  0.232  0.143  0.912  0.126  0.063
 48781344 UCL        5443415682365144960 10492579-3527125 16.470 0.003 18.203 0.012 15.217 0.005 13.423 0.027 12.830 0.030 12.561 0.026 1.078 172.580  1.710  1.739 10.227 0.050  6.301 0.068  0.069 0.056  0.059 0.045  0.017 0.014  0.005 0.005 -1.162 0.034  9.066 0.061 3249  44 -1.731 0.024 0.400 0.016  0.186  0.186  0.287  0.347  0.347  0.327
 50097553 UCL        6052027872654650496 16212114-2206322  8.506 0.003  8.737 0.003  8.109 0.004  7.619 0.024  7.482 0.034  7.372 0.023 0.978 156.565  0.619  0.550  1.929 0.055  0.636 0.078  0.767 0.068  0.606 0.055  0.185 0.016  0.060 0.006  0.009 0.026  1.938 0.060 6287  84  1.121 0.024 3.066 0.119                                          
 54175032 UCL        6208136391829015936 15241147-3030582 10.592 0.003 11.064 0.006  9.959 0.006  9.312 0.027  8.840 0.059  8.682 0.019 0.930 129.654  0.269  0.241  4.965 0.047  3.028 0.058  0.081 0.057  0.064 0.046  0.019 0.014  0.007 0.004  0.076 0.031  5.039 0.057 4870  67 -0.120 0.023 1.227 0.046  1.148  0.132  0.211  1.000  0.023  0.046
 54175033 UCL        6208136396126956928 15241303-3030572 12.884 0.003 13.896 0.007 11.886 0.006 10.584 0.037  9.881 0.041  9.595 0.026 1.162 130.665  0.342  0.369  7.240 0.045  3.937 0.062  0.080 0.055  0.063 0.043  0.019 0.013  0.007 0.004 -0.627 0.041  6.614 0.061 3835  51 -0.750 0.024 0.956 0.037  0.676  0.311  0.109  0.813  0.187  0.037
 54810190 UCL        6209499099050323968 15304790-3022054 11.154 0.003 11.756 0.007 10.407 0.006  9.381 0.024  8.805 0.034  8.704 0.023 1.102 114.170  0.269  0.276  5.814 0.043  3.347 0.063  0.069 0.055  0.051 0.043  0.017 0.013  0.005 0.004 -0.264 0.029  5.549 0.052 4364  60 -0.324 0.021 1.202 0.045  1.000  0.023  0.115  1.000  0.046  0.023
 54892864 UCL        6014509855853922176 15312193-3329394 10.598 0.003 11.038 0.007  9.998 0.006  9.391 0.022  8.941 0.067  8.801 0.021 0.966 135.395  0.252  0.302  4.892 0.047  3.085 0.059  0.054 0.059  0.044 0.047  0.013 0.014  0.005 0.004  0.096 0.026  4.990 0.054 5036  72 -0.100 0.022 1.172 0.045  1.122  0.103  0.181  0.977  0.045  0.000
 58413338 UCL        6011329827714642432 15542459-3608569 11.196 0.003 11.613 0.003 10.614 0.004  9.946 0.023  9.589 0.026  9.463 0.022 1.028 158.913  0.466  0.466  5.165 0.054  3.421 0.061  0.035 0.069  0.025 0.054  0.008 0.017  0.002 0.005  0.019 0.027  5.186 0.061 5149  70 -0.178 0.025 1.025 0.040  1.000  0.023  0.046  0.977  0.045  0.000
 58583881 UCL        6010508698689256064 15554765-3634001 13.500 0.003 15.024 0.006 12.290 0.004 10.541 0.023  9.923 0.027  9.662 0.023 1.308  93.706  0.200  0.211  8.628 0.041  4.783 0.062  0.019 0.054  0.015 0.041  0.005 0.013  0.001 0.005 -1.059 0.031  7.568 0.052 3187  42 -1.131 0.021 0.652 0.022  0.174  0.174  0.284  0.282  0.282  0.324
 58752825 UCL        5995233114932232064 15574362-4143377 12.033 0.003 12.874 0.007 11.125 0.006  9.825 0.023  9.078 0.025  8.743 0.023 0.965 158.838  0.391  0.345  5.992 0.052  2.689 0.072  0.043 0.067  0.034 0.054  0.011 0.016  0.004 0.005 -0.585 0.029  5.407 0.060 3981  53 -0.267 0.024 1.545 0.060  0.646  0.327  0.238  1.122  0.103  0.207
 58833495 UCL        5996218071193669248 15574847-4009066 14.990 0.003 16.764 0.006 13.714 0.004 11.834 0.023 11.250 0.026 11.006 0.026 1.138  97.054  0.308  0.327 10.039 0.044  6.045 0.057  0.019 0.056  0.018 0.044  0.005 0.014  0.002 0.004 -1.279 0.031  8.760 0.053 3283  43 -1.608 0.021 0.439 0.015  0.209  0.209  0.298  0.380  0.380  0.324
 59017926 UCL        6010706473346764416 15594951-3628279 10.797 0.004 11.496 0.010  9.984 0.008  8.773 0.023  8.150 0.020  8.029 0.026 1.102  86.451  0.142  0.131  6.102 0.047  3.325 0.067  0.014 0.057  0.011 0.045  0.004 0.014  0.001 0.005 -0.453 0.029  5.648 0.055 4153  56 -0.363 0.022 1.268 0.048  0.871  0.180  0.060  1.047  0.024  0.072
 59095543 UCL        5998065285088239360 15595826-3824317  9.176 0.003  9.444 0.003  8.742 0.004  8.324 0.024  8.075 0.026  8.010 0.027 1.001 140.250  0.396  0.345  3.420 0.048  2.257 0.066  0.023 0.060  0.021 0.048  0.005 0.014  0.002 0.004  0.123 0.027  3.540 0.056 6047  81  0.480 0.022 1.582 0.061  1.318  0.304  0.395  1.318  0.334  0.455
 59183599 UCL        5995197552601942528 16003103-4143369 13.654 0.005 14.870 0.032 12.527 0.008 10.730 0.025  9.936 0.028  9.617 0.020 1.272 158.010  0.524  0.521  7.625 0.052  3.576 0.056  0.042 0.067  0.034 0.052  0.010 0.016  0.004 0.004 -1.141 0.032  6.484 0.062 3514  57 -0.698 0.025 1.208 0.052  0.380  0.380  0.324  0.550  0.392  0.278
 59334299 UCL        5995298260998836736 16004943-4130038 14.825 0.017 16.319 0.057 13.610 0.050 11.466 0.022 10.612 0.025 10.100 0.021 1.103 159.220  0.617  0.769  8.773 0.060  4.054 0.067  0.047 0.070  0.039 0.055  0.011 0.017  0.003 0.005 -1.462 0.034  7.306 0.070 3193  54 -1.027 0.028 1.002 0.047  0.182  0.182  0.281  0.288  0.288  0.312
 59500324 UCL        6010725989678592256 16015918-3612555 11.590 0.003 12.268 0.007 10.770 0.005  9.599 0.023  8.972 0.025  8.854 0.025 1.210 134.816  0.331  0.410  5.925 0.048  3.194 0.062  0.018 0.060  0.016 0.048  0.004 0.014  0.001 0.004 -0.424 0.029  5.502 0.057 4166  56 -0.305 0.023 1.351 0.049  0.851  0.196  0.078  1.096  0.076  0.126
 61530691 UCL        6226863415611316864 15153478-2527013 14.508 0.003 16.410 0.005 13.206 0.004 11.230 0.022 10.617 0.021 10.358 0.023 1.382  97.313  0.305  0.302  9.529 0.045  5.357 0.062  0.053 0.057  0.039 0.045  0.013 0.013  0.004 0.005 -1.385 0.030  8.142 0.054 3245  44 -1.361 0.022 0.548 0.019  0.195  0.195  0.292  0.331  0.331  0.320
 69880428 UCL        5997820952989718528 16054499-3906065 10.192 0.003 10.606 0.005  9.591 0.005  8.910 0.029  8.523 0.046  8.362 0.027 0.995 133.465  0.350  0.324  4.548 0.047  2.713 0.057  0.024 0.060  0.018 0.046  0.006 0.015  0.002 0.004  0.000 0.032  4.549 0.059 5102  70  0.076 0.023 1.399 0.053  1.288  0.297  0.356  1.096  0.050  0.126
 75869475 UCL        6204384617634475904 15054424-3312508 11.846 0.004 12.535 0.009 11.033 0.007  9.982 0.022  9.404 0.022  9.234 0.021 1.115 137.330  0.270  0.269  6.084 0.041  3.455 0.057  0.094 0.056  0.072 0.041  0.022 0.013  0.008 0.004 -0.296 0.028  5.790 0.049 4161  56 -0.420 0.020 1.187 0.042  0.891  0.144  0.041  1.000  0.023  0.046
 75933042 UCL        6211631533132884096 15064258-3047326 12.443 0.003 13.310 0.007 11.520 0.006 10.225 0.024  9.557 0.026  9.368 0.023 1.248 117.969  0.167  0.205  7.009 0.042  3.907 0.058  0.096 0.053  0.075 0.042  0.024 0.013  0.009 0.004 -0.588 0.030  6.422 0.051 3958  52 -0.673 0.020 0.981 0.036  0.759  0.245  0.157  0.851  0.157  0.098
 76652075 UCL        6207170234643124480 15154537-3331597 10.501 0.004 11.003 0.010  9.839 0.008  8.981 0.022  8.461 0.020  8.384 0.023 1.092 115.419  0.232  0.221  5.139 0.044  3.005 0.061  0.071 0.054  0.055 0.044  0.017 0.013  0.005 0.004 -0.121 0.027  5.016 0.053 4717  71 -0.110 0.021 1.317 0.053  1.148  0.370  0.185  1.072  0.025  0.123
 76706801 UCL        6200310519037175040 15171083-3434194 10.883 0.004 11.390 0.009 10.203 0.007  9.269 0.023  8.805 0.046  8.647 0.023 0.786 129.833  0.183  0.238  5.264 0.045  3.019 0.062  0.069 0.056  0.052 0.043  0.017 0.013  0.004 0.004 -0.198 0.028  5.067 0.052 4668  66 -0.131 0.021 1.315 0.049  1.148  0.132  0.185  1.072  0.025  0.123
 78046003 UCL        4109296242125919616 17133282-2602070  9.939 0.003 10.381 0.007  9.330 0.007  8.532 0.021  8.075 0.049  8.064 0.027 0.763 105.792  0.226  0.168  4.809 0.043  2.928 0.064  0.012 0.055  0.009 0.043  0.003 0.013  0.001 0.005 -0.094 0.026  4.715 0.049 5011  71  0.010 0.020 1.344 0.050  1.230  0.198  0.283  1.072  0.025  0.099
 79358659 UCL        5971100758867578496 16464029-3808508 10.777 0.004 11.188 0.009 10.196 0.007  9.452 0.024  9.030 0.023  8.942 0.023 0.861 171.942  0.348  0.424  4.504 0.063  2.642 0.073  0.121 0.076  0.095 0.060  0.030 0.018  0.009 0.005 -0.062 0.028  4.442 0.069 5174  76  0.119 0.027 1.429 0.064  1.318  0.304  0.425  1.122  0.078  0.181
 83576016 UCL        5969371330150837888 16374319-3942310 10.170 0.003 10.565 0.003  9.578 0.004  8.862 0.018  8.539 0.036  8.425 0.021 0.780 174.883  0.440  0.408  3.688 0.064  1.863 0.085  0.343 0.079  0.269 0.062  0.083 0.020  0.026 0.007 -0.050 0.023  3.636 0.069 5184  70  0.441 0.028 2.060 0.086  1.698  0.860  0.938  1.514  0.558  0.697
 83580131 UCL        5969325906567001088 16374211-4010170 10.499 0.003 10.897 0.003  9.921 0.004  9.273 0.024  8.943 0.022  8.826 0.021 0.760 177.122  0.444  0.533  3.961 0.063  2.205 0.080  0.374 0.080  0.297 0.063  0.091 0.019  0.030 0.006  0.022 0.028  3.982 0.069 5211  71  0.303 0.027 1.736 0.074  1.549  0.642  0.963  1.318  0.304  0.425
 83687552 UCL        5968643797048500608 16383124-4138069  9.338 0.003  9.569 0.003  8.948 0.004  8.488 0.021  8.325 0.040  8.270 0.026 1.034 172.497  0.591  0.535  2.916 0.063  1.771 0.081  0.303 0.077  0.240 0.064  0.073 0.018  0.024 0.006  0.038 0.023  2.955 0.066 6316  85  0.714 0.027 1.900 0.082  1.445  0.333  0.566  1.479  0.341  0.613
 83863971 UCL        6221347749885896192 14313350-2837343  8.463 0.003  8.713 0.003  8.032 0.004  7.547 0.020  7.305 0.038  7.198 0.018 1.057 126.710  0.376  0.415  2.890 0.045  1.598 0.064  0.081 0.058  0.060 0.045  0.019 0.014  0.007 0.005  0.037 0.023  2.924 0.051 6118  82  0.726 0.020 2.055 0.072  1.585  0.693  0.803  1.514  0.592  0.662
 84395122 UCL        5969306424621854464 16393728-4003217  9.916 0.003 10.328 0.003  9.322 0.004  8.617 0.020  8.259 0.049  8.108 0.024 0.949 176.929  0.416  0.415  3.428 0.060  1.560 0.078  0.315 0.080  0.250 0.061  0.077 0.019  0.024 0.006 -0.025 0.024  3.401 0.065 5132  70  0.536 0.026 2.340 0.097  1.778  0.942  1.065  1.698  0.821  0.978
 85008333 UCL        5969095215321931008 16405228-4025594 10.241 0.003 10.600 0.003  9.711 0.004  9.099 0.020  8.824 0.032  8.716 0.025 0.914 167.824  0.341  0.414  3.965 0.062  2.393 0.075  0.198 0.080  0.155 0.060  0.049 0.020  0.015 0.006  0.025 0.024  3.988 0.066 5468  74  0.301 0.027 1.579 0.065  1.413  0.423  0.553  1.230  0.227  0.623
 93457683 UCL        6036275341368402176 16010792-3254526  9.519 0.003  9.848 0.005  9.024 0.005  8.470 0.023  8.164 0.036  8.074 0.020 0.953 125.582  0.226  0.235  4.009 0.047  2.551 0.063  0.025 0.059  0.017 0.047  0.006 0.015  0.002 0.005  0.053 0.026  4.061 0.054 5673  79  0.272 0.022 1.418 0.054  1.288  0.267  0.386  1.148  0.132  0.185
 94972416 UCL        6030802041226804224 16420771-3038378 10.335 0.003 10.746 0.005  9.754 0.005  9.018 0.027  8.663 0.053  8.530 0.019 0.888 153.679  0.490  0.413  4.354 0.059  2.551 0.079  0.057 0.072  0.045 0.056  0.014 0.018  0.003 0.006 -0.055 0.030  4.297 0.067 5171  71  0.177 0.027 1.530 0.063  1.380  0.381  0.477  1.175  0.135  0.243
 95373564 UCL        6031183812278482304 16432519-3022477 11.114 0.003 11.632 0.005 10.434 0.005  9.636 0.024  9.112 0.023  8.992 0.021 1.067 154.901  0.523  0.483  5.123 0.059  2.993 0.078  0.053 0.074  0.041 0.056  0.012 0.018  0.004 0.006 -0.054 0.029  5.070 0.066 4648  63 -0.132 0.027 1.325 0.054  1.148  0.132  0.185  1.072  0.025  0.123
 96351492 UCL        6030906146908479360 16454080-3102264  9.530 0.003  9.824 0.003  9.066 0.004  8.572 0.023  8.340 0.055  8.268 0.031 0.973 139.681  0.326  0.369  3.782 0.049  2.520 0.063  0.030 0.061  0.022 0.049  0.007 0.015  0.002 0.005  0.076 0.025  3.857 0.055 5871  79  0.353 0.022 1.451 0.052  1.259  0.232  0.319  1.202  0.194  0.249
 96631952 UCL        6023009458701741440 16183904-3524303  8.616 0.003  8.828 0.003  8.240 0.004  7.848 0.019  7.635 0.018  7.574 0.033 1.383 134.937  0.679  0.601  2.951 0.047  1.908 0.066  0.020 0.058  0.015 0.046  0.004 0.014  0.002 0.004  0.085 0.021  3.035 0.051 6422  86  0.682 0.020 1.771 0.064  1.413  0.455  0.520  1.479  0.545  0.783
 98909539 UCL        6013074512147971072 15434763-3528298  9.048 0.003  9.278 0.003  8.651 0.004  8.223 0.024  8.028 0.031  7.918 0.029 0.964 147.112  0.313  0.381  3.182 0.048  2.038 0.063  0.033 0.061  0.027 0.049  0.008 0.015  0.003 0.004  0.070 0.026  3.251 0.056 6289  85  0.595 0.022 1.669 0.059  1.349  0.248  0.435  1.445  0.499  0.699
 99039745 UCL        6014979587841159936 15445769-3411535  9.774 0.003 10.125 0.003  9.248 0.004  8.427 0.027  8.062 0.029  8.155 0.039 1.015 138.403  0.335  0.414  4.035 0.050  2.408 0.071  0.038 0.061  0.032 0.049  0.010 0.015  0.003 0.005 -0.194 0.030  3.842 0.057 5507  74  0.359 0.023 1.661 0.063  1.479  0.511  0.647  1.259  0.261  0.319
 99205053 UCL        6014789475409995520 15455855-3413411  9.869 0.003 10.162 0.003  9.406 0.004  8.897 0.020  8.634 0.038  8.574 0.023 0.901 150.654  0.380  0.362  3.949 0.049  2.641 0.057  0.042 0.060  0.028 0.047  0.010 0.014  0.003 0.004  0.061 0.023  4.009 0.054 5882  79  0.292 0.022 1.349 0.050  1.202  0.194  0.249  1.175  0.081  0.216
101940827 UCL        6168418875031853952 13394829-3306199 16.139 0.003 18.127 0.022 14.811 0.006 12.820 0.032 12.246 0.029 11.896 0.027 1.038  98.021  0.509  0.723 11.151 0.045  6.915 0.063  0.034 0.056  0.030 0.043  0.008 0.014  0.002 0.004 -1.322 0.039  9.830 0.060 2938 115 -2.036 0.024 0.321 0.012                       0.138  0.138  0.232
103625477 UCL        6155574513340367616 12532702-3504151 12.988 0.003 14.340 0.005 11.838 0.004 10.257 0.026  9.638 0.023  9.389 0.021 1.197  83.963  0.124  0.161  8.351 0.045  4.755 0.061  0.020 0.053  0.015 0.043  0.005 0.013  0.001 0.004 -0.887 0.033  7.462 0.056 3350  45 -1.089 0.023 0.657 0.022  0.269  0.269  0.322  0.437  0.412  0.312
107020742 UCL        3462717606017381120 12120009-3519434 16.151 0.003 18.014 0.011 14.860 0.004 12.949 0.024 12.374 0.022 12.103 0.026 1.095 122.120  0.779  0.809 10.700 0.046  6.646 0.059  0.027 0.052  0.019 0.041  0.006 0.013  0.002 0.004 -1.325 0.031  9.375 0.055 3289  44 -1.854 0.022 0.354 0.013  0.209  0.209  0.298  0.372  0.372  0.351
112176566 UCL        6170609308353405312 13585030-3315205 14.426 0.003 16.210 0.006 13.148 0.005 11.265 0.024 10.696 0.025 10.407 0.023 1.142  87.243  0.158  0.182  9.707 0.043  5.683 0.061  0.026 0.053  0.018 0.043  0.007 0.013  0.002 0.004 -1.286 0.032  8.421 0.054 3288  43 -1.472 0.022 0.494 0.017  0.214  0.214  0.305  0.380  0.380  0.324
121196226 UCL        6197282223497921152 14592275-4013120  9.641 0.004 10.040 0.008  9.065 0.006  8.324 0.021  7.955 0.046  7.814 0.027 1.167 112.210  0.308  0.258  4.363 0.044  2.539 0.066  0.037 0.057  0.031 0.045  0.010 0.014  0.003 0.005 -0.069 0.025  4.293 0.052 5217  75  0.179 0.021 1.506 0.055  1.380  0.413  0.509  1.175  0.162  0.243
121250827 UCL        6197281742461305856 14595244-4011594  9.678 0.003  9.970 0.004  9.217 0.004  8.703 0.023  8.480 0.040  8.401 0.021 1.003 142.013  0.399  0.369  3.886 0.045  2.591 0.063  0.041 0.057  0.032 0.045  0.010 0.013  0.003 0.004  0.054 0.026  3.941 0.052 5888  80  0.320 0.021 1.390 0.052  1.230  0.227  0.283  1.175  0.081  0.216
121839093 UCL        6197649494741193088 15052586-3857031 11.780 0.003 12.479 0.009 10.957 0.007  9.869 0.023  9.253 0.022  9.124 0.021 1.160 124.000  0.193  0.169  6.278 0.044  3.607 0.061  0.046 0.057  0.036 0.044  0.010 0.014  0.004 0.004 -0.337 0.029  5.940 0.052 4140  56 -0.480 0.021 1.118 0.040  0.871  0.160  0.080  0.933  0.107  0.043
122083452 UCL        6200377211288653440 15081132-3627184 15.100 0.003 16.918 0.009 13.819 0.004 11.902 0.022 11.305 0.022 11.038 0.019 1.216  97.197  0.345  0.365 10.121 0.042  6.051 0.050  0.050 0.052  0.038 0.041  0.012 0.013  0.004 0.004 -1.325 0.031  8.796 0.053 3298  44 -1.622 0.021 0.435 0.014  0.219  0.219  0.302  0.398  0.398  0.266
122288890 UCL        6005090236665021952 15092338-4047048 14.675 0.003 16.432 0.004 13.411 0.004 11.589 0.023 10.994 0.025 10.749 0.023 1.191  90.838  0.237  0.212  9.857 0.043  5.918 0.057  0.030 0.054  0.026 0.042  0.007 0.013  0.003 0.004 -1.205 0.031  8.651 0.054 3269  43 -1.564 0.022 0.457 0.016  0.200  0.200  0.299  0.363  0.363  0.326
122397232 UCL        6005539181006707968 15102954-3902566 11.293 0.003 11.797 0.006 10.626 0.005  9.945 0.026  9.396 0.022  9.274 0.021 1.151 144.968  0.412  0.469  5.449 0.048  3.410 0.065  0.049 0.060  0.037 0.047  0.013 0.014  0.005 0.005  0.056 0.030  5.503 0.056 4709  64 -0.305 0.023 1.055 0.039  1.000  0.023  0.023  0.891  0.123  0.082
127249954 UCL        6099512000288926208 14280929-4414175  9.631 0.003 10.037 0.007  9.046 0.006  8.313 0.019  7.931 0.033  7.794 0.034 1.134 119.493  0.284  0.283  4.220 0.044  2.377 0.058  0.029 0.057  0.023 0.045  0.007 0.014  0.002 0.004 -0.057 0.024  4.161 0.051 5171  73  0.232 0.020 1.626 0.061  1.445  0.499  0.566  1.259  0.261  0.348
127311608 UCL        6103240203697723392 14281937-4219341 10.124 0.004 10.505 0.010  9.566 0.009  8.917 0.020  8.506 0.038  8.389 0.034 1.085 136.641  0.364  0.448  4.418 0.046  2.663 0.060  0.034 0.059  0.028 0.046  0.008 0.014  0.004 0.004  0.008 0.024  4.423 0.053 5321  80  0.127 0.021 1.359 0.052  1.259  0.232  0.319  1.096  0.076  0.151
128453434 UCL        6099800514710053248 14380862-4322008 12.208 0.003 13.018 0.007 11.135 0.007  9.817 0.030  9.094 0.023  8.888 0.024 1.282 124.379  0.239  0.244  6.706 0.047  3.388 0.062  0.035 0.056  0.028 0.044  0.008 0.014  0.002 0.004 -0.745 0.036  5.958 0.060 3912  52 -0.487 0.024 1.242 0.047  0.661  0.319  0.213  0.977  0.045  0.113
129623324 UCL        5906427862850004096 14462436-4540065 14.846 0.003 16.753 0.006 13.546 0.004 11.586 0.021 11.020 0.022 10.727 0.023 1.227  78.228  0.268  0.261 10.361 0.041  6.239 0.055  0.023 0.053  0.019 0.041  0.005 0.013  0.002 0.004 -1.367 0.029  8.995 0.050 3242  44 -1.702 0.020 0.410 0.015  0.182  0.182  0.285  0.339  0.339  0.328
132241629 UCL        5902659767807520128 15180952-4828336  9.100 0.003  9.358 0.003  8.679 0.004  8.219 0.023  8.010 0.033  7.923 0.029 0.875 146.549  0.378  0.358  3.222 0.047  2.039 0.064  0.059 0.060  0.050 0.046  0.015 0.015  0.004 0.005  0.070 0.025  3.288 0.054 6122  83  0.581 0.022 1.733 0.066  1.380  0.254  0.477  1.413  0.455  0.716
142513032 UCL        6000431502827942272 15155274-4418173 12.034 0.005 12.679 0.014 11.248 0.010 10.181 0.021  9.573 0.022  9.454 0.021 1.101 144.784  0.373  0.387  6.202 0.049  3.603 0.065  0.037 0.058  0.031 0.047  0.010 0.014  0.004 0.005 -0.309 0.027  5.891 0.057 4245  60 -0.461 0.023 1.088 0.043  0.912  0.105  0.063  0.912  0.126  0.042
142811934 UCL        6000428479168785024 15163663-4407204 11.597 0.003 12.194 0.005 10.862 0.005  9.898 0.022  9.316 0.022  9.193 0.019 1.256 145.252  0.336  0.366  5.756 0.044  3.346 0.054  0.037 0.059  0.030 0.044  0.009 0.014  0.002 0.004 -0.199 0.028  5.558 0.052 4390  59 -0.327 0.021 1.186 0.042  1.000  0.023  0.023  1.000  0.023  0.207
142812084 UCL        6000414529114622464 15161503-4428478  9.696 0.003  9.992 0.004  9.236 0.005  8.814 0.026  8.527 0.034  8.457 0.023 0.989 147.137  0.500  0.401  3.832 0.047  2.573 0.063  0.036 0.060  0.029 0.047  0.009 0.015  0.004 0.005  0.150 0.028  3.983 0.055 5882  80  0.303 0.022 1.367 0.049  1.202  0.166  0.249  1.175  0.081  0.216
148158374 UCL        6004336074769756800 15185282-4050528 10.673 0.003 11.165 0.007 10.005 0.006  9.145 0.030  8.659 0.020  8.547 0.027 1.326 148.555  0.517  0.523  4.782 0.047  2.643 0.070  0.035 0.059  0.029 0.046  0.008 0.014  0.004 0.005 -0.130 0.034  4.651 0.057 4734  66  0.035 0.023 1.548 0.058  1.259  0.261  0.319  1.230  0.227  0.283
148551290 UCL        6005978401540988928 15221162-3959509 11.535 0.003 12.147 0.007 10.773 0.006  9.906 0.023  9.297 0.023  9.100 0.019 1.347 133.286  0.367  0.509  5.878 0.048  3.449 0.059  0.039 0.058  0.033 0.046  0.009 0.014  0.002 0.005 -0.109 0.028  5.768 0.054 4321  59 -0.411 0.022 1.113 0.041  0.955  0.066  0.066  0.933  0.107  0.021
148653003 UCL        6005610065148481664 15232557-4055467 11.698 0.003 12.287 0.007 10.958 0.007  9.957 0.023  9.389 0.023  9.260 0.023 1.179 135.070  0.336  0.321  6.017 0.043  3.577 0.056  0.035 0.055  0.027 0.041  0.008 0.014  0.003 0.004 -0.242 0.028  5.776 0.051 4394  60 -0.414 0.020 1.070 0.038  0.955  0.066  0.022  0.891  0.144  0.082
148772375 UCL        6007723635729905920 15235794-3619585 11.703 0.004 12.307 0.010 10.960 0.008  9.976 0.023  9.423 0.024  9.296 0.021 0.935 139.933  0.426  0.391  5.933 0.047  3.528 0.059  0.052 0.059  0.040 0.048  0.012 0.014  0.004 0.004 -0.219 0.028  5.717 0.055 4367  60 -0.391 0.022 1.112 0.043  0.955  0.066  0.022  0.933  0.107  0.021
148775012 UCL        6007504558039456768 15243236-3652027 10.864 0.003 11.329 0.006 10.229 0.006  9.549 0.023  9.049 0.022  8.930 0.019 0.969 144.159  0.382  0.276  5.039 0.044  3.098 0.061  0.042 0.059  0.035 0.045  0.010 0.014  0.003 0.005  0.037 0.027  5.076 0.051 4878  68 -0.135 0.021 1.199 0.044  1.122  0.103  0.155  0.977  0.068  0.000
148830590 UCL        6002581048055872768 15250603-4121074 14.098 0.003 15.762 0.004 12.858 0.004 11.058 0.023 10.429 0.022 10.183 0.021 1.211  87.177  0.183  0.188  9.376 0.046  5.443 0.060  0.025 0.056  0.021 0.045  0.006 0.013  0.003 0.004 -1.143 0.031  8.233 0.056 3207  42 -1.397 0.022 0.533 0.018  0.174  0.174  0.280  0.295  0.295  0.326
148899760 UCL        6006528432234422272 15251605-3809286  8.346 0.003  8.549 0.003  7.991 0.004  7.622 0.021  7.473 0.057  7.431 0.026 1.005 142.171  0.390  0.456  2.550 0.042  1.643 0.057  0.034 0.056  0.028 0.044  0.008 0.014  0.002 0.004  0.094 0.023  2.643 0.046 6517  88  0.839 0.018 2.062 0.071  1.549  0.642  0.713  1.549  0.642  0.713
149062088 UCL        6013560255767251456 15265699-3602431 11.428 0.004 11.957 0.009 10.739 0.008  9.889 0.026  9.378 0.022  9.231 0.021 1.003 149.380  0.500  0.392  5.516 0.050  3.298 0.069  0.050 0.063  0.040 0.049  0.012 0.015  0.004 0.005 -0.103 0.031  5.412 0.059 4602  65 -0.269 0.023 1.154 0.046  1.047  0.024  0.072  0.955  0.088  0.022
149064796 UCL        6007418280736571776 15265257-3722062 12.318 0.003 13.285 0.009 11.332 0.006  9.981 0.026  9.319 0.023  9.141 0.023 1.203 112.397  0.297  0.253  7.037 0.044  3.863 0.064  0.036 0.055  0.029 0.043  0.009 0.013  0.003 0.004 -0.678 0.032  6.360 0.054 3871  51 -0.648 0.022 1.054 0.039  0.676  0.311  0.218  0.871  0.140  0.100
149294136 UCL        6003114689151353856 15292309-4009499  8.722 0.003  8.930 0.003  8.358 0.004  7.958 0.023  7.763 0.033  7.770 0.027 1.023 165.654  0.466  0.547  2.591 0.054  1.634 0.069  0.042 0.066  0.035 0.053  0.010 0.017  0.005 0.005  0.070 0.025  2.660 0.059 6474  87  0.832 0.024 2.073 0.077  1.549  0.642  0.713  1.549  0.642  0.713
149525471 UCL        6013586128647805056 15313413-3602287 11.307 0.003 11.892 0.006 10.580 0.005  9.681 0.023  9.101 0.026  9.006 0.025 1.093 134.492  0.411  0.468  5.624 0.044  3.316 0.066  0.045 0.056  0.036 0.043  0.011 0.014  0.004 0.004 -0.135 0.028  5.491 0.052 4424  60 -0.300 0.021 1.204 0.044  1.023  0.000  0.141  1.000  0.046  0.046
149771158 UCL        6002875579742053888 15334609-4018023 15.069 0.003 16.906 0.006 13.784 0.004 11.873 0.023 11.264 0.025 10.997 0.025 1.190  95.418  0.359  0.350 10.150 0.041  6.086 0.065  0.025 0.053  0.020 0.041  0.007 0.012  0.001 0.005 -1.323 0.031  8.828 0.052 3299  44 -1.635 0.021 0.431 0.016  0.219  0.219  0.302  0.398  0.398  0.275
152377452 UCL        5999484273570254976 15294888-4522457 12.005 0.003 12.716 0.007 11.175 0.006 10.041 0.026  9.384 0.022  9.251 0.019 0.904 136.227  0.198  0.276  6.310 0.042  3.554 0.048  0.028 0.054  0.023 0.041  0.006 0.013  0.002 0.004 -0.385 0.032  5.926 0.052 4124  55 -0.474 0.021 1.134 0.042  0.871  0.160  0.020  0.955  0.066  0.022
155430355 UCL        5999610889204904192 15324087-4445112 15.449 0.003 17.171 0.006 14.180 0.004 12.345 0.024 11.764 0.022 11.494 0.026 1.353  77.763  0.306  0.298 10.985 0.041  7.015 0.054  0.021 0.050  0.014 0.040  0.006 0.012  0.002 0.004 -1.220 0.032  9.765 0.050 3251  43 -2.010 0.020 0.309 0.011  0.186  0.186  0.287  0.324  0.324  0.350
158809330 UCL        6105003304952363648 14322266-4016269 14.252 0.003 15.915 0.007 13.009 0.006 11.180 0.023 10.568 0.026 10.313 0.019 1.205  87.978  0.214  0.232  9.508 0.042  5.573 0.058  0.026 0.052  0.023 0.041  0.006 0.012  0.002 0.004 -1.175 0.031  8.334 0.051 3207  43 -1.437 0.021 0.511 0.018  0.174  0.174  0.280  0.295  0.295  0.326
159752939 UCL        6101730333716439040 14440435-4059223  9.032 0.003  9.332 0.005  8.552 0.005  8.024 0.035  7.743 0.036  7.578 0.017 1.002 146.468  0.374  0.351  3.168 0.044  1.704 0.064  0.042 0.056  0.034 0.044  0.011 0.013  0.004 0.005  0.050 0.037  3.216 0.057 5804  80  0.610 0.023 1.992 0.074  1.622  0.710  0.859  1.479  0.545  0.954
160150808 UCL        6201473630541002624 14491947-3810183 13.829 0.004 15.332 0.015 12.633 0.007 10.944 0.023 10.289 0.023 10.024 0.019 1.129 101.119  0.208  0.197  8.768 0.046  4.966 0.066  0.046 0.056  0.037 0.047  0.013 0.014  0.003 0.005 -0.989 0.031  7.774 0.055 3198  43 -1.214 0.022 0.618 0.022  0.174  0.174  0.284  0.288  0.288  0.319
160417246 UCL        5907070763611393280 15073774-4603156 11.312 0.003 11.857 0.007 10.608 0.006  9.821 0.026  9.211 0.022  9.098 0.023 0.943 146.233  0.338  0.427  5.448 0.049  3.234 0.065  0.042 0.059  0.035 0.046  0.011 0.014  0.003 0.005 -0.035 0.030  5.414 0.056 4538  63 -0.270 0.022 1.183 0.043  1.047  0.024  0.072  0.977  0.068  0.000
160444470 UCL        6201606774526785792 14522619-3740088 11.639 0.003 12.256 0.006 10.883 0.006  9.917 0.024  9.353 0.023  9.227 0.023 0.907 150.766  0.479  0.469  5.700 0.046  3.288 0.063  0.061 0.059  0.050 0.045  0.015 0.014  0.004 0.005 -0.202 0.029  5.498 0.055 4327  58 -0.303 0.022 1.254 0.046  1.000  0.023  0.138  1.023  0.024  0.047
160502580 UCL        6198087096066975744 14541121-3955233 11.371 0.003 11.946 0.007 10.637 0.006  9.700 0.024  9.126 0.024  8.999 0.021 0.899 126.178  0.271  0.272  5.837 0.044  3.452 0.058  0.042 0.055  0.030 0.044  0.011 0.014  0.003 0.004 -0.181 0.029  5.653 0.053 4424  60 -0.365 0.021 1.118 0.042  0.977  0.045  0.000  0.933  0.107  0.021
160633268 UCL        5907311870203075456 15083773-4423170 10.401 0.004 10.770 0.009  9.868 0.007  9.359 0.024  8.925 0.024  8.809 0.021 0.892 145.732  0.437  0.393  4.552 0.046  2.950 0.060  0.038 0.056  0.032 0.043  0.010 0.013  0.004 0.005  0.136 0.028  4.693 0.053 5437  79  0.019 0.021 1.151 0.044  1.096  0.050  0.151  1.072  0.049  0.123
160689461 UCL        5976203764108804864 17272554-3316489 10.597 0.003 11.093 0.004  9.936 0.004  9.152 0.029  8.675 0.071  8.516 0.019 0.824 122.191  0.276  0.231  5.141 0.041  3.066 0.062  0.024 0.052  0.021 0.041  0.006 0.013  0.001 0.005 -0.050 0.033  5.088 0.055 4742  64 -0.139 0.022 1.262 0.047  1.148  0.132  0.211  1.023  0.024  0.047
160703933 UCL        6003698907782693248 15085472-4303136 10.980 0.003 11.479 0.006 10.317 0.005  9.531 0.024  9.032 0.022  8.916 0.021 1.111 134.477  0.492  0.290  5.308 0.041  3.235 0.059  0.034 0.055  0.027 0.042  0.008 0.013  0.003 0.004 -0.050 0.028  5.259 0.050 4730  65 -0.208 0.020 1.172 0.043  1.072  0.025  0.099  0.977  0.045  0.045
162132187 UCL        4131806337449342080 16382865-1813136  6.635 0.003  6.801 0.003  6.305 0.004  5.896 0.023  5.782 0.040  5.690 0.018 0.984 153.554  0.679  0.624  0.039 0.058 -1.099 0.075  0.847 0.069  0.666 0.056  0.206 0.017  0.066 0.006  0.005 0.024  0.045 0.063 6743  91  1.878 0.025 6.370 0.257                                          
163141448 UCL        5984075751987548032 16094455-4721458  9.627 0.003  9.969 0.003  9.104 0.004  8.453 0.026  8.308 0.044  8.220 0.024 1.015 171.113  0.454  0.457  2.938 0.059  1.397 0.083  0.663 0.071  0.521 0.059  0.162 0.017  0.051 0.006 -0.032 0.030  2.905 0.067 5540  75  0.734 0.027 2.528 0.102                       1.778  0.942  1.106
165492317 UCL        3460673098504625024 12011772-3712329 16.060 0.003 17.999 0.014 14.741 0.005 12.750 0.026 12.223 0.026 11.935 0.027 0.977 122.775  0.797  0.770 10.602 0.044  6.463 0.059  0.023 0.053  0.014 0.042  0.006 0.013  0.002 0.004 -1.383 0.034  9.219 0.055 3132  55 -1.792 0.022 0.377 0.013  0.129  0.129  0.243  0.240  0.240  0.298
165823257 UCL        6112762833391909760 13375730-4134419  9.806 0.003 10.255 0.008  9.168 0.006  8.437 0.023  8.031 0.046  7.880 0.026 0.992  97.572  0.163  0.187  4.835 0.045  2.903 0.061  0.033 0.055  0.024 0.044  0.009 0.013  0.002 0.004 -0.028 0.028  4.806 0.052 4922  71 -0.026 0.021 1.331 0.049  1.230  0.227  0.425  1.072  0.025  0.099
167670025 UCL        6118580864809003904 14254446-3652461  9.433 0.003  9.767 0.006  8.927 0.005  8.418 0.021  8.108 0.042  8.060 0.024 1.121 154.509  0.481  0.315  3.448 0.046  2.066 0.062  0.055 0.057  0.041 0.045  0.014 0.014  0.004 0.004  0.102 0.025  3.551 0.051 5622  77  0.476 0.021 1.821 0.066  1.585  0.657  0.803  1.349  0.373  0.435
167704195 UCL        6118588939347576064 14262134-3644057 10.319 0.003 10.748 0.005  9.723 0.005  9.042 0.027  8.585 0.046  8.511 0.021 0.933 120.150  0.212  0.214  4.883 0.042  3.060 0.054  0.050 0.054  0.039 0.043  0.011 0.013  0.005 0.004  0.014 0.031  4.898 0.052 5077  69 -0.063 0.021 1.202 0.045  1.148  0.132  0.211  0.977  0.113  0.000
170986304 UCL        6002978452796712704 15343816-4002280 11.505 0.003 12.238 0.004 10.655 0.004  9.554 0.024  8.908 0.022  8.754 0.019 1.360 101.770  0.320  0.282  6.447 0.043  3.695 0.054  0.025 0.055  0.021 0.042  0.006 0.013  0.002 0.004 -0.361 0.029  6.086 0.053 4087  54 -0.538 0.021 1.069 0.038  0.832  0.192  0.115  0.912  0.126  0.063
171774486 UCL        1227780314970612864 14255593+1412101 10.916 0.009 11.740 0.030  9.975 0.022  8.147 0.024  7.519 0.033  7.286 0.026 1.273 156.907  0.463  0.493  4.898 0.051  1.269 0.072  0.048 0.067  0.040 0.052  0.012 0.015  0.003 0.005 -1.144 0.031  3.755 0.059 3973  55  0.394 0.024 3.327 0.128  0.468  0.377  0.334  1.000  0.092  0.092
172608950 UCL        6002936636993779712 15370466-4009221  9.275 0.003  9.653 0.007  8.720 0.006  7.962 0.020  7.620 0.049  7.522 0.020 0.975 123.724  0.287  0.250  3.789 0.041  2.030 0.062  0.031 0.055  0.023 0.043  0.007 0.014  0.002 0.005 -0.105 0.024  3.685 0.047 5337  76  0.422 0.019 1.901 0.068  1.660  0.802  0.879  1.380  0.381  0.477
173871956 UCL        6009015699344451200 15383827-3916553 11.180 0.003 11.758 0.008 10.457 0.007  9.594 0.027  9.008 0.025  8.854 0.023 1.191 122.543  0.409  0.363  5.718 0.045  3.386 0.063  0.027 0.057  0.021 0.045  0.006 0.014  0.002 0.004 -0.101 0.032  5.619 0.055 4445  61 -0.351 0.022 1.122 0.042  1.000  0.023  0.115  0.933  0.107  0.021
175580974 UCL        6009405682367793920 15404116-3756185 11.944 0.003 12.671 0.007 11.107 0.006  9.927 0.024  9.324 0.029  9.187 0.026 1.115 134.264  0.286  0.308  6.282 0.048  3.523 0.056  0.027 0.060  0.024 0.047  0.007 0.014  0.002 0.004 -0.432 0.030  5.851 0.057 4104  55 -0.444 0.023 1.187 0.045  0.851  0.176  0.020  1.000  0.023  0.161
175744051 UCL        6050678703164091904 16273714-2359330 14.541 0.003 15.848 0.003 13.412 0.004 11.277 0.024 10.405 0.022 10.060 0.027 1.038 444.666  6.048  6.471  5.348 0.218  0.577 0.297  1.207 0.289  0.945 0.223  0.291 0.070  0.094 0.024 -1.444 0.031  3.904 0.217 3418  45  0.334 0.091 4.202 0.474                                          
176463845 UCL        6013035857441615616 15420518-3601317 12.004 0.003 12.827 0.004 11.106 0.004  9.919 0.023  9.250 0.030  9.088 0.023 1.075 113.850  0.220  0.193  6.698 0.045  3.788 0.063  0.028 0.055  0.023 0.043  0.007 0.014  0.002 0.004 -0.467 0.029  6.233 0.054 3996  53 -0.597 0.022 1.048 0.038  0.776  0.232  0.161  0.891  0.123  0.082
178201756 UCL        6007909556287902464 15450184-4050310  9.314 0.003  9.634 0.004  8.822 0.004  8.273 0.018  7.956 0.038  7.873 0.023 0.988 127.622  0.220  0.231  3.765 0.042  2.329 0.058  0.022 0.055  0.017 0.043  0.005 0.014  0.002 0.004  0.049 0.022  3.814 0.047 5707  77  0.370 0.019 1.567 0.055  1.380  0.381  0.509  1.202  0.111  0.249
178931743 UCL        6114656192408518784 13575812-3759343 13.373 0.003 15.027 0.005 12.135 0.004 10.338 0.022  9.753 0.024  9.515 0.024 1.260  79.406  0.123  0.134  8.855 0.044  4.983 0.065  0.020 0.055  0.016 0.045  0.006 0.014  0.002 0.005 -1.136 0.030  7.721 0.054 3202  42 -1.192 0.022 0.615 0.021  0.178  0.178  0.287  0.288  0.288  0.325
179292585 UCL        6110115067652803712 14060042-4112249 11.230 0.003 11.799 0.008 10.504 0.007  9.520 0.022  8.970 0.021  8.826 0.019 1.052 138.754  0.353  0.365  5.484 0.041  3.078 0.062  0.039 0.054  0.031 0.042  0.010 0.013  0.003 0.004 -0.229 0.027  5.255 0.049 4454  61 -0.206 0.020 1.327 0.049  1.072  0.049  0.197  1.072  0.000  0.099
179367009 UCL        6117085769513415168 14074792-3945427 11.928 0.003 12.607 0.007 11.122 0.006  9.997 0.022  9.425 0.023  9.257 0.020 1.050 137.892  0.232  0.215  6.195 0.044  3.519 0.057  0.043 0.057  0.035 0.045  0.010 0.014  0.003 0.004 -0.368 0.028  5.829 0.052 4180  56 -0.436 0.021 1.156 0.042  0.891  0.144  0.062  0.977  0.045  0.023
179413040 UCL        6110141563309613056 14081015-4123525 11.606 0.004 12.388 0.010 10.714 0.007  9.553 0.024  8.823 0.040  8.542 0.023 1.386 112.116  0.226  0.221  6.331 0.045  3.255 0.067  0.032 0.055  0.026 0.044  0.008 0.013  0.003 0.005 -0.444 0.030  5.884 0.053 4022  54 -0.458 0.021 1.211 0.044  0.759  0.262  0.157  1.000  0.023  0.023
179622269 UCL        6007977176247794816 15474176-4018267 10.914 0.003 11.449 0.006 10.222 0.005  9.294 0.024  8.811 0.034  8.662 0.025 1.063 130.180  0.306  0.261  5.315 0.045  3.050 0.058  0.025 0.058  0.025 0.046  0.006 0.014  0.003 0.004 -0.178 0.029  5.136 0.053 4585  63 -0.159 0.021 1.318 0.051  1.122  0.103  0.258  1.072  0.049  0.099
179829512 UCL        6116063498576108160 14173266-4018558 15.499 0.004 17.474 0.016 14.181 0.007 12.172 0.023 11.602 0.023 11.325 0.024 1.048  97.551  0.263  0.372 10.526 0.045  6.348 0.065  0.032 0.055  0.025 0.044  0.007 0.014  0.003 0.005 -1.362 0.032  9.165 0.055 3003  78 -1.770 0.022 0.393 0.015                       0.158  0.158  0.255
188991120 UCL        5893040003155697664 14432493-5643393 10.439 0.003 10.824 0.005  9.855 0.005  9.103 0.018  8.722 0.025  8.552 0.020 0.952 216.339  0.653  0.711  3.390 0.059  1.406 0.067  0.467 0.074  0.366 0.059  0.113 0.018  0.036 0.006 -0.095 0.022  3.299 0.063 5234  72  0.576 0.025 2.352 0.098  1.862  1.115  1.201  1.698  0.821  0.978
189421351 UCL        5885609533590397568 15371761-5322275 11.847 0.003 12.707 0.005 10.924 0.004  9.755 0.023  9.097 0.026  8.913 0.021 0.956  93.076  0.147  0.156  6.982 0.039  4.035 0.054  0.026 0.051  0.019 0.039  0.006 0.012  0.002 0.004 -0.464 0.029  6.517 0.051 3964  52 -0.711 0.020 0.936 0.033  0.759  0.245  0.105  0.813  0.187  0.150
190372855 UCL        5885736875087999488 15413114-5330296 10.552 0.003 11.088 0.007  9.861 0.006  9.060 0.025  8.475 0.021  8.384 0.022 1.003 102.746  0.189  0.170  5.467 0.040  3.305 0.052  0.030 0.053  0.026 0.040  0.006 0.013  0.002 0.004 -0.051 0.030  5.416 0.051 4584  63 -0.270 0.020 1.163 0.043  1.047  0.024  0.072  0.955  0.110  0.022
194744695 UCL        5972344272122346112 17202773-3954010 10.160 0.003 10.606 0.004  9.543 0.005  8.877 0.035  8.342 0.026  8.244 0.034 0.874 116.839  0.206  0.194  4.803 0.043  2.886 0.060  0.023 0.057  0.018 0.043  0.005 0.014  0.002 0.004  0.039 0.038  4.844 0.058 4975  68 -0.042 0.023 1.284 0.047  1.202  0.194  0.277  1.047  0.024  0.096
205168001 UCL        6047216268031926528 16353547-2541194 11.873 0.003 12.402 0.005 11.124 0.005 10.207 0.023  9.720 0.026  9.603 0.024 0.896 152.508  0.362  0.426  5.683 0.056  3.324 0.068  0.355 0.070  0.275 0.055  0.087 0.017  0.029 0.005 -0.194 0.028  5.491 0.062 4484  61 -0.300 0.025 1.174 0.045  1.023  0.000  0.047  0.955  0.110  0.000
207786920 UCL        6065047911406764288 13490922-5413422  8.786 0.003  9.039 0.003  8.366 0.004  7.938 0.024  7.713 0.042  7.631 0.023 1.022 131.770  0.284  0.290  3.137 0.043  1.978 0.056  0.063 0.056  0.049 0.044  0.015 0.014  0.004 0.004  0.097 0.026  3.234 0.050 6142  83  0.603 0.020 1.765 0.064  1.413  0.455  0.553  1.413  0.455  0.520
210541258 UCL        6023434969702417024 16195058-3354453  9.991 0.003 10.352 0.007  9.457 0.006  8.830 0.035  8.514 0.047  8.414 0.026 0.813 139.549  0.236  0.304  4.243 0.050  2.657 0.066  0.029 0.064  0.025 0.050  0.008 0.015  0.002 0.005  0.011 0.038  4.252 0.064 5450  76  0.195 0.025 1.401 0.058  1.288  0.267  0.386  1.122  0.103  0.155
210577071 UCL        6025046613231810176 16202930-3254096 11.490 0.003 12.114 0.006 10.725 0.005  9.721 0.023  9.132 0.023  8.991 0.021 0.876 140.883  0.508  0.454  5.716 0.051  3.213 0.060  0.035 0.062  0.027 0.049  0.008 0.015  0.003 0.005 -0.242 0.029  5.479 0.059 4298  58 -0.296 0.024 1.284 0.048  0.977  0.068  0.135  1.072  0.049  0.148
210806853 UCL        5895244455246033152 14111558-5647267 14.958 0.003 16.130 0.018 13.744 0.007 12.146 0.022 11.640 0.026 11.349 0.025 1.100  92.480  0.182  0.234 10.102 0.040  6.493 0.058  0.032 0.053  0.025 0.041  0.007 0.013  0.002 0.004 -1.013 0.030  9.088 0.049 3475  49 -1.739 0.020 0.374 0.013  0.389  0.389  0.305  0.417  0.374  0.355
211143017 UCL        6024849594490361856 16263591-3314481 10.975 0.003 11.462 0.006 10.312 0.005  9.486 0.035  8.958 0.036  8.838 0.035 1.249 148.665  0.421  0.441  5.085 0.052  2.935 0.073  0.040 0.066  0.029 0.051  0.011 0.016  0.002 0.005 -0.099 0.038  4.985 0.065 4757  65 -0.098 0.026 1.313 0.054  1.175  0.162  0.216  1.072  0.025  0.123
211237621 UCL        6037784008760031872 16265763-3032279 11.129 0.003 11.788 0.006 10.338 0.005  9.407 0.054  8.792 0.057  8.493 0.041 1.048 108.758  0.213  0.270  5.933 0.046  3.296 0.073  0.015 0.056  0.012 0.046  0.004 0.014  0.002 0.004 -0.171 0.057  5.763 0.074 4219  57 -0.409 0.030 1.168 0.052  0.912  0.126  0.042  0.977  0.068  0.023
211237627 UCL        6037784004457590528 16265700-3032232 11.637 0.003 12.423 0.008 10.766 0.006  9.588 0.025  8.976 0.027  8.785 0.023 1.048 109.205  0.228  0.249  6.428 0.045  3.575 0.053  0.017 0.054  0.013 0.044  0.004 0.013  0.002 0.004 -0.443 0.031  5.987 0.055 4033  54 -0.499 0.022 1.155 0.042  0.794  0.238  0.128  0.977  0.045  0.113
211459804 UCL        6025381517607402240 16290585-3145250 11.742 0.004 12.477 0.010 10.906 0.007  9.901 0.024  9.262 0.022  9.093 0.021 0.954 105.261  0.172  0.147  6.618 0.042  3.956 0.057  0.016 0.054  0.012 0.042  0.004 0.013  0.001 0.004 -0.255 0.030  6.363 0.052 4099  55 -0.649 0.021 0.939 0.034  0.813  0.187  0.131  0.813  0.206  0.150
212201942 UCL        6021156025722769920 16374337-3356530 10.601 0.003 11.022 0.007 10.011 0.007  9.372 0.022  8.966 0.023  8.852 0.021 0.812 154.075  0.378  0.413  4.632 0.052  2.871 0.074  0.043 0.066  0.033 0.051  0.011 0.016  0.003 0.005  0.049 0.026  4.679 0.058 5115  73  0.024 0.023 1.310 0.052  1.230  0.227  0.312  1.047  0.000  0.072
214870481 UCL        5932926672897227648 16042689-5259319 13.208 0.003 14.518 0.006 12.073 0.005 10.556 0.023  9.864 0.023  9.678 0.023 1.033  84.422  0.091  0.129  8.553 0.041  5.022 0.053  0.028 0.051  0.022 0.041  0.007 0.013  0.002 0.004 -0.829 0.031  7.722 0.051 3412  46 -1.193 0.020 0.608 0.020  0.316  0.316  0.328  0.525  0.387  0.218
221355243 UCL        5941934421908267776 16203126-4641565 13.455 0.003 14.849 0.006 12.283 0.005 10.690 0.022 10.100 0.024  9.867 0.024 1.164  93.216  0.191  0.121  8.591 0.043  4.998 0.063  0.018 0.054  0.015 0.043  0.005 0.013  0.003 0.004 -0.900 0.030  7.692 0.053 3286  44 -1.181 0.021 0.612 0.021  0.224  0.224  0.309  0.372  0.372  0.317
222835418 UCL        5992893010602683264 16230304-4220013 13.929 0.003 15.161 0.003 12.827 0.004 11.346 0.023 10.678 0.021 10.458 0.019 1.010  97.154  0.207  0.189  8.980 0.040  5.511 0.052  0.016 0.053  0.014 0.041  0.004 0.013  0.001 0.004 -0.804 0.030  8.176 0.049 3534  47 -1.374 0.020 0.523 0.017  0.427  0.403  0.314  0.525  0.350  0.326
224004929 UCL        5942389108664325504 16260010-4557129 10.222 0.003 10.594 0.003  9.673 0.004  9.008 0.026  8.713 0.034  8.615 0.021 0.770 174.987  0.553  0.401  3.776 0.056  2.098 0.084  0.298 0.076  0.237 0.059  0.073 0.019  0.023 0.006 -0.018 0.029  3.757 0.064 5375  73  0.393 0.026 1.811 0.071  1.585  0.657  0.766  1.349  0.342  0.466
225215800 UCL        5941961570432741504 16282453-4740395 12.909 0.003 13.980 0.006 11.872 0.005 10.391 0.023  9.708 0.025  9.519 0.024 0.935 118.024  0.246  0.339  7.528 0.047  4.123 0.065  0.027 0.056  0.019 0.046  0.007 0.013  0.002 0.005 -0.820 0.030  6.708 0.055 3762  50 -0.787 0.022 0.951 0.035  0.603  0.361  0.250  0.776  0.214  0.179
241640242 UCL        6094727338001355520 13503387-4810150 12.311 0.003 13.127 0.006 11.416 0.005 10.288 0.026  9.587 0.023  9.427 0.021 1.305 135.811  0.290  0.356  6.616 0.045  3.731 0.065  0.039 0.056  0.031 0.045  0.010 0.014  0.002 0.005 -0.407 0.032  6.207 0.055 4002  53 -0.587 0.022 1.056 0.037  0.776  0.232  0.161  0.891  0.144  0.082
241670457 UCL        6094639239634170624 13515351-4846505 11.983 0.003 12.745 0.008 11.106 0.006  9.953 0.022  9.347 0.024  9.163 0.021 1.284 113.122  0.265  0.262  6.689 0.041  3.860 0.055  0.034 0.052  0.024 0.042  0.009 0.013  0.002 0.004 -0.427 0.028  6.262 0.052 4048  54 -0.609 0.021 1.007 0.036  0.813  0.187  0.056  0.871  0.140  0.080
241685708 UCL        6066061897338458496 13530117-5213261  9.492 0.003  9.877 0.005  8.928 0.005  8.282 0.024  7.896 0.047  7.734 0.017 0.964 124.937  0.256  0.322  3.974 0.040  2.226 0.054  0.050 0.052  0.037 0.041  0.012 0.012  0.002 0.004  0.014 0.028  3.989 0.047 5293  72  0.300 0.019 1.678 0.060  1.514  0.592  0.697  1.288  0.297  0.386
241710866 UCL        6093438916534024576 13541606-5012245  9.208 0.003  9.532 0.004  8.711 0.004  8.143 0.023  7.867 0.038  7.771 0.026 0.929 127.582  0.295  0.248  3.641 0.044  2.208 0.057  0.046 0.053  0.036 0.043  0.010 0.013  0.003 0.004  0.034 0.026  3.676 0.050 5678  77  0.426 0.020 1.686 0.061  1.479  0.511  0.647  1.259  0.145  0.319
241739877 UCL        6093930226433316352 13544209-4820578 10.806 0.004 11.297 0.011 10.144 0.009  9.285 0.024  8.796 0.049  8.700 0.021 1.010 112.954  0.185  0.199  5.522 0.044  3.398 0.053  0.031 0.055  0.021 0.044  0.007 0.014  0.003 0.004 -0.129 0.029  5.395 0.053 4749  70 -0.262 0.021 1.097 0.044  1.023  0.024  0.047  0.933  0.086  0.193
241825308 UCL        6103310843020055040 14270268-4153511  9.461 0.003  9.758 0.004  8.985 0.005  8.443 0.021  8.158 0.029  8.085 0.027 0.974 147.735  0.307  0.343  3.585 0.044  2.193 0.062  0.039 0.056  0.026 0.044  0.010 0.014  0.002 0.004  0.033 0.024  3.622 0.048 5826  80  0.447 0.019 1.640 0.057  1.413  0.455  0.553  1.288  0.297  0.386
242119768 UCL        6110400429578451712 14001181-4230334 12.547 0.003 13.428 0.006 11.621 0.005 10.446 0.026  9.763 0.027  9.549 0.023 1.085 138.454  0.315  0.334  6.808 0.043  3.817 0.062  0.036 0.054  0.030 0.042  0.008 0.013  0.002 0.005 -0.469 0.031  6.339 0.053 3951  52 -0.640 0.021 1.021 0.038  0.759  0.245  0.070  0.871  0.140  0.100
242149069 UCL        6109646679996671360 14004970-4236569 10.688 0.004 11.170 0.011 10.042 0.009  9.396 0.023  8.868 0.025  8.720 0.020 1.047 133.859  0.364  0.404  5.028 0.039  3.059 0.062  0.031 0.052  0.024 0.041  0.008 0.013  0.002 0.004  0.082 0.028  5.111 0.047 4810  73 -0.149 0.019 1.214 0.046  1.122  0.103  0.155  1.000  0.023  0.023
242267549 UCL        6109793705316518528 14070116-4233007  9.938 0.004 10.259 0.008  9.447 0.006  8.969 0.034  8.652 0.051  8.581 0.023 0.966 149.249  0.408  0.345  4.039 0.045  2.682 0.058  0.038 0.055  0.029 0.043  0.010 0.013  0.003 0.004  0.120 0.036  4.159 0.056 5707  83  0.233 0.022 1.336 0.055  1.230  0.227  0.312  1.122  0.026  0.155
242295957 UCL        6097014287827105792 14090357-4438442  9.301 0.003  9.608 0.005  8.824 0.005  8.242 0.020  7.972 0.049  7.882 0.021 1.111 142.441  0.546  0.546  3.500 0.046  2.071 0.057  0.040 0.056  0.032 0.044  0.010 0.014  0.003 0.004  0.003 0.023  3.503 0.051 5795  80  0.495 0.021 1.757 0.064  1.479  0.511  0.647  1.349  0.373  0.466
242391843 UCL        6097734016972670080 14134613-4318008 15.953 0.003 17.835 0.014 14.654 0.004 12.736 0.024 12.161 0.022 11.865 0.021 1.068  96.084  0.465  0.480 11.024 0.041  6.930 0.056  0.022 0.052  0.017 0.040  0.005 0.013  0.002 0.004 -1.334 0.032  9.690 0.051 3271  46 -1.980 0.021 0.320 0.012  0.200  0.200  0.289  0.331  0.331  0.358
242557720 UCL        6092937607953160192 14214378-4652082 10.817 0.003 11.345 0.007 10.126 0.006  9.215 0.037  8.683 0.029  8.611 0.019 1.027 128.150  0.253  0.212  5.251 0.045  3.033 0.048  0.036 0.053  0.029 0.045  0.009 0.013  0.003 0.003 -0.164 0.040  5.088 0.058 4601  64 -0.139 0.024 1.341 0.053  1.122  0.103  0.155  1.096  0.076  0.151
243237647 UCL        6112637935742759680 13343188-4209305 10.170 0.003 10.709 0.007  9.496 0.007  8.783 0.019  8.280 0.042  8.093 0.018 0.877  92.419  0.135  0.143  5.321 0.041  3.231 0.057  0.023 0.052  0.019 0.040  0.005 0.012  0.002 0.004  0.046 0.025  5.368 0.048 4617  65 -0.251 0.019 1.167 0.043  1.047  0.338  0.072  0.977  0.045  0.023
243330489 UCL        6111516944976886528 13380596-4344564 10.879 0.003 11.432 0.005 10.170 0.005  9.160 0.021  8.672 0.023  8.535 0.020 0.963 125.278  0.308  0.300  5.365 0.043  3.015 0.055  0.030 0.052  0.024 0.042  0.007 0.013  0.002 0.004 -0.256 0.026  5.110 0.049 4515  61 -0.148 0.020 1.377 0.050  1.096  0.050  0.126  1.148  0.132  0.370
243341756 UCL        6111891710944533504 13384937-4237234 11.128 0.003 11.688 0.007 10.422 0.006  9.519 0.024  8.983 0.023  8.894 0.020 1.150 123.931  0.274  0.227  5.632 0.045  3.389 0.058  0.040 0.056  0.030 0.045  0.011 0.013  0.003 0.004 -0.143 0.029  5.487 0.052 4511  62 -0.299 0.021 1.159 0.044  1.023  0.000  0.047  0.955  0.088  0.022
243412695 UCL        6111552614685208064 13412668-4341522 13.901 0.003 15.694 0.006 12.624 0.004 10.747 0.021 10.125 0.021  9.866 0.023 1.344  56.411  0.079  0.072 10.137 0.041  6.083 0.055  0.014 0.049  0.010 0.040  0.004 0.012  0.002 0.004 -1.280 0.030  8.856 0.050 3290  44 -1.646 0.020 0.432 0.015  0.214  0.214  0.300  0.389  0.389  0.269
243477650 UCL        6108561462022573568 13435567-4345403  8.984 0.003  9.274 0.004  8.519 0.004  8.045 0.021  7.814 0.044  7.699 0.026 1.115 131.310  0.485  0.376  3.367 0.045  2.075 0.068  0.034 0.055  0.025 0.045  0.008 0.013  0.003 0.005  0.092 0.024  3.461 0.051 5881  80  0.512 0.020 1.737 0.062  1.445  0.466  0.599  1.349  0.373  0.435
243496587 UCL        6107004862794131584 13440411-4705142  9.020 0.003  9.291 0.004  8.582 0.004  8.125 0.020  7.851 0.029  7.844 0.021 1.185 129.705  0.323  0.287  3.425 0.041  2.245 0.057  0.034 0.053  0.029 0.042  0.008 0.013  0.002 0.004  0.088 0.023  3.512 0.046 6026  81  0.491 0.018 1.613 0.052  1.349  0.373  0.435  1.318  0.334  0.395
243618821 UCL        6112165351900414336 13480254-4159382  8.815 0.003  9.057 0.003  8.411 0.004  8.022 0.030  7.862 0.034  7.778 0.027 1.019 126.317  0.262  0.278  3.280 0.044  2.235 0.059  0.036 0.053  0.029 0.043  0.010 0.013  0.003 0.004  0.122 0.032  3.402 0.055 6229  84  0.535 0.022 1.589 0.057  1.318  0.334  0.395  1.349  0.217  0.435
245927009 UCL        5967419520883624192 16491330-4355279  9.962 0.004 10.373 0.009  9.383 0.008  8.750 0.037  8.298 0.047  8.242 0.034 0.833  93.832  0.119  0.091  5.083 0.040  3.365 0.056  0.019 0.051  0.015 0.041  0.005 0.013  0.001 0.004  0.048 0.039  5.131 0.055 5170  77 -0.156 0.022 1.043 0.040  1.000  0.046  0.023  1.000  0.023  0.138
254322223 UCL        5989177829530793856 15384306-4411474 10.209 0.003 10.663 0.009  9.582 0.007  8.805 0.054  8.344 0.042  8.210 0.031 0.996 128.600  0.299  0.264  4.643 0.044  2.652 0.066  0.025 0.056  0.020 0.043  0.005 0.014  0.002 0.005 -0.067 0.056  4.574 0.073 4931  71  0.067 0.030 1.478 0.065  1.318  0.334  0.425  1.148  0.106  0.211
254365686 UCL        5987195753669912064 15400244-4634187 11.653 0.004 12.299 0.013 10.872 0.009  9.861 0.023  9.284 0.023  9.117 0.019 1.091 134.557  0.302  0.366  5.980 0.044  3.446 0.061  0.036 0.056  0.028 0.044  0.009 0.013  0.002 0.004 -0.250 0.029  5.730 0.053 4249  60 -0.396 0.021 1.169 0.044  0.933  0.086  0.021  0.977  0.045  0.023
254771977 UCL        5989438654307412864 15484204-4335207 11.369 0.003 11.834 0.005 10.737 0.005  9.951 0.023  9.475 0.023  9.324 0.019 0.993 179.058  0.656  0.665  5.026 0.061  2.966 0.071  0.097 0.071  0.079 0.057  0.025 0.018  0.008 0.005 -0.067 0.027  4.960 0.066 4882  67 -0.088 0.027 1.265 0.054  1.175  0.162  0.243  1.047  0.024  0.121
254901458 UCL        5995529983082554496 15511373-4218513  9.395 0.003  9.796 0.004  8.821 0.004  8.148 0.032  7.775 0.059  7.670 0.024 1.016 130.279  0.278  0.335  3.799 0.043  2.072 0.064  0.028 0.056  0.022 0.044  0.007 0.014  0.002 0.005  0.000 0.035  3.802 0.056 5220  71  0.375 0.022 1.882 0.071  1.622  0.747  0.822  1.413  0.423  0.553
255263576 UCL        5994738506500381312 15565893-4253027  9.725 0.003 10.031 0.003  9.243 0.004  8.677 0.024  8.487 0.049  8.373 0.031 0.817 170.967  0.379  0.418  3.484 0.051  2.107 0.077  0.092 0.065  0.074 0.052  0.023 0.016  0.007 0.005  0.017 0.027  3.502 0.060 5779  78  0.495 0.024 1.765 0.070  1.479  0.511  0.647  1.349  0.373  0.435
255400077 UCL        5995139690801717120 16000060-4221567 14.929 0.004 16.710 0.011 13.656 0.010 11.631 0.024 10.983 0.022 10.656 0.019 1.151 157.943  0.825  0.809  8.898 0.052  4.624 0.062  0.045 0.064  0.033 0.050  0.011 0.015  0.003 0.005 -1.422 0.031  7.477 0.062 3284  44 -1.095 0.025 0.684 0.023  0.229  0.229  0.311  0.363  0.363  0.326
255403319 UCL        5994761080849322368 15592523-4235066 16.501 0.004 18.394 0.033 15.184 0.006 13.175 0.028 12.581 0.034 12.259 0.030 1.084 146.204  1.662  1.744 10.652 0.052  6.398 0.068  0.025 0.059  0.023 0.045  0.006 0.015  0.003 0.005 -1.431 0.035  9.219 0.063 3239  65 -1.792 0.025 0.388 0.014  0.178  0.178  0.270  0.389  0.389  0.296
258236059 UCL        6147874259749805184 12092044-4250184  7.824 0.003  8.074 0.003  7.408 0.004  6.962 0.023  6.781 0.040  6.702 0.027 1.184  89.982  0.217  0.244  3.044 0.039  1.911 0.061  0.016 0.050  0.012 0.040  0.004 0.012  0.001 0.004  0.076 0.025  3.120 0.045 6165  82  0.648 0.018 1.849 0.062  1.445  0.466  0.566  1.445  0.499  0.533
261389834 UCL        6090045200871214464 13591381-5152387  9.550 0.003  9.939 0.007  8.969 0.006  8.251 0.018  7.829 0.067  7.701 0.021 1.381 120.008  0.345  0.431  4.120 0.042  2.260 0.047  0.045 0.054  0.032 0.041  0.010 0.013  0.004 0.003 -0.058 0.022  4.062 0.048 5231  72  0.271 0.019 1.663 0.062  1.479  0.545  0.613  1.259  0.232  0.348
261389883 UCL        6090044930292171264 13591805-5153342  8.323 0.003  8.566 0.003  7.912 0.004  7.528 0.029  7.325 0.049  7.215 0.026 0.918 119.288  0.413  0.404  2.903 0.042  1.785 0.063  0.043 0.054  0.036 0.041  0.010 0.013  0.004 0.005  0.130 0.031  3.033 0.052 6202  83  0.683 0.021 1.900 0.072  1.445  0.333  0.566  1.445  0.499  0.566
264137167 UCL        5890753839256421504 14275425-5944350 11.713 0.003 12.413 0.009 10.898 0.007  9.762 0.021  9.179 0.022  9.030 0.021 0.889 120.316  0.195  0.213  6.210 0.042  3.500 0.056  0.129 0.053  0.101 0.042  0.031 0.013  0.010 0.004 -0.380 0.027  5.833 0.051 4149  56 -0.437 0.020 1.171 0.043  0.871  0.160  0.080  0.977  0.045  0.000
264763567 UCL        4487786730316780032 17354089+0856418 14.006 0.003 15.796 0.004 12.733 0.004 10.871 0.026 10.228 0.029 10.015 0.018 1.140  50.665  0.041  0.041 10.478 0.039  6.489 0.050  0.006 0.049  0.004 0.039  0.001 0.012  0.000 0.004 -1.259 0.033  9.219 0.051 3288  43 -1.791 0.021 0.375 0.013  0.209  0.209  0.298  0.398  0.385  0.312
266271836 UCL        5885861360428778112 15451049-5250416 13.784 0.003 15.284 0.007 12.580 0.006 10.848 0.024 10.232 0.026  9.983 0.021 1.131  97.811  0.194  0.222  8.809 0.041  5.002 0.060  0.031 0.054  0.023 0.042  0.007 0.013  0.002 0.004 -1.040 0.032  7.768 0.052 3196  42 -1.211 0.021 0.610 0.021  0.174  0.174  0.284  0.288  0.288  0.319
269155561 UCL        5885915442658792576 15462958-5217239 11.053 0.003 11.443 0.007 10.463 0.006  9.653 0.024  9.278 0.028  9.150 0.023 0.935 136.775  0.350  0.310  5.321 0.044  3.408 0.060  0.067 0.054  0.052 0.043  0.017 0.013  0.005 0.004 -0.148 0.028  5.172 0.052 5200  74 -0.173 0.021 1.009 0.038  0.977  0.068  0.000  0.977  0.158  0.000
272397344 UCL        6207252766734654464 15190018-3303279  9.829 0.003 10.128 0.003  9.357 0.004  8.806 0.034  8.584 0.029  8.486 0.023 1.103 154.964  0.482  0.414  3.799 0.050  2.434 0.059  0.101 0.061  0.078 0.049  0.025 0.014  0.008 0.005  0.024 0.036  3.827 0.061 5832  79  0.365 0.024 1.492 0.058  1.288  0.237  0.386  1.202  0.194  0.249
272456799 UCL        6211201147349071104 15195653-3006249  8.838 0.003  9.149 0.006  8.358 0.006  7.843 0.030  7.587 0.042  7.493 0.021 1.143 100.508  0.206  0.200  3.777 0.043  2.407 0.063  0.065 0.054  0.050 0.042  0.017 0.012  0.006 0.005  0.075 0.033  3.850 0.057 5767  81  0.356 0.023 1.509 0.058  1.318  0.304  0.425  1.202  0.194  0.249
273349137 UCL        6073444125794409472 12351452-5553347  8.592 0.003  8.781 0.003  8.256 0.004  7.922 0.026  7.778 0.042  7.766 0.031 1.031 164.073  0.430  0.643  2.448 0.044  1.614 0.060  0.082 0.054  0.065 0.044  0.019 0.012  0.006 0.004  0.109 0.027  2.558 0.051 6642  89  0.873 0.020 2.064 0.071  1.549  0.535  0.713  1.585  0.693  0.766
275018323 UCL        5984404849554176896 16011070-4804438 11.373 0.004 11.987 0.009 10.617 0.009  9.651 0.022  9.097 0.023  8.923 0.020 1.130 124.736  0.366  0.333  5.866 0.046  3.406 0.059  0.028 0.055  0.022 0.044  0.007 0.013  0.003 0.004 -0.203 0.028  5.665 0.055 4326  60 -0.370 0.022 1.165 0.043  0.977  0.045  0.090  0.955  0.110  0.022
276130740 UCL        6202164153904129792 14571962-3612274 10.028 0.003 10.440 0.008  9.446 0.007  8.765 0.034  8.439 0.046  8.282 0.029 0.911 129.499  0.329  0.292  4.410 0.046  2.651 0.057  0.069 0.056  0.054 0.046  0.016 0.014  0.006 0.004  0.001 0.037  4.411 0.059 5158  72  0.132 0.024 1.458 0.058  1.349  0.373  0.621  1.122  0.052  0.155
276219648 UCL        6100890302531919488 14574495-4141394 12.278 0.003 13.126 0.008 11.367 0.007 10.163 0.023  9.477 0.024  9.351 0.021 1.008 132.835  0.230  0.276  6.630 0.043  3.689 0.058  0.040 0.055  0.031 0.043  0.009 0.013  0.004 0.004 -0.491 0.029  6.140 0.052 3975  53 -0.560 0.021 1.105 0.039  0.759  0.262  0.157  0.933  0.086  0.064
276452267 UCL        6005159540254823808 15135039-4025020  9.418 0.003  9.688 0.003  8.978 0.004  8.543 0.026  8.330 0.051  8.229 0.033 0.992 142.116  0.449  0.310  3.625 0.048  2.422 0.066  0.039 0.060  0.027 0.048  0.009 0.015  0.003 0.005  0.109 0.028  3.735 0.056 6029  81  0.402 0.023 1.455 0.056  1.259  0.261  0.348  1.230  0.227  0.283
279883855 UCL        5995168724780802944 15591647-4157102 12.366 0.006 13.278 0.026 11.391 0.013  9.933 0.024  9.083 0.022  8.608 0.023 1.140 159.881  0.444  0.574  6.313 0.053  2.551 0.066  0.044 0.066  0.033 0.053  0.010 0.016  0.003 0.005 -0.785 0.031  5.527 0.060 3912  54 -0.315 0.024 1.518 0.058  0.603  0.347  0.250  1.072  0.025  0.247
280207697 UCL        5312836925550478720 09365856-5041560 11.890 0.003 12.503 0.004 11.133 0.004 10.175 0.027  9.626 0.024  9.461 0.023 1.087 138.480  0.283  0.238  6.158 0.041  3.719 0.054  0.030 0.053  0.024 0.041  0.008 0.013  0.002 0.004 -0.196 0.032  5.963 0.051 4328  58 -0.489 0.020 1.012 0.035  0.912  0.105  0.063  0.871  0.140  0.080
287670422 UCL        6085470137290434304 13143992-4651272  7.895 0.003  8.054 0.003  7.596 0.004  7.312 0.021  7.151 0.042  7.115 0.031 1.144 139.837  0.622  0.959  2.129 0.046  1.335 0.067  0.048 0.057  0.038 0.044  0.011 0.014  0.003 0.004  0.112 0.022  2.242 0.052 6895  93  0.999 0.021 2.218 0.080  1.660  0.802  0.879  1.698  0.860  1.095
287825213 UCL        4131758504393326592 16430128-1754274 11.776 0.003 12.783 0.005 10.767 0.004  9.443 0.025  8.759 0.046  8.549 0.025 1.321  70.589  0.126  0.098  7.529 0.040  4.300 0.060  0.005 0.053  0.005 0.040  0.001 0.013  0.001 0.004 -0.658 0.031  6.868 0.050 3832  51 -0.851 0.020 0.850 0.030  0.676  0.296  0.156  0.741  0.256  0.205
289425666 UCL        5899360889308195072 14374904-4928268 11.520 0.003 12.352 0.007 10.617 0.005  9.473 0.024  8.811 0.026  8.603 0.021 1.147 119.432  0.332  0.313  6.101 0.042  3.174 0.055  0.037 0.056  0.029 0.043  0.010 0.014  0.004 0.004 -0.427 0.030  5.676 0.052 3987  53 -0.374 0.021 1.363 0.046  0.692  0.303  0.191  1.047  0.024  0.072
289877522 UCL        6001046709638119552 15355876-4456355 12.248 0.003 13.164 0.008 11.295 0.005 10.056 0.023  9.335 0.024  9.154 0.020 1.064 108.745  0.214  0.206  7.047 0.044  3.951 0.060  0.024 0.054  0.019 0.043  0.006 0.013  0.002 0.004 -0.549 0.030  6.496 0.052 3918  52 -0.702 0.021 0.967 0.035  0.724  0.267  0.200  0.832  0.172  0.134
291909020 UCL        5891343113106300544 14321121-5826058 11.053 0.003 11.752 0.005 10.238 0.005  9.168 0.022  8.524 0.031  8.413 0.023 1.050 101.638  0.203  0.153  5.986 0.046  3.338 0.063  0.048 0.058  0.035 0.046  0.011 0.014  0.003 0.004 -0.314 0.028  5.672 0.054 4149  55 -0.373 0.022 1.261 0.047  0.871  0.160  0.060  1.047  0.024  0.096
292364079 UCL        6209731684417820928 15251660-2948191 10.476 0.003 11.086 0.003  9.729 0.004  8.785 0.026  8.351 0.036  8.180 0.021 1.138 189.254  0.577  0.669  3.640 0.055  1.229 0.069  0.574 0.069  0.454 0.054  0.140 0.017  0.044 0.006 -0.178 0.031  3.464 0.062 4349  58  0.510 0.025 3.175 0.122  0.794  0.238  0.110  1.622  0.672  0.896
292925229 UCL        6020187282923881344 16353480-3706364  9.445 0.003  9.713 0.003  9.007 0.004  8.486 0.019  8.249 0.027  8.237 0.030 0.821 161.126  0.377  0.422  3.346 0.058  2.106 0.074  0.086 0.071  0.066 0.057  0.021 0.017  0.007 0.005  0.020 0.022  3.364 0.063 6041  81  0.550 0.025 1.716 0.068  1.413  0.455  0.553  1.413  0.455  0.716
294993587 UCL        5981858685540705152 15581972-5029099 13.014 0.003 14.348 0.007 11.866 0.005 10.235 0.021  9.582 0.025  9.371 0.023 1.096  86.428  0.179  0.139  8.314 0.045  4.666 0.064  0.023 0.054  0.018 0.042  0.006 0.013  0.002 0.005 -0.943 0.029  7.370 0.052 3370  45 -1.052 0.021 0.674 0.023  0.282  0.282  0.324  0.457  0.410  0.305
295911223 UCL        6011259699490841856 15495920-3629574 11.050 0.003 11.568 0.005 10.366 0.005  9.560 0.026  9.021 0.024  8.884 0.024 0.998 137.079  0.272  0.322  5.343 0.045  3.160 0.055  0.028 0.058  0.024 0.045  0.006 0.014  0.003 0.004 -0.063 0.030  5.281 0.053 4634  64 -0.217 0.021 1.209 0.044  1.072  0.321  0.099  0.977  0.180  0.000
296039638 UCL        6008495595982405376 15500788-3856127 10.001 0.003 10.286 0.003  9.550 0.004  9.107 0.025  8.888 0.026  8.833 0.023 0.906 182.760  0.512  0.534  3.603 0.059  2.415 0.087  0.117 0.077  0.094 0.059  0.028 0.019  0.009 0.007  0.117 0.028  3.719 0.065 5943  79  0.408 0.026 1.505 0.057  1.288  0.267  0.386  1.230  0.227  0.312
297855749 UCL        5981630983552995328 15591409-5147232 13.613 0.003 15.053 0.004 12.431 0.004 10.789 0.024 10.160 0.028  9.914 0.028 1.065  93.977  0.165  0.138  8.729 0.041  5.011 0.058  0.027 0.054  0.019 0.042  0.006 0.013  0.003 0.004 -0.944 0.032  7.786 0.053 3243  43 -1.218 0.021 0.609 0.021  0.200  0.200  0.294  0.324  0.324  0.328
301036163 UCL        5995622994888830976 15545688-4135315 11.391 0.003 11.835 0.003 10.782 0.004 10.060 0.025  9.734 0.017  9.644 0.023 1.199 185.897  0.912  0.840  4.867 0.066  3.075 0.084  0.222 0.079  0.176 0.062  0.054 0.019  0.017 0.006 -0.017 0.029  4.850 0.071 4997  67 -0.044 0.029 1.264 0.055  1.175  0.135  0.216  1.023  0.024  0.047
307425592 UCL        5907817198872226688 14561204-4507023  9.228 0.003  9.500 0.003  8.782 0.004  8.277 0.026  8.068 0.047  7.968 0.026 1.153 131.327  0.369  0.360  3.614 0.046  2.350 0.064  0.029 0.055  0.022 0.044  0.006 0.013  0.002 0.005  0.042 0.029  3.656 0.054 5998  81  0.434 0.022 1.524 0.057  1.288  0.267  0.356  1.230  0.142  0.283
310053760 UCL        5806025443160140800 16405331-7234127 15.676 0.003 17.246 0.007 14.459 0.005 12.743 0.023 12.131 0.022 11.912 0.023 1.064 163.182  0.635  0.680  9.566 0.048  5.787 0.061  0.059 0.058  0.049 0.047  0.014 0.014  0.005 0.004 -1.030 0.031  8.537 0.057 3180  42 -1.519 0.023 0.475 0.017  0.155  0.155  0.267  0.275  0.275  0.317
318030913 UCL        5997644343928854656 16134410-3736462 15.958 0.004 17.463 0.018 14.717 0.007 12.764 0.097 12.082 0.035 11.613 0.024 1.152 157.181  1.132  0.894  9.949 0.056  5.589 0.070  0.043 0.066  0.033 0.053  0.010 0.016  0.002 0.005 -1.293 0.099  8.659 0.112 3185  42 -1.567 0.045 0.509 0.018  0.158  0.158  0.270  0.282  0.282  0.318
318035342 UCL        6022499010422921088 16135801-3618133 10.764 0.003 11.217 0.004 10.140 0.004  9.437 0.040  8.981 0.049  8.851 0.039 1.049 124.730  0.247  0.256  5.273 0.047  3.362 0.064  0.018 0.057  0.011 0.046  0.004 0.014  0.001 0.004  0.008 0.042  5.281 0.063 4943  67 -0.216 0.025 1.062 0.042  1.023  0.000  0.047  0.912  0.126  0.063
318141346 UCL        5997293767212191360 16183775-3839104 14.607 0.003 16.288 0.006 13.348 0.004 11.510 0.060 10.902 0.047 10.654 0.034 1.285  96.871  0.374  0.293  9.663 0.043  5.699 0.067  0.018 0.053  0.013 0.044  0.005 0.013  0.001 0.005 -1.204 0.064  8.456 0.078 3225  43 -1.486 0.031 0.491 0.018  0.178  0.178  0.287  0.316  0.316  0.320
323187268 UCL        6031823178275372800 16303796-2954222 10.582 0.004 11.132 0.008  9.882 0.008  9.050 0.026  8.534 0.063  8.385 0.026 0.860 114.697  0.211  0.204  5.263 0.045  3.053 0.056  0.023 0.057  0.021 0.044  0.007 0.014  0.002 0.004 -0.076 0.031  5.189 0.055 4531  63 -0.180 0.022 1.319 0.051  1.096  0.076  0.126  1.072  0.025  0.099
323269451 UCL        6123156718663843456 14132394-3331058  7.761 0.003  7.913 0.003  7.473 0.004  7.185 0.020  7.100 0.038  7.023 0.018 0.892 140.756  0.446  0.433  1.971 0.046  1.221 0.056  0.060 0.057  0.048 0.045  0.016 0.014  0.004 0.004  0.097 0.021  2.068 0.051 6968  95  1.069 0.021 2.348 0.087  1.698  0.743  0.938  1.738  0.920  0.960
332012383 UCL        5896286341249191040 14201202-5339537 11.356 0.003 11.816 0.005 10.710 0.005  9.945 0.024  9.475 0.027  9.328 0.023 0.928 150.551  0.347  0.355  5.363 0.053  3.311 0.063  0.137 0.061  0.108 0.050  0.033 0.015  0.011 0.004 -0.054 0.028  5.308 0.060 4860  67 -0.227 0.024 1.084 0.043  1.047  0.024  0.241  0.912  0.105  0.063
332213483 UCL        6091582146329270784 14215115-4904384 14.126 0.003 15.701 0.006 12.908 0.005 11.160 0.024 10.551 0.026 10.293 0.025 1.288 100.941  0.345  0.255  9.081 0.045  5.251 0.059  0.030 0.056  0.025 0.045  0.008 0.014  0.002 0.004 -1.063 0.031  8.016 0.054 3180  42 -1.310 0.022 0.568 0.020  0.162  0.162  0.273  0.275  0.275  0.317
334641286 UCL        5903475296184926080 15015882-4755464  9.961 0.003 10.306 0.005  9.451 0.005  8.915 0.026  8.612 0.027  8.507 0.023 0.976 136.375  0.403  0.372  4.244 0.044  2.767 0.064  0.050 0.057  0.042 0.044  0.013 0.014  0.005 0.004  0.086 0.029  4.330 0.054 5575  77  0.164 0.022 1.296 0.050  1.202  0.194  0.277  1.096  0.076  0.126
334648804 UCL        5906941644021801728 15015854-4550545  7.974 0.003  8.125 0.003  7.687 0.004  7.396 0.021  7.263 0.018  7.245 0.026 1.136 140.347  0.452  0.472  2.209 0.043  1.482 0.058  0.038 0.055  0.029 0.042  0.009 0.013  0.002 0.004  0.092 0.022  2.301 0.048 6978  94  0.975 0.019 2.108 0.079  1.622  0.635  0.822  1.698  0.860  1.095
335643748 UCL        6004427914044710400 15055685-4312031 12.022 0.004 12.870 0.009 11.107 0.007  9.893 0.022  9.209 0.025  9.039 0.022 1.209 112.842  0.257  0.293  6.732 0.046  3.739 0.059  0.031 0.055  0.024 0.044  0.008 0.014  0.003 0.005 -0.504 0.029  6.230 0.052 3974  53 -0.596 0.021 1.062 0.037  0.759  0.262  0.157  0.891  0.144  0.082
351673372 UCL        4114430411648869632 17120873-2309490 10.204 0.003 10.683 0.007  9.561 0.006  8.837 0.029  8.380 0.053  8.227 0.031 0.863 114.687  0.205  0.195  4.889 0.045  2.905 0.061  0.021 0.058  0.017 0.046  0.004 0.014  0.002 0.004  0.002 0.033  4.891 0.056 4827  67 -0.061 0.022 1.330 0.053  1.202  0.194  0.249  1.072  0.025  0.099
352162554 UCL        6018780148565450880 16273054-3749215 10.662 0.003 11.140 0.006 10.018 0.005  9.263 0.022  8.795 0.046  8.646 0.019 0.858 151.408  0.369  0.323  4.735 0.051  2.699 0.070  0.038 0.066  0.029 0.051  0.010 0.016  0.004 0.005 -0.029 0.027  4.705 0.057 4829  66  0.014 0.023 1.451 0.056  1.259  0.261  0.319  1.148  0.132  0.211
361818250 UCL        5789239989411572608 13021351-7637577 12.554 0.005 13.526 0.017 11.556 0.010 10.016 0.023  9.165 0.028  8.515 0.021 1.279 191.968  0.428  0.423  5.805 0.049  1.681 0.072  0.424 0.061  0.334 0.049  0.105 0.015  0.033 0.005 -0.875 0.030  4.928 0.058 3863  53 -0.075 0.023 2.049 0.078  0.490  0.395  0.316  0.955  0.132  0.066
366011024 UCL        5904277183755483264 14465621-5028550 15.034 0.003 16.629 0.006 13.816 0.004 12.075 0.029 11.458 0.029 11.262 0.030 1.076  92.743  0.222  0.252 10.174 0.044  6.384 0.055  0.027 0.053  0.024 0.043  0.006 0.013  0.002 0.004 -1.056 0.035  9.120 0.057 3181  42 -1.752 0.023 0.388 0.014  0.151  0.151  0.265  0.275  0.275  0.317
366253050 UCL        6215302016490558592 14351783-3422502 12.494 0.003 13.604 0.005 11.443 0.004 10.081 0.023  9.433 0.025  9.210 0.025 1.378  84.113  0.133  0.121  7.840 0.043  4.545 0.068  0.037 0.056  0.027 0.042  0.009 0.014  0.004 0.005 -0.698 0.029  7.142 0.053 3713  49 -0.961 0.021 0.700 0.025  0.575  0.358  0.278  0.692  0.271  0.239
366360430 UCL        6215391076932317184 14371322-3409209 13.593 0.003 15.100 0.009 12.396 0.005 10.686 0.022 10.030 0.025  9.792 0.021 1.292  97.920  0.163  0.152  8.590 0.046  4.787 0.065  0.061 0.057  0.047 0.046  0.014 0.014  0.004 0.005 -1.011 0.030  7.578 0.055 3196  42 -1.135 0.022 0.654 0.022  0.178  0.178  0.287  0.288  0.288  0.325
374457709 UCL        5997091358307172224 16071159-3903475 14.377 0.004 15.860 0.015 13.155 0.007 11.055 0.023 10.124 0.025  9.848 0.023 1.139 158.083  0.776  0.600  8.350 0.053  3.816 0.066  0.041 0.067  0.031 0.051  0.011 0.016  0.003 0.005 -1.427 0.031  6.925 0.061 3195  43 -0.874 0.025 1.191 0.046  0.186  0.186  0.287  0.288  0.288  0.325
374458112 UCL        5997077167735183872 16071007-3911033 13.604 0.013 14.841 0.045 12.479 0.036 10.356 0.021  9.320 0.024  8.724 0.023 1.356 159.176  0.461  0.411  7.555 0.062  2.662 0.073  0.046 0.073  0.035 0.058  0.010 0.017  0.004 0.006 -1.459 0.032  6.095 0.069 3507  82 -0.542 0.028 1.447 0.083  0.363  0.363  0.318  0.513  0.425  0.260
374458283 UCL        5997076721058575360 16070854-3914075 18.949 0.009 20.338 0.064 17.373 0.029 15.225 0.052 13.131 0.030 11.563 0.025 1.085 169.512  9.801 13.234 12.722 0.149  5.327 0.177  0.095 0.072  0.079 0.055  0.024 0.017  0.007 0.005 -1.835 0.057 10.884 0.161 3240  53 -2.458 0.065 0.556 0.038                                          
374644615 UCL        5997084383280601088 16074959-3904287 14.313 0.003 15.820 0.004 13.113 0.004 11.448 0.023 10.805 0.024 10.557 0.021 1.062 114.646  0.283  0.275  9.002 0.044  5.243 0.058  0.019 0.056  0.016 0.045  0.003 0.013  0.001 0.004 -0.969 0.031  8.032 0.055 3196  42 -1.317 0.022 0.569 0.019  0.170  0.170  0.278  0.288  0.288  0.319
374644882 UCL        5997087510016827776 16075230-3858059 14.003 0.003 15.536 0.007 12.795 0.005 11.012 0.023 10.283 0.027 10.009 0.025 1.237 159.064  0.652  0.743  7.958 0.053  3.960 0.074  0.048 0.064  0.038 0.051  0.012 0.016  0.003 0.005 -1.089 0.031  6.869 0.062 3185  42 -0.852 0.025 1.232 0.044  0.178  0.178  0.278  0.282  0.282  0.324
374648559 UCL        5998266426996208384 16073366-3759242 12.441 0.003 13.254 0.005 11.549 0.005 10.225 1.000  9.632 1.000  9.555 0.037 1.058 136.590  0.341  0.331  6.742 0.046  3.845 0.068  0.022 0.057  0.017 0.045  0.006 0.014  0.002 0.004 -0.624 1.004  6.107 1.000 4006  53 -0.547 0.697 1.366 0.507  0.603  0.458  0.194  1.122  0.103  0.698
374813188 UCL        5997082871452217344 16082180-3904214 14.272 0.003 15.829 0.006 13.046 0.004 11.242 0.023 10.551 0.022 10.216 0.019 1.130 156.082  0.577  0.678  8.282 0.050  4.215 0.068  0.035 0.064  0.025 0.050  0.008 0.015  0.002 0.005 -1.126 0.031  7.159 0.061 3180  42 -0.967 0.024 1.082 0.040  0.178  0.178  0.283  0.275  0.275  0.323
374813239 UCL        5997082149897384320 16083081-3905488 15.102 0.003 17.053 0.015 13.774 0.006 11.665 0.023 10.999 0.022 10.654 0.021 1.153 158.011  1.088  1.086  9.080 0.057  4.620 0.070  0.040 0.069  0.033 0.055  0.009 0.017  0.003 0.005 -1.489 0.031  7.591 0.065 3071  64 -1.140 0.026 0.682 0.024                       0.204  0.204  0.287
374813240 UCL        5997082768372892160 16082404-3905494 15.223 0.005 16.996 0.018 13.958 0.018 11.929 0.022 11.210 0.022 10.745 0.019 1.114 156.535  1.204  1.197  9.223 0.057  4.736 0.075  0.034 0.065  0.026 0.053  0.008 0.016  0.003 0.006 -1.416 0.031  7.807 0.064 3277  45 -1.227 0.025 0.660 0.023  0.219  0.219  0.302  0.363  0.363  0.318
374813252 UCL        5997082046818384768 16083026-3906111 14.851 0.005 16.678 0.022 13.562 0.010 11.383 0.023 10.622 0.023 10.230 0.023 1.196 155.434  1.104  1.009  8.873 0.051  4.241 0.069  0.031 0.065  0.022 0.050  0.008 0.016  0.003 0.005 -1.596 0.031  7.274 0.061 3298  44 -1.014 0.024 0.952 0.036  0.240  0.240  0.315  0.380  0.380  0.324
374813341 UCL        5997081119105445376 16081263-3908334 12.890 0.008 14.046 0.031 11.824 0.023 10.128 0.023  9.348 0.022  8.957 0.019 1.045 155.657  0.444  0.392  6.901 0.053  2.955 0.064  0.038 0.067  0.026 0.051  0.008 0.016  0.003 0.005 -1.026 0.031  5.877 0.062 3652  62 -0.455 0.025 1.481 0.067  0.437  0.402  0.322  0.646  0.372  0.208
377523286 UCL        5973310532386651008 17055071-3815145 10.035 0.003 10.525 0.003  9.381 0.004  8.581 0.021  8.139 0.061  7.998 0.038 0.872 205.995  0.535  0.693  3.352 0.078  1.308 0.110  0.140 0.096  0.107 0.077  0.035 0.024  0.010 0.008 -0.069 0.026  3.282 0.082 4771  64  0.583 0.033 2.861 0.131  1.349  0.311  0.528                     
378094374 UCL        5976418783039311488 17062911-3749268  9.546 0.003  9.909 0.004  9.015 0.004  8.352 0.027  7.986 0.033  7.895 0.023 0.843 127.558  0.234  0.183  3.994 0.046  2.359 0.055  0.029 0.057  0.023 0.046  0.007 0.014  0.002 0.004 -0.024 0.030  3.974 0.055 5456  74  0.306 0.022 1.590 0.059  1.445  0.499  0.599  1.230  0.227  0.312
379593781 UCL        6217128305295069440 14390097-3042015 10.553 0.003 11.090 0.005  9.867 0.005  9.121 0.020  8.588 0.027  8.438 0.034 1.128 111.632  0.190  0.206  5.249 0.047  3.117 0.074  0.083 0.059  0.065 0.044  0.020 0.014  0.006 0.005  0.007 0.025  5.256 0.054 4597  63 -0.206 0.022 1.244 0.045  1.096  0.076  0.227  1.023  0.024  0.071
382549695 UCL        5997549820286701440 16124373-3815031 13.133 0.005 14.280 0.014 12.057 0.010 10.544 0.024  9.762 0.025  9.539 0.025 1.190 158.663  0.333  0.462  7.091 0.054  3.479 0.066  0.050 0.068  0.039 0.054  0.013 0.017  0.004 0.005 -0.852 0.031  6.239 0.062 3657  51 -0.600 0.025 1.249 0.049  0.457  0.400  0.326  0.692  0.319  0.191
382699910 UCL        5997474228866220288 16092697-3836269 16.488 0.021 17.887 0.063 15.185 0.053 12.552 0.026 11.690 0.027 10.947 0.023 1.100 157.832  1.483  1.602 10.464 0.061  4.921 0.072  0.038 0.068  0.030 0.052  0.011 0.016  0.004 0.005 -2.040 0.039  8.430 0.072 3202  58 -1.476 0.029 0.630 0.023  0.170  0.170  0.270  0.295  0.295  0.306
382702295 UCL        5997393311680941696 16094434-3913301 13.737 0.008 15.039 0.025 12.592 0.021 10.675 0.022  9.843 0.026  9.423 0.022 1.209 155.921  0.409  0.386  7.738 0.053  3.406 0.079  0.041 0.067  0.034 0.053  0.011 0.016  0.003 0.006 -1.240 0.031  6.500 0.062 3405  57 -0.704 0.025 1.274 0.055  0.309  0.309  0.327  0.447  0.411  0.309
382798395 UCL        5997388638756468736 16101219-3921181 13.271 0.003 14.957 0.004 12.022 0.004 10.075 0.022  9.309 0.024  9.028 0.025 1.316 158.560  0.549  0.575  7.232 0.053  2.977 0.081  0.045 0.066  0.039 0.053  0.010 0.017  0.005 0.006 -1.303 0.031  5.928 0.061 3222  43 -0.475 0.024 1.859 0.072  0.204  0.204  0.315  0.269  0.269  0.322
382799009 UCL        5997395648143156224 16101642-3908050 13.425 0.003 14.608 0.005 12.336 0.004 10.869 0.026 10.121 0.025  9.932 0.020 1.108 136.111  0.224  0.287  7.735 0.049  4.217 0.060  0.024 0.061  0.018 0.048  0.004 0.015  0.003 0.005 -0.802 0.032  6.935 0.059 3603  48 -0.878 0.023 0.935 0.037  0.468  0.398  0.302  0.692  0.287  0.207
382870216 UCL        5998478323502433408 16101242-3708181 10.799 0.003 11.207 0.003 10.210 0.004  9.516 0.024  9.179 0.024  9.079 0.021 1.043 192.264  0.476  0.521  4.048 0.063  2.238 0.080  0.425 0.082  0.334 0.062  0.103 0.019  0.033 0.006 -0.017 0.028  4.032 0.069 5156  69  0.283 0.028 1.732 0.073  1.514  0.592  0.662  1.318  0.304  0.425
383632304 UCL        6100487782498941696 14442536-4329552 13.363 0.003 14.375 0.008 12.359 0.006 10.983 0.023 10.279 0.021 10.104 0.023 1.102 156.387  0.330  0.363  7.359 0.049  4.091 0.060  0.043 0.060  0.033 0.048  0.010 0.015  0.003 0.004 -0.706 0.029  6.656 0.056 3832  51 -0.766 0.022 0.936 0.035  0.676  0.311  0.125  0.794  0.201  0.165
392328254 UCL        6038192786565512064 16241860-2854475 10.906 0.004 11.589 0.008 10.086 0.007  9.056 0.027  8.489 0.033  8.328 0.023 0.929 245.455  0.961  0.812  3.433 0.112  0.705 0.155  0.667 0.142  0.520 0.111  0.163 0.035  0.052 0.012 -0.282 0.032  3.157 0.116 4160  56  0.633 0.047 3.984 0.242  0.603  0.333  0.264  0.977  0.585  0.180
392395564 UCL        6049013595886120704 16245652-2459381 15.139 0.003 16.103 0.004 14.156 0.004 12.586 0.026 11.932 0.021 11.618 0.023 1.020 621.443 11.606 12.504  5.169 0.268  1.393 0.328  1.273 0.328  0.999 0.262  0.311 0.080  0.102 0.027 -0.895 0.032  4.271 0.271 3876  51  0.188 0.113 2.753 0.376  0.427  0.393  0.334  0.912  0.168  0.021
396137563 UCL        5790054383933158272 14041946-7544411 11.830 0.003 12.368 0.007 11.123 0.007 10.133 0.022  9.600 0.024  9.419 0.021 0.826 627.651  4.408  3.263  2.569 0.067  0.114 0.084  0.351 0.083  0.277 0.066  0.086 0.020  0.026 0.006 -0.244 0.027  2.324 0.072 4547  62  0.966 0.029 4.909 0.209  1.072  0.025  0.173  1.660  0.688  0.994
414138813 UCL        5896104582551095680 14220732-5417055 10.806 0.003 11.349 0.006 10.104 0.006  9.226 0.026  8.655 0.038  8.559 0.024 1.080 123.352  0.241  0.282  5.288 0.043  3.026 0.065  0.078 0.056  0.062 0.044  0.019 0.013  0.006 0.005 -0.126 0.031  5.163 0.052 4551  62 -0.169 0.021 1.322 0.049  1.096  0.076  0.126  1.096  0.076  0.353
414576430 UCL        4482593565100321664 18011345+0948379 13.485 0.003 15.292 0.007 12.204 0.005 10.294 0.024  9.711 0.033  9.369 0.018 1.241  54.003  0.055  0.058  9.813 0.038  5.706 0.043  0.010 0.049  0.010 0.038  0.002 0.012  0.000 0.003 -1.318 0.032  8.495 0.047 3296  44 -1.502 0.019 0.491 0.016  0.219  0.219  0.307  0.389  0.389  0.322
437266963 UCL        3545049002344654208 11353003-1947062 15.217 0.003 16.898 0.006 13.971 0.004 12.213 0.024 11.630 0.024 11.322 0.026 1.114  90.718  0.244  0.255 10.420 0.042  6.526 0.055  0.002 0.053  0.001 0.041  0.000 0.013  0.000 0.004 -1.109 0.032  9.312 0.052 3217  43 -1.829 0.021 0.369 0.012  0.166  0.166  0.275  0.324  0.324  0.320
437546477 UCL        4125629899604061952 16520024-2315316 10.608 0.003 11.125 0.003  9.915 0.004  9.005 0.019  8.672 0.047  8.511 0.023 0.937 213.469  0.948  1.055  3.681 0.093  1.511 0.132  0.351 0.117  0.276 0.094  0.085 0.028  0.028 0.010 -0.172 0.025  3.509 0.095 4622  62  0.492 0.038 2.753 0.143  1.096  0.000  0.177  1.905  1.185  1.228
438692318 UCL        6084186040847060864 13291766-4614230 11.760 0.003 12.401 0.007 10.987 0.006  9.955 0.023  9.375 0.023  9.226 0.025 0.984 135.772  0.283  0.294  6.065 0.043  3.526 0.060  0.038 0.054  0.029 0.043  0.009 0.014  0.003 0.004 -0.267 0.028  5.796 0.053 4262  58 -0.422 0.021 1.125 0.040  0.933  0.086  0.021  0.955  0.066  0.000
442828160 UCL        6012244273489826560 15552621-3338232 11.823 0.003 12.476 0.004 11.036 0.004 10.158 0.023  9.540 0.024  9.353 0.022 1.061 118.988  0.225  0.229  6.423 0.045  3.948 0.063  0.026 0.055  0.021 0.045  0.006 0.014  0.003 0.004 -0.118 0.028  6.303 0.051 4234  56 -0.625 0.021 0.902 0.032  0.832  0.172  0.134  0.794  0.201  0.128
446547327 UCL        6633709174883855360 19060356-5809252  9.800 0.003 10.030 0.003  9.415 0.004  9.037 0.026  8.868 0.023  8.785 0.021 0.971 239.979  1.031  1.536  2.815 0.048  1.774 0.068  0.104 0.063  0.082 0.048  0.026 0.016  0.008 0.005  0.118 0.028  2.932 0.056 6333  85  0.723 0.022 1.907 0.072  1.445  0.366  0.566  1.479  0.409  0.613
457994085 UCL        5997457736191421184 16085780-3902227 15.737 0.011 17.065 0.070 14.526 0.023 12.465 0.024 11.724 0.027 11.257 0.019 1.269 158.926  1.023  1.118  9.696 0.059  5.211 0.076  0.039 0.070  0.032 0.054  0.009 0.018  0.003 0.006 -1.416 0.033  8.277 0.067 3308  79 -1.415 0.027 0.574 0.022  0.234  0.234  0.286  0.417  0.417  0.182
457994093 UCL        5997457736191421440 16085553-3902339 14.446 0.003 16.400 0.008 13.117 0.006 11.004 0.024 10.286 0.026  9.962 0.024 1.091 157.894  0.807  0.672  8.428 0.052  3.924 0.065  0.035 0.064  0.028 0.050  0.009 0.015  0.003 0.005 -1.490 0.032  6.936 0.062 3055  51 -0.878 0.025 1.294 0.058  0.129  0.129  0.255  0.145  0.145  0.253
457994124 UCL        5997082390415552768 16085157-3903177 13.738 0.004 14.917 0.019 12.624 0.010 10.967 0.024 10.220 0.024  9.746 0.019 1.346 156.489  0.557  0.641  7.731 0.050  3.725 0.063  0.037 0.064  0.030 0.050  0.009 0.016  0.003 0.005 -1.008 0.031  6.721 0.059 3575  53 -0.793 0.023 1.048 0.042  0.427  0.403  0.324  0.661  0.335  0.213
457994139 UCL        5997082557898089856 16083578-3903479 14.615 0.003 16.611 0.008 13.290 0.005 11.240 0.027 10.728 0.027 10.341 0.024 1.176 157.172  0.950  0.958  8.598 0.052  4.316 0.070  0.046 0.065  0.036 0.051  0.011 0.016  0.004 0.005 -1.370 0.035  7.226 0.064 2893  65 -0.994 0.026 1.266 0.066  0.110  0.110  0.235  0.123  0.123  0.246
457994192 UCL        5997035351934438784 16085427-3906057 10.432 0.003 10.980 0.004  9.720 0.005  8.909 0.030  8.375 0.047  8.212 0.029 1.114 156.000  0.442  0.441  4.432 0.056  2.212 0.080  0.038 0.068  0.031 0.054  0.008 0.017  0.003 0.005 -0.061 0.034  4.369 0.067 4516  61  0.149 0.027 1.938 0.078  1.047  0.024  0.145  1.514  0.592  0.697
457994198 UCL        5997081909379214080 16083976-3906253 14.807 0.022 16.000 0.072 13.645 0.074 11.650 0.027 10.660 0.022 10.149 0.019 1.141 157.621  0.844  0.704  8.787 0.057  4.125 0.072  0.037 0.069  0.031 0.054  0.008 0.017  0.003 0.005 -1.369 0.040  7.416 0.069 3516 104 -1.070 0.028 0.783 0.052  0.407  0.407  0.272  0.631  0.349  0.174
457995946 UCL        5997006897751436544 16085468-3937431 13.306 0.004 14.371 0.012 12.238 0.010 10.620 0.024  9.801 0.022  9.539 0.024 1.300 157.124  0.422  0.526  7.290 0.049  3.517 0.070  0.043 0.064  0.033 0.051  0.010 0.015  0.003 0.005 -0.979 0.031  6.312 0.058 3741  52 -0.629 0.023 1.155 0.045  0.537  0.383  0.284  0.832  0.211  0.000
458058639 UCL        5969195751920335360 16420014-4002577 11.448 0.003 11.984 0.005 10.745 0.005  9.812 0.029  9.312 0.031  9.159 0.024 1.099 174.230  0.696  0.661  5.050 0.061  2.715 0.079  0.242 0.077  0.195 0.060  0.059 0.018  0.020 0.006 -0.187 0.033  4.863 0.069 4562  62 -0.049 0.028 1.513 0.064  1.148  0.106  0.211  1.202  0.166  0.277
460323913 UCL        6208166357818567680 15202415-3037317 10.775 0.008 11.478 0.031  9.935 0.021  8.784 0.030  8.155 0.046  7.957 0.021 1.159 122.380  0.301  0.266  5.271 0.044  2.451 0.057  0.080 0.055  0.066 0.044  0.019 0.013  0.005 0.004 -0.412 0.036  4.858 0.058 4123  62 -0.047 0.023 1.859 0.071  0.692  0.319  0.207  1.318  0.334  0.546
460844584 UCL        6202965083703333504 14391525-3527116 14.512 0.003 16.270 0.005 13.250 0.004 11.388 0.022 10.737 0.021 10.583 0.025 1.288  91.047  0.226  0.264  9.680 0.042  5.748 0.061  0.045 0.055  0.037 0.043  0.012 0.013  0.003 0.004 -1.244 0.030  8.434 0.052 3268  43 -1.477 0.021 0.481 0.017  0.204  0.204  0.296  0.355  0.355  0.327
462043223 UCL        5997387985921425408 16102955-3922144 15.378 0.003 17.349 0.011 14.050 0.005 11.946 0.024 11.268 0.024 10.913 0.023 1.057 158.834  1.024  1.017  9.331 0.061  4.832 0.076  0.053 0.069  0.042 0.056  0.013 0.017  0.005 0.006 -1.459 0.032  7.871 0.067 2984  66 -1.252 0.027 0.642 0.024                       0.158  0.158  0.259
462044648 UCL        5997416573223873536 16105158-3853137 14.247 0.006 15.506 0.018 13.081 0.014 11.092 0.024 10.207 0.025  9.780 0.021 1.338 160.989  0.636  0.656  8.167 0.053  3.696 0.064  0.057 0.067  0.048 0.052  0.014 0.016  0.004 0.005 -1.340 0.032  6.826 0.062 3435  52 -0.835 0.025 1.084 0.047  0.331  0.331  0.328  0.501  0.404  0.300
462145564 UCL        5997235016369884672 16115334-3902158 12.546 0.003 13.461 0.006 11.595 0.005 10.287 0.024  9.629 0.022  9.438 0.025 1.075 125.119  0.266  0.287  7.043 0.043  3.936 0.067  0.019 0.056  0.019 0.045  0.005 0.013  0.001 0.005 -0.617 0.030  6.425 0.053 3919  52 -0.674 0.021 0.999 0.037  0.724  0.284  0.200  0.851  0.157  0.118
211037159 UCRA       6735543983367061760 18410325-3350459 11.165 0.004 11.759 0.008 10.430 0.007  9.499 0.022  8.927 0.026  8.779 0.023 0.819 149.134  0.393  0.328  5.237 0.054  2.831 0.070  0.077 0.069  0.061 0.053  0.019 0.017  0.006 0.005 -0.166 0.028  5.069 0.061 4393  61 -0.132 0.025 1.485 0.057  1.023  0.024  0.094  1.175  0.081  0.243
211045606 UCRA       6733662955168139392 18405271-3546410 13.743 0.004 15.026 0.016 12.600 0.010 11.004 0.021 10.325 0.022 10.112 0.021 1.192 147.046  0.380  0.422  7.863 0.051  4.199 0.062  0.064 0.063  0.046 0.050  0.016 0.015  0.006 0.005 -0.924 0.029  6.936 0.059 3432  50 -0.878 0.024 1.030 0.043  0.331  0.331  0.328  0.513  0.390  0.283
211221719 UCRA       6733697211827236480 18414855-3525437  9.655 0.003 10.033 0.007  9.096 0.007  8.504 0.018  8.130 0.046  7.977 0.029 0.970 148.474  0.331  0.249  3.742 0.052  2.057 0.077  0.065 0.068  0.055 0.053  0.015 0.017  0.005 0.006  0.061 0.022  3.804 0.057 5329  76  0.375 0.023 1.804 0.070  1.585  0.657  0.766  1.318  0.121  0.395
253883509 UCRA       6730714889617142784 18551199-3753516 12.654 0.004 13.224 0.010 11.938 0.007 10.999 0.022 10.484 0.021 10.342 0.019 1.084 173.112  0.476  0.439  6.396 0.062  4.064 0.088  0.085 0.077  0.067 0.062  0.020 0.019  0.007 0.007 -0.178 0.028  6.217 0.067 4467  63 -0.591 0.027 0.847 0.037  0.813  0.206  0.150  0.813  0.187  0.000
253973690 UCRA       6731064950935554304 18572084-3643005 10.667 0.003 11.143 0.008 10.026 0.007  9.271 0.024  8.807 0.033  8.669 0.023 0.964 143.198  0.295  0.282  4.837 0.051  2.838 0.070  0.061 0.062  0.049 0.050  0.014 0.015  0.004 0.005 -0.029 0.028  4.809 0.058 4839  67 -0.028 0.023 1.381 0.053  1.230  0.227  0.283  1.096  0.050  0.126
253979770 UCRA       6730871505608505600 18580182-3653451 11.796 0.004 12.467 0.011 10.992 0.008  9.893 0.023  9.289 0.023  9.135 0.019 1.127 151.948  0.446  0.401  5.836 0.059  3.164 0.062  0.064 0.070  0.050 0.056  0.015 0.017  0.004 0.005 -0.343 0.029  5.494 0.066 4191  57 -0.302 0.027 1.339 0.055  0.891  0.164  0.021  1.096  0.076  0.126
254003691 UCRA       6730903872482036992 18585650-3640297 14.058 0.003 15.433 0.011 12.893 0.006 11.080 0.022 10.453 0.024 10.215 0.025 1.231 152.426  0.559  0.674  8.100 0.054  4.238 0.072  0.059 0.069  0.044 0.052  0.014 0.016  0.004 0.005 -1.122 0.030  6.979 0.062 3311  45 -0.896 0.025 1.082 0.043  0.251  0.251  0.318  0.398  0.398  0.321
254021457 UCRA       6731215790182995968 19003930-3648121 14.440 0.003 16.013 0.008 13.227 0.005 11.323 0.023 10.545 0.023 10.259 0.023 1.186 152.733  0.530  0.648  8.466 0.054  4.275 0.070  0.064 0.068  0.053 0.054  0.016 0.017  0.004 0.005 -1.214 0.031  7.252 0.062 3180  42 -1.005 0.025 1.037 0.041  0.174  0.174  0.284  0.275  0.275  0.323
254021762 UCRA       6731268601100885888 19000157-3637054 12.993 0.006 14.115 0.018 11.908 0.012 10.820 0.022  9.993 0.023  9.449 0.019 1.327 153.306  0.519  0.573  7.019 0.052  3.471 0.073  0.061 0.066  0.048 0.053  0.015 0.016  0.004 0.005 -0.442 0.030  6.577 0.061 3668  53 -0.735 0.025 1.064 0.043  0.490  0.406  0.304  0.741  0.273  0.171
254028053 UCRA       6731283135270321792 19000169-3627576 14.130 0.004 15.799 0.020 12.885 0.009 11.020 0.023 10.420 0.023 10.174 0.027 1.202 154.689  0.661  0.697  8.133 0.055  4.158 0.068  0.069 0.067  0.053 0.054  0.017 0.016  0.005 0.005 -1.214 0.031  6.915 0.062 3212  44 -0.870 0.025 1.185 0.046  0.195  0.195  0.296  0.302  0.302  0.327
254045287 UCRA       6731197648241121664 19014164-3659528 14.582 0.005 16.501 0.018 13.259 0.012 10.470 0.023  9.038 0.023  8.091 0.026 1.279 153.794  0.866  0.984  8.596 0.057  2.101 0.078  0.070 0.069  0.053 0.055  0.016 0.016  0.005 0.006 -2.197 0.032  6.398 0.065 3182  66 -0.663 0.026 1.537 0.083  0.170  0.170  0.285  0.282  0.282  0.305
254051132 UCRA       6731197235924261504 19013485-3700565 10.693 0.004 11.385 0.010  9.869 0.008  8.673 0.027  7.969 0.044  7.713 0.021 1.038 152.626  0.452  0.320  4.725 0.055  1.732 0.061  0.062 0.071  0.049 0.055  0.014 0.018  0.006 0.005 -0.448 0.032  4.279 0.063 4149  56  0.185 0.025 2.395 0.095  0.646  0.327  0.238  1.349  0.280  0.497
254051145 UCRA       6731212354209151360 19010971-3647528 12.149 0.003 13.155 0.007 11.153 0.006  9.604 0.024  8.712 0.033  8.492 0.023 1.240 154.619  0.381  0.356  6.148 0.055  2.480 0.066  0.067 0.069  0.056 0.055  0.016 0.017  0.005 0.005 -0.874 0.030  5.273 0.064 3840  51 -0.213 0.026 1.763 0.072  0.513  0.378  0.307  0.912  0.189  0.000
254051153 UCRA       6731198266716413312 19012717-3659085 13.798 0.003 15.386 0.005 12.575 0.004 10.805 0.024 10.111 0.023  9.885 0.023 1.284 150.341  0.491  0.566  7.863 0.055  3.935 0.080  0.062 0.068  0.050 0.053  0.015 0.017  0.006 0.006 -1.090 0.031  6.771 0.063 3181  42 -0.812 0.026 1.295 0.051  0.148  0.148  0.262  0.282  0.282  0.324
254063071 UCRA       6719183147242324480 19020197-3707435 10.159 0.003 10.593 0.005  9.558 0.005  8.903 0.018  8.478 0.042  8.354 0.027 1.049 152.466  0.431  0.484  4.194 0.050  2.374 0.068  0.063 0.063  0.048 0.048  0.016 0.016  0.005 0.005  0.044 0.023  4.238 0.055 5050  69  0.201 0.022 1.647 0.061  1.445  0.499  0.732  1.259  0.232  0.319
254063072 UCRA       6731194379766533632 19020012-3702220 14.916 0.003 16.539 0.006 13.679 0.004 11.859 0.026 11.238 0.024 11.003 0.026 1.217 151.359  0.737  0.702  8.957 0.054  5.020 0.056  0.071 0.064  0.057 0.052  0.018 0.015  0.005 0.004 -1.155 0.033  7.803 0.063 3190  42 -1.225 0.025 0.608 0.020  0.170  0.170  0.282  0.282  0.282  0.318
254063074 UCRA       6731196617449019392 19022213-3655409 13.051 0.004 14.116 0.011 12.032 0.008 10.328 0.032  9.499 0.035  9.229 0.030 1.248 153.506  0.351  0.415  7.070 0.056  3.234 0.068  0.070 0.071  0.052 0.056  0.017 0.017  0.005 0.005 -1.031 0.037  6.036 0.068 3782  51 -0.518 0.027 1.282 0.055  0.550  0.380  0.278  0.891  0.164  0.082
254131256 UCRA       6719333608539318144 19055673-3611464  8.373 0.003  8.629 0.003  7.948 0.004  7.499 0.018  7.298 0.027  7.251 0.023 0.964 150.885  0.468  0.600  2.432 0.052  1.291 0.058  0.062 0.064  0.046 0.051  0.015 0.015  0.005 0.004  0.080 0.021  2.509 0.056 6114  82  0.892 0.022 2.485 0.098  1.820  1.006  1.173  1.738  0.920  1.040
278000424 UCRA       6731563613818179200 18564400-3545321 13.441 0.003 14.600 0.006 12.372 0.005 10.880 0.036 10.205 0.042  9.993 0.033 1.059 150.062  0.337  0.242  7.506 0.056  4.051 0.078  0.063 0.067  0.052 0.054  0.016 0.016  0.005 0.005 -0.822 0.041  6.685 0.068 3650  49 -0.778 0.027 1.019 0.044  0.490  0.395  0.304  0.724  0.284  0.200
315638875 UCRA       6730059374535019520 18390529-3726217 10.770 0.004 11.285 0.009 10.088 0.008  9.075 0.021  8.581 0.029  8.517 0.023 0.858 145.790  0.360  0.423  4.901 0.048  2.635 0.067  0.060 0.065  0.049 0.051  0.015 0.016  0.005 0.005 -0.272 0.026  4.627 0.054 4654  67  0.045 0.021 1.621 0.064  1.230  0.198  0.453  1.318  0.334  0.637
391106960 UCRA       6733646363730649856 18425797-3532427 11.720 0.006 12.412 0.021 10.883 0.013  9.499 0.026  8.709 0.044  8.170 0.024 1.102 150.510  0.382  0.428  5.784 0.054  2.196 0.076  0.067 0.068  0.050 0.053  0.017 0.016  0.006 0.006 -0.646 0.031  5.137 0.063 4136  58 -0.159 0.025 1.620 0.067  0.759  0.262  0.140  1.230  0.227  0.283
  9675667 UppSco     6243595680486148480 16020374-2122464 10.877 0.003 11.288 0.004 10.289 0.004  9.580 0.021  9.243 0.023  9.141 0.021 1.126 136.371  0.467  0.471  4.819 0.047  2.970 0.056  0.489 0.057  0.387 0.046  0.119 0.014  0.038 0.005 -0.029 0.026  4.786 0.054 5151  70 -0.018 0.021 1.229 0.047  1.175  0.162  0.243  1.000  0.092  0.023
  9675926 UppSco     6243564481845094784 16015646-2137038 10.706 0.003 11.305 0.006  9.962 0.006  9.021 0.022  8.464 0.027  8.301 0.021 1.088 138.611  0.413  0.431  4.618 0.040  2.104 0.052  0.481 0.051  0.379 0.040  0.116 0.012  0.038 0.004 -0.178 0.027  4.437 0.049 4371  59  0.121 0.020 2.005 0.071  0.871  0.201  0.060  1.479  0.545  0.613
  9796229 UppSco     6243127838288847232 16025855-2256495 13.859 0.003 15.211 0.004 12.712 0.004 11.087 0.023 10.360 0.028 10.108 0.026 1.149 147.281  0.529  0.323  7.689 0.051  3.848 0.073  0.420 0.062  0.330 0.050  0.102 0.015  0.033 0.005 -0.930 0.030  6.758 0.060 3352  45 -0.807 0.024 1.171 0.048  0.275  0.275  0.330  0.427  0.403  0.314
  9799314 UppSco     6243154501445899264 16033550-2245560 10.619 0.003 11.170 0.005  9.908 0.005  9.030 0.023  8.500 0.034  8.360 0.025 1.068 143.368  0.273  0.379  4.506 0.049  2.139 0.071  0.428 0.061  0.336 0.049  0.103 0.015  0.034 0.006 -0.127 0.028  4.380 0.056 4513  61  0.144 0.023 1.930 0.072  1.047  0.024  0.145  1.514  0.592  0.836
  9847026 UppSco     6247104943644463616 16034187-2005577 13.305 0.003 14.672 0.004 12.156 0.004 10.485 0.021  9.759 0.022  9.487 0.021 1.294 151.415  0.458  0.516  6.963 0.049  3.022 0.068  0.563 0.061  0.442 0.049  0.138 0.014  0.043 0.005 -0.972 0.029  5.990 0.058 3333  44 -0.500 0.023 1.688 0.064  0.251  0.251  0.318  0.355  0.355  0.335
  9847232 UppSco     6247121024002068608 16032940-1955038 15.307 0.003 17.224 0.006 13.998 0.004 12.005 0.023 11.302 0.022 11.030 0.025 1.187 154.791  0.899  0.964  8.910 0.058  4.517 0.071  0.567 0.068  0.448 0.055  0.138 0.016  0.044 0.006 -1.399 0.031  7.510 0.066 3211  44 -1.108 0.026 0.704 0.025  0.186  0.186  0.287  0.302  0.302  0.320
  9850738 UppSco     6247322131550542976 16041821-1910557 15.135 0.003 17.101 0.006 13.816 0.004 11.741 0.023 11.006 0.025 10.719 0.022 1.165 155.237  0.720  0.751  8.730 0.052  4.177 0.065  0.568 0.067  0.449 0.052  0.138 0.017  0.045 0.005 -1.439 0.032  7.292 0.060 3048  50 -1.021 0.024 1.106 0.047  0.110  0.110  0.235  0.195  0.195  0.283
  9851348 UppSco     6247222213430964608 16035793-1942108 14.300 0.003 15.768 0.008 13.107 0.005 11.365 0.023 10.605 0.025 10.325 0.023 1.221 153.066  0.686  0.825  7.922 0.052  3.833 0.069  0.571 0.064  0.453 0.052  0.139 0.016  0.045 0.006 -1.047 0.031  6.877 0.061 3216  43 -0.855 0.024 1.202 0.049  0.200  0.200  0.294  0.309  0.309  0.327
  9915565 UppSco     6243989301345820544 16045546-2054000  8.054 0.003  8.204 0.003  7.765 0.004  7.412 0.021  7.300 0.051  7.234 0.024 1.031 139.990  0.591  0.489  1.908 0.038  0.981 0.055  0.524 0.046  0.415 0.036  0.127 0.012  0.040 0.004  0.029 0.023  1.937 0.043 6979  94  1.121 0.017 2.488 0.085  1.778  0.983  1.065  1.820  1.048  1.173
  9917020 UppSco     6247224034497055360 16043916-1942459 14.824 0.003 16.481 0.005 13.584 0.004 11.715 0.021 11.011 0.023 10.790 0.025 1.175 149.613  0.744  0.760  8.503 0.050  4.341 0.067  0.568 0.061  0.445 0.049  0.138 0.015  0.045 0.005 -1.211 0.030  7.292 0.059 3204  42 -1.021 0.024 1.001 0.038  0.186  0.186  0.292  0.295  0.295  0.326
  9920960 UppSco     6247225546325531776 16051615-1938310 15.734 0.003 17.686 0.007 14.420 0.004 12.408 0.023 11.708 0.024 11.433 0.023 1.173 150.365  0.886  1.123  9.396 0.051  4.977 0.072  0.568 0.063  0.450 0.049  0.138 0.015  0.044 0.006 -1.391 0.031  8.006 0.060 3116  49 -1.307 0.024 0.616 0.023  0.135  0.135  0.252  0.224  0.224  0.304
 12566502 UppSco     6237360212602676736 15565545-2258403 12.990 0.004 14.120 0.012 11.936 0.009 10.411 0.023  9.664 0.026  9.432 0.023 1.052 140.442  0.396  0.355  6.925 0.040  3.276 0.055  0.410 0.051  0.326 0.039  0.100 0.012  0.033 0.005 -0.857 0.030  6.069 0.051 3694  51 -0.531 0.020 1.321 0.048  0.479  0.386  0.309  0.741  0.290  0.137
 12621616 UppSco     6237136599427052544 15581270-2328364 10.073 0.003 10.560 0.005  9.423 0.005  8.574 0.024  8.124 0.021  8.018 0.024 0.990 144.944  0.349  0.289  3.957 0.048  1.824 0.068  0.390 0.061  0.311 0.049  0.095 0.015  0.030 0.005 -0.118 0.029  3.839 0.054 4791  65  0.360 0.022 2.204 0.078  1.380  0.350  0.540  1.660  0.764  0.879
 12621988 UppSco     6237167282673719296 15575002-2305094 12.510 0.003 13.453 0.007 11.541 0.006 10.175 0.026  9.480 0.026  9.265 0.021 1.259 147.300  0.396  0.303  6.351 0.040  3.014 0.053  0.407 0.049  0.319 0.039  0.099 0.012  0.032 0.004 -0.683 0.032  5.666 0.050 3894  52 -0.370 0.020 1.438 0.051  0.603  0.347  0.264  1.023  0.024  0.071
 12629419 UppSco     6246540035183094784 15582930-2124039  8.939 0.003  9.204 0.003  8.504 0.004  7.994 0.021  7.811 0.046  7.690 0.033 0.991 256.195  1.315  1.109  1.472 0.094  0.114 0.107  0.543 0.117  0.430 0.095  0.132 0.028  0.043 0.008  0.029 0.024  1.501 0.097 6059  82  1.296 0.039 4.033 0.213                                          
 12658445 UppSco     6237190612936085120 15583692-2257153  9.889 0.003 10.344 0.005  9.256 0.005  8.358 0.024  7.689 0.047  7.053 0.031 1.126 166.318  0.499  0.543  3.443 0.054  0.525 0.077  0.433 0.065  0.339 0.052  0.106 0.016  0.033 0.005 -0.188 0.028  3.255 0.059 4910  67  0.594 0.024 2.735 0.106  1.585  0.620  0.839                     
 12658689 UppSco     6237174395139447808 15582981-2310077 15.626 0.005 17.270 0.042 14.356 0.008 12.297 0.026 11.670 0.023 11.300 0.021 1.201 139.879  0.892  1.125  9.578 0.044  5.172 0.062  0.402 0.051  0.319 0.040  0.099 0.012  0.032 0.005 -1.432 0.034  8.147 0.056 3208  48 -1.363 0.022 0.580 0.020  0.174  0.174  0.280  0.295  0.295  0.319
 12775783 UppSco     6243446387421336064 16004056-2200322 10.810 0.003 11.394 0.005 10.077 0.005  9.085 0.027  8.543 0.038  8.443 0.021 1.137 151.830  0.424  0.379  4.533 0.038  2.068 0.048  0.467 0.045  0.369 0.037  0.113 0.011  0.036 0.004 -0.232 0.032  4.302 0.050 4415  59  0.175 0.020 2.096 0.075  0.912  0.147  0.021  1.549  0.642  0.749
 12780772 UppSco     6243636877812914048 16010801-2113184 11.944 0.005 12.791 0.018 11.012 0.013  9.701 0.026  9.029 0.044  8.803 0.021 1.384 145.437  0.493  0.563  5.734 0.044  2.476 0.061  0.504 0.056  0.396 0.043  0.123 0.014  0.039 0.005 -0.616 0.032  5.118 0.054 3967  53 -0.151 0.022 1.776 0.064  0.589  0.366  0.271  1.148  0.079  0.238
 23011880 UppSco     6238094097954087808 15413121-2520363  9.681 0.004 10.246 0.008  8.969 0.008  7.974 0.030  7.367 0.033  7.241 0.024 1.089 129.238  0.285  0.374  3.987 0.048  1.518 0.066  0.174 0.059  0.138 0.046  0.043 0.014  0.013 0.005 -0.235 0.034  3.751 0.059 4487  63  0.396 0.024 2.608 0.099  0.933  0.150  0.000  1.778  0.983  1.106
 23201702 UppSco     6234771790431102336 15435905-2622516 13.260 0.004 14.323 0.012 12.230 0.008 10.717 0.026 10.042 0.022  9.833 0.021 1.087 139.522  0.327  0.343  7.409 0.048  3.950 0.058  0.159 0.058  0.127 0.047  0.039 0.014  0.013 0.004 -0.848 0.032  6.563 0.057 3772  51 -0.729 0.023 1.014 0.038  0.603  0.361  0.250  0.813  0.187  0.037
 23562559 UppSco     6233126130764332416 15480291-2908369 10.589 0.003 11.047 0.006  9.959 0.005  9.212 0.023  8.719 0.026  8.624 0.023 1.148 144.275  0.459  0.443  4.718 0.049  2.750 0.064  0.094 0.063  0.077 0.050  0.023 0.015  0.007 0.004 -0.035 0.027  4.684 0.057 4911  67  0.023 0.023 1.415 0.052  1.259  0.261  0.319  1.122  0.078  0.155
 23762907 UppSco     6236447239996343424 15495979-2509033  9.086 0.003  9.336 0.003  8.667 0.004  8.142 0.024  7.996 0.026  7.895 0.027 0.939 147.744  0.471  0.390  3.040 0.049  1.806 0.072  0.251 0.064  0.198 0.050  0.060 0.016  0.019 0.005 -0.002 0.026  3.038 0.055 6150  83  0.681 0.022 1.931 0.070  1.514  0.592  0.697  1.445  0.499  0.566
 23874299 UppSco     6236372954241870336 15510790-2538592  9.667 0.003  9.981 0.003  9.179 0.004  8.617 0.021  8.380 0.023  8.315 0.033 1.019 142.254  0.480  0.451  3.727 0.045  2.328 0.070  0.222 0.056  0.176 0.046  0.054 0.014  0.017 0.005  0.030 0.024  3.755 0.051 5734  77  0.394 0.021 1.596 0.056  1.380  0.381  0.509  1.230  0.227  0.283
 23876150 UppSco     6236836157874420096 15510660-2402190 13.443 0.003 14.702 0.005 12.329 0.005 10.665 0.023  9.961 0.025  9.734 0.025 1.134 142.202  0.381  0.355  7.432 0.046  3.675 0.060  0.312 0.058  0.246 0.045  0.076 0.014  0.023 0.005 -0.984 0.031  6.447 0.056 3490  47 -0.683 0.022 1.245 0.046  0.363  0.363  0.334  0.525  0.387  0.290
 23997252 UppSco     6234017250579930240 15523122-2633529 11.669 0.004 12.385 0.009 10.837 0.007  9.783 0.022  9.166 0.024  8.976 0.023 1.211 106.852  0.200  0.263  6.407 0.046  3.690 0.057  0.152 0.055  0.120 0.044  0.037 0.013  0.012 0.004 -0.306 0.028  6.098 0.055 4116  56 -0.543 0.022 1.052 0.038  0.851  0.157  0.098  0.912  0.105  0.063
 48667424 UppSco     6247250010459625984 16053215-1933159 16.245 0.008 18.061 0.043 14.937 0.024 12.587 0.026 11.894 0.026 11.358 0.023 1.053 151.374  1.090  1.347  9.897 0.051  4.876 0.066  0.570 0.061  0.446 0.049  0.139 0.015  0.045 0.005 -1.785 0.034  8.113 0.061 3295  48 -1.349 0.024 0.632 0.022  0.224  0.224  0.304  0.380  0.380  0.315
 48668314 UppSco     6244077816335061504 16054540-2023088 14.878 0.003 16.741 0.011 13.538 0.008 11.464 0.026 10.746 0.027 10.413 0.025 1.305 137.416  0.759  0.786  8.759 0.045  4.184 0.059  0.542 0.055  0.428 0.042  0.132 0.013  0.042 0.005 -1.522 0.033  7.234 0.057 3243  47 -0.998 0.023 1.003 0.040  0.209  0.209  0.298  0.331  0.331  0.320
 48764418 UppSco     6244177803168485248 16062277-2011243 15.304 0.003 17.175 0.008 14.011 0.004 12.025 0.027 11.277 0.023 11.002 0.019 1.059 151.977  1.001  0.975  8.948 0.048  4.520 0.067  0.566 0.058  0.446 0.047  0.138 0.014  0.043 0.005 -1.400 0.034  7.550 0.060 3285  44 -1.124 0.024 0.703 0.024  0.229  0.229  0.306  0.363  0.363  0.326
 48791399 UppSco     6249074821803634048 16062394-1814123 13.756 0.003 14.248 0.003 13.104 0.004 12.311 0.037 11.858 0.045 11.794 0.037 1.048 492.631  3.810  4.158  4.697 0.127  2.589 0.174  0.745 0.160  0.591 0.126  0.182 0.038  0.057 0.014 -0.060 0.040  4.634 0.132 4771  64  0.042 0.053 1.532 0.102  1.259  0.232  0.319  1.230  0.198  0.340
 48793728 UppSco     6247244203663970944 16070873-1927341 15.414 0.003 17.284 0.009 14.126 0.004 12.176 0.027 11.460 0.023 11.172 0.021 1.060 147.803  0.974  1.009  9.117 0.053  4.751 0.060  0.571 0.062  0.449 0.050  0.139 0.016  0.044 0.005 -1.360 0.034  7.756 0.064 3289  44 -1.206 0.025 0.661 0.022  0.224  0.224  0.309  0.372  0.372  0.325
 48865540 UppSco     6243685084521547008 16074006-2148426 12.981 0.003 13.967 0.005 11.988 0.005 10.611 0.026  9.855 0.026  9.674 0.019 0.968 148.494  0.328  0.461  6.728 0.045  3.320 0.051  0.497 0.055  0.391 0.044  0.122 0.014  0.038 0.004 -0.704 0.032  6.023 0.058 3855  51 -0.513 0.023 1.242 0.045  0.617  0.355  0.241  0.933  0.107  0.021
 48867127 UppSco     6244113894055557120 16080141-2027416 12.957 0.004 14.097 0.011 11.899 0.007 10.298 0.026  9.501 0.026  9.291 0.023 1.061 141.403  0.306  0.341  6.768 0.045  2.978 0.063  0.549 0.056  0.436 0.044  0.133 0.013  0.044 0.004 -0.931 0.032  5.835 0.055 3683  50 -0.438 0.022 1.482 0.055  0.447  0.401  0.329  0.708  0.310  0.163
 48868362 UppSco     6248748266847062912 16073939-1917472 13.708 0.003 15.150 0.005 12.531 0.005 10.861 0.026 10.092 0.024  9.796 0.019 1.158 138.434  0.627  0.708  7.569 0.049  3.530 0.065  0.550 0.061  0.435 0.048  0.134 0.015  0.043 0.006 -0.968 0.033  6.599 0.058 3245  43 -0.744 0.023 1.343 0.051  0.214  0.214  0.305  0.324  0.324  0.335
 48870862 UppSco     6248761151748998400 16081081-1904479 11.265 0.004 11.985 0.009 10.429 0.007  9.245 0.030  8.604 0.029  8.467 0.032 1.015 138.380  0.408  0.529  5.125 0.050  2.210 0.052  0.552 0.062  0.435 0.049  0.134 0.015  0.044 0.004 -0.437 0.035  4.688 0.062 4110  55  0.021 0.025 2.022 0.078  0.661  0.319  0.228  1.349  0.342  0.621
 48871317 UppSco     6245739521996902272 16082324-1930009 13.130 0.007 14.276 0.019 12.054 0.018 10.574 0.023  9.737 0.022  9.469 0.019 1.263 137.003  0.489  0.474  7.016 0.046  3.237 0.062  0.547 0.059  0.431 0.046  0.133 0.014  0.042 0.005 -0.819 0.030  6.197 0.053 3653  53 -0.583 0.021 1.279 0.047  0.457  0.400  0.316  0.692  0.319  0.175
 48912447 UppSco     6243922063636859008 16085673-2033460 11.607 0.003 12.419 0.005 10.720 0.005  9.505 0.024  8.778 0.065  8.619 0.024 0.964 141.243  0.273  0.385  5.420 0.043  2.315 0.059  0.555 0.056  0.439 0.044  0.134 0.013  0.044 0.005 -0.488 0.030  4.929 0.052 4008  53 -0.076 0.021 1.904 0.066  0.603  0.347  0.264  1.202  0.138  0.305
 48913936 UppSco     6245777283349430912 16090075-1908526 12.892 0.007 14.020 0.024 11.831 0.019 10.220 0.023  9.475 0.026  9.154 0.027 1.396 137.150  0.509  0.456  6.776 0.049  2.931 0.071  0.549 0.060  0.431 0.047  0.134 0.015  0.042 0.005 -0.947 0.031  5.828 0.058 3686  56 -0.435 0.023 1.480 0.061  0.457  0.400  0.316  0.708  0.326  0.163
 48964101 UppSco     6243841249531772800 16093030-2104589 12.038 0.003 12.919 0.007 11.111 0.006  9.820 0.027  9.121 0.023  8.916 0.021 1.193 137.784  0.402  0.310  5.924 0.042  2.690 0.056  0.525 0.053  0.416 0.041  0.128 0.013  0.041 0.005 -0.585 0.032  5.340 0.055 3951  52 -0.240 0.022 1.619 0.059  0.603  0.361  0.264  1.122  0.078  0.310
 49032126 UppSco     6242853303975004032 16095804-2224348  7.663 0.003  7.802 0.003  7.389 0.004  7.030 0.024  6.957 0.047  6.884 0.020 0.991 137.819  0.545  0.550  1.605 0.043  0.738 0.060  0.452 0.056  0.358 0.043  0.110 0.014  0.035 0.004  0.000 0.025  1.607 0.051 7089  96  1.253 0.020 2.806 0.103                                          
 49032350 UppSco     6242857942539775232 16094098-2217594 11.769 0.003 12.732 0.005 10.797 0.005  9.483 0.027  8.677 0.051  8.441 0.027 0.976 144.770  0.303  0.292  5.587 0.052  2.154 0.070  0.482 0.067  0.380 0.052  0.116 0.017  0.037 0.006 -0.631 0.032  4.957 0.061 3882  51 -0.087 0.025 1.998 0.079  0.513  0.378  0.307  0.977  0.113  0.068
 49033044 UppSco     6242916354095163648 16093969-2200466 12.925 0.003 14.062 0.006 11.861 0.005 10.300 0.023  9.593 0.023  9.301 0.019 1.006 137.587  0.462  0.476  6.855 0.046  3.143 0.057  0.478 0.054  0.376 0.044  0.117 0.013  0.037 0.004 -0.896 0.030  5.959 0.055 3677  49 -0.488 0.022 1.405 0.051  0.457  0.389  0.326  0.692  0.335  0.191
 49037928 UppSco     6245775565362814592 16095441-1906551 13.423 0.003 14.694 0.009 12.305 0.006 10.650 0.026  9.866 0.023  9.599 0.021 1.138 137.685  0.406  0.379  7.285 0.049  3.351 0.061  0.560 0.061  0.443 0.049  0.136 0.015  0.044 0.005 -0.973 0.032  6.311 0.058 3474  47 -0.628 0.023 1.339 0.051  0.347  0.347  0.335  0.490  0.395  0.304
 49039044 UppSco     6248997237510309120 16095933-1800090 14.624 0.003 16.495 0.006 13.327 0.004 11.306 0.022 10.623 0.022 10.343 0.023 1.360 135.344  0.739  0.634  8.535 0.045  4.139 0.059  0.547 0.058  0.430 0.045  0.132 0.014  0.043 0.005 -1.438 0.030  7.097 0.054 3281  44 -0.943 0.022 1.046 0.037  0.234  0.234  0.313  0.372  0.372  0.325
 49040190 UppSco     6245781097280740864 16102174-1904067 13.612 0.003 15.087 0.008 12.424 0.006 10.679 0.030  9.908 0.031  9.624 0.023 1.181 133.538  0.461  0.401  7.559 0.047  3.466 0.071  0.539 0.060  0.425 0.049  0.131 0.015  0.041 0.005 -1.043 0.036  6.518 0.061 3217  43 -0.711 0.025 1.418 0.054  0.166  0.166  0.279  0.302  0.302  0.334
 49040292 UppSco     6245762538722565888 16101729-1910263 12.008 0.003 12.992 0.004 11.017 0.004  9.533 0.040  8.772 0.044  8.531 0.037 1.043 155.515  0.400  0.346  5.577 0.055  1.966 0.077  0.600 0.067  0.471 0.053  0.146 0.017  0.046 0.007 -0.811 0.044  4.765 0.072 3858  51 -0.010 0.029 2.216 0.094  0.479  0.386  0.320  0.912  0.189  0.000
 49040478 UppSco     6245758900889486720 16101473-1919095 14.134 0.003 15.733 0.005 12.912 0.004 11.095 0.023 10.332 0.022 10.026 0.019 1.216 137.877  0.426  0.491  7.995 0.050  3.783 0.063  0.558 0.062  0.440 0.050  0.135 0.016  0.044 0.005 -1.135 0.032  6.861 0.058 3182  42 -0.848 0.023 1.242 0.049  0.174  0.174  0.276  0.282  0.282  0.324
 49076010 UppSco     6243833724749589632 16104202-2101319 11.770 0.004 12.620 0.012 10.843 0.009  9.524 0.034  8.727 0.059  8.558 0.027 1.187 140.020  0.372  0.385  5.610 0.039  2.294 0.049  0.539 0.049  0.428 0.039  0.131 0.012  0.043 0.004 -0.620 0.039  4.992 0.057 3966  53 -0.101 0.023 1.890 0.072  0.575  0.358  0.278  1.148  0.079  0.238
 49077681 UppSco     6245677605748460416 16105240-1937344 15.121 0.003 17.105 0.009 13.802 0.005 11.708 0.023 11.061 0.023 10.730 0.021 1.167 138.502  0.784  0.604  8.978 0.049  4.457 0.059  0.558 0.061  0.438 0.049  0.136 0.015  0.044 0.005 -1.435 0.032  7.542 0.057 2974  55 -1.121 0.023 1.035 0.048                       0.110  0.110  0.220
 49165221 UppSco     6249000566108106112 16111534-1757214 12.918 0.003 14.120 0.008 11.822 0.006 10.227 0.027  9.486 0.023  9.204 0.019 1.035 135.388  0.311  0.307  6.815 0.050  2.976 0.068  0.565 0.063  0.445 0.050  0.137 0.016  0.044 0.005 -0.925 0.033  5.892 0.059 3576  48 -0.461 0.024 1.534 0.060  0.389  0.389  0.340  0.562  0.376  0.272
 49171686 UppSco     6242196070900653952 16111596-2312145  8.901 0.003  9.129 0.003  8.509 0.004  8.040 0.019  7.862 0.051  7.769 0.023 0.951 152.991  0.436  0.360  2.600 0.045  1.381 0.067  0.475 0.056  0.375 0.044  0.114 0.014  0.036 0.005  0.027 0.022  2.630 0.049 6315  85  0.844 0.020 2.201 0.078  1.622  0.747  0.859  1.585  0.584  0.766
 49197185 UppSco     6242180368499938816 16120593-2314445  9.174 0.003  9.449 0.003  8.725 0.004  8.207 0.023  8.030 0.057  7.910 0.026 0.893 141.088  0.264  0.264  3.057 0.047  1.691 0.064  0.471 0.059  0.370 0.048  0.115 0.014  0.036 0.005  0.032 0.026  3.089 0.053 5983  80  0.661 0.021 1.996 0.073  1.585  0.657  0.803  1.445  0.333  0.566
 49198254 UppSco     6242650611580734976 16115266-2232421  8.157 0.003  8.322 0.003  7.846 0.004  7.450 0.027  7.372 0.057  7.272 0.031 0.954 138.427  0.688  0.647  2.085 0.050  1.104 0.071  0.464 0.062  0.365 0.048  0.113 0.015  0.036 0.005  0.013 0.028  2.098 0.058 6825  92  1.057 0.023 2.420 0.095  1.738  0.920  1.000  1.778  0.983  1.146
 49200238 UppSco     6243102137199552256 16115551-2106179  8.837 0.003  9.102 0.003  8.398 0.004  7.855 0.021  7.652 0.038  7.562 0.026 0.835 139.708  0.349  0.408  2.680 0.040  1.284 0.055  0.544 0.050  0.432 0.039  0.132 0.012  0.043 0.004 -0.003 0.024  2.675 0.046 6040  81  0.826 0.018 2.359 0.082  1.698  0.587  0.978  1.660  0.802  0.879
 49284010 UppSco     6242176653347275136 16125533-2319456  9.062 0.003  9.466 0.003  8.475 0.004  7.766 0.023  7.429 0.073  7.294 0.024 0.926 152.417  0.384  0.376  2.747 0.046  0.879 0.061  0.510 0.059  0.401 0.045  0.123 0.014  0.038 0.005 -0.036 0.027  2.711 0.054 5176  70  0.812 0.022 3.169 0.112                                          
 49284601 UppSco     6242578696645925504 16130271-2257446 11.310 0.003 12.045 0.004 10.460 0.004  9.322 0.023  8.651 0.047  8.455 0.027 1.343 139.428  0.658  0.560  5.209 0.046  2.260 0.068  0.485 0.057  0.382 0.046  0.118 0.014  0.037 0.005 -0.398 0.029  4.811 0.055 4085  54 -0.028 0.022 1.931 0.069  0.661  0.319  0.213  1.288  0.267  0.386
 49324394 UppSco     6245821092014031616 16123916-1859284 12.994 0.006 14.223 0.023 11.891 0.015 10.278 0.027  9.468 0.026  9.111 0.028 1.244 134.823  0.298  0.254  6.900 0.049  2.902 0.063  0.563 0.059  0.445 0.046  0.137 0.015  0.044 0.004 -0.939 0.034  5.966 0.060 3534  57 -0.491 0.024 1.517 0.064  0.372  0.372  0.334  0.525  0.399  0.278
 49324395 UppSco     6245821126373768832 16124051-1859282 10.400 0.003 11.128 0.007  9.556 0.006  8.313 0.020  7.661 0.055  7.494 0.026 1.156 133.841  0.291  0.286  4.333 0.048  1.313 0.067  0.551 0.061  0.436 0.048  0.135 0.015  0.042 0.005 -0.500 0.027  3.834 0.055 4097  55  0.362 0.022 3.005 0.109  0.575  0.371  0.265  1.202  0.138  0.332
 49330990 UppSco     6242664222334854784 16131158-2229066  8.758 0.005  9.011 0.015  8.315 0.010  7.690 0.024  7.263 0.029  6.693 0.021 1.246 153.915  0.448  0.425  2.402 0.046  0.226 0.062  0.536 0.056  0.422 0.045  0.130 0.014  0.041 0.005 -0.099 0.027  2.304 0.053 6079  99  0.975 0.021 2.771 0.113                       1.862  1.072  1.201
 49401279 UppSco     6242554649124043520 16132929-2311075 11.134 0.003 11.797 0.005 10.326 0.005  9.317 0.027  8.624 0.042  8.494 0.019 0.941 137.827  0.337  0.356  5.068 0.047  2.329 0.056  0.469 0.060  0.372 0.047  0.115 0.015  0.037 0.004 -0.259 0.032  4.807 0.056 4195  56 -0.027 0.023 1.836 0.069  0.759  0.262  0.157  1.349  0.373  0.466
 49403903 UppSco     6242564166776356864 16140211-2301021 11.048 0.003 11.634 0.007 10.302 0.006  9.375 0.026  8.774 0.053  8.608 0.023 1.010 153.150  0.331  0.346  4.696 0.048  2.135 0.068  0.544 0.059  0.430 0.047  0.131 0.014  0.043 0.005 -0.171 0.031  4.522 0.057 4388  60  0.087 0.023 1.915 0.071  0.912  0.147  0.021  1.445  0.499  0.566
 49406729 UppSco     6243089247998315264 16140035-2108439 13.013 0.003 14.022 0.009 12.014 0.006 10.560 0.024  9.815 0.024  9.603 0.022 0.948 143.491  0.357  0.350  6.782 0.052  3.242 0.072  0.571 0.064  0.451 0.052  0.139 0.016  0.044 0.005 -0.781 0.030  6.001 0.061 3836  51 -0.504 0.025 1.266 0.049  0.589  0.366  0.258  0.933  0.107  0.107
 49436744 UppSco     6242770836302870784 16142050-2208098  7.675 0.003  7.810 0.003  7.412 0.004  7.052 0.029  6.953 0.033  6.882 0.020 1.086 139.246  0.577  0.578  1.539 0.045  0.622 0.063  0.530 0.058  0.417 0.043  0.129 0.014  0.042 0.005 -0.012 0.030  1.527 0.053 7162  97  1.285 0.021 2.857 0.104                                          
 49439818 UppSco     6050322598840820096 16150927-2345348  9.393 0.003  9.668 0.003  8.935 0.004  8.363 0.029  8.146 0.049  8.028 0.018 1.052 153.245  0.397  0.338  3.010 0.048  1.521 0.064  0.582 0.061  0.457 0.049  0.142 0.015  0.045 0.005 -0.021 0.031  2.989 0.056 5949  80  0.700 0.023 2.111 0.077  1.660  0.764  0.917  1.514  0.592  0.662
 49582247 UppSco     6242772421150585344 16151045-2207099 10.039 0.003 10.376 0.003  9.520 0.004  8.897 0.021  8.658 0.049  8.539 0.025 1.261 159.578  0.575  0.677  3.552 0.057  1.935 0.067  0.596 0.070  0.469 0.056  0.144 0.017  0.046 0.006 -0.008 0.025  3.543 0.062 5567  75  0.479 0.025 1.861 0.074  1.622  0.710  0.859  1.349  0.342  0.435
 49691194 UppSco     6050318269513902976 16161795-2339476 10.332 0.003 10.861 0.004  9.638 0.005  8.727 0.024  8.236 0.029  8.102 0.018 1.037 132.232  0.304  0.351  4.395 0.048  2.065 0.064  0.423 0.060  0.333 0.047  0.102 0.014  0.034 0.005 -0.164 0.029  4.230 0.056 4591  62  0.204 0.022 1.996 0.074  1.122  0.052  0.207  1.549  0.642  0.749
 49692855 UppSco     6050372626620551552 16165338-2306376  8.552 0.003  8.797 0.003  8.136 0.004  7.636 0.029  7.507 0.049  7.336 0.021 0.977 156.653  0.480  0.504  2.069 0.055  0.719 0.065  0.642 0.071  0.510 0.055  0.154 0.017  0.049 0.006  0.016 0.030  2.084 0.062 6179  83  1.062 0.025 2.958 0.114                                          
 49695751 UppSco     6242814511826953472 16165457-2137154  9.957 0.003 10.302 0.003  9.426 0.004  8.790 0.024  8.476 0.038  8.380 0.029 1.043 138.845  0.449  0.431  3.783 0.041  2.091 0.057  0.588 0.053  0.460 0.040  0.143 0.013  0.045 0.004 -0.014 0.027  3.769 0.049 5513  74  0.389 0.020 1.714 0.060  1.514  0.558  0.697  1.259  0.145  0.319
 49744853 UppSco     6050373760491905920 16173138-2303360  9.878 0.003 10.328 0.005  9.250 0.005  8.514 0.034  8.085 0.051  7.967 0.027 0.950 137.410  0.342  0.361  3.734 0.048  1.708 0.070  0.574 0.064  0.453 0.048  0.140 0.016  0.045 0.006 -0.030 0.037  3.703 0.060 4943  68  0.415 0.024 2.200 0.088  1.585  0.657  1.022  1.660  0.764  0.917
 49745319 UppSco     6050354171138679680 16172691-2320305  8.965 0.003  9.170 0.003  8.602 0.004  8.141 0.035  8.001 0.036  7.937 0.024 1.121 149.297  0.525  0.459  2.578 0.050  1.417 0.065  0.654 0.063  0.517 0.050  0.159 0.016  0.051 0.005  0.006 0.036  2.584 0.062 6487  87  0.862 0.025 2.135 0.086  1.585  0.693  0.803  1.585  0.693  0.766
 49816769 UppSco     6244745804004612352 16181997-2005348 10.101 0.003 10.626 0.004  9.408 0.004  8.543 0.026  8.054 0.029  7.886 0.023 1.010 129.695  0.339  0.281  4.140 0.048  1.814 0.056  0.503 0.058  0.396 0.046  0.122 0.014  0.039 0.005 -0.121 0.030  4.022 0.057 4603  62  0.287 0.023 2.189 0.082  1.122  0.052  0.233  1.622  0.672  0.822
 49860296 UppSco     6244269200073741312 16183914-2135341  8.851 0.003  9.144 0.003  8.380 0.004  7.838 0.021  7.612 0.031  7.542 0.023 0.902 137.930  0.328  0.226  2.669 0.044  1.227 0.054  0.613 0.054  0.484 0.043  0.149 0.014  0.048 0.005  0.026 0.024  2.695 0.051 5857  78  0.818 0.020 2.490 0.088  1.905  1.185  1.228  1.738  0.920  1.040
 49914991 UppSco     6244295760151546624 16192923-2124132  8.976 0.003  9.225 0.003  8.548 0.004  8.062 0.019  7.854 0.031  7.800 0.024 1.379 131.598  0.355  0.345  2.968 0.046  1.695 0.061  0.520 0.058  0.412 0.045  0.126 0.014  0.040 0.005  0.037 0.022  3.003 0.052 6127  82  0.695 0.021 1.978 0.070  1.514  0.558  0.662  1.479  0.545  0.613
 49916565 UppSco     6050559852833452160 16193396-2228294 11.102 0.003 11.731 0.008 10.332 0.006  9.230 0.019  8.659 0.036  8.509 0.019 1.015 127.751  0.330  0.286  5.279 0.047  2.608 0.055  0.374 0.057  0.294 0.045  0.090 0.014  0.028 0.004 -0.341 0.025  4.938 0.053 4285  58 -0.079 0.021 1.657 0.060  0.871  0.180  0.060  1.288  0.297  0.356
 49973852 UppSco     6050509103501575168 16200783-2231080 10.019 0.003 10.346 0.003  9.515 0.004  8.920 0.019  8.686 0.044  8.587 0.021 0.892 155.226  0.471  0.441  3.488 0.055  1.897 0.069  0.731 0.070  0.576 0.056  0.178 0.017  0.056 0.006  0.010 0.023  3.497 0.059 5651  76  0.497 0.024 1.846 0.069  1.585  0.657  0.803  1.380  0.413  0.509
 50058097 UppSco     6244711994020423936 16203056-2006518  8.288 0.003  8.508 0.003  7.891 0.004  7.334 0.027  7.207 0.038  7.086 0.018 1.243 128.519  0.516  0.466  2.357 0.046  1.048 0.066  0.491 0.056  0.389 0.045  0.119 0.014  0.038 0.005 -0.070 0.029  2.286 0.054 6322  84  0.982 0.022 2.583 0.091  1.778  0.942  1.065  1.738  0.720  1.000
 50064359 UppSco     6050496459111584384 16205022-2235387  8.886 0.003  9.114 0.003  8.495 0.004  8.032 0.023  7.904 0.042  7.785 0.017 1.064 142.836  0.514  0.469  2.545 0.049  1.291 0.060  0.724 0.058  0.570 0.046  0.175 0.015  0.055 0.005  0.033 0.025  2.577 0.056 6315  84  0.865 0.023 2.258 0.083  1.622  0.710  0.822  1.622  0.747  0.822
 66822357 UppSco     6235898137020626048 16000078-2509423 10.281 0.003 10.620 0.005  9.771 0.005  9.125 0.026  8.852 0.069  8.766 0.019 0.815 139.645  0.274  0.283  4.336 0.041  2.759 0.046  0.278 0.049  0.219 0.040  0.067 0.012  0.023 0.004 -0.029 0.029  4.304 0.050 5591  76  0.174 0.020 1.302 0.045  1.202  0.166  0.277  1.096  0.076  0.126
 66823461 UppSco     6236195486194570752 16001330-2418106 12.859 0.004 13.897 0.009 11.844 0.007 10.457 0.023  9.725 0.024  9.512 0.021 1.157 146.096  0.415  0.474  6.766 0.048  3.351 0.063  0.338 0.062  0.269 0.047  0.082 0.015  0.026 0.005 -0.719 0.030  6.049 0.057 3805  51 -0.524 0.023 1.260 0.046  0.562  0.376  0.272  0.912  0.126  0.084
 67083608 UppSco     6236273895118889472 16025123-2401574 11.862 0.004 12.622 0.011 11.001 0.008  9.726 0.024  9.083 0.024  8.927 0.021 1.246 144.493  0.391  0.368  5.780 0.053  2.791 0.066  0.357 0.067  0.282 0.052  0.087 0.016  0.027 0.005 -0.538 0.030  5.242 0.060 4060  54 -0.201 0.024 1.601 0.063  0.692  0.303  0.207  1.175  0.135  0.216
 67086105 UppSco     6235806323497438592 16023814-2541389 12.364 0.003 13.240 0.006 11.434 0.005 10.170 0.026  9.546 0.026  9.332 0.021 1.172 111.839  0.192  0.206  6.977 0.045  3.909 0.059  0.181 0.056  0.146 0.045  0.043 0.013  0.014 0.004 -0.562 0.032  6.417 0.057 3951  52 -0.671 0.023 0.987 0.037  0.759  0.245  0.087  0.851  0.157  0.118
 67086123 UppSco     6235806259081172736 16023910-2542078 11.625 0.003 12.303 0.007 10.817 0.005  9.835 0.024  9.234 0.024  9.117 0.023 1.180 111.264  0.263  0.271  6.255 0.045  3.714 0.058  0.179 0.059  0.142 0.045  0.043 0.014  0.014 0.004 -0.227 0.029  6.024 0.056 4179  56 -0.514 0.022 1.053 0.040  0.871  0.160  0.100  0.891  0.144  0.082
 67457147 UppSco     6043761503721863808 16055065-2533136 10.548 0.003 11.050 0.008  9.881 0.007  9.108 0.030  8.589 0.055  8.461 0.023 1.093 105.117  0.192  0.170  5.324 0.040  3.191 0.064  0.150 0.055  0.119 0.042  0.037 0.013  0.012 0.005 -0.037 0.034  5.286 0.052 4716  68 -0.218 0.021 1.166 0.046  1.072  0.049  0.099  0.955  0.088  0.022
 67671603 UppSco     6042124910722287744 16065795-2743094  8.109 0.003  8.277 0.003  7.736 0.004  7.095 0.032  6.538 0.067  5.888 0.018 1.023 154.041  0.531  0.561  2.013 0.052 -0.254 0.068  0.202 0.066  0.156 0.052  0.049 0.016  0.015 0.005 -0.215 0.033  1.799 0.061 6584  89  1.176 0.024 2.987 0.117                                          
 67755102 UppSco     6242094640953591808 16072992-2357023  8.242 0.003  8.442 0.003  7.887 0.004  7.473 0.020  7.361 0.057  7.242 0.027 0.905 140.535  0.657  0.547  2.206 0.049  1.121 0.075  0.374 0.060  0.295 0.049  0.091 0.015  0.030 0.005  0.047 0.022  2.250 0.054 6528  88  0.996 0.022 2.460 0.092  1.738  0.920  1.040  1.738  0.920  1.000
 67888521 UppSco     6049818232241303040 16083647-2445303 14.572 0.003 16.132 0.005 13.356 0.004 11.598 0.021 10.947 0.021 10.734 0.021 1.152 129.398  0.360  0.389  8.806 0.045  4.914 0.050  0.258 0.053  0.204 0.043  0.063 0.013  0.020 0.004 -1.071 0.030  7.733 0.053 3180  42 -1.197 0.021 0.628 0.021  0.166  0.166  0.279  0.275  0.275  0.317
 68499562 UppSco     6042203392666261760 16134781-2747340  9.178 0.003  9.418 0.003  8.765 0.004  8.296 0.019  8.061 0.020  8.006 0.026 1.258 149.996  0.622  0.476  3.051 0.059  1.817 0.077  0.311 0.070  0.247 0.057  0.076 0.017  0.024 0.005  0.042 0.022  3.094 0.063 6208  83  0.658 0.025 1.842 0.073  1.445  0.499  0.566  1.445  0.499  0.533
 68567425 UppSco     6042205763488144768 16145918-2750230 10.851 0.003 11.375 0.007 10.166 0.006  9.334 0.021  8.800 0.040  8.686 0.022 1.037 149.253  0.398  0.298  4.722 0.055  2.480 0.070  0.330 0.067  0.263 0.054  0.081 0.016  0.026 0.005 -0.087 0.026  4.634 0.061 4629  65  0.042 0.024 1.628 0.065  1.202  0.166  0.277  1.318  0.334  0.395
 68638823 UppSco     6049686973740646400 16150807-2435184  8.317 0.003  8.503 0.003  7.947 0.004  7.404 0.021  7.247 0.031  7.062 0.023 1.076 153.225  0.553  0.579  1.950 0.051  0.571 0.077  0.564 0.064  0.441 0.051  0.138 0.015  0.045 0.006 -0.098 0.023  1.852 0.056 6530  88  1.155 0.023 2.957 0.113  1.905  1.185  1.228                     
 70700733 UppSco     6254156077351276544 15374943-1920571  9.810 0.004 10.256 0.011  9.194 0.009  8.393 0.021  7.981 0.031  7.897 0.029 1.028 182.980  0.493  0.632  3.296 0.062  1.325 0.091  0.253 0.082  0.200 0.062  0.060 0.020  0.020 0.007 -0.095 0.026  3.199 0.068 4981  77  0.616 0.027 2.735 0.114  1.698  0.782  1.017                     
 73284663 UppSco     6051578408618448256 16354836-2148396 12.336 0.005 13.465 0.017 11.275 0.013  9.517 0.023  8.754 0.047  8.479 0.021 1.034 125.543  0.234  0.219  6.660 0.045  2.764 0.064  0.228 0.059  0.182 0.045  0.055 0.014  0.018 0.005 -1.094 0.030  5.563 0.054 3684  53 -0.329 0.021 1.685 0.063  0.437  0.392  0.322  0.692  0.335  0.175
 77472670 UppSco     6235742349962813824 15554883-2512240 10.162 0.003 10.590 0.005  9.558 0.005  8.756 0.032  8.389 0.046  8.292 0.023 1.049 142.904  0.356  0.397  4.177 0.045  2.258 0.058  0.271 0.054  0.213 0.045  0.066 0.013  0.020 0.004 -0.110 0.035  4.070 0.058 5061  70  0.268 0.023 1.771 0.070  1.514  0.592  0.697  1.349  0.342  0.466
 77675160 UppSco     6236202873538055680 15581244-2420384  9.946 0.003 10.262 0.003  9.456 0.004  8.925 0.021  8.640 0.057  8.577 0.021 1.265 156.281  0.432  0.497  3.701 0.039  2.265 0.053  0.347 0.049  0.273 0.037  0.085 0.012  0.027 0.004  0.062 0.024  3.765 0.046 5722  77  0.390 0.018 1.592 0.056  1.380  0.381  0.477  1.230  0.227  0.283
 93869857 UppSco     6040105283968486144 16033342-3008133  8.798 0.003  9.038 0.003  8.395 0.004  7.973 0.026  7.784 0.047  7.702 0.024 1.222 136.244  0.350  0.374  3.070 0.046  1.960 0.060  0.061 0.061  0.051 0.046  0.015 0.015  0.005 0.005  0.087 0.028  3.159 0.054 6240  84  0.633 0.022 1.771 0.065  1.413  0.455  0.553  1.445  0.499  0.533
 98093239 UppSco     6049614307192716288 16162518-2459194  7.859 0.003  7.986 0.003  7.588 0.004  7.240 0.019  7.174 0.036  7.025 0.018 1.043 154.758  0.747  0.617  1.430 0.060  0.455 0.072  0.607 0.072  0.480 0.056  0.148 0.017  0.048 0.006 -0.007 0.021  1.425 0.062 7153  97  1.326 0.025 2.988 0.119                                          
 98093641 UppSco     6048851310543791872 16164425-2513451  8.773 0.003  8.982 0.003  8.406 0.004  7.932 0.032  7.807 0.057  7.719 0.024 1.232 142.197  0.408  0.467  2.558 0.050  1.386 0.066  0.565 0.061  0.447 0.049  0.136 0.015  0.044 0.005 -0.003 0.033  2.556 0.061 6459  87  0.874 0.025 2.178 0.085  1.585  0.693  0.766  1.585  0.693  0.766
 98229591 UppSco     6048675908377862528 16165062-2551466  8.252 0.003  8.451 0.003  7.872 0.004  7.325 0.019  7.190 0.029  7.098 0.021 0.961 154.796  0.990  0.854  1.846 0.058  0.575 0.073  0.580 0.071  0.457 0.056  0.141 0.018  0.045 0.006 -0.085 0.022  1.763 0.062 6452  86  1.191 0.025 3.153 0.127                                          
 98305034 UppSco     6038851737631487616 16181107-2911125 10.208 0.003 10.624 0.004  9.618 0.004  8.906 0.021  8.534 0.053  8.377 0.034 1.099 155.482  0.530  0.551  4.077 0.055  2.196 0.078  0.215 0.067  0.171 0.054  0.052 0.016  0.017 0.006 -0.028 0.025  4.054 0.061 5130  70  0.274 0.025 1.739 0.067  1.514  0.592  0.662  1.318  0.304  0.425
 98379260 UppSco     6050056478369804288 16183723-2405226 10.968 0.003 11.575 0.005 10.212 0.005  9.020 0.039  8.370 0.067  7.899 0.061 1.085 154.947  0.527  0.447  4.456 0.050  1.226 0.087  0.717 0.065  0.566 0.051  0.173 0.016  0.055 0.006 -0.434 0.043  4.024 0.064 4339  58  0.287 0.026 2.464 0.097  0.794  0.238  0.128  1.622  0.747  0.859
 98529035 UppSco     6048571072519663872 16191217-2550383 12.531 0.003 13.542 0.005 11.488 0.005  9.873 0.024  9.129 0.025  8.824 0.026 1.065 154.593  0.425  0.354  6.068 0.058  2.216 0.072  0.659 0.074  0.516 0.057  0.160 0.019  0.051 0.006 -0.975 0.031  5.091 0.065 3805  50 -0.140 0.026 1.959 0.080  0.468  0.388  0.323  0.851  0.235  0.059
 98685630 UppSco     6045871737110194048 16253849-2613540 11.274 0.016 11.914 0.048 10.176 0.032  8.688 0.019  7.947 0.055  7.517 0.024 0.817 137.016  0.539  0.370  5.174 0.053  1.311 0.068  0.530 0.063  0.418 0.050  0.130 0.015  0.042 0.005 -0.965 0.030  4.206 0.060 3986  60  0.214 0.024 2.680 0.109  0.525  0.387  0.290  1.072  0.025  0.197
 98688211 UppSco     6049116846896669824 16255052-2439145 13.686 0.003 15.448 0.006 12.418 0.005  9.984 0.024  8.818 0.025  8.331 0.031 1.253 138.192  0.379  0.412  7.436 0.051  1.925 0.062  0.695 0.063  0.547 0.050  0.169 0.015  0.055 0.005 -1.823 0.032  5.612 0.060 3274  43 -0.349 0.024 2.084 0.081  0.234  0.234  0.318  0.257  0.257  0.331
 98688663 UppSco     6049374510575054336 16252243-2402056 14.165 0.004 15.954 0.010 12.882 0.008 10.402 0.024  9.263 0.022  8.764 0.025 1.041 140.770  1.458  1.160  7.822 0.053  2.267 0.067  0.758 0.061  0.602 0.048  0.184 0.015  0.059 0.005 -1.888 0.032  5.935 0.063 3293  44 -0.478 0.025 1.773 0.068  0.214  0.214  0.315  0.324  0.324  0.335
 98689079 UppSco     6049123615765201536 16260931-2434121 10.977 0.003 12.206 0.003  9.852 0.004  7.741 0.024  6.952 0.044  6.504 0.018 1.280 139.280  0.504  0.591  4.693 0.055  0.064 0.074  0.718 0.064  0.567 0.051  0.173 0.016  0.056 0.006 -1.449 0.031  3.245 0.064 3512  47  0.598 0.026 5.366 0.219                       0.661  0.289  0.274
161828071 UppSco     6242429098646656512 16065030-2306416 10.009 0.003 10.500 0.003  9.353 0.004  8.510 0.026  8.097 0.051  7.975 0.024 1.151 173.371  0.760  0.912  3.463 0.049  1.337 0.061  0.440 0.059  0.350 0.047  0.107 0.014  0.035 0.005 -0.110 0.030  3.354 0.057 4763  64  0.555 0.023 2.780 0.103  1.318  0.273  0.455                     
175629630 UppSco     6049065406072362112 16271832-2451140 17.698 0.003 19.552 0.048 16.429 0.007 13.771 0.043 12.580 0.046 12.149 0.044 0.897 345.756 16.509 21.155  9.016 0.235  3.153 0.262  1.229 0.253  0.974 0.200  0.299 0.062  0.098 0.019 -2.053 0.047  6.965 0.238 3296  46 -0.890 0.098 1.096 0.131  0.240  0.240  0.315  0.380  0.380  0.324
175629639 UppSco     6049065307289238144 16271513-2451388 13.787 0.003 15.274 0.007 12.587 0.007 10.619 0.023  9.774 0.024  9.392 0.019 1.139 135.199  0.383  0.431  7.671 0.048  3.145 0.062  0.586 0.061  0.460 0.048  0.142 0.015  0.046 0.005 -1.274 0.031  6.397 0.057 3204  42 -0.663 0.023 1.512 0.058  0.170  0.170  0.289  0.295  0.295  0.333
175629722 UppSco     6049053143941850496 16272873-2454317 15.833 0.003 17.702 0.010 14.529 0.004 12.601 0.026 12.015 0.026 11.694 0.021 1.102 115.555  0.559  0.708 10.473 0.046  6.323 0.064  0.056 0.055  0.045 0.043  0.014 0.013  0.004 0.004 -1.351 0.034  9.119 0.057 3279  44 -1.751 0.023 0.397 0.014  0.204  0.204  0.296  0.380  0.380  0.333
175743178 UppSco     6049047921261602560 16274522-2503328 15.741 0.003 17.642 0.011 14.432 0.005 12.405 0.023 11.746 0.023 11.453 0.019 0.956 135.883  0.850  1.004  9.613 0.050  5.201 0.064  0.585 0.063  0.461 0.049  0.143 0.016  0.046 0.005 -1.441 0.031  8.173 0.057 3242  47 -1.373 0.023 0.575 0.020  0.195  0.195  0.287  0.331  0.331  0.320
175744072 UppSco     6050679321639383680 16273901-2358187 13.256 0.004 14.720 0.009 12.064 0.007  9.896 0.024  8.722 0.036  8.206 0.017 1.288 140.449  0.342  0.379  6.947 0.052  1.753 0.063  0.724 0.063  0.572 0.050  0.175 0.016  0.056 0.006 -1.472 0.032  5.474 0.060 3220  43 -0.293 0.024 2.294 0.086                       0.263  0.263  0.339
175858118 UppSco     6045836900637278336 16285200-2611553  9.370 0.003  9.644 0.003  8.928 0.004  8.450 0.024  8.280 0.042  8.162 0.023 0.924 133.043  0.336  0.326  3.470 0.051  2.208 0.065  0.351 0.065  0.279 0.051  0.085 0.015  0.026 0.005  0.070 0.026  3.541 0.058 6007  81  0.480 0.023 1.604 0.062  1.349  0.373  0.466  1.318  0.334  0.425
175862644 UppSco     6046069030727803136 16293397-2455303 11.713 0.003 12.544 0.006 10.807 0.006  9.425 0.039  8.758 0.038  8.531 0.019 0.934 143.303  0.339  0.335  5.405 0.052  2.089 0.068  0.667 0.065  0.527 0.051  0.162 0.016  0.051 0.006 -0.668 0.043  4.735 0.067 3986  53  0.002 0.027 2.102 0.087  0.562  0.363  0.285  1.175  0.108  0.325
203063355 UppSco     6051735162041951616 16230783-2300596 11.325 0.004 12.139 0.008 10.420 0.007  9.042 0.032  8.343 0.040  8.184 0.024 1.160 137.523  0.417  0.369  5.082 0.046  1.792 0.063  0.694 0.059  0.551 0.044  0.168 0.015  0.055 0.005 -0.666 0.037  4.415 0.058 3997  53  0.130 0.023 2.417 0.095  0.550  0.367  0.291  1.148  0.053  0.291
203817942 UppSco     6052146929146448000 16252410-2141188  9.040 0.003  9.312 0.003  8.585 0.004  7.999 0.034  7.813 0.044  7.706 0.033 0.980 135.764  0.385  0.410  2.833 0.049  1.342 0.069  0.687 0.061  0.542 0.047  0.167 0.016  0.055 0.006 -0.040 0.036  2.793 0.061 5972  80  0.779 0.024 2.284 0.088  1.738  0.880  1.040  1.622  0.747  0.822
204378242 UppSco     6051097681519794944 16273956-2245230 11.147 0.003 11.910 0.006 10.275 0.005  8.942 0.019  8.306 0.053  8.084 0.026 1.195 137.041  0.504  0.411  4.934 0.048  1.719 0.069  0.676 0.062  0.530 0.048  0.164 0.015  0.053 0.006 -0.604 0.026  4.330 0.055 4049  54  0.164 0.022 2.455 0.090  0.575  0.358  0.278  1.259  0.203  0.667
204382235 UppSco     6050679390358862464 16273832-2357324 13.635 0.004 15.204 0.010 12.408 0.007  9.905 0.023  8.717 0.057  7.940 0.024 1.240 139.980  0.451  0.481  7.339 0.052  1.495 0.065  0.718 0.061  0.568 0.049  0.174 0.015  0.055 0.006 -1.827 0.031  5.512 0.062 3180  42 -0.309 0.025 2.313 0.094                       0.257  0.257  0.331
204794050 UppSco     6045556211635859584 16310837-2651062 12.646 0.003 13.371 0.005 11.418 0.005 10.123 0.023  9.447 0.022  9.274 0.021 1.378 130.648  0.819  0.697  6.916 0.047  3.491 0.063  0.192 0.059  0.153 0.046  0.046 0.014  0.015 0.005 -0.865 0.029  6.050 0.055 3871  51 -0.524 0.022 1.214 0.045  0.631  0.349  0.232  0.933  0.107  0.043
204820064 UppSco     6044059157831617280 16320352-2830179  9.941 0.003 10.402 0.006  9.297 0.006  8.470 0.021  8.095 0.036  7.939 0.031 1.099 160.202  0.586  0.511  3.755 0.057  1.704 0.073  0.207 0.072  0.161 0.056  0.049 0.017  0.017 0.006 -0.115 0.026  3.640 0.063 4864  69  0.440 0.025 2.342 0.095  1.479  0.477  0.681  1.738  0.880  1.040
204825019 UppSco     6045568787297147776 16315346-2636169 11.201 0.003 11.799 0.005 10.454 0.005  9.603 0.024  9.064 0.029  8.892 0.024 0.944 127.462  0.307  0.334  5.571 0.047  3.230 0.068  0.131 0.061  0.104 0.047  0.032 0.015  0.010 0.005 -0.091 0.029  5.479 0.054 4365  59 -0.295 0.022 1.244 0.045  1.000  0.023  0.023  1.023  0.024  0.071
204828071 UppSco     6045791575844270208 16320058-2530287 12.467 0.003 13.293 0.006 11.571 0.006 10.346 0.024  9.626 0.022  9.478 0.024 1.000 140.281  0.233  0.194  6.347 0.050  3.258 0.068  0.483 0.063  0.381 0.050  0.118 0.016  0.038 0.005 -0.504 0.030  5.844 0.056 3995  53 -0.442 0.023 1.253 0.047  0.724  0.284  0.183  1.000  0.046  0.023
204828075 UppSco     6045791953801392128 16320160-2530253 12.665 0.003 13.536 0.007 11.730 0.006 10.255 0.024  9.554 0.022  9.395 0.024 0.959 139.905  0.253  0.272  6.556 0.049  3.178 0.064  0.476 0.060  0.375 0.049  0.116 0.015  0.038 0.005 -0.778 0.030  5.778 0.058 3951  52 -0.415 0.023 1.325 0.051  0.676  0.311  0.202  1.023  0.000  0.071
204901508 UppSco     6044085339954565248 16325088-2820397  9.825 0.003 10.176 0.005  9.299 0.005  8.669 0.026  8.381 0.036  8.308 0.023 0.935 152.529  0.471  0.436  3.744 0.060  2.170 0.077  0.208 0.073  0.168 0.060  0.052 0.017  0.017 0.006 -0.003 0.029  3.741 0.067 5510  75  0.400 0.027 1.742 0.073  1.549  0.606  0.749  1.318  0.334  0.455
204940942 UppSco     6047296910338934528 16334191-2523342 11.122 0.006 11.917 0.020 10.207 0.016  8.807 0.019  8.153 0.051  7.949 0.024 1.135 134.612  0.305  0.280  5.228 0.048  1.991 0.064  0.319 0.060  0.252 0.046  0.078 0.014  0.024 0.005 -0.699 0.027  4.530 0.055 4003  56  0.084 0.022 2.289 0.087  0.562  0.363  0.272  1.175  0.081  0.325
205058298 UppSco     6045698426589461376 16344629-2606324 12.011 0.003 12.774 0.007 11.148 0.005 10.062 0.024  9.391 0.022  9.208 0.019 0.982 139.950  0.240  0.293  6.033 0.047  3.160 0.065  0.309 0.064  0.246 0.048  0.075 0.015  0.025 0.005 -0.350 0.030  5.684 0.056 4054  54 -0.378 0.022 1.312 0.049  0.759  0.262  0.157  1.047  0.024  0.072
205107051 UppSco     6052280004416392320 16294869-2152118 10.847 0.003 11.617 0.007  9.973 0.006  8.677 0.026  8.003 0.036  7.756 0.024 1.115 144.161  0.461  0.406  4.458 0.050  1.225 0.060  0.751 0.065  0.595 0.050  0.182 0.016  0.057 0.005 -0.567 0.032  3.891 0.059 4043  54  0.339 0.024 3.006 0.111  0.537  0.383  0.272  1.096  0.025  0.177
205332710 UppSco     6044636130868878208 16365288-2708187  9.816 0.003 10.225 0.004  9.227 0.005  8.551 0.024  8.243 0.055  8.103 0.020 0.892 160.118  0.459  0.430  3.615 0.059  1.853 0.078  0.221 0.077  0.178 0.060  0.055 0.018  0.017 0.006  0.002 0.028  3.618 0.066 5153  71  0.449 0.026 2.107 0.087  1.698  0.860  0.938  1.549  0.606  0.749
220462018 UppSco     6240546906538196352 15532192-2158165  8.333 0.003  8.523 0.003  7.975 0.004  7.493 0.026  7.316 0.051  7.218 0.034 0.996 138.784  0.667  0.567  2.283 0.049  1.088 0.068  0.426 0.060  0.337 0.047  0.103 0.015  0.033 0.005 -0.033 0.028  2.250 0.056 6558  88  0.996 0.022 2.431 0.093  1.698  0.821  0.938  1.738  0.920  1.040
220531674 UppSco     6237271354019110016 15541453-2310080  9.940 0.003 10.282 0.003  9.419 0.004  8.850 0.029  8.536 0.038  8.484 0.024 1.023 155.360  0.333  0.318  3.665 0.044  2.127 0.061  0.404 0.058  0.319 0.046  0.098 0.014  0.031 0.005  0.050 0.032  3.715 0.054 5552  75  0.410 0.022 1.730 0.067  1.514  0.558  0.697  1.318  0.334  0.728
220687983 UppSco     6237457553741894016 15562477-2225552 15.186 0.003 17.106 0.007 13.881 0.004 11.791 0.022 11.149 0.022 10.787 0.024 1.124 141.109  0.804  0.730  9.098 0.042  4.605 0.061  0.434 0.055  0.342 0.041  0.105 0.013  0.034 0.005 -1.492 0.030  7.604 0.052 3214  44 -1.146 0.021 0.684 0.023  0.186  0.186  0.287  0.302  0.302  0.320
286016086 UppSco     6247571617610119808 15591101-1850442 12.624 0.004 13.630 0.009 11.617 0.007 10.086 0.024  9.324 0.017  9.130 0.015 1.102 154.068  0.814  0.536  6.258 0.058  2.664 0.076  0.545 0.072  0.431 0.057  0.132 0.017  0.042 0.006 -0.864 0.030  5.394 0.066 3833  51 -0.262 0.027 1.680 0.071  0.525  0.375  0.290  0.955  0.132  0.066
287469863 UppSco     6260110379491935872 15445324-1845034  9.413 0.003  9.740 0.003  8.914 0.004  8.356 0.027  8.036 0.027  7.974 0.021 1.091 115.817  0.244  0.259  3.888 0.042  2.399 0.064  0.261 0.055  0.207 0.044  0.064 0.014  0.020 0.005  0.046 0.030  3.934 0.051 5664  76  0.322 0.020 1.506 0.056  1.349  0.342  0.466  1.175  0.081  0.216
318449184 UppSco     6047590759117265280 16314067-2425163  9.571 0.007 10.280 0.021  8.709 0.020  7.531 0.021  7.088 0.049  6.787 0.024 1.002 145.587  0.404  0.437  3.264 0.053  0.352 0.079  0.623 0.067  0.492 0.053  0.152 0.016  0.049 0.007 -0.453 0.028  2.811 0.060 4099  59  0.772 0.024 4.813 0.191                       0.794  0.366  0.128
323112811 UppSco     6044389805898446592 16294991-2728498 10.716 0.003 11.218 0.008 10.050 0.007  9.275 0.024  8.743 0.049  8.648 0.025 0.955 132.705  0.275  0.253  4.949 0.049  2.851 0.066  0.194 0.060  0.156 0.047  0.047 0.014  0.014 0.005 -0.038 0.028  4.911 0.056 4712  69 -0.069 0.022 1.390 0.053  1.202  0.194  0.360  1.122  0.078  0.207
323177939 UppSco     6045625691327798784 16301378-2633194  8.958 0.003  9.268 0.003  8.474 0.004  7.929 0.024  7.661 0.033  7.583 0.016 0.980 134.146  0.321  0.308  3.074 0.049  1.631 0.063  0.310 0.061  0.245 0.049  0.075 0.015  0.024 0.005  0.042 0.027  3.116 0.054 5760  77  0.650 0.021 2.120 0.080  1.738  0.880  1.040  1.479  0.341  0.613
335955430 UppSco     6260471775219740288 15471063-1736244 13.052 0.003 14.182 0.005 11.992 0.005 10.471 0.022  9.765 0.025  9.567 0.025 1.196 118.197  0.226  0.268  7.460 0.045  3.915 0.065  0.284 0.058  0.225 0.045  0.068 0.014  0.022 0.005 -0.856 0.029  6.605 0.053 3688  49 -0.746 0.021 1.034 0.037  0.513  0.390  0.295  0.759  0.245  0.175
391986886 UppSco     6049286687085135360 16215769-2429433  9.900 0.003 10.448 0.003  9.169 0.004  8.124 0.021  7.806 0.040  7.587 0.018 1.005 137.439  0.356  0.308  3.670 0.050  1.209 0.068  0.679 0.064  0.538 0.051  0.165 0.015  0.054 0.006 -0.303 0.027  3.366 0.057 4481  60  0.550 0.023 3.128 0.113  0.933  0.129  0.021  1.905  1.141  1.228
391989028 UppSco     6048533521623971584 16214793-2556472  9.184 0.003  9.448 0.003  8.753 0.004  8.292 0.020  8.081 0.034  8.029 0.034 0.999 130.681  0.389  0.413  3.330 0.048  2.111 0.064  0.343 0.060  0.269 0.047  0.083 0.015  0.027 0.005  0.077 0.023  3.408 0.055 6072  81  0.533 0.022 1.666 0.060  1.380  0.413  0.509  1.349  0.217  0.435
392247682 UppSco     6048976762246802944 16233234-2523485 10.827 0.003 11.659 0.004  9.916 0.004  8.600 0.024  7.979 0.046  7.695 0.023 1.075 134.863  0.330  0.303  4.713 0.049  1.450 0.070  0.593 0.063  0.466 0.049  0.143 0.015  0.046 0.006 -0.605 0.030  4.107 0.058 3984  53  0.253 0.023 2.805 0.104  0.513  0.390  0.295  1.047  0.024  0.121
392322718 UppSco     6038192099370792960 16234698-2850023 10.593 0.003 11.059 0.007  9.957 0.006  9.216 0.025  8.785 0.027  8.659 0.026 1.057 154.135  0.433  0.544  4.445 0.058  2.446 0.074  0.262 0.069  0.207 0.055  0.064 0.017  0.021 0.006 -0.022 0.029  4.424 0.065 4869  68  0.126 0.026 1.624 0.065  1.349  0.373  0.435  1.288  0.267  0.475
392389157 UppSco     6045393591304711168 16242939-2655377 10.068 0.003 10.463 0.003  9.489 0.004  8.767 0.027  8.466 0.065  8.376 0.021 0.822 160.574  0.409  0.553  3.591 0.060  1.783 0.075  0.569 0.077  0.447 0.062  0.139 0.020  0.045 0.007 -0.055 0.030  3.536 0.066 5221  70  0.482 0.026 2.123 0.081  1.738  0.880  1.000  1.549  0.606  0.749
392393323 UppSco     6049011053265501056 16242132-2501314  8.127 0.003  8.507 0.003  7.529 0.004  6.668 0.020  6.378 0.040  6.186 0.018 0.986 140.126  0.541  0.571  1.797 0.051 -0.301 0.068  0.758 0.064  0.597 0.051  0.184 0.016  0.058 0.005 -0.209 0.024  1.587 0.056 5208  70  1.261 0.022 5.260 0.191                                          
392396083 UppSco     6048951366100474368 16245915-2521180  8.530 0.003  8.723 0.003  8.058 0.004  7.433 0.019  7.220 0.042  7.061 0.020 1.374 134.798  0.711  0.719  2.413 0.048  0.823 0.068  0.592 0.063  0.468 0.047  0.145 0.016  0.047 0.006 -0.160 0.022  2.252 0.052 6163  83  0.995 0.021 2.759 0.099  1.905  1.185  1.228  1.862  1.115  1.201
398423043 UppSco     4327679759793291264 16381976-1344544 10.095 0.003 10.624 0.003  9.402 0.004  8.549 0.027  8.146 0.034  8.066 0.021 1.056 122.182  0.271  0.209  4.285 0.047  2.159 0.058  0.479 0.059  0.377 0.046  0.116 0.014  0.037 0.005 -0.107 0.032  4.178 0.057 4597  62  0.225 0.023 2.040 0.077  1.122  0.052  0.207  1.549  0.571  0.713
399151944 UppSco     6045005704206609664 16262736-2756508 11.253 0.004 12.103 0.012 10.337 0.008  9.021 0.030  8.381 0.069  8.185 0.027 1.115 128.736  0.385  0.408  5.606 0.051  2.519 0.068  0.123 0.061  0.097 0.051  0.030 0.014  0.009 0.005 -0.607 0.035  5.001 0.061 3969  53 -0.104 0.024 1.873 0.070  0.589  0.353  0.258  1.148  0.079  0.238
410630221 UppSco     6248435902467580416 15584772-1757595 11.473 0.003 12.286 0.005 10.583 0.005  9.261 0.022  8.535 0.042  8.325 0.024 1.371 137.616  0.416  0.473  5.387 0.046  2.146 0.058  0.495 0.058  0.393 0.045  0.121 0.014  0.038 0.004 -0.597 0.028  4.786 0.055 4007  53 -0.018 0.022 2.033 0.076  0.589  0.353  0.271  1.202  0.138  0.305
410971255 UppSco     4342771969936698368 16060647-1218151  8.315 0.003  8.611 0.003  7.845 0.004  7.323 0.027  7.099 0.046  6.980 0.021 1.143 112.969  0.354  0.360  2.943 0.046  1.567 0.063  0.135 0.060  0.108 0.046  0.033 0.015  0.011 0.005  0.051 0.029  2.994 0.053 5850  79  0.698 0.021 2.174 0.079  1.698  0.743  0.978  1.549  0.606  0.713
414063071 UppSco     4324332988134366720 16322432-1703399 11.564 0.003 12.725 0.004 10.488 0.004  8.962 0.026  8.143 0.038  7.961 0.024 1.339 127.986  0.512  0.505  5.658 0.048  1.950 0.062  0.469 0.059  0.371 0.047  0.114 0.014  0.036 0.004 -0.860 0.033  4.798 0.059 3640  48 -0.023 0.024 2.439 0.093  0.324  0.324  0.350  0.617  0.355  0.227
420920107 UppSco     6048580285228456320 16201504-2538444  8.956 0.003  9.199 0.003  8.532 0.004  7.936 0.021  7.753 0.044  7.667 0.026 0.863 157.201  0.484  0.411  2.420 0.056  0.974 0.075  0.708 0.072  0.554 0.058  0.173 0.018  0.056 0.006 -0.081 0.024  2.342 0.060 6158  83  0.959 0.024 2.654 0.103  1.862  1.115  1.201  1.778  0.942  1.065
420925200 UppSco     6038982716949752704 16201552-2843008  8.973 0.003  9.256 0.003  8.519 0.004  8.068 0.027  7.814 0.059  7.768 0.033 1.077 140.751  0.379  0.372  3.037 0.048  1.790 0.068  0.245 0.061  0.194 0.050  0.059 0.015  0.018 0.005  0.107 0.029  3.144 0.056 5945  80  0.638 0.023 1.962 0.073  1.549  0.571  0.749  1.445  0.499  0.566
303310256 VCA        5247959657827668224 09111442-6631389 14.657 0.003 16.125 0.005 13.478 0.004 11.882 0.022 11.269 0.022 11.029 0.021 1.183  85.664  0.164  0.121  9.980 0.037  6.349 0.056  0.020 0.048  0.015 0.038  0.006 0.012  0.001 0.004 -0.889 0.030  9.090 0.048 3225  43 -1.740 0.019 0.394 0.014  0.174  0.174  0.280  0.324  0.324  0.320
303943840 VCA        5247024110871003392 09221992-6756519 14.490 0.003 15.890 0.007 13.318 0.006 11.739 0.024 11.116 0.023 10.881 0.021 1.252  84.959  0.138  0.137  9.823 0.040  6.225 0.052  0.023 0.050  0.021 0.039  0.007 0.012  0.001 0.004 -0.884 0.031  8.936 0.051 3281  44 -1.679 0.020 0.411 0.014  0.204  0.204  0.296  0.380  0.380  0.271
303948107 VCA        5248398844004599168 09234200-6556512 14.636 0.003 16.075 0.004 13.461 0.004 11.844 0.023 11.262 0.025 10.976 0.021 1.072  85.092  0.159  0.153  9.966 0.040  6.308 0.047  0.024 0.050  0.022 0.040  0.006 0.012  0.001 0.003 -0.914 0.031  9.053 0.051 3247  43 -1.725 0.021 0.400 0.013  0.186  0.186  0.287  0.347  0.347  0.327
356019424 VCA        5272486841664433152 08524066-6552278 15.106 0.003 16.802 0.008 13.851 0.005 12.048 0.028 11.458 0.026 11.172 0.025 1.377  87.853  0.180  0.223 10.368 0.041  6.427 0.049  0.018 0.049  0.016 0.039  0.004 0.012  0.001 0.003 -1.167 0.035  9.204 0.054 3230  43 -1.786 0.022 0.384 0.013  0.174  0.174  0.280  0.331  0.331  0.328
371595229 VCA        5244146757664707328 09522444-6731136 15.613 0.003 17.412 0.006 14.328 0.004 12.483 0.023 11.910 0.030 11.602 0.024 1.348  86.242  0.200  0.265 10.904 0.039  6.890 0.060  0.033 0.049  0.027 0.040  0.008 0.012  0.003 0.004 -1.257 0.031  9.649 0.050 3295  44 -1.964 0.020 0.322 0.011  0.214  0.214  0.300  0.339  0.339  0.359
372308092 VCA        5243209080402063744 10024136-6845179 14.408 0.003 15.769 0.006 13.259 0.005 11.694 0.024 11.086 0.027 10.851 0.021 1.127  92.890  0.124  0.142  9.544 0.036  5.975 0.051  0.032 0.048  0.027 0.037  0.008 0.012  0.003 0.004 -0.867 0.031  8.675 0.047 3338  45 -1.574 0.019 0.449 0.015  0.245  0.245  0.311  0.427  0.393  0.275
372806068 VCA        5245386388311805568 10101695-6616006 15.226 0.003 17.043 0.006 13.945 0.004 12.112 0.023 11.508 0.022 11.235 0.023 1.399  81.567  0.197  0.196 10.642 0.041  6.649 0.058  0.035 0.052  0.027 0.041  0.009 0.012  0.002 0.004 -1.241 0.031  9.398 0.053 3298  44 -1.863 0.021 0.353 0.013  0.219  0.219  0.302  0.372  0.372  0.351
374519329 VCA        5246450715566600832 10014811-6508434 14.995 0.003 16.565 0.007 13.779 0.004 12.076 0.027 11.508 0.024 11.210 0.024 1.078  82.721  0.133  0.099 10.380 0.043  6.585 0.060  0.035 0.050  0.029 0.041  0.009 0.012  0.003 0.004 -1.015 0.034  9.366 0.054 3180  42 -1.850 0.022 0.363 0.013  0.148  0.148  0.262  0.282  0.282  0.318
160004720 XFOR       4854562884259914240 03234843-3652388 15.063 0.003 16.896 0.007 13.776 0.004 11.889 0.022 11.324 0.026 11.003 0.021 1.363  94.865  0.269  0.266 10.178 0.035  6.114 0.043  0.002 0.043  0.002 0.035  0.000 0.010  0.000 0.003 -1.301 0.030  8.875 0.048 3299  44 -1.654 0.019 0.427 0.014  0.219  0.219  0.302  0.398  0.398  0.275
160009695 XFOR       4854563983771572736 03252401-3706057 14.771 0.003 16.400 0.006 13.538 0.005 11.784 0.024 11.183 0.025 10.911 0.021 1.082  98.672  0.246  0.208  9.800 0.035  5.940 0.052 -0.001 0.043 -0.001 0.034  0.000 0.010  0.000 0.003 -1.085 0.032  8.714 0.049 3191  42 -1.589 0.020 0.453 0.015  0.158  0.158  0.270  0.282  0.282  0.324
175534222 XFOR       5044692977555851904 03041564-3919129 16.116 0.003 18.046 0.010 14.803 0.004 12.831 0.027 12.247 0.024 11.973 0.026 1.038  96.779  0.365  0.321 11.183 0.034  7.045 0.053  0.004 0.042  0.005 0.034  0.001 0.010  0.000 0.003 -1.371 0.034  9.811 0.048 3175  50 -2.028 0.019 0.305 0.011  0.145  0.145  0.256  0.316  0.316  0.313


==> table2_mrt.txt <==
Title: Using Photometrically-Derived Properties of Young Stars to Refine TESS's Transiting Young Planet Survey Completeness
Authors: Rachel B. Fernandes, Kevin K. Hardegree-Ullman, Ilaria Pascucci, Galen J. Bergsten, Gijs D. Mulders, Katia Cunha, Eric E. Mamajek, Kyle A. Pearson, Gregory A. Feiden, Jason L. Curtis
Table: Main sequence stellar properties.
Version: 1.0
Date: 06/14/2023
================================================================================
Byte-by-byte Description of file: table2_mrt.txt
--------------------------------------------------------------------------------
Bytes    Format Units Label      Explanations
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
  1-  9    I9    ---  TIC        TIC identifier
 11- 20    A10   ---  Cluster    Cluster name
 22- 40    I19   ---  GaiaDR3    Gaia DR3 source identifier
 42- 57    A16   ---  2MASS      2MASS identifier
 59- 64    F6.3  ---  Gmag       Gaia DR3 G-band mean magnitude
 66- 70    F5.3  ---  e_Gmag     Error on Gaia DR3 G-band mean magnitude
 72- 77    F6.3  ---  BPmag      Gaia DR3 integrated BP mean magnitude
 79- 83    F5.3  ---  e_BPmag    Error on Gaia DR3 integrated BP mean magnitude
 85- 90    F6.3  ---  RPmag      Gaia DR3 integrated RP mean magnitude
 92- 96    F5.3  ---  e_RPmag    Error on Gaia DR3 integrated BP mean magnitude
 98-103    F6.3  ---  Jmag       2MASS J-band magnitude
105-109    F5.3  ---  e_Jmag     Error on 2MASS J-band magnitude
111-116    F6.3  ---  Hmag       2MASS H-band magnitude
118-122    F5.3  ---  e_Hmag     Error on 2MASS H-band magnitude
124-129    F6.3  ---  Ksmag      2MASS Ks-band magnitude
131-135    F5.3  ---  e_Ksmag    Error on 2MASS Ks-band magnitude
137-141    F5.3  ---  RUWE       Gaia DR3 renormalised unit weight error
143-149    F7.3  ---  Dist       Gaia DR3 based distance
151-156    F6.3  ---  e_Dist     Lower uncertainty on distance
158-163    F6.3  ---  E_Dist     Upper uncertainty on distance
165-170    F6.3  ---  GMag       Absolute G-band magnitude
172-176    F5.3  ---  e_GMag     Error on absolute G-band magnitude
178-182    F5.3  ---  KsMag      Absolute Ks-band magnitude
184-188    F5.3  ---  e_KsMag    Error on absolute G-band magnitude
190-195    F6.3  ---  A_V        Reddening in V-band
197-201    F5.3  ---  e_A_V      Error on reddening in V-band
203-208    F6.3  ---  A_G        Reddening in G-band
210-214    F5.3  ---  e_A_G      Error on reddening in G-band
216-221    F6.3  ---  A_J        Reddening in J-band
223-227    F5.3  ---  e_A_J      Error on reddening in J-band
229-234    F6.3  ---  A_K        Reddening in Ks-band
236-240    F5.3  ---  e_A_K      Error on reddening in Ks-band
242-247    F6.3  ---  BC_G       Bolometric correction in G-band
249-253    F5.3  ---  e_BC_G     Error on bolometric correction in G-band
255-259    F5.3  ---  M_bol      Bolometric magnitude
261-265    F5.3  ---  e_M_bol    Error on bolometric magnitude
267-270    I4    ---  Teff       Effective surface temperature
272-274    I3    ---  e_Teff     Error on effective surface temperature
276-281    F6.3  ---  log_L      Log of luminosity
283-287    F5.3  ---  e_log_L    Error on log of luminosity
289-293    F5.3  ---  Rstar      Stellar radius, solar units
295-299    F5.3  ---  e_Rstar    Error on stellar radius
301-305    F5.3  ---  Mstar      Stellar mass, solar units
307-311    F5.3  ---  e_Mstar    Uncertainty on stellar mass
--------------------------------------------------------------------------------
================================================================================
  4069456 32Ori      3209947441933983744 05204041-0547109  8.595 0.003  9.008 0.003  8.014 0.004  7.361 0.023  6.975 0.047  6.891 0.026 1.001  41.708  0.024  0.026  5.492 0.034 3.789 0.050  0.003 0.042  0.004 0.034  0.001 0.010  0.000 0.003  0.042 0.001 5.533 0.034 5290 141 -0.317 0.013 0.824 0.047 0.823 0.065
 11085881 32Ori      3224975051465767168 04502730-0318287 16.185 0.003 17.462 0.007 15.076 0.004 13.630 0.026 13.006 0.029 12.753 0.030 0.968 172.279  1.616  1.746  9.997 0.042 6.571 0.054  0.006 0.047  0.005 0.036  0.001 0.011  0.000 0.003 -0.769 0.009 9.229 0.043 3454  92 -1.796 0.017 0.363 0.013 0.352 0.012
147799311 32Ori      5580093803854460416 06334042-3724566  9.293 0.003  9.587 0.003  8.832 0.004  8.349 0.021  8.096 0.036  8.002 0.024 0.957 111.591  0.134  0.134  4.051 0.038 2.761 0.058  0.003 0.044  0.005 0.036  0.001 0.011  0.000 0.004  0.090 0.001 4.142 0.038 5932 158  0.239 0.015 1.248 0.067 1.119 0.088
284864375 32Ori      3387573300585597184 05172808+1147268 11.848 0.003 12.783 0.003 10.893 0.004  9.699 0.022  9.028 0.031  8.853 0.020 0.966  58.250  0.051  0.055  8.011 0.039 5.019 0.052  0.012 0.047  0.009 0.038  0.003 0.011  0.001 0.004 -0.479 0.006 7.532 0.040 3836 102 -1.117 0.016 0.607 0.020 0.598 0.019
371691843 32Ori      3241384948975806976 05211521+0750266 13.101 0.003 14.431 0.003 11.966 0.004 10.451 0.024  9.894 0.032  9.648 0.021 1.155  36.780  0.017  0.022 10.273 0.037 6.805 0.048  0.005 0.047  0.001 0.036  0.001 0.011  0.001 0.004 -0.814 0.010 9.459 0.038 3411  91 -1.888 0.015 0.334 0.011 0.314 0.010
408042385 32Ori      3241699825915136768 05094592+0710537  7.292 0.003  7.531 0.003  6.884 0.004  6.401 0.019  6.211 0.023  6.146 0.023 1.085  44.120  0.047  0.046  4.062 0.037 2.913 0.049  0.008 0.047  0.005 0.037  0.001 0.011  0.001 0.003  0.092 0.001 4.154 0.037 6273 168  0.234 0.015 1.109 0.062 1.118 0.088
433143783 32Ori       334156706263100032 02422094+3837212  9.925 0.003 10.455 0.004  9.241 0.005  8.377 0.023  7.904 0.053  7.762 0.024 1.120  49.707  0.058  0.060  6.432 0.037 4.272 0.052  0.010 0.047  0.010 0.036  0.003 0.012  0.000 0.004 -0.055 0.001 6.377 0.037 4809 129 -0.655 0.015 0.680 0.038 0.683 0.054
443750439 32Ori      3338371911885743360 05191108+0856204 14.544 0.003 16.141 0.005 13.322 0.004 11.628 0.024 11.058 0.028 10.758 0.018 1.098  55.825  0.075  0.078 10.803 0.034 7.026 0.041  0.003 0.046  0.006 0.036  0.001 0.011  0.000 0.003 -1.033 0.013 9.771 0.036 3253  87 -2.012 0.014 0.308 0.010 0.286 0.009
  6749695 118Tau     3402351561497574016 05252699+2104078 12.079 0.003 13.119 0.003 11.064 0.004  9.781 0.020  9.122 0.022  8.913 0.018 1.150  54.639  0.044  0.057  8.390 0.037 5.215 0.046  0.003 0.048  0.001 0.038  0.001 0.011  0.001 0.004 -0.579 0.007 7.811 0.038 3686  98 -1.228 0.015 0.572 0.018 0.568 0.018
 60511067 118Tau     3419656057748048512 04554905+2421458 13.733 0.003 15.219 0.004 12.545 0.004 10.934 0.021 10.355 0.023 10.092 0.019 1.135  51.610  0.047  0.042 10.157 0.039 6.523 0.054  0.014 0.047  0.011 0.039  0.003 0.011  0.001 0.004 -0.939 0.012 9.218 0.041 3312  88 -1.791 0.016 0.370 0.013 0.358 0.011
 62634517 118Tau     3417213900688568704 05203503+2406332  8.714 0.003  8.968 0.003  8.296 0.004  7.829 0.020  7.628 0.016  7.549 0.024 0.924  86.883  0.148  0.112  4.007 0.035 2.831 0.047  0.018 0.047  0.012 0.036  0.004 0.011  0.001 0.003  0.093 0.001 4.100 0.035 6193 165  0.256 0.014 1.169 0.065 1.129 0.089
   134947 ABDMG      6219168414760826368 14521119-2816418 13.912 0.003 15.485 0.005 12.697 0.004 10.971 0.024 10.407 0.023 10.146 0.021 1.247  46.490  0.045  0.047 10.566 0.039 6.792 0.055  0.007 0.050  0.007 0.039  0.001 0.012  0.001 0.004 -1.013 0.012 9.555 0.040 3265  87 -1.926 0.016 0.335 0.011 0.316 0.010
  4918918 ABDMG       796185407950360192 09533093+3534171 11.943 0.003 13.248 0.003 10.811 0.004  9.308 0.022  8.682 0.021  8.435 0.017 1.332  28.560  0.023  0.022  9.659 0.035 6.149 0.040  0.007 0.044  0.005 0.035  0.002 0.011  0.001 0.003 -0.798 0.010 8.863 0.036 3426  91 -1.649 0.014 0.424 0.013 0.418 0.013
  9150015 ABDMG      3256786534197166208 04023675-0016078  5.248 0.003  5.513 0.003  4.830 0.004  4.712 0.236  4.342 0.076  4.181 0.036 0.989  18.698  0.023  0.026  3.885 0.034 2.827 0.049  0.004 0.043  0.002 0.034  0.000 0.010  0.000 0.003  0.093 0.001 3.978 0.034 6155 165  0.305 0.014 1.251 0.074 1.161 0.092
 12631414 ABDMG      3247412647814482816 03323092-0613091 12.314 0.003 12.930 0.003 11.565 0.004 10.622 0.024 10.071 0.025  9.968 0.024 1.230 120.174  0.192  0.215  6.908 0.036 4.555 0.048  0.009 0.043  0.007 0.035  0.003 0.010  0.001 0.003 -0.143 0.002 6.765 0.036 4530 121 -0.810 0.014 0.696 0.023 0.664 0.021
 14230586 ABDMG      4820541108278867456 05150827-3836004 13.708 0.003 15.008 0.004 12.584 0.004 11.036 0.021 10.501 0.024 10.283 0.023 1.141  44.319  0.039  0.040 10.473 0.034 7.042 0.040 -0.001 0.042 -0.001 0.034 -0.001 0.010  0.000 0.003 -0.790 0.010 9.683 0.035 3433  91 -1.977 0.014 0.305 0.010 0.282 0.009
 18805779 ABDMG       904631751623678976 08201330+3639227 12.771 0.003 13.940 0.004 11.688 0.004 10.280 0.020  9.645 0.016  9.422 0.018 0.974  54.588  0.170  0.155  9.089 0.037 5.733 0.052 -0.001 0.047 -0.002 0.037  0.000 0.011  0.000 0.004 -0.692 0.009 8.397 0.038 3539  94 -1.463 0.015 0.484 0.016 0.487 0.015
 19491489 ABDMG      5631553765531226624 09183254-3125550 10.792 0.003 11.807 0.003  9.792 0.004  8.527 0.026  7.861 0.046  7.654 0.029 1.118  31.013  0.013  0.017  8.333 0.034 5.206 0.048  0.001 0.043 -0.001 0.033  0.000 0.011 -0.001 0.003 -0.555 0.007 7.779 0.035 3720  99 -1.215 0.014 0.574 0.019 0.573 0.018
 23220549 ABDMG      5166951386298774144 03094227-0934463  8.300 0.003  8.677 0.004  7.745 0.005  7.156 0.029  6.794 0.040  6.701 0.026 0.951  38.689  0.032  0.030  5.364 0.033 3.763 0.055 -0.001 0.042 -0.002 0.034  0.000 0.010  0.000 0.003  0.061 0.001 5.424 0.033 5446 146 -0.274 0.013 0.822 0.048 0.843 0.067
 23491633 ABDMG      5956746565858482176 17571423-4159290 10.404 0.003 11.533 0.003  9.350 0.004  7.962 0.021  7.366 0.036  7.143 0.024 0.915  17.687  0.006  0.005  9.163 0.039 5.893 0.051  0.003 0.046  0.005 0.037  0.001 0.011  0.001 0.003 -0.653 0.008 8.510 0.039 3586  96 -1.508 0.016 0.461 0.016 0.460 0.014
 27957977 ABDMG      1880064759219905792 22133567+2558108 12.380 0.003 13.923 0.004 11.169 0.004  9.511 0.022  8.899 0.020  8.660 0.017 1.226  20.714  0.011  0.010 10.798 0.034 7.076 0.046  0.003 0.043  0.004 0.034  0.001 0.010  0.001 0.004 -0.990 0.012 9.806 0.036 3277  87 -2.026 0.015 0.302 0.010 0.278 0.009
 29235972 ABDMG       810457206314968576 10093655+4632533 14.374 0.003 15.952 0.005 13.156 0.004 11.439 0.019 10.856 0.016 10.593 0.019 1.191  57.922  0.086  0.092 10.553 0.035 6.777 0.045  0.005 0.045  0.006 0.035  0.002 0.011  0.000 0.003 -1.019 0.013 9.535 0.038 3262  87 -1.918 0.015 0.337 0.011 0.320 0.010
 33593656 ABDMG      5023810812202201600 01541764-2923232 10.232 0.003 10.877 0.003  9.464 0.004  8.543 0.021  8.024 0.033  7.860 0.031 1.117  49.218  0.043  0.045  6.771 0.035 4.396 0.058  0.000 0.043  0.002 0.035  0.000 0.011  0.000 0.004 -0.173 0.002 6.598 0.035 4452 119 -0.743 0.014 0.714 0.041 0.651 0.051
 33949103 ABDMG      2328250334633289856 23485048-2807157  8.835 0.003  9.244 0.004  8.259 0.004  7.654 0.023  7.242 0.051  7.133 0.018 1.085  44.032  0.033  0.031  5.608 0.036 3.898 0.054  0.007 0.047  0.007 0.036  0.002 0.011  0.001 0.004  0.045 0.001 5.653 0.036 5314 142 -0.365 0.015 0.773 0.043 0.804 0.063
 34147414 ABDMG      3190206672729522304 04012880-1119257  9.927 0.003 10.183 0.003  9.506 0.004  9.120 0.034  8.821 0.033  8.825 0.023 1.306 145.488  0.561  0.489  4.108 0.034 3.008 0.053  0.004 0.044  0.006 0.034  0.001 0.011  0.001 0.003  0.093 0.001 4.201 0.034 6175 165  0.216 0.014 1.120 0.065 1.105 0.087
 35085814 ABDMG       111249003113274368 03150544+2445350 11.469 0.003 12.290 0.005 10.573 0.004  9.472 0.020  8.809 0.016  8.637 0.018 1.209  54.165  0.075  0.076  7.796 0.034 4.953 0.042  0.004 0.044  0.004 0.036  0.001 0.011  0.001 0.003 -0.370 0.005 7.426 0.034 4024 107 -1.074 0.014 0.621 0.019 0.606 0.019
 37903382 ABDMG      3191365111308746880 04243039-1041022 12.892 0.003 13.534 0.004 12.127 0.004 11.149 0.023 10.621 0.024 10.457 0.019 0.891 152.814  0.343  0.360  6.974 0.034 4.540 0.050 -0.003 0.044 -0.003 0.034 -0.001 0.011  0.000 0.004 -0.169 0.002 6.805 0.034 4460 119 -0.826 0.013 0.701 0.022 0.669 0.021
 38137497 ABDMG      2619107001682776320 22105882-0757276 12.123 0.003 12.686 0.003 11.415 0.004 10.595 0.024 10.041 0.022  9.923 0.019 1.027 125.570  0.264  0.234  6.630 0.037 4.429 0.046  0.000 0.044 -0.001 0.036  0.000 0.011  0.000 0.003 -0.087 0.001 6.543 0.037 4699 125 -0.721 0.015 0.659 0.036 0.659 0.052
 40849632 ABDMG      4338433743723131648 16334161-0933116 10.523 0.003 11.438 0.003  9.578 0.004  8.377 0.021  7.779 0.051  7.547 0.026 1.020  31.052  0.014  0.015  8.061 0.038 5.085 0.055  0.005 0.049  0.004 0.039  0.000 0.012  0.001 0.004 -0.461 0.006 7.599 0.038 3866 103 -1.144 0.015 0.598 0.020 0.589 0.019
 46530889 ABDMG      2972369917205969920 05380498-1438103 13.627 0.003 15.008 0.003 12.474 0.004 10.968 0.023 10.350 0.023 10.105 0.023 1.082  41.625  0.028  0.036 10.528 0.035 7.007 0.048  0.001 0.045  0.003 0.034  0.000 0.011  0.000 0.003 -0.855 0.011 9.673 0.036 3375  90 -1.973 0.015 0.311 0.011 0.288 0.009
 48955150 ABDMG      2926405005410583680 06435185-2158131 14.554 0.003 15.866 0.003 13.427 0.004 11.932 0.023 11.373 0.024 11.104 0.023 1.050  66.363  0.088  0.072 10.438 0.033 6.989 0.044  0.006 0.042  0.006 0.032  0.002 0.010  0.001 0.003 -0.799 0.010 9.639 0.034 3425  91 -1.960 0.014 0.313 0.011 0.290 0.009
 52187513 ABDMG       426617864561108736 01030355+6105489 12.002 0.003 12.979 0.004 11.022 0.004  9.818 0.020  9.170 0.017  8.968 0.019 1.007  53.230  0.033  0.031  8.367 0.035 5.324 0.049  0.006 0.043  0.006 0.034  0.002 0.010  0.001 0.004 -0.521 0.006 7.846 0.036 3771 100 -1.242 0.014 0.553 0.018 0.551 0.017
 54109992 ABDMG      5454797036461461376 10412509-3001274 11.993 0.003 13.185 0.003 10.904 0.004  9.522 0.026  8.905 0.022  8.670 0.019 1.367  30.826  0.018  0.020  9.548 0.035 6.231 0.049 -0.001 0.047  0.001 0.036  0.000 0.011  0.000 0.003 -0.709 0.009 8.839 0.037 3518  94 -1.640 0.015 0.411 0.014 0.407 0.013
 65203525 ABDMG       248004472671505152 03331403+4615194 10.497 0.004 11.305 0.011  9.590 0.007  8.382 0.026  7.770 0.017  7.592 0.020 0.987  36.341  0.024  0.021  7.694 0.035 4.791 0.051  0.001 0.043  0.001 0.035  0.000 0.011  0.000 0.003 -0.368 0.005 7.325 0.036 4029 108 -1.034 0.014 0.651 0.021 0.632 0.020
 71960105 ABDMG      4356054757585316992 16223272-0414571  7.162 0.003  7.517 0.003  6.634 0.004  6.062 0.020  5.725 0.055  5.622 0.020 0.952  26.886  0.021  0.017  5.017 0.039 3.482 0.050  0.003 0.049  0.000 0.038  0.001 0.012  0.000 0.004  0.072 0.001 5.090 0.039 5577 149 -0.140 0.015 0.913 0.052 0.909 0.072
 73020163 ABDMG       468840627201825280 04063488+5628237 10.870 0.003 11.568 0.004 10.061 0.004  9.145 0.018  8.521 0.024  8.381 0.019 1.008  53.156  0.067  0.054  7.244 0.037 4.748 0.054  0.002 0.047  0.000 0.037  0.000 0.012  0.001 0.004 -0.233 0.003 7.012 0.037 4305 115 -0.909 0.015 0.660 0.022 0.638 0.020
 73493299 ABDMG      1092189949783492352 08412991+6425032 11.566 0.003 12.592 0.004 10.556 0.004  9.204 0.020  8.541 0.017  8.364 0.016 1.142  41.058  0.037  0.034  8.498 0.035 5.289 0.048  0.002 0.044  0.001 0.035  0.000 0.011  0.000 0.004 -0.568 0.007 7.931 0.036 3702  99 -1.276 0.014 0.561 0.018 0.557 0.017
 76378190 ABDMG      3444284912053323264 05465022+2945200 12.561 0.003 13.580 0.005 11.559 0.004 10.225 0.021  9.603 0.016  9.384 0.017 1.084  66.111  0.076  0.058  8.459 0.039 5.286 0.042  0.001 0.047  0.003 0.039  0.000 0.011 -0.001 0.003 -0.559 0.007 7.900 0.040 3714  99 -1.264 0.016 0.561 0.017 0.559 0.018
 83472521 ABDMG      6019348772194161408 16375634-3741317 13.097 0.003 14.417 0.003 11.962 0.004 10.460 0.022  9.973 0.025  9.740 0.021 1.202  37.499  0.019  0.018 10.223 0.036 6.867 0.050  0.004 0.048  0.004 0.036  0.001 0.012  0.000 0.004 -0.808 0.010 9.414 0.038 3416  91 -1.870 0.015 0.326 0.011 0.307 0.010
 85381375 ABDMG      5834076596211004672 15535705-5853211 13.145 0.003 14.616 0.003 11.961 0.004 10.318 0.020  9.773 0.022  9.495 0.023 1.080  32.220  0.013  0.015 10.596 0.036 6.948 0.051  0.007 0.047  0.009 0.037  0.002 0.012  0.001 0.003 -0.928 0.011 9.669 0.037 3319  88 -1.972 0.015 0.316 0.011 0.295 0.009
 86176847 ABDMG      1043287486510907264 09143510+6246235 12.445 0.003 13.835 0.003 11.285 0.004  9.710 0.022  9.118 0.025  8.865 0.018 1.259  29.875  0.014  0.015 10.068 0.034 6.482 0.050  0.003 0.043  0.002 0.034  0.001 0.011  0.000 0.004 -0.864 0.011 9.203 0.036 3367  90 -1.785 0.014 0.374 0.013 0.365 0.011
 87403283 ABDMG      3385237181976223104 06514832+2712067 11.297 0.003 12.187 0.006 10.364 0.005  9.142 0.018  8.476 0.016  8.319 0.018 1.012  45.716  0.035  0.041  7.993 0.039 5.023 0.049  0.003 0.047  0.004 0.038  0.001 0.012  0.000 0.004 -0.438 0.005 7.555 0.039 3904 104 -1.126 0.016 0.607 0.020 0.599 0.019
 93088834 ABDMG      5111984772801862912 03314702-1525378 11.122 0.003 11.932 0.007 10.234 0.005  9.149 0.023  8.464 0.033  8.317 0.027 1.250  47.819  0.033  0.040  7.726 0.032 4.923 0.046  0.000 0.041 -0.002 0.032  0.000 0.010  0.000 0.003 -0.357 0.004 7.369 0.032 4048 108 -1.052 0.013 0.626 0.020 0.614 0.020
101103091 ABDMG      4836494369162323840 03513110-4323187 13.165 0.003 14.341 0.003 12.090 0.004 10.686 0.023 10.086 0.021  9.863 0.019 1.153  50.520  0.025  0.023  9.649 0.033 6.347 0.048 -0.002 0.044 -0.001 0.034 -0.001 0.010  0.000 0.003 -0.692 0.009 8.957 0.034 3538  94 -1.687 0.014 0.394 0.013 0.387 0.012
113810286 ABDMG       110365098841874944 03111383+2224571  8.349 0.003  8.673 0.005  7.854 0.005  7.273 0.020  7.069 0.053  6.968 0.027 0.965  50.484  0.053  0.046  4.828 0.037 3.446 0.055  0.004 0.044  0.002 0.035  0.001 0.011  0.000 0.004  0.084 0.001 4.912 0.037 5747 154 -0.069 0.015 0.930 0.052 0.945 0.075
114060219 ABDMG        65119748682966912 03410357+2325174 10.237 0.003 10.761 0.008  9.562 0.006  8.699 0.024  8.204 0.021  8.120 0.023 1.170  60.426  0.076  0.049  6.327 0.036 4.202 0.054  0.006 0.046  0.003 0.036  0.001 0.012  0.001 0.004 -0.048 0.001 6.280 0.036 4840 130 -0.616 0.014 0.701 0.040 0.699 0.055
117771685 ABDMG      2892371925071938944 06262994-3214256  9.752 0.003  9.980 0.003  9.368 0.004  8.926 0.020  8.733 0.069  8.715 0.027 0.971 163.169  0.358  0.348  3.689 0.034 2.652 0.052  0.001 0.044  0.001 0.033  0.000 0.011  0.001 0.003  0.090 0.001 3.779 0.034 6391 171  0.384 0.013 1.273 0.071 1.213 0.096
118802405 ABDMG      6652398055058978432 18161238-5534553 14.185 0.003 15.726 0.006 12.976 0.005 11.338 0.026 10.745 0.024 10.484 0.023 1.128  53.488  0.046  0.051 10.529 0.039 6.837 0.050  0.015 0.049  0.012 0.039  0.004 0.012  0.000 0.004 -0.988 0.012 9.543 0.041 3280  87 -1.921 0.016 0.330 0.011 0.311 0.010
123975662 ABDMG      2917086850522777472 06050784-2143305  9.737 0.003 10.108 0.003  9.195 0.004  8.582 0.021  8.191 0.026  8.179 0.024 0.918  77.008  0.066  0.063  5.303 0.035 3.752 0.047  0.001 0.044  0.000 0.035  0.001 0.011  0.000 0.004  0.065 0.001 5.369 0.035 5494 147 -0.251 0.014 0.827 0.047 0.854 0.067
137996465 ABDMG       499535899464545408 05514963+7351101  9.065 0.003  9.621 0.003  8.361 0.004  7.472 0.023  6.952 0.020  6.852 0.026 0.990  31.635  0.011  0.012  6.563 0.034 4.338 0.047  0.003 0.042  0.003 0.034  0.001 0.010  0.001 0.003 -0.081 0.001 6.482 0.034 4720 126 -0.697 0.013 0.670 0.038 0.668 0.053
139285666 ABDMG      6527965258988306304 23115205-4508106  8.606 0.003  8.982 0.003  8.063 0.004  7.467 0.026  7.109 0.027  7.032 0.023 1.011  47.723  0.047  0.034  5.206 0.036 3.637 0.047  0.004 0.047  0.007 0.036  0.001 0.011  0.000 0.003  0.064 0.001 5.271 0.036 5478 146 -0.212 0.015 0.870 0.049 0.872 0.069
150322340 ABDMG      5481848424118748672 06223097-6013072  6.365 0.003  6.662 0.003  5.896 0.004  5.433 0.035  5.156 0.033  5.045 0.018 0.874  23.872  0.007  0.010  4.475 0.035 3.159 0.044  0.003 0.044  0.003 0.034  0.001 0.011  0.000 0.003  0.090 0.001 4.564 0.035 5903 158  0.070 0.014 1.038 0.060 1.018 0.080
151584725 ABDMG      4801730010515510784 05531299-4505119 10.872 0.003 11.886 0.005  9.876 0.005  8.596 0.030  7.938 0.044  7.727 0.024 1.115  31.212  0.012  0.012  8.400 0.036 5.260 0.049 -0.001 0.043 -0.001 0.034  0.000 0.011  0.000 0.003 -0.552 0.007 7.849 0.036 3724  99 -1.244 0.014 0.567 0.018 0.564 0.018
152371327 ABDMG      4895666099240081536 04213348-2543091  8.125 0.003  8.414 0.003  7.669 0.004  7.193 0.024  6.982 0.026  6.873 0.026 1.077  54.507  0.050  0.058  4.444 0.034 3.197 0.055 -0.001 0.043  0.000 0.035  0.000 0.010  0.000 0.004  0.091 0.001 4.535 0.034 5962 160  0.082 0.014 1.031 0.057 1.027 0.081
152872186 ABDMG      5597122765067896960 08005412-2933407 12.133 0.003 13.584 0.003 10.952 0.004  9.352 0.024  8.845 0.086  8.531 0.021 1.149  23.017  0.010  0.008 10.320 0.033 6.718 0.054  0.001 0.043  0.001 0.033  0.001 0.010  0.000 0.004 -0.913 0.011 9.409 0.035 3329  89 -1.867 0.014 0.346 0.012 0.329 0.010
154220180 ABDMG      1572081660971767552 12194808+5246450 10.438 0.003 11.371 0.003  9.485 0.004  8.281 0.024  7.627 0.034  7.464 0.020 1.143  28.728  0.011  0.016  8.144 0.035 5.164 0.049  0.004 0.043  0.004 0.035  0.001 0.010  0.001 0.004 -0.477 0.006 7.667 0.036 3839 102 -1.171 0.014 0.583 0.019 0.576 0.018
156282541 ABDMG       175349843816862592 04431600+3740596 13.684 0.003 14.986 0.003 12.557 0.004 11.041 0.020 10.403 0.018 10.166 0.016 1.206  66.527  0.094  0.091  9.571 0.036 6.041 0.051  0.002 0.045  0.002 0.036  0.001 0.011  0.001 0.004 -0.794 0.010 8.776 0.038 3430  91 -1.614 0.015 0.437 0.015 0.436 0.013
157324520 ABDMG      3480332916165099904 11471583-3017113  6.305 0.003  6.647 0.003  5.786 0.004  5.217 0.018  4.935 0.023  4.798 0.018 0.876  17.734  0.004  0.006  5.056 0.036 3.557 0.051  0.002 0.048  0.004 0.037  0.000 0.012  0.000 0.004  0.077 0.001 5.133 0.036 5632 150 -0.157 0.015 0.877 0.051 0.899 0.071
159094260 ABDMG       907066684548911872 08064841+3645390 11.739 0.003 13.176 0.003 10.563 0.004  8.976 0.023  8.433 0.029  8.128 0.016 1.325  17.664  0.007  0.008 10.503 0.034 6.895 0.047  0.003 0.043  0.002 0.034  0.001 0.011  0.000 0.003 -0.902 0.011 9.601 0.035 3337  89 -1.944 0.014 0.323 0.011 0.304 0.009
165025629 ABDMG      6842324429461875840 21284112-1431036 11.352 0.003 12.499 0.003 10.289 0.004  8.943 0.023  8.334 0.033  8.089 0.026 1.105  25.060  0.020  0.025  9.353 0.036 6.084 0.054  0.003 0.046  0.002 0.035  0.001 0.011  0.001 0.004 -0.669 0.008 8.684 0.038 3567  95 -1.578 0.015 0.429 0.014 0.428 0.014
165980070 ABDMG      3363049071685181056 07234358+2024588  9.518 0.004 10.225 0.011  8.697 0.009  7.643 0.021  7.032 0.017  6.879 0.018 0.931  27.684  0.016  0.014  7.306 0.033 4.657 0.042  0.002 0.042  0.002 0.032  0.001 0.010  0.001 0.003 -0.247 0.003 7.059 0.033 4277 116 -0.928 0.013 0.678 0.021 0.650 0.020
166934491 ABDMG      4883061297938726144 04015203-3338140 13.472 0.003 14.793 0.003 12.340 0.004 10.848 0.022 10.251 0.024  9.990 0.021 1.215  45.216  0.020  0.024 10.196 0.034 6.714 0.039 -0.001 0.042 -0.002 0.033  0.000 0.010  0.000 0.003 -0.807 0.010 9.387 0.035 3416  91 -1.859 0.014 0.345 0.011 0.330 0.010
167756732 ABDMG      4819591920506512768 05243016-3858106  8.539 0.003  9.273 0.003  7.708 0.004  6.702 0.018  6.105 0.026  5.921 0.018 1.081  17.459  0.004  0.006  7.328 0.034 4.718 0.051  0.000 0.042 -0.001 0.033  0.000 0.010  0.000 0.004 -0.270 0.003 7.060 0.034 4222 113 -0.928 0.014 0.662 0.021 0.644 0.020
169396430 ABDMG      2987729922847457280 05070919-1334075 10.162 0.003 10.413 0.003  9.753 0.004  9.347 0.021  9.117 0.021  9.077 0.022 1.134 176.706  0.471  0.531  3.924 0.035 2.841 0.047  0.001 0.044  0.001 0.036  0.000 0.011  0.000 0.003  0.092 0.001 4.016 0.035 6226 166  0.289 0.014 1.202 0.065 1.152 0.091
173177973 ABDMG      5560787002444155776 07243503-4052126 12.877 0.003 14.213 0.003 11.739 0.004 10.234 0.023  9.645 0.025  9.354 0.019 1.190  41.585  0.026  0.026  9.785 0.036 6.255 0.043  0.000 0.044  0.000 0.035  0.000 0.011  0.000 0.003 -0.819 0.010 8.967 0.037 3406  91 -1.691 0.015 0.408 0.013 0.401 0.012
173793730 ABDMG      1924565641226494720 23193955+4215098  8.768 0.003  9.131 0.003  8.231 0.004  7.605 0.019  7.275 0.016  7.224 0.026 1.011  51.223  0.053  0.042  5.209 0.035 3.659 0.045  0.012 0.043  0.009 0.035  0.003 0.011  0.001 0.003  0.069 0.001 5.277 0.035 5527 148 -0.215 0.014 0.855 0.047 0.872 0.069
177316431 ABDMG      1926214668148933120 23502462+4455349 13.045 0.003 14.267 0.005 11.948 0.004 10.484 0.020  9.824 0.021  9.641 0.018 1.278  59.422  0.053  0.066  9.163 0.034 5.746 0.048  0.015 0.043  0.012 0.034  0.005 0.010  0.002 0.003 -0.731 0.009 8.431 0.035 3494  93 -1.476 0.014 0.484 0.016 0.482 0.015
187585830 ABDMG       201121430002241920 05122298+4119392  9.221 0.003  9.716 0.004  8.566 0.004  7.782 0.024  7.352 0.020  7.192 0.021 1.021  39.599  0.025  0.026  6.229 0.036 4.218 0.051  0.003 0.045  0.002 0.037  0.001 0.011 -0.001 0.004 -0.023 0.000 6.207 0.036 4943 132 -0.587 0.015 0.694 0.040 0.710 0.056
192825710 ABDMG      4821257268305829888 05300339-3728494 13.596 0.003 14.823 0.003 12.498 0.004 11.054 0.026 10.469 0.022 10.262 0.022 1.053  48.847  0.024  0.025 10.150 0.034 6.819 0.048  0.000 0.043  0.001 0.034  0.000 0.011  0.000 0.003 -0.734 0.009 9.415 0.036 3491  93 -1.870 0.014 0.330 0.011 0.315 0.010
193993253 ABDMG      1599483685462706688 15254882+5344163 11.999 0.003 12.922 0.003 11.052 0.004  9.857 0.024  9.211 0.015  9.020 0.019 1.182  58.311  0.037  0.036  8.152 0.039 5.163 0.047  0.024 0.047  0.020 0.038  0.006 0.011  0.003 0.004 -0.467 0.006 7.685 0.039 3856 103 -1.178 0.016 0.581 0.019 0.573 0.018
195129641 ABDMG      3378112793303551872 06413317+2111045 12.046 0.003 13.325 0.003 10.930 0.004  9.463 0.023  8.886 0.021  8.632 0.019 1.047  27.458  0.018  0.022  9.849 0.034 6.433 0.045  0.000 0.042  0.003 0.033  0.000 0.010  0.000 0.003 -0.774 0.010 9.077 0.035 3449  92 -1.735 0.014 0.383 0.013 0.373 0.012
200532605 ABDMG      1986772848034988544 22362452+4751425 11.938 0.003 12.763 0.004 11.050 0.004  9.975 0.022  9.338 0.021  9.148 0.018 1.058  69.366  0.063  0.056  7.728 0.036 4.937 0.044  0.002 0.044  0.003 0.035  0.000 0.011  0.000 0.003 -0.367 0.005 7.360 0.037 4030 107 -1.048 0.015 0.622 0.020 0.610 0.019
210090143 ABDMG      2731715855863411200 22381649+1242222 12.677 0.003 13.225 0.007 11.977 0.006 11.042 0.021 10.593 0.020 10.452 0.017 1.140 167.707  0.524  0.459  6.548 0.035 4.325 0.046  0.009 0.044  0.007 0.033  0.003 0.010  0.001 0.003 -0.074 0.001 6.474 0.035 4744 127 -0.694 0.014 0.666 0.036 0.669 0.053
214640977 ABDMG      6834123756346400768 21130526-1729126 10.182 0.003 10.895 0.006  9.362 0.005  8.348 0.029  7.745 0.040  7.583 0.018 0.892  38.378  0.022  0.024  7.259 0.036 4.652 0.049  0.004 0.046  0.003 0.037  0.001 0.012  0.001 0.004 -0.249 0.003 7.010 0.036 4266 114 -0.908 0.015 0.678 0.022 0.650 0.020
217709907 ABDMG      2814781829038090752 23032164+1229240 11.797 0.003 12.235 0.007 11.196 0.006 10.501 0.021 10.098 0.022  9.984 0.020 0.936 161.309  0.466  0.448  5.755 0.036 3.921 0.058  0.007 0.043  0.006 0.035  0.002 0.011  0.002 0.004  0.026 0.000 5.781 0.036 5185 140 -0.416 0.014 0.765 0.043 0.780 0.062
217899220 ABDMG      2811761951632907392 23070537+1209355  9.804 0.003 10.048 0.003  9.400 0.004  8.994 0.022  8.766 0.021  8.706 0.017 0.900 151.448  0.366  0.392  3.894 0.034 2.795 0.043  0.006 0.043  0.007 0.034  0.002 0.011  0.001 0.003  0.092 0.001 3.986 0.034 6268 168  0.301 0.014 1.195 0.070 1.157 0.091
231888176 ABDMG      5942630107855861888 16392581-4653002 12.049 0.003 13.487 0.004 10.867 0.004  9.301 0.023  8.688 0.031  8.434 0.021 1.060  19.283  0.011  0.011 10.622 0.038 7.003 0.048  0.000 0.046 -0.001 0.036 -0.001 0.011  0.001 0.004 -0.907 0.011 9.716 0.040 3334  89 -1.990 0.016 0.310 0.010 0.288 0.009
232067277 ABDMG      4697695285446623104 01475297-6736590 14.038 0.003 15.330 0.004 12.913 0.004 11.432 0.026 10.853 0.023 10.603 0.026 1.141  59.274  0.043  0.046 10.170 0.037 6.734 0.052  0.003 0.046  0.002 0.037  0.001 0.011  0.001 0.003 -0.786 0.010 9.383 0.039 3436  91 -1.857 0.016 0.342 0.012 0.326 0.010
234299476 ABDMG      6488114422112039168 23544017-6051340  9.676 0.003 10.229 0.003  8.977 0.004  8.154 0.024  7.643 0.026  7.537 0.027 1.048  42.436  0.021  0.023  6.530 0.037 4.387 0.054  0.007 0.047  0.007 0.037  0.001 0.012  0.001 0.004 -0.076 0.001 6.453 0.037 4735 126 -0.685 0.015 0.674 0.036 0.672 0.053
234299628 ABDMG      6487693790194944128 23544129-6135103 11.936 0.003 13.363 0.003 10.765 0.004  9.188 0.023  8.615 0.029  8.350 0.020 1.358  18.705  0.008  0.006 10.573 0.037 6.983 0.049  0.004 0.046  0.003 0.038  0.000 0.012  0.001 0.003 -0.893 0.011 9.681 0.039 3345  89 -1.976 0.016 0.314 0.011 0.290 0.009
238652420 ABDMG       398068396608461440 01233033+4552023 14.209 0.003 15.732 0.004 13.012 0.004 11.284 0.020 10.671 0.023 10.440 0.016 1.188  53.807  0.061  0.062 10.549 0.035 6.777 0.044  0.005 0.043  0.005 0.035  0.001 0.010  0.001 0.003 -0.968 0.012 9.581 0.038 3292  88 -1.936 0.015 0.338 0.011 0.319 0.010
239038630 ABDMG       194404341670117376 05365370+4146338 13.929 0.003 14.352 0.004 13.333 0.004 12.605 0.021 12.217 0.022 12.146 0.023 1.372 473.198  5.122  4.934  5.543 0.042 3.756 0.059  0.012 0.044  0.012 0.034  0.003 0.011  0.000 0.004  0.033 0.000 5.576 0.042 5232 140 -0.334 0.017 0.826 0.047 0.814 0.065
242959947 ABDMG        40092905530416512 03553100+1517049 11.561 0.003 12.343 0.007 10.693 0.006  9.619 0.024  8.992 0.022  8.819 0.017 1.278  61.372  0.090  0.077  7.620 0.037 4.879 0.054  0.004 0.046  0.000 0.037  0.001 0.011  0.000 0.004 -0.326 0.004 7.295 0.037 4111 110 -1.022 0.015 0.634 0.021 0.619 0.020
247439806 ABDMG      3347826784173590656 05415886+1520141  9.871 0.003 10.810 0.003  8.914 0.004  7.690 0.018  7.075 0.020  6.880 0.016 1.102  22.421  0.008  0.012  8.115 0.034 5.132 0.043  0.001 0.044  0.002 0.034  0.000 0.011  0.000 0.003 -0.483 0.006 7.633 0.034 3829 102 -1.157 0.014 0.588 0.019 0.583 0.018
248270034 ABDMG      6915227165689394048 20465795-0259320 11.362 0.003 12.287 0.006 10.402 0.005  9.122 0.026  8.439 0.040  8.265 0.021 1.340  44.473  0.052  0.043  8.118 0.036 5.010 0.053  0.004 0.048  0.004 0.036  0.001 0.012  0.001 0.004 -0.477 0.006 7.641 0.037 3842 103 -1.160 0.015 0.610 0.020 0.598 0.019
252474638 ABDMG       834676801774809344 10191736+4822267 14.081 0.003 15.715 0.004 12.847 0.004 11.124 0.020 10.475 0.021 10.213 0.020 1.212  42.619  0.046  0.053 10.931 0.035 7.062 0.046  0.002 0.043  0.001 0.035  0.001 0.011  0.000 0.003 -1.067 0.013 9.865 0.037 3235  86 -2.050 0.015 0.303 0.010 0.280 0.009
253042293 ABDMG       772871844428105216 11450066+4412558 14.096 0.003 15.543 0.007 12.916 0.005 11.326 0.022 10.740 0.021 10.465 0.019 1.166  59.075  0.087  0.084 10.234 0.032 6.609 0.045  0.009 0.042  0.008 0.032  0.002 0.010  0.000 0.003 -0.911 0.011 9.322 0.034 3332  89 -1.833 0.014 0.359 0.012 0.346 0.011
258147095 ABDMG      1319595892442919552 15570856+2749007 13.460 0.003 15.030 0.004 12.248 0.004 10.529 0.020  9.975 0.023  9.724 0.020 1.282  36.617  0.020  0.020 10.634 0.038 6.888 0.048  0.012 0.048  0.009 0.037  0.003 0.012  0.002 0.004 -1.009 0.012 9.626 0.039 3267  87 -1.954 0.016 0.324 0.011 0.302 0.009
262623409 ABDMG      2659252645113464320 23142011+0346418 11.248 0.003 11.648 0.003 10.682 0.004 10.031 0.022  9.698 0.022  9.581 0.019 1.015 140.948  0.562  0.566  5.498 0.037 3.823 0.046  0.002 0.045  0.002 0.036  0.000 0.011  0.001 0.003  0.051 0.001 5.549 0.037 5360 143 -0.324 0.015 0.799 0.046 0.820 0.065
267537284 ABDMG      5492410573334813184 07370278-5221570  7.767 0.003  8.007 0.003  7.365 0.004  6.968 0.027  6.808 0.049  6.690 0.020 0.949  61.312  0.071  0.063  3.825 0.035 2.742 0.050  0.004 0.044  0.004 0.036  0.001 0.011  0.001 0.004  0.092 0.001 3.917 0.035 6292 168  0.329 0.014 1.223 0.068 1.176 0.093
270377865 ABDMG      2382711653818308224 23001929-2609135  7.322 0.003  7.648 0.004  6.820 0.005  6.291 0.020  6.037 0.034  5.943 0.027 0.935  31.746  0.019  0.019  4.816 0.040 3.432 0.054  0.006 0.045  0.002 0.039  0.001 0.011  0.000 0.004  0.082 0.001 4.898 0.040 5722 153 -0.063 0.016 0.944 0.054 0.948 0.075
277888583 ABDMG      3855208897392952192 10285555+0050275  8.676 0.003  9.878 0.003  7.582 0.004  6.176 0.021  5.605 0.033  5.311 0.023 0.884   7.036  0.001  0.001  9.441 0.034 6.076 0.047 -0.001 0.043 -0.001 0.034  0.000 0.011  0.000 0.003 -0.717 0.009 8.723 0.035 3510  93 -1.593 0.014 0.434 0.015 0.432 0.013
278327818 ABDMG      5194758756920900864 07341264-8207023 14.433 0.003 15.950 0.008 13.236 0.004 11.608 0.026 11.044 0.022 10.725 0.020 1.106  56.271  0.073  0.061 10.682 0.038 6.974 0.054  0.004 0.048  0.003 0.038  0.002 0.012  0.000 0.004 -0.965 0.012 9.716 0.040 3294  88 -1.991 0.016 0.314 0.011 0.293 0.009
283436283 ABDMG      1797276382668029440 21310171+2320074  8.872 0.003  9.500 0.006  8.098 0.005  7.075 0.021  6.524 0.040  6.382 0.026 1.039  24.195  0.012  0.013  6.949 0.037 4.452 0.053  0.005 0.047  0.004 0.038  0.001 0.012  0.001 0.003 -0.166 0.002 6.783 0.038 4469 120 -0.817 0.015 0.649 0.037 0.625 0.049
283790147 ABDMG      2846773764820055680 23582268+2115586 12.334 0.003 13.470 0.003 11.273 0.004  9.919 0.022  9.287 0.031  9.056 0.021 1.261  44.070  0.047  0.042  9.099 0.033 5.817 0.041  0.021 0.042  0.015 0.034  0.004 0.010  0.002 0.003 -0.661 0.008 8.438 0.034 3577  95 -1.479 0.014 0.472 0.015 0.471 0.015
284152707 ABDMG       988289743091692032 07064335+5537471 13.388 0.003 14.623 0.005 12.283 0.004 10.841 0.029 10.207 0.030  9.964 0.021 1.108  65.859  0.049  0.048  9.288 0.037 5.859 0.048  0.006 0.045  0.005 0.037  0.002 0.011  0.001 0.003 -0.743 0.009 8.546 0.038 3481  93 -1.522 0.015 0.466 0.016 0.465 0.014
288344202 ABDMG      1705579105775489152 17345173+7844186 11.881 0.003 13.005 0.004 10.827 0.004  9.495 0.022  8.773 0.021  8.621 0.015 1.223  39.158  0.019  0.021  8.909 0.032 5.648 0.038  0.013 0.041  0.011 0.033  0.004 0.010  0.001 0.003 -0.650 0.008 8.258 0.033 3590  96 -1.407 0.013 0.499 0.015 0.500 0.015
289730802 ABDMG      5146675464169549568 02255071-1432320 13.791 0.003 15.382 0.005 12.569 0.005 10.886 0.024 10.287 0.025 10.028 0.020 1.233  41.120  0.028  0.036 10.718 0.035 6.964 0.046  0.003 0.043  0.003 0.034  0.000 0.011  0.000 0.003 -1.029 0.013 9.689 0.037 3256  87 -1.979 0.015 0.315 0.010 0.295 0.009
300943055 ABDMG      2545879114955390976 00065839-0003437 11.829 0.004 12.349 0.008 11.155 0.007 10.391 0.026  9.888 0.027  9.745 0.023 0.885 124.280  0.320  0.367  6.354 0.037 4.274 0.045  0.002 0.047  0.003 0.038  0.000 0.011  0.000 0.003 -0.045 0.001 6.309 0.037 4849 131 -0.627 0.015 0.687 0.038 0.693 0.055
301259166 ABDMG       451767857316577152 02223387+5033369  9.350 0.003  9.790 0.006  8.739 0.006  8.021 0.018  7.573 0.034  7.495 0.020 1.000  52.387  0.045  0.053  5.755 0.033 3.893 0.046  0.003 0.043  0.001 0.034  0.001 0.011  0.001 0.003  0.021 0.000 5.776 0.033 5158 138 -0.414 0.013 0.780 0.044 0.781 0.062
309200720 ABDMG      5901073928436382592 14541159-5113101 13.400 0.003 14.855 0.004 12.212 0.004 10.608 0.023 10.019 0.024  9.746 0.021 1.287  38.130  0.031  0.023 10.484 0.040 6.831 0.050  0.014 0.050  0.011 0.039  0.003 0.012  0.001 0.004 -0.920 0.011 9.562 0.041 3324  88 -1.929 0.016 0.330 0.011 0.312 0.010
312149242 ABDMG       418384828876853504 00411116+5523581 14.342 0.003 15.909 0.005 13.121 0.004 11.423 0.020 10.841 0.017 10.582 0.020 1.112  57.061  0.071  0.060 10.555 0.036 6.791 0.057  0.009 0.044  0.006 0.036  0.002 0.011  0.001 0.004 -1.013 0.012 9.542 0.038 3265  87 -1.921 0.015 0.336 0.012 0.317 0.010
330328087 ABDMG      2163433717746084352 21004700+4530105  8.367 0.003  8.700 0.007  7.869 0.006  7.342 0.019  7.005 0.031  6.947 0.021 0.873  51.719  0.041  0.038  4.793 0.037 3.360 0.056  0.009 0.048  0.008 0.038  0.002 0.011  0.001 0.004  0.082 0.001 4.875 0.037 5717 154 -0.054 0.015 0.956 0.054 0.952 0.075
332867524 ABDMG       413056870408554368 01242709+5751062  8.384 0.003  8.776 0.003  7.822 0.004  7.189 0.020  6.822 0.033  6.754 0.018 0.965  38.626  0.026  0.026  5.446 0.032 3.813 0.050  0.004 0.044  0.003 0.034  0.001 0.011  0.000 0.004  0.054 0.001 5.500 0.032 5390 144 -0.304 0.013 0.805 0.045 0.830 0.066
351471988 ABDMG      6426487138974460928 20335708-6433388 14.334 0.003 15.856 0.004 13.136 0.004 11.486 0.025 10.900 0.025 10.618 0.025 1.179  54.491  0.068  0.064 10.640 0.038 6.928 0.050  0.010 0.047  0.010 0.038  0.002 0.012  0.001 0.003 -0.968 0.012 9.671 0.040 3292  88 -1.972 0.016 0.319 0.011 0.298 0.010
355713081 ABDMG       967006943188392192 06393045+4852063  9.448 0.003  9.873 0.003  8.854 0.004  8.122 0.029  7.731 0.031  7.674 0.031 1.105  54.437  0.068  0.058  5.764 0.038 3.996 0.053  0.005 0.046  0.004 0.039  0.001 0.011  0.001 0.003  0.033 0.000 5.797 0.038 5231 140 -0.423 0.015 0.747 0.042 0.777 0.061
357709302 ABDMG      5787367211869748608 12361110-7931384 11.263 0.003 11.905 0.003 10.499 0.004  9.586 0.027  9.011 0.022  8.889 0.021 0.925  75.835  0.081  0.085  6.852 0.041 4.470 0.056  0.017 0.051  0.012 0.040  0.005 0.012  0.001 0.004 -0.168 0.002 6.683 0.041 4461 119 -0.777 0.017 0.685 0.039 0.639 0.051
363404040 ABDMG      5945166028323532416 17470354-5221217 13.987 0.003 15.501 0.004 12.786 0.004 11.114 0.023 10.546 0.024 10.276 0.021 1.062  51.509  0.050  0.040 10.419 0.040 6.705 0.045  0.012 0.048  0.009 0.039  0.003 0.012  0.001 0.003 -0.965 0.012 9.453 0.042 3293  88 -1.885 0.017 0.347 0.012 0.330 0.010
363573338 ABDMG      3798368990960858624 11284168+0044179 11.424 0.003 12.225 0.003 10.549 0.004  9.473 0.023  8.838 0.038  8.669 0.021 1.239  49.990  0.069  0.080  7.924 0.036 5.169 0.055  0.003 0.044  0.004 0.035  0.001 0.011  0.000 0.004 -0.343 0.004 7.582 0.036 4075 109 -1.137 0.015 0.582 0.019 0.576 0.018
368129027 ABDMG      1450086138584745472 13311262+2931496 13.620 0.003 14.994 0.003 12.463 0.004 10.899 0.022 10.258 0.019 10.081 0.019 1.340  51.942  0.054  0.050 10.037 0.034 6.503 0.047  0.007 0.046  0.005 0.035  0.002 0.011  0.000 0.004 -0.853 0.011 9.183 0.036 3376  90 -1.777 0.014 0.371 0.012 0.362 0.011
373700639 ABDMG       519087552675129984 01480159+6542222 12.689 0.003 13.845 0.004 11.618 0.004 10.262 0.026  9.609 0.030  9.394 0.023 1.087  56.400  0.035  0.037  8.927 0.034 5.632 0.046  0.005 0.043  0.006 0.034  0.001 0.011  0.000 0.003 -0.679 0.008 8.249 0.035 3555  95 -1.404 0.014 0.501 0.016 0.503 0.016
375058105 ABDMG      5479782647926975360 06395003-6128417  9.249 0.003 10.023 0.005  8.393 0.005  7.301 0.020  6.643 0.024  6.500 0.020 0.961  22.202  0.005  0.005  7.516 0.036 4.767 0.041  0.001 0.044  0.001 0.035  0.001 0.010  0.000 0.003 -0.313 0.004 7.204 0.036 4131 110 -0.985 0.014 0.656 0.020 0.635 0.020
386457976 ABDMG      5722628276462075520 08325628-1422332 13.236 0.003 14.696 0.004 12.057 0.004 10.463 0.023  9.892 0.025  9.608 0.023 1.317  32.999  0.021  0.018 10.643 0.038 7.012 0.048  0.001 0.045  0.000 0.037  0.000 0.011  0.000 0.003 -0.918 0.011 9.725 0.040 3325  89 -1.994 0.016 0.309 0.010 0.287 0.009
400092776 ABDMG       484872434440638720 05515101+6915279 14.310 0.003 15.828 0.004 13.115 0.004 11.486 0.023 10.894 0.028 10.621 0.022 1.162  52.327  0.042  0.043 10.713 0.037 7.033 0.043  0.004 0.048  0.005 0.037  0.001 0.012  0.000 0.003 -0.964 0.012 9.750 0.040 3294  88 -2.004 0.016 0.307 0.010 0.285 0.009
408077437 ABDMG      3241952369992171904 05111934+0754322 10.759 0.003 11.441 0.003  9.968 0.004  8.997 0.024  8.409 0.038  8.301 0.026 1.153  57.276  0.063  0.075  6.972 0.035 4.518 0.044 -0.003 0.044 -0.004 0.035  0.000 0.011  0.000 0.003 -0.211 0.003 6.761 0.035 4357 116 -0.809 0.014 0.705 0.022 0.672 0.021
422605052 ABDMG      2647133102102550656 23344441+0152365 12.813 0.003 13.525 0.004 11.991 0.004 10.966 0.022 10.339 0.022 10.203 0.020 1.309 127.449  0.284  0.327  7.281 0.035 4.675 0.047  0.004 0.044  0.004 0.034  0.000 0.011  0.000 0.003 -0.250 0.003 7.031 0.035 4266 114 -0.916 0.014 0.673 0.021 0.648 0.020
431774958 ABDMG       248022408454552704 03352093+4626391 12.544 0.003 13.088 0.004 11.850 0.004 10.982 0.023 10.466 0.029 10.383 0.025 0.982 171.630  0.317  0.314  6.365 0.035 4.196 0.049  0.005 0.045  0.004 0.034  0.000 0.011  0.001 0.003 -0.069 0.001 6.296 0.035 4759 127 -0.623 0.014 0.721 0.041 0.697 0.055
432227128 ABDMG      2870739343031622144 23301372+3142210  8.077 0.003  8.545 0.003  7.444 0.004  6.660 0.026  6.256 0.044  6.145 0.021 0.990  25.063  0.014  0.014  6.073 0.034 4.140 0.044  0.009 0.043  0.008 0.034  0.002 0.010  0.001 0.003  0.000 0.000 6.073 0.034 5046 135 -0.533 0.014 0.709 0.039 0.731 0.058
434162270 ABDMG        43733079289895424 03461399+1709176 12.016 0.003 13.041 0.007 11.001 0.005  9.694 0.021  9.015 0.016  8.821 0.017 1.366  53.754  0.057  0.057  8.363 0.034 5.167 0.047  0.003 0.044  0.000 0.035  0.002 0.011  0.000 0.003 -0.570 0.007 7.792 0.035 3696  99 -1.221 0.014 0.582 0.019 0.577 0.018
437710094 ABDMG      2846635711687434368 23562809+2036460 12.561 0.003 13.163 0.003 11.824 0.004 10.937 0.022 10.347 0.022 10.263 0.017 0.965 137.802  0.290  0.279  6.858 0.035 4.556 0.045  0.011 0.044  0.007 0.034  0.002 0.010  0.001 0.003 -0.127 0.002 6.731 0.035 4577 122 -0.796 0.014 0.697 0.022 0.664 0.021
445188441 ABDMG       417565761431676288 00455088+5458402  7.627 0.003  7.886 0.003  7.171 0.004  6.645 0.019  6.399 0.026  6.361 0.018 0.960  48.466  0.046  0.052  4.193 0.033 2.931 0.046  0.005 0.042  0.005 0.032  0.001 0.010  0.000 0.003  0.092 0.001 4.285 0.033 6059 162  0.182 0.013 1.115 0.063 1.085 0.086
455756014 ABDMG      1920997794711376640 23495106+3956194 11.540 0.003 12.538 0.004 10.543 0.004  9.276 0.023  8.634 0.028  8.442 0.024 1.273  41.647  0.040  0.043  8.437 0.034 5.337 0.055  0.008 0.045  0.004 0.035  0.001 0.011  0.001 0.004 -0.543 0.007 7.893 0.035 3736 100 -1.261 0.014 0.550 0.018 0.550 0.017
464646604 ABDMG      6632318361397624960 19105782-6016202  8.173 0.003  8.463 0.003  7.706 0.004  7.201 0.023  6.966 0.023  6.881 0.027 1.070  58.473  0.063  0.069  4.326 0.039 3.021 0.059  0.017 0.050  0.013 0.040  0.004 0.013  0.002 0.004  0.090 0.001 4.416 0.039 5931 158  0.130 0.016 1.100 0.064 1.054 0.083
469882306 ABDMG      6395349897387334912 21584735-7048373 14.212 0.003 15.801 0.004 12.995 0.004 11.265 0.026 10.663 0.022 10.389 0.021 1.220  49.789  0.051  0.042 10.719 0.037 6.895 0.053  0.009 0.048  0.009 0.038  0.002 0.011  0.001 0.004 -1.025 0.013 9.695 0.039 3258  87 -1.982 0.016 0.322 0.011 0.302 0.010
  1028816 AlphaPer   2486925844095190784 02152133-0707346  8.738 0.003  8.935 0.003  8.390 0.004  8.044 0.020  7.904 0.038  7.873 0.023 0.987 120.002  0.262  0.268  3.158 0.053 2.246 0.071  0.231 0.066  0.182 0.052  0.057 0.016  0.018 0.005  0.085 0.001 3.243 0.053 6620 177  0.599 0.021 1.516 0.088 1.367 0.109
  1122408 AlphaPer   2488357953694890880 02263583-0618019 13.149 0.003 13.918 0.004 12.293 0.004 11.242 0.024 10.604 0.025 10.467 0.025 1.058 130.938  0.278  0.355  7.376 0.058 4.628 0.078  0.243 0.076  0.189 0.057  0.059 0.019  0.019 0.006 -0.310 0.004 7.066 0.058 4142 110 -0.931 0.023 0.684 0.025 0.619 0.020
 29848163 AlphaPer   2478036258224982656 01341887-0647567 13.434 0.003 14.385 0.004 12.467 0.004 11.256 0.024 10.575 0.023 10.409 0.022 1.035 106.262  0.203  0.152  8.126 0.059 5.057 0.065  0.226 0.073  0.178 0.059  0.055 0.018  0.017 0.005 -0.497 0.006 7.629 0.059 3808 102 -1.156 0.024 0.603 0.022 0.560 0.018
 37763129 AlphaPer   2430016221753453696 00211499-0826498 12.791 0.003 13.508 0.003 11.975 0.004 11.002 0.023 10.404 0.026 10.245 0.023 1.173 144.862  0.453  0.431  6.805 0.065 4.195 0.083  0.233 0.081  0.183 0.065  0.057 0.019  0.018 0.006 -0.249 0.003 6.555 0.065 4269 114 -0.726 0.026 0.789 0.051 0.658 0.053
 66471572 AlphaPer   2390415420693321088 23423390-1944486 13.158 0.003 14.035 0.004 12.230 0.004 11.106 0.022 10.418 0.022 10.264 0.023 1.105 105.479  0.169  0.155  7.878 0.057 4.938 0.073  0.205 0.074  0.162 0.057  0.049 0.018  0.016 0.005 -0.426 0.005 7.451 0.058 3924 105 -1.084 0.023 0.626 0.023 0.580 0.018
104208349 AlphaPer    442084561489950720 03374799+5059380 13.029 0.003 13.670 0.006 12.254 0.005 11.294 0.023 10.693 0.018 10.597 0.015 0.947 178.265  0.485  0.426  6.532 0.057 4.036 0.078  0.298 0.072  0.238 0.057  0.072 0.018  0.024 0.006 -0.174 0.002 6.358 0.057 4446 119 -0.647 0.023 0.800 0.048 0.688 0.055
116848291 AlphaPer    436253851328943104 03070742+4905547 12.203 0.003 12.708 0.004 11.539 0.004 10.807 0.022 10.359 0.021 10.204 0.018 1.017 173.251  0.449  0.361  5.833 0.055 3.785 0.067  0.223 0.068  0.178 0.054  0.055 0.016  0.018 0.005 -0.032 0.000 5.801 0.055 4900 131 -0.424 0.022 0.850 0.051 0.775 0.062
117529066 AlphaPer    446072043487227008 03155162+5233355 12.785 0.003 13.400 0.005 12.035 0.005 11.126 0.020 10.572 0.017 10.434 0.016 1.057 168.214  0.353  0.338  6.376 0.054 3.967 0.066  0.353 0.066  0.281 0.054  0.086 0.016  0.027 0.005 -0.143 0.002 6.233 0.054 4532 121 -0.597 0.022 0.813 0.048 0.705 0.056
117615934 AlphaPer    436461517287294464 03162316+4937333  9.893 0.003 10.147 0.003  9.478 0.004  9.035 0.018  8.843 0.017  8.784 0.016 1.051 180.268  0.490  0.739  3.391 0.059 2.205 0.074  0.284 0.073  0.222 0.057  0.069 0.018  0.023 0.006  0.093 0.001 3.484 0.058 6200 166  0.502 0.023 1.544 0.088 1.293 0.103
117620484 AlphaPer    436441176331772928 03170435+4920151 12.293 0.003 12.795 0.005 11.632 0.005 10.799 0.027 10.357 0.026 10.254 0.022 0.964 174.186  0.426  0.472  5.880 0.055 3.768 0.057  0.267 0.069  0.208 0.054  0.064 0.017  0.021 0.004 -0.029 0.000 5.850 0.055 4912 131 -0.444 0.022 0.830 0.050 0.770 0.061
117620551 AlphaPer    436453584488018048 03163988+4922201 12.865 0.003 13.458 0.007 12.124 0.006 11.194 0.023 10.615 0.021 10.495 0.020 0.878 176.456  0.444  0.469  6.413 0.057 3.996 0.074  0.274 0.073  0.218 0.058  0.067 0.017  0.021 0.006 -0.124 0.002 6.289 0.057 4583 123 -0.619 0.023 0.776 0.047 0.697 0.055
117620693 AlphaPer    436455126375970304 03163897+4927089 11.649 0.003 12.061 0.004 11.063 0.004 10.452 0.022 10.081 0.021  9.962 0.018 1.043 171.455  0.482  0.626  5.266 0.054 3.516 0.066  0.267 0.068  0.214 0.053  0.065 0.016  0.022 0.005  0.040 0.001 5.306 0.054 5278 141 -0.227 0.022 0.920 0.054 0.865 0.069
117621470 AlphaPer    436536254019633664 03165944+4955358 10.235 0.003 10.526 0.003  9.778 0.004  9.281 0.020  9.068 0.019  8.994 0.016 1.198 176.690  0.664  0.628  3.766 0.062 2.453 0.076  0.296 0.073  0.231 0.059  0.071 0.018  0.023 0.006  0.091 0.001 3.857 0.062 5956 159  0.353 0.025 1.413 0.089 1.190 0.095
117751707 AlphaPer    436482068710785152 03180174+4938390  9.607 0.003  9.830 0.003  9.229 0.004  8.841 0.021  8.661 0.018  8.604 0.014 1.062 176.600  0.485  0.473  3.144 0.062 2.086 0.066  0.283 0.075  0.227 0.061  0.068 0.018  0.022 0.005  0.090 0.001 3.234 0.062 6422 172  0.602 0.025 1.619 0.097 1.368 0.109
117752135 AlphaPer    436493854100780032 03180525+4954217  9.809 0.003 10.067 0.003  9.388 0.004  8.937 0.021  8.753 0.020  8.689 0.020 1.126 169.339  0.446  0.668  3.442 0.053 2.278 0.072  0.283 0.070  0.224 0.054  0.068 0.017  0.021 0.006  0.093 0.001 3.534 0.053 6173 165  0.482 0.021 1.526 0.090 1.277 0.101
138666883 AlphaPer   2449820419035086208 00003401-0102246 11.644 0.003 12.140 0.003 10.989 0.004 10.224 0.026  9.763 0.027  9.667 0.025 1.352 121.335  0.395  0.380  6.062 0.057 4.049 0.078  0.206 0.074  0.164 0.059  0.052 0.018  0.016 0.006 -0.023 0.000 6.039 0.057 4936 132 -0.520 0.023 0.750 0.046 0.737 0.059
176283271 AlphaPer   2429059676701547008 00042590-0911439 11.252 0.003 11.625 0.003 10.709 0.004 10.104 0.026  9.752 0.026  9.670 0.025 1.204 136.249  0.444  0.453  5.382 0.061 3.745 0.090  0.246 0.074  0.197 0.059  0.060 0.018  0.021 0.007  0.065 0.001 5.446 0.061 5483 147 -0.282 0.024 0.799 0.044 0.840 0.067
192734827 AlphaPer    435152793514701952 03124265+4750190  8.921 0.003  9.080 0.003  8.629 0.004  8.325 0.020  8.244 0.023  8.151 0.027 0.919 169.263  0.555  0.391  2.613 0.056 1.809 0.077  0.213 0.071  0.169 0.058  0.052 0.017  0.016 0.006  0.077 0.001 2.690 0.056 6967 186  0.820 0.023 1.762 0.111 1.542 0.123
228383334 AlphaPer   2418664520110763520 23495505-1543417 11.612 0.003 12.130 0.006 10.933 0.006 10.113 0.020  9.629 0.027  9.485 0.025 1.105 110.774  0.279  0.254  6.224 0.056 4.041 0.071  0.214 0.071  0.168 0.057  0.052 0.017  0.017 0.005 -0.047 0.001 6.177 0.056 4843 130 -0.575 0.022 0.729 0.043 0.715 0.057
248952247 AlphaPer   2484875735945832704 01242464-0316387 11.779 0.003 12.303 0.003 11.100 0.004 10.314 0.026  9.793 0.022  9.702 0.023 1.012 118.947  0.265  0.275  6.236 0.056 4.113 0.071  0.209 0.070  0.165 0.056  0.050 0.017  0.017 0.005 -0.049 0.001 6.186 0.056 4831 129 -0.578 0.022 0.734 0.043 0.715 0.057
250383070 AlphaPer   2491852583900640896 01590548-0441565  9.127 0.003  9.368 0.003  8.725 0.004  8.306 0.030  8.120 0.067  8.071 0.031 1.046 110.728  0.205  0.237  3.711 0.056 2.615 0.071  0.253 0.069  0.196 0.055  0.062 0.017  0.019 0.005  0.092 0.001 3.803 0.056 6283 168  0.375 0.022 1.306 0.078 1.207 0.096
251064437 AlphaPer   2488721720245150336 02265329-0517449 12.473 0.003 13.159 0.006 11.674 0.005 10.853 0.028 10.133 0.022 10.001 0.021 1.256 113.464  0.181  0.202  7.007 0.062 4.475 0.077  0.244 0.076  0.192 0.062  0.059 0.019  0.020 0.006 -0.218 0.003 6.788 0.062 4340 116 -0.819 0.025 0.687 0.042 0.624 0.050
251081955 AlphaPer   2488896168932236416 02292531-0520107 12.596 0.003 13.334 0.007 11.758 0.006 10.664 0.023 10.057 0.024  9.944 0.021 1.369 109.554  0.177  0.194  7.210 0.049 4.518 0.062  0.239 0.066  0.187 0.050  0.058 0.016  0.018 0.005 -0.278 0.003 6.932 0.049 4208 113 -0.877 0.020 0.708 0.025 0.639 0.020
252809334 AlphaPer    441716774852013568 03224090+4940414 12.632 0.003 13.191 0.004 11.925 0.005 11.072 0.026 10.574 0.030 10.419 0.021 0.970 168.998  0.396  0.380  6.270 0.053 4.008 0.070  0.279 0.067  0.222 0.054  0.068 0.017  0.022 0.006 -0.084 0.001 6.186 0.052 4708 126 -0.578 0.021 0.771 0.043 0.713 0.057
252825455 AlphaPer    441662349026548224 03230546+4925568 11.737 0.003 12.157 0.007 11.149 0.006 10.434 0.020 10.065 0.019  9.981 0.016 1.039 173.105  0.491  0.556  5.321 0.056 3.493 0.069  0.284 0.070  0.223 0.054  0.069 0.017  0.023 0.005  0.037 0.001 5.359 0.056 5253 141 -0.247 0.022 0.908 0.058 0.859 0.068
252826205 AlphaPer    441447669380929792 03233662+4858533 12.568 0.003 13.120 0.006 11.865 0.005 10.900 0.023 10.442 0.024 10.309 0.022 0.976 170.551  0.396  0.383  6.201 0.054 3.890 0.074  0.265 0.068  0.207 0.054  0.064 0.017  0.020 0.006 -0.078 0.001 6.124 0.054 4731 127 -0.553 0.022 0.785 0.048 0.723 0.057
252829179 AlphaPer    441430111554726784 03241991+4847198 11.760 0.003 12.195 0.004 11.157 0.004 10.463 0.018 10.063 0.017  9.963 0.016 0.981 177.591  0.442  0.502  5.298 0.054 3.436 0.070  0.272 0.070  0.213 0.056  0.065 0.017  0.021 0.005  0.026 0.000 5.324 0.054 5184 139 -0.233 0.022 0.947 0.056 0.862 0.069
252848021 AlphaPer    441371528202158592 03244708+4824421  9.779 0.003 10.028 0.003  9.367 0.004  8.881 0.021  8.700 0.027  8.663 0.016 1.106 175.742  0.838  0.938  3.351 0.058 2.187 0.081  0.256 0.073  0.201 0.057  0.062 0.018  0.020 0.006  0.092 0.001 3.443 0.058 6226 166  0.519 0.023 1.555 0.092 1.309 0.104
252849400 AlphaPer    441358776436543488 03251623+4822239 11.993 0.003 12.458 0.004 11.364 0.004 10.538 0.025 10.126 0.021 10.010 0.020 0.996 170.765  0.433  0.463  5.622 0.054 3.606 0.074  0.262 0.068  0.208 0.055  0.063 0.017  0.019 0.005  0.003 0.000 5.625 0.054 5059 135 -0.354 0.022 0.869 0.052 0.806 0.064
252849644 AlphaPer    441372971309927936 03253191+4830110 13.236 0.003 13.929 0.005 12.423 0.005 11.383 0.020 10.734 0.021 10.601 0.016 1.013 172.064  0.414  0.442  6.858 0.055 4.154 0.069  0.257 0.070  0.203 0.055  0.063 0.017  0.021 0.006 -0.232 0.003 6.625 0.055 4303 115 -0.754 0.022 0.756 0.044 0.649 0.052
252867743 AlphaPer    441466189279599104 03261935+4913325 11.410 0.003 11.802 0.005 10.829 0.005 10.183 0.020  9.790 0.015  9.697 0.014 0.908 172.914  0.601  0.829  5.003 0.060 3.202 0.082  0.280 0.073  0.224 0.058  0.068 0.018  0.024 0.007  0.049 0.001 5.051 0.060 5344 143 -0.125 0.024 1.008 0.062 0.914 0.073
252869505 AlphaPer    249198645379514880 03261265+4809088 12.562 0.003 13.119 0.004 11.859 0.004 10.991 0.021 10.514 0.015 10.395 0.020 1.008 175.654  0.462  0.527  6.126 0.059 3.925 0.081  0.258 0.073  0.209 0.059  0.062 0.017  0.018 0.006 -0.081 0.001 6.045 0.059 4722 126 -0.522 0.024 0.820 0.050 0.733 0.058
257434109 AlphaPer   2456987757379368064 01323440-1251097  9.052 0.003  9.294 0.003  8.647 0.004  8.262 0.026  8.061 0.031  7.975 0.023 1.060 107.374  0.183  0.196  3.732 0.052 2.622 0.076  0.208 0.068  0.165 0.053  0.051 0.016  0.016 0.006  0.092 0.001 3.824 0.052 6273 168  0.366 0.021 1.287 0.076 1.203 0.095
259254245 AlphaPer    441653243696011392 03215861+4912535  9.107 0.003  9.274 0.003  8.804 0.004  8.483 0.021  8.411 0.047  8.356 0.023 0.922 173.854  0.449  0.408  2.680 0.058 1.876 0.074  0.282 0.070  0.224 0.056  0.068 0.017  0.021 0.006  0.078 0.001 2.758 0.058 6896 184  0.793 0.023 1.749 0.106 1.521 0.121
259254395 AlphaPer    435647642464171520 03214021+4907127  9.479 0.003  9.708 0.003  9.092 0.004  8.663 0.026  8.482 0.029  8.457 0.020 0.963 171.028  0.549  0.445  3.105 0.054 2.018 0.072  0.268 0.067  0.211 0.054  0.065 0.016  0.021 0.005  0.091 0.001 3.195 0.054 6375 170  0.618 0.022 1.663 0.098 1.379 0.109
259255436 AlphaPer    435429011448232064 03213023+4829379  9.088 0.003  9.284 0.003  8.744 0.004  8.365 0.019  8.275 0.046  8.186 0.021 0.850 173.120  0.442  0.472  2.697 0.054 1.750 0.067  0.255 0.071  0.199 0.056  0.062 0.018  0.020 0.005  0.085 0.001 2.781 0.054 6637 177  0.783 0.022 1.858 0.112 1.509 0.120
270415740 AlphaPer   2515008917256894976 02121856+0326210 13.362 0.003 14.239 0.005 12.442 0.004 11.239 0.028 10.646 0.026 10.429 0.026 1.129 118.743  0.230  0.223  7.770 0.051 4.781 0.063  0.278 0.065  0.221 0.050  0.068 0.015  0.022 0.005 -0.421 0.005 7.349 0.051 3934 105 -1.044 0.020 0.654 0.022 0.594 0.019
270432631 AlphaPer   2513568007268649728 02144719+0214206 10.469 0.003 10.818 0.005  9.957 0.005  9.414 0.027  9.109 0.024  9.006 0.024 0.919 120.479  0.192  0.205  4.869 0.055 3.365 0.066  0.243 0.070  0.195 0.056  0.059 0.017  0.018 0.005  0.077 0.001 4.946 0.055 5632 152 -0.082 0.022 0.955 0.059 0.937 0.075
285742083 AlphaPer    249057839170377728 03324258+4808201  9.524 0.003  9.757 0.003  9.134 0.004  8.718 0.054  8.555 0.075  8.505 0.022 1.080 174.596  0.592  0.644  3.117 0.056 2.035 0.075  0.252 0.068  0.197 0.055  0.061 0.017  0.020 0.006  0.091 0.001 3.208 0.056 6346 170  0.613 0.023 1.672 0.100 1.375 0.109
285934442 AlphaPer    249364465476847744 03342934+4921434 13.058 0.003 13.694 0.005 12.290 0.005 11.273 0.023 10.754 0.031 10.581 0.018 0.915 175.567  0.439  0.396  6.617 0.050 4.087 0.070  0.270 0.065  0.219 0.050  0.066 0.016  0.022 0.005 -0.167 0.002 6.449 0.050 4467 119 -0.684 0.020 0.761 0.045 0.671 0.053
300942493 AlphaPer   2448500283527252608 00064366-0226527 12.790 0.003 13.493 0.004 11.973 0.004 10.949 0.023 10.324 0.023 10.183 0.023 1.059 123.553  0.277  0.276  7.166 0.057 4.527 0.067  0.211 0.072  0.164 0.056  0.051 0.018  0.016 0.005 -0.242 0.003 6.925 0.058 4285 114 -0.874 0.023 0.704 0.025 0.642 0.020
332714671 AlphaPer   2491594263092190464 02102229-0350564 11.536 0.003 12.016 0.005 10.894 0.005 10.171 0.030  9.680 0.027  9.584 0.021 0.937 118.510  0.349  0.305  5.977 0.054 3.964 0.064  0.247 0.067  0.194 0.053  0.060 0.016  0.020 0.005 -0.010 0.000 5.967 0.054 4997 134 -0.491 0.022 0.756 0.045 0.749 0.059
332740776 AlphaPer   2491305817383938816 02113566-0436478 11.761 0.003 12.290 0.004 11.083 0.004 10.286 0.024  9.789 0.023  9.679 0.021 0.984 113.838  0.206  0.210  6.281 0.057 4.150 0.077  0.248 0.070  0.198 0.055  0.061 0.017  0.019 0.006 -0.052 0.001 6.229 0.057 4820 129 -0.595 0.023 0.720 0.043 0.706 0.056
332822190 AlphaPer   2488152108797929984 02153740-0527208  9.426 0.003  9.679 0.003  9.018 0.004  8.590 0.021  8.360 0.051  8.348 0.026 1.217 123.585  0.275  0.263  3.777 0.072 2.640 0.090  0.239 0.087  0.190 0.070  0.059 0.021  0.019 0.007  0.092 0.001 3.870 0.072 6225 166  0.348 0.029 1.282 0.082 1.187 0.095
332825272 AlphaPer   2493286450142650496 02154640-0236323  9.917 0.003 10.239 0.003  9.430 0.004  8.918 0.020  8.632 0.040  8.563 0.023 0.924 104.308  0.166  0.214  4.628 0.048 3.210 0.076  0.253 0.063  0.198 0.048  0.062 0.015  0.020 0.006  0.085 0.001 4.713 0.048 5777 154  0.011 0.019 1.012 0.058 0.988 0.078
332862003 AlphaPer   2492898356897645184 02180422-0350142  9.459 0.003  9.721 0.003  9.032 0.004  8.599 0.020  8.401 0.044  8.315 0.026 1.080 115.091  0.213  0.177  3.956 0.055 2.753 0.084  0.254 0.069  0.201 0.054  0.061 0.017  0.020 0.006  0.093 0.001 4.049 0.055 6134 164  0.277 0.022 1.220 0.072 1.143 0.091
332864335 AlphaPer   2489889607752127360 02184390-0400557 10.013 0.003 10.304 0.006  9.557 0.005  9.079 0.030  8.808 0.029  8.744 0.023 0.830 132.358  0.273  0.303  4.216 0.051 2.902 0.067  0.237 0.064  0.186 0.051  0.057 0.016  0.019 0.005  0.091 0.001 4.306 0.051 5960 160  0.174 0.021 1.147 0.066 1.076 0.086
347569959 AlphaPer    248904556077914752 03303118+4716103 12.280 0.003 12.806 0.005 11.596 0.005 10.719 0.019 10.259 0.028 10.137 0.021 1.019 163.971  0.447  0.402  6.016 0.051 3.818 0.074  0.246 0.067  0.192 0.052  0.060 0.016  0.019 0.005 -0.053 0.001 5.962 0.051 4814 129 -0.489 0.021 0.820 0.048 0.751 0.060
347570557 AlphaPer    248924970062339200 03303397+4737414  8.742 0.003  8.874 0.003  8.483 0.004  8.194 0.032  8.091 0.046  8.079 0.036 0.911 179.749  0.634  0.801  2.265 0.057 1.549 0.081  0.251 0.075  0.200 0.058  0.061 0.018  0.020 0.006  0.073 0.001 2.338 0.057 7203 193  0.961 0.023 1.938 0.116 1.667 0.133
347638371 AlphaPer    245357913824994560 03531021+4731121 12.478 0.003 12.980 0.005 11.813 0.004 11.057 0.022 10.554 0.033 10.440 0.025 0.962 178.010  0.369  0.334  6.060 0.056 3.968 0.068  0.213 0.067  0.166 0.053  0.052 0.016  0.017 0.005 -0.032 0.000 6.028 0.056 4902 131 -0.515 0.022 0.767 0.046 0.738 0.059
354175386 AlphaPer    249044331494743296 03344035+4800224 12.497 0.003 13.013 0.005 11.825 0.005 11.051 0.023 10.540 0.028 10.423 0.022 0.878 180.536  0.372  0.330  6.020 0.052 3.912 0.080  0.246 0.067  0.193 0.052  0.061 0.016  0.018 0.006 -0.042 0.001 5.978 0.052 4862 130 -0.495 0.021 0.796 0.047 0.747 0.059
354789641 AlphaPer    441558445178565120 03315870+4952125  9.123 0.003  9.323 0.003  8.770 0.004  8.382 0.021  8.224 0.042  8.172 0.021 0.981 171.076  0.553  0.425  2.742 0.057 1.726 0.066  0.275 0.069  0.216 0.054  0.067 0.017  0.021 0.005  0.086 0.001 2.828 0.057 6589 176  0.765 0.023 1.851 0.115 1.496 0.119
354791191 AlphaPer    249369271541666304 03321022+4908287 11.874 0.003 12.312 0.004 11.260 0.005 10.496 0.023 10.076 0.032  9.972 0.021 1.187 177.940  0.594  0.620  5.413 0.046 3.447 0.061  0.262 0.061  0.207 0.048  0.063 0.015  0.021 0.004  0.020 0.000 5.434 0.046 5152 138 -0.277 0.019 0.913 0.054 0.842 0.067
354792404 AlphaPer    249267124338789248 03315421+4831383 10.325 0.003 10.631 0.004  9.856 0.004  9.351 0.023  9.061 0.028  9.018 0.021 0.992 168.674  0.536  0.508  3.988 0.055 2.621 0.071  0.259 0.071  0.205 0.055  0.064 0.017  0.020 0.006  0.089 0.001 4.077 0.055 5874 157  0.265 0.022 1.308 0.076 1.132 0.090
385153693 AlphaPer    243137072134354048 03245511+4724541  9.620 0.003  9.862 0.003  9.216 0.004  8.829 0.019  8.658 0.028  8.604 0.026 1.007 172.267  0.553  0.512  3.253 0.059 2.179 0.077  0.239 0.076  0.187 0.059  0.059 0.018  0.019 0.006  0.092 0.001 3.345 0.059 6277 168  0.558 0.024 1.604 0.099 1.339 0.107
385244737 AlphaPer    243068661892483968 03253766+4701142  8.913 0.003  9.044 0.003  8.662 0.004  8.377 0.026  8.329 0.042  8.295 0.020 0.977 177.023  0.552  0.602  2.484 0.057 1.832 0.073  0.240 0.072  0.188 0.056  0.058 0.018  0.017 0.006  0.073 0.001 2.557 0.057 7244 194  0.873 0.023 1.735 0.102 1.591 0.127
404467056 AlphaPer   2454062437973588864 01430675-1333178 12.985 0.003 13.864 0.004 12.051 0.004 10.902 0.021 10.287 0.026 10.090 0.023 0.974  97.888  0.366  0.370  7.870 0.055 4.928 0.076  0.205 0.069  0.161 0.055  0.048 0.017  0.016 0.006 -0.431 0.005 7.438 0.055 3916 104 -1.079 0.022 0.624 0.022 0.582 0.019
406354252 AlphaPer   2423072977623095040 00221221-1327561  8.700 0.003  8.892 0.003  8.362 0.004  8.024 0.024  7.903 0.047  7.844 0.024 1.124 122.957  0.487  0.445  3.085 0.061 2.190 0.084  0.208 0.081  0.166 0.064  0.051 0.020  0.016 0.006  0.084 0.001 3.169 0.061 6678 178  0.628 0.024 1.537 0.090 1.392 0.111
408012676 AlphaPer   2431157720981843200 00141025-0711569  7.208 0.003  7.460 0.003  6.791 0.004  6.402 0.023  6.170 0.038  6.073 0.021 0.976  45.636  0.045  0.050  3.719 0.050 2.535 0.075  0.245 0.063  0.192 0.050  0.059 0.015  0.019 0.006  0.093 0.001 3.811 0.050 6203 166  0.371 0.020 1.331 0.074 1.205 0.096
410707279 AlphaPer    441414958910333824 03280080+4900009 12.639 0.003 13.197 0.007 11.933 0.006 11.037 0.021 10.510 0.021 10.422 0.026 0.936 168.956  0.429  0.341  6.287 0.055 4.015 0.073  0.271 0.069  0.216 0.054  0.066 0.017  0.022 0.006 -0.083 0.001 6.204 0.055 4711 126 -0.586 0.022 0.763 0.045 0.711 0.057
410707291 AlphaPer    441415508666161152 03273779+4859287 10.426 0.003 10.732 0.003  9.953 0.004  9.433 0.020  9.194 0.023  9.137 0.024 0.865 169.663  0.400  0.400  4.066 0.055 2.723 0.063  0.270 0.069  0.215 0.055  0.066 0.017  0.021 0.005  0.088 0.001 4.155 0.055 5864 156  0.234 0.022 1.267 0.076 1.117 0.089
410731676 AlphaPer    249236647249997696 03281868+4839482 12.539 0.003 13.082 0.005 11.844 0.005 10.999 0.021 10.484 0.029 10.331 0.025 0.899 172.935  0.375  0.337  6.126 0.065 3.843 0.095  0.274 0.083  0.225 0.065  0.067 0.020  0.023 0.007 -0.068 0.001 6.057 0.065 4764 128 -0.527 0.026 0.802 0.049 0.734 0.059
410731705 AlphaPer    441390700935150336 03281724+4840577 12.687 0.003 13.264 0.006 11.963 0.005 11.079 0.021 10.526 0.024 10.395 0.022 0.952 168.699  0.404  0.328  6.343 0.053 3.985 0.069  0.260 0.069  0.208 0.053  0.063 0.016  0.022 0.005 -0.104 0.001 6.239 0.053 4642 124 -0.600 0.021 0.779 0.046 0.706 0.056
410732088 AlphaPer    441401936569499136 03283148+4856273  9.653 0.003  9.883 0.003  9.265 0.004  8.838 0.019  8.686 0.021  8.642 0.022 0.907 172.223  0.482  0.445  3.265 0.057 2.216 0.074  0.269 0.071  0.211 0.056  0.065 0.017  0.019 0.006  0.091 0.001 3.356 0.057 6367 170  0.554 0.023 1.555 0.098 1.331 0.106
410732573 AlphaPer    441515559925069312 03282253+4914292 12.353 0.003 12.859 0.005 11.691 0.005 10.942 0.021 10.477 0.028 10.383 0.024 0.959 172.921  0.347  0.370  5.945 0.056 3.890 0.084  0.275 0.072  0.218 0.054  0.066 0.018  0.023 0.007 -0.032 0.000 5.913 0.056 4903 131 -0.469 0.022 0.810 0.047 0.757 0.060
428320122 AlphaPer    443683698074526976 03403451+5200300  9.097 0.003  9.259 0.003  8.802 0.004  8.454 0.021  8.375 0.042  8.365 0.023 0.933 181.822  0.452  0.515  2.549 0.052 1.752 0.077  0.319 0.071  0.248 0.053  0.079 0.018  0.024 0.006  0.077 0.001 2.626 0.052 6944 186  0.846 0.021 1.823 0.105 1.562 0.124
428387393 AlphaPer    248624665950977536 03412599+4808425 10.250 0.003 10.545 0.003  9.786 0.004  9.281 0.021  9.019 0.018  8.949 0.024 0.880 167.965  0.470  0.508  3.933 0.058 2.590 0.086  0.241 0.075  0.188 0.059  0.058 0.018  0.018 0.006  0.090 0.001 4.022 0.058 5926 158  0.287 0.023 1.318 0.079 1.151 0.092
428517180 AlphaPer    248755301674957696 03440259+4839587 12.714 0.003 13.289 0.004 11.991 0.004 11.063 0.023 10.570 0.028 10.446 0.023 1.083 171.149  0.489  0.466  6.372 0.059 4.028 0.072  0.226 0.072  0.176 0.059  0.054 0.017  0.019 0.005 -0.102 0.001 6.270 0.059 4651 124 -0.612 0.024 0.763 0.047 0.700 0.056
428601465 AlphaPer    251154436046293120 03455473+5025092  9.383 0.003  9.572 0.003  9.051 0.004  8.693 0.027  8.563 0.021  8.529 0.022 0.994 186.316  0.460  0.542  2.850 0.059 1.936 0.084  0.233 0.073  0.180 0.058  0.057 0.018  0.018 0.006  0.083 0.001 2.933 0.059 6709 180  0.723 0.023 1.697 0.106 1.465 0.116
428694283 AlphaPer    250324854522686848 03465578+4941268 10.507 0.003 10.820 0.003 10.025 0.004  9.491 0.019  9.227 0.027  9.164 0.020 1.051 171.332  0.570  0.474  4.183 0.056 2.786 0.068  0.206 0.072  0.158 0.057  0.048 0.017  0.016 0.006  0.087 0.001 4.269 0.056 5814 155  0.188 0.023 1.220 0.073 1.086 0.086
431772217 AlphaPer    248972833178404480 03344822+4741150 11.821 0.003 12.259 0.005 11.212 0.005 10.485 0.022 10.044 0.029  9.953 0.025 0.883 172.665  0.497  0.429  5.446 0.057 3.525 0.075  0.237 0.069  0.187 0.055  0.058 0.017  0.019 0.005  0.023 0.000 5.469 0.057 5168 139 -0.292 0.023 0.891 0.053 0.836 0.067
431950236 AlphaPer    248322815647568512 03454727+4724234 12.713 0.003 13.266 0.005 12.005 0.005 11.103 0.023 10.578 0.030 10.456 0.026 1.013 172.612  0.441  0.385  6.353 0.060 4.038 0.083  0.222 0.076  0.177 0.058  0.052 0.018  0.018 0.006 -0.082 0.001 6.272 0.060 4717 126 -0.613 0.024 0.738 0.044 0.700 0.056
449938952 AlphaPer    249475653589446272 03365507+4849428  9.948 0.003 10.210 0.003  9.523 0.004  9.047 0.034  8.880 0.028  8.822 0.022 0.997 169.601  0.539  0.490  3.610 0.058 2.443 0.075  0.243 0.070  0.193 0.056  0.059 0.018  0.018 0.006  0.093 0.001 3.703 0.058 6143 164  0.415 0.023 1.423 0.088 1.230 0.098
458780465 AlphaPer    249164148203137920 03290826+4810508  9.918 0.003 10.178 0.003  9.493 0.004  8.995 0.018  8.832 0.030  8.772 0.020 0.953 170.119  0.458  0.376  3.552 0.057 2.361 0.074  0.261 0.073  0.208 0.057  0.064 0.017  0.020 0.006  0.093 0.001 3.644 0.057 6150 164  0.438 0.023 1.457 0.086 1.253 0.100
458782655 AlphaPer    441515083189174784 03292669+4920354 12.817 0.003 13.397 0.005 12.087 0.005 11.124 0.027 10.590 0.030 10.450 0.025 1.034 173.420  0.396  0.531  6.398 0.056 3.976 0.083  0.280 0.073  0.222 0.056  0.069 0.019  0.022 0.007 -0.109 0.001 6.290 0.056 4631 124 -0.620 0.023 0.760 0.045 0.696 0.055
 44926734 Argus      5431592977432228992 09471986-4003098 10.522 0.003 10.915 0.007  9.953 0.006  9.412 0.023  8.982 0.025  8.881 0.021 0.955 102.815  0.136  0.104  5.454 0.036 3.804 0.055  0.010 0.047  0.009 0.037  0.002 0.011  0.001 0.004  0.052 0.001 5.507 0.036 5371 145 -0.307 0.015 0.811 0.046 0.828 0.065
 78012820 Argus      2905965427842036480 05200409-3110008 13.146 0.003 14.519 0.005 11.976 0.004 10.246 0.034  9.793 0.022  9.597 0.019 1.396  33.789  0.015  0.014 10.502 0.035 6.958 0.042 -0.002 0.044 -0.001 0.035  0.000 0.011  0.000 0.003 -0.860 0.011 9.644 0.037 3370  90 -1.961 0.015 0.315 0.011 0.295 0.009
101544662 Argus      6666178680963755008 20072376-5147272 10.053 0.003 10.798 0.008  9.209 0.006  8.158 0.024  7.565 0.044  7.388 0.033 1.039  34.025  0.016  0.017  7.381 0.041 4.717 0.061  0.014 0.049  0.013 0.040  0.004 0.012  0.001 0.003 -0.286 0.004 7.095 0.041 4186 112 -0.942 0.016 0.664 0.023 0.641 0.021
114021052 Argus      5592237639209047424 07354747-3212141  8.017 0.003  8.385 0.004  7.474 0.004  6.905 0.026  6.578 0.046  6.458 0.024 0.940  36.433  0.028  0.023  5.212 0.035 3.663 0.049 -0.002 0.044 -0.005 0.035 -0.001 0.011 -0.001 0.004  0.066 0.001 5.278 0.036 5499 147 -0.215 0.014 0.860 0.048 0.871 0.069
220594926 Argus      3151543686369910656 07502038+1136012  8.686 0.003  9.060 0.003  8.140 0.004  7.548 0.044  7.194 0.024  7.063 0.023 0.996  47.642  0.045  0.033  5.292 0.038 3.669 0.053  0.005 0.046  0.005 0.037  0.001 0.012  0.000 0.004  0.064 0.001 5.355 0.038 5477 146 -0.246 0.015 0.838 0.048 0.858 0.068
258406641 Argus      5848129213744138880 14462144-6746158  8.731 0.003  9.012 0.004  8.280 0.004  7.762 0.018  7.521 0.021  7.429 0.020 0.942  82.296  0.112  0.099  4.126 0.043 2.819 0.057  0.036 0.053  0.029 0.043  0.008 0.012  0.003 0.004  0.092 0.001 4.218 0.043 6003 161  0.209 0.017 1.173 0.068 1.101 0.087
268439505 Argus      5518068330006200192 07472597-4902511 10.401 0.003 10.766 0.007  9.881 0.006  9.344 0.026  8.944 0.038  8.840 0.021 1.045 114.086  0.151  0.137  5.108 0.034 3.538 0.050  0.005 0.043  0.007 0.035  0.001 0.010  0.001 0.003  0.072 0.001 5.180 0.034 5569 150 -0.176 0.014 0.880 0.049 0.890 0.070
330123048 Argus      5866206043905723392 14072929-6133441  7.661 0.003  7.863 0.003  7.304 0.004  6.975 0.019  6.787 0.036  6.715 0.021 0.886  71.394  0.090  0.094  3.377 0.040 2.421 0.051  0.025 0.053  0.017 0.040  0.006 0.013  0.001 0.004  0.087 0.001 3.463 0.040 6577 176  0.511 0.016 1.386 0.078 1.300 0.103
371733347 Argus      5245641784241253760 09555832-6721218  9.617 0.003  9.914 0.003  9.151 0.004  8.697 0.026  8.377 0.020  8.312 0.024 1.170 107.703  0.150  0.182  4.428 0.040 3.112 0.058  0.034 0.051  0.027 0.040  0.009 0.012  0.003 0.004  0.090 0.001 4.518 0.040 5910 158  0.089 0.016 1.058 0.061 1.030 0.081
388237166 Argus      5202978912010221952 09361783-7820417  8.446 0.003  8.738 0.004  7.982 0.004  7.475 0.026  7.241 0.031  7.160 0.016 0.968  63.635  0.062  0.063  4.413 0.040 3.130 0.050  0.017 0.048  0.012 0.039  0.004 0.012  0.001 0.004  0.090 0.001 4.504 0.040 5931 159  0.095 0.016 1.057 0.057 1.034 0.082
403202991 Argus      5792536565791371776 15122343-7515156  9.270 0.004  9.691 0.009  8.671 0.007  7.844 0.026  7.457 0.031  7.377 0.021 1.008  52.346  0.027  0.027  5.661 0.038 3.775 0.050  0.018 0.046  0.015 0.037  0.005 0.011  0.001 0.004  0.033 0.001 5.694 0.038 5226 142 -0.382 0.015 0.785 0.044 0.794 0.063
408350711 Argus      5664853853864480768 09395143-2134175 10.110 0.004 10.503 0.008  9.550 0.007  8.821 0.026  8.457 0.026  8.376 0.024 0.985  88.497  0.133  0.133  5.371 0.035 3.651 0.050  0.002 0.044  0.002 0.034  0.000 0.011  0.000 0.003  0.055 0.001 5.426 0.035 5393 146 -0.274 0.014 0.836 0.047 0.844 0.067
445330462 Argus      5506101790904438656 07282203-4908377  9.640 0.003 10.001 0.006  9.107 0.006  8.505 0.021  8.132 0.033  8.058 0.027 0.817  87.123  0.059  0.058  4.935 0.034 3.349 0.044  0.002 0.043  0.003 0.034  0.001 0.010  0.000 0.003  0.070 0.001 5.005 0.034 5540 149 -0.106 0.014 0.958 0.054 0.926 0.073
470623661 Argus       196015577178861568 05405400+4247450 17.883 0.003 19.205 0.024 16.766 0.007 15.281 0.059 14.535 0.055 14.351 0.072 0.968 479.028 26.055 33.350  9.478 0.137 5.935 0.142  0.002 0.046  0.002 0.036  0.001 0.012  0.000 0.004 -0.799 0.010 8.677 0.138 3423  92 -1.575 0.057 0.453 0.023 0.452 0.018
  8938429 BetaPic    2433715455609798784 23365204-1125015 11.743 0.003 12.287 0.007 11.048 0.006 10.127 0.022  9.688 0.025  9.557 0.023 1.015 113.984  0.283  0.249  6.458 0.033 4.285 0.052 -0.002 0.042 -0.001 0.032 -0.001 0.010  0.000 0.004 -0.069 0.001 6.390 0.033 4760 128 -0.660 0.013 0.687 0.040 0.682 0.054
 10802452 BetaPic    2470272812780609280 01203226-1128035  8.234 0.003  8.630 0.003  7.667 0.004  7.026 0.020  6.654 0.042  6.549 0.021 0.984  35.265  0.031  0.031  5.499 0.033 3.820 0.048  0.000 0.042  0.000 0.033  0.000 0.010  0.000 0.003  0.052 0.001 5.551 0.034 5369 143 -0.324 0.013 0.795 0.044 0.820 0.065
 17499007 BetaPic    5949230819762391296 17381428-4524507 13.900 0.003 15.192 0.003 12.777 0.004 11.231 0.033 10.675 0.041 10.355 0.024 1.032  51.441  0.040  0.049 10.333 0.042 6.784 0.058  0.016 0.054  0.010 0.043  0.004 0.013  0.000 0.004 -0.785 0.010 9.547 0.044 3438  92 -1.923 0.018 0.336 0.012 0.318 0.010
 24719594 BetaPic    3013355999838366336 05251462-1025492 12.794 0.003 13.283 0.003 12.147 0.004 11.423 0.024 10.994 0.027 10.834 0.023 1.000 209.109  0.598  0.595  6.191 0.036 4.241 0.056  0.003 0.044  0.002 0.033  0.001 0.011  0.000 0.004 -0.016 0.000 6.175 0.036 4966 133 -0.574 0.014 0.694 0.040 0.715 0.056
 28092085 BetaPic    2355466790769878400 00552142-2124037 12.331 0.003 13.135 0.003 11.455 0.004 10.384 0.026  9.767 0.024  9.589 0.019 1.273  89.287  0.173  0.147  7.575 0.033 4.825 0.041  0.004 0.040  0.004 0.033  0.001 0.010  0.001 0.003 -0.346 0.004 7.230 0.034 4071 109 -0.996 0.014 0.645 0.021 0.626 0.020
 55497266 BetaPic    4677731349742482176 04464970-6034109 11.075 0.003 12.260 0.005  9.995 0.004  8.550 0.019  7.945 0.031  7.724 0.024 0.925  24.542  0.008  0.006  9.124 0.035 5.786 0.051  0.001 0.045 -0.001 0.036  0.000 0.011  0.000 0.004 -0.700 0.009 8.424 0.036 3529  94 -1.474 0.014 0.477 0.017 0.481 0.015
 56127663 BetaPic    3186195241994234880 04430260-0753544 10.005 0.003 10.249 0.003  9.600 0.004  9.210 0.027  8.988 0.022  8.950 0.024 1.284 170.071  0.666  0.663  3.851 0.035 2.797 0.051 -0.002 0.042 -0.002 0.033  0.000 0.010  0.000 0.003  0.092 0.001 3.943 0.035 6269 167  0.319 0.014 1.219 0.068 1.171 0.093
 57916666 BetaPic    2860839993168687872 00182085+3057224  8.512 0.003  9.015 0.005  7.842 0.005  7.015 0.024  6.507 0.017  6.387 0.016 0.989  28.244  0.013  0.019  6.253 0.035 4.131 0.048  0.004 0.044  0.007 0.035  0.001 0.011  0.000 0.003 -0.034 0.001 6.219 0.035 4891 131 -0.592 0.014 0.706 0.041 0.708 0.056
 59336140 BetaPic    5995278018798610816 16015161-4140381 12.348 0.003 13.798 0.003 11.165 0.004  9.576 0.023  9.002 0.024  8.719 0.023 1.217  22.118  0.012  0.012 10.625 0.039 6.984 0.052  0.004 0.048  0.000 0.040  0.001 0.012  0.001 0.004 -0.915 0.011 9.711 0.041 3328  89 -1.988 0.016 0.312 0.011 0.290 0.009
 62118520 BetaPic    6665143937443906816 19224368-4319206 11.832 0.003 13.083 0.003 10.724 0.004  9.281 0.025  8.701 0.022  8.456 0.020 1.176  24.973  0.013  0.012  9.832 0.042 6.471 0.056  0.011 0.051  0.013 0.042  0.003 0.013  0.001 0.004 -0.753 0.009 9.079 0.044 3470  92 -1.736 0.018 0.377 0.013 0.368 0.011
 71010570 BetaPic    3176016268285396864 04213525-1401298 11.332 0.003 11.695 0.003 10.806 0.004 10.189 0.022  9.867 0.023  9.793 0.023 0.867 163.186  0.586  0.562  5.265 0.035 3.719 0.055  0.003 0.044  0.004 0.035  0.000 0.011  0.000 0.004  0.071 0.001 5.336 0.035 5559 149 -0.239 0.014 0.817 0.046 0.860 0.068
 82285131 BetaPic    3996306127914172928 10593870+2526138  8.592 0.003  9.245 0.003  7.818 0.004  6.630 0.032  6.106 0.027  5.978 0.021 0.959  21.267  0.009  0.010  6.950 0.032 4.340 0.045  0.001 0.042  0.000 0.032  0.001 0.010  0.000 0.003 -0.182 0.002 6.768 0.032 4428 118 -0.811 0.013 0.667 0.037 0.627 0.050
 91287873 BetaPic     887456658443952256 06585856+2842590 10.731 0.003 11.590 0.003  9.823 0.004  8.660 0.020  8.027 0.021  7.898 0.024 1.080  39.459  0.017  0.022  7.746 0.038 4.917 0.048  0.005 0.047  0.002 0.038  0.001 0.011  0.000 0.003 -0.402 0.005 7.345 0.038 3967 106 -1.042 0.015 0.626 0.020 0.614 0.020
 97014510 BetaPic    5946515438335508864 17414903-5043279  8.195 0.003  8.473 0.003  7.746 0.004  7.345 0.021  7.092 0.047  6.992 0.020 0.993  65.706  0.114  0.081  4.090 0.043 2.879 0.069  0.019 0.053  0.016 0.042  0.004 0.013  0.002 0.005  0.092 0.001 4.182 0.043 6019 161  0.223 0.017 1.188 0.066 1.108 0.088
114749459 BetaPic    2339984636258635136 23565367-2317245 11.486 0.003 12.080 0.004 10.747 0.004  9.873 0.023  9.313 0.025  9.210 0.022 1.372  87.713  0.149  0.155  6.763 0.035 4.487 0.050  0.005 0.045  0.007 0.035  0.001 0.011  0.000 0.003 -0.124 0.002 6.639 0.035 4587 122 -0.760 0.014 0.660 0.038 0.645 0.051
115911869 BetaPic     364184162658081408 00482864+3632347 11.024 0.003 11.754 0.003 10.197 0.004  9.199 0.021  8.568 0.027  8.454 0.016 1.129  56.977  0.065  0.080  7.243 0.032 4.673 0.047  0.004 0.042  0.004 0.033  0.001 0.010  0.001 0.003 -0.265 0.003 6.977 0.032 4232 113 -0.895 0.013 0.674 0.022 0.649 0.020
118301927 BetaPic     107774198474602368 02172472+2844305  7.623 0.003  7.934 0.004  7.140 0.005  6.570 0.021  6.355 0.026  6.262 0.017 0.919  39.571  0.037  0.040  4.635 0.035 3.277 0.047  0.003 0.042  0.002 0.034  0.001 0.010  0.000 0.003  0.087 0.001 4.722 0.035 5822 156  0.007 0.014 0.991 0.056 0.986 0.078
123288131 BetaPic    5966321624163599360 17025597-4202233 14.486 0.003 15.815 0.003 13.350 0.004 11.831 0.021 11.229 0.022 11.029 0.029 1.051  75.186  0.131  0.127 10.092 0.043 6.638 0.059  0.015 0.051  0.012 0.041  0.003 0.013  0.000 0.004 -0.814 0.010 9.278 0.043 3411  91 -1.815 0.017 0.356 0.013 0.340 0.011
138936438 BetaPic    3223884061053030784 05322362+0238266 14.176 0.003 15.419 0.004 13.074 0.004 11.627 0.025 10.991 0.023 10.783 0.022 1.047  92.098  0.194  0.174  9.356 0.034 5.957 0.048  0.000 0.043 -0.002 0.034 -0.001 0.010  0.000 0.003 -0.745 0.009 8.609 0.036 3478  93 -1.548 0.014 0.452 0.015 0.450 0.014
139898417 BetaPic    6462296480342791808 21475527-5255502  7.431 0.003  7.756 0.003  6.932 0.004  6.415 0.023  6.096 0.033  6.050 0.021 0.863  33.220  0.019  0.018  4.818 0.036 3.434 0.050  0.008 0.045  0.005 0.037  0.002 0.011  0.001 0.004  0.083 0.001 4.902 0.036 5734 153 -0.065 0.014 0.944 0.052 0.945 0.075
149021888 BetaPic    2316506764470447360 00173176-3155320 15.313 0.003 16.289 0.006 14.334 0.005 13.086 0.028 12.442 0.024 12.310 0.028 1.003 235.997  1.772  2.203  8.449 0.040 5.445 0.061  0.002 0.044  0.000 0.035  0.001 0.011  0.000 0.004 -0.519 0.006 7.931 0.040 3775 101 -1.277 0.016 0.534 0.019 0.534 0.017
151300352 BetaPic    5978985558581221760 17150219-3333398 10.151 0.003 11.095 0.006  9.192 0.007  7.920 0.023  7.283 0.040  7.068 0.026 0.905  25.877  0.013  0.012  8.081 0.039 5.011 0.051  0.003 0.049  0.003 0.040  0.001 0.012  0.000 0.004 -0.488 0.006 7.594 0.040 3821 102 -1.142 0.016 0.608 0.020 0.601 0.019
158232148 BetaPic    6658304146188944000 19091276-5007147 13.189 0.003 14.471 0.003 12.069 0.004 10.574 0.024  9.983 0.020  9.748 0.022 1.102  52.292  0.035  0.026  9.585 0.041 6.138 0.051  0.018 0.050  0.012 0.039  0.004 0.012  0.001 0.004 -0.777 0.010 8.808 0.041 3446  92 -1.627 0.017 0.423 0.014 0.418 0.013
169286118 BetaPic    2326464319728427264 23450108-3131504 10.756 0.004 11.209 0.009 10.138 0.008  9.369 0.024  8.911 0.022  8.793 0.019 1.069  92.684  0.119  0.141  5.920 0.035 3.952 0.050  0.004 0.045  0.003 0.035  0.001 0.011  0.001 0.003  0.012 0.001 5.933 0.035 5109 139 -0.477 0.014 0.737 0.042 0.754 0.060
237864235 BetaPic    3129596266051096320 06594156+0545400 11.467 0.003 12.677 0.004 10.375 0.004  8.947 0.024  8.373 0.044  8.059 0.031 1.174  29.073  0.019  0.020  9.150 0.034 5.734 0.059  0.002 0.043  0.000 0.034  0.000 0.010  0.001 0.003 -0.721 0.009 8.428 0.036 3504  93 -1.475 0.014 0.485 0.017 0.486 0.016
250355363 BetaPic    2623535349187742976 22463091-0557508 11.796 0.004 12.354 0.010 11.082 0.008 10.199 0.026  9.688 0.026  9.537 0.026 1.057 111.987  0.200  0.199  6.554 0.035 4.289 0.055 -0.001 0.046 -0.002 0.036  0.000 0.011  0.001 0.004 -0.088 0.001 6.466 0.035 4700 127 -0.690 0.014 0.678 0.038 0.671 0.053
256097450 BetaPic    5802998414627069696 17482809-7427414 11.695 0.003 13.041 0.003 10.549 0.004  9.045 0.039  8.422 0.029  8.195 0.026 1.148  19.265  0.006  0.007 10.268 0.036 6.763 0.055  0.007 0.046  0.002 0.036  0.002 0.011  0.001 0.004 -0.830 0.010 9.437 0.037 3396  90 -1.879 0.015 0.338 0.012 0.322 0.010
259502486 BetaPic     255462112149232512 05014914+4833262 15.270 0.003 15.871 0.004 14.531 0.004 13.666 0.031 13.062 0.032 12.960 0.028 1.035 508.921  7.438  6.389  6.734 0.045 4.419 0.061  0.008 0.043  0.005 0.033  0.002 0.011  0.001 0.003 -0.128 0.002 6.607 0.045 4574 122 -0.747 0.018 0.673 0.038 0.650 0.051
265720508 BetaPic    2707120399225065984 22185125+0408351  9.052 0.004  9.221 0.012  8.749 0.008  8.437 0.019  8.291 0.018  8.235 0.020 1.083 165.034  0.781  0.996  2.953 0.040 2.132 0.053  0.014 0.047  0.011 0.037  0.003 0.012  0.001 0.004  0.079 0.001 3.031 0.040 6895 191  0.683 0.016 1.540 0.094 1.431 0.113
270479402 BetaPic    2519811309169118848 02171976+0521385  8.424 0.003  8.693 0.003  7.986 0.004  7.526 0.024  7.316 0.036  7.233 0.024 1.015  67.316  0.125  0.114  4.286 0.034 3.101 0.045  0.002 0.044  0.000 0.034  0.000 0.011  0.000 0.003  0.093 0.001 4.378 0.034 6084 163  0.145 0.014 1.063 0.058 1.064 0.084
290076869 BetaPic    6790332029278287360 21170434-2809174 12.586 0.003 14.070 0.004 11.391 0.004  9.741 0.021  9.154 0.025  8.881 0.025 1.278  25.905  0.019  0.020 10.517 0.038 6.807 0.056  0.004 0.046  0.001 0.037  0.001 0.011  0.000 0.004 -0.943 0.012 9.574 0.040 3308  88 -1.934 0.016 0.334 0.012 0.315 0.010
293308202 BetaPic    2643409335392865152 23444045+0107220 13.248 0.003 14.017 0.005 12.388 0.005 11.221 0.026 10.657 0.034 10.495 0.020 0.999 137.530  0.261  0.330  7.554 0.035 4.801 0.046  0.004 0.044  0.002 0.036  0.001 0.010  0.000 0.003 -0.312 0.004 7.241 0.035 4136 110 -1.000 0.014 0.649 0.021 0.630 0.020
301636441 BetaPic    6847146784384459648 20090521-2613265  7.077 0.003  7.299 0.003  6.693 0.004  6.321 0.019  6.091 0.027  6.076 0.026 0.878  50.015  0.057  0.059  3.578 0.040 2.583 0.057  0.004 0.049  0.004 0.039  0.001 0.012 -0.001 0.004  0.090 0.001 3.668 0.040 6406 171  0.429 0.016 1.334 0.078 1.244 0.098
301738457 BetaPic     451031699921154048 02400542+5042167 13.151 0.003 14.656 0.008 11.956 0.005 10.315 0.021  9.725 0.026  9.494 0.022 1.329  38.393  0.031  0.028 10.229 0.033 6.573 0.047  0.002 0.042  0.001 0.034  0.000 0.010  0.000 0.003 -0.956 0.012 9.273 0.035 3300  88 -1.813 0.014 0.364 0.012 0.352 0.011
326698247 BetaPic    6738410410157352448 19364843-3808412 13.435 0.003 14.747 0.003 12.301 0.004 10.773 0.024 10.168 0.021  9.965 0.019 1.190  58.767  0.059  0.078  9.579 0.041 6.101 0.062  0.011 0.053  0.010 0.041  0.003 0.012  0.001 0.004 -0.803 0.010 8.776 0.041 3421  91 -1.615 0.017 0.430 0.016 0.424 0.013
345667428 BetaPic    3338650225766660992 05161584+0926477 14.250 0.003 15.817 0.006 13.038 0.004 11.351 0.022 10.692 0.027 10.467 0.018 1.272  53.830  0.064  0.074 10.596 0.033 6.810 0.041  0.001 0.042  0.000 0.033  0.000 0.010  0.000 0.003 -1.007 0.012 9.589 0.036 3268  87 -1.940 0.014 0.334 0.011 0.316 0.010
360689837 BetaPic    6643589352010758400 19225894-5432170  6.936 0.003  7.161 0.003  6.551 0.004  6.200 0.024  5.980 0.044  5.910 0.029 0.961  47.719  0.072  0.071  3.530 0.039 2.499 0.054  0.020 0.049  0.015 0.039  0.005 0.011  0.002 0.004  0.090 0.001 3.621 0.039 6398 171  0.448 0.016 1.360 0.078 1.257 0.099
365006720 BetaPic    3865002247461685248 10563080+0723184  7.113 0.003  7.578 0.003  6.483 0.004  5.739 0.019  5.348 0.026  5.199 0.018 1.058  17.289  0.004  0.005  5.921 0.034 4.014 0.041  0.002 0.043  0.003 0.033  0.001 0.010  0.000 0.003  0.002 0.000 5.923 0.034 5055 135 -0.473 0.014 0.755 0.042 0.756 0.060
385155430 BetaPic    2792703665616455808 00240949+1619572 12.147 0.003 12.656 0.004 11.475 0.004 10.603 0.022 10.067 0.020 10.004 0.019 1.281 146.842  0.334  0.377  6.308 0.036 4.171 0.043  0.008 0.043  0.004 0.035  0.003 0.010  0.000 0.003 -0.038 0.001 6.270 0.036 4875 130 -0.612 0.014 0.693 0.039 0.700 0.055
387063402 BetaPic    6432426013595975040 18133506-6952451 13.602 0.003 15.081 0.004 12.414 0.004 10.772 0.024 10.183 0.025  9.922 0.021 1.186  47.141  0.027  0.024 10.226 0.039 6.548 0.060  0.013 0.049  0.007 0.039  0.003 0.012  0.001 0.004 -0.935 0.012 9.292 0.041 3314  88 -1.821 0.017 0.368 0.013 0.354 0.011
387426198 BetaPic    5849532534214176000 14285467-6535135 11.827 0.003 12.829 0.003 10.834 0.004  9.587 0.023  8.911 0.025  8.744 0.023 1.029  48.698  0.030  0.033  8.370 0.039 5.283 0.056  0.022 0.050  0.018 0.038  0.005 0.011  0.001 0.004 -0.544 0.007 7.825 0.039 3737 100 -1.234 0.016 0.561 0.019 0.556 0.018
390901985 BetaPic    6719366009772583040 19074885-3549442 13.334 0.003 14.635 0.004 12.209 0.004 10.696 0.024 10.124 0.022  9.868 0.019 1.179  51.730  0.060  0.049  9.755 0.039 6.269 0.051  0.012 0.050  0.011 0.039  0.002 0.012  0.002 0.004 -0.792 0.010 8.962 0.040 3431  91 -1.689 0.016 0.404 0.013 0.395 0.012
405188597 BetaPic    2753439761791577984 00133364+1016529 11.826 0.003 12.327 0.003 11.168 0.004 10.401 0.019  9.901 0.028  9.854 0.023 1.048 127.345  0.312  0.407  6.298 0.036 4.317 0.053  0.003 0.044  0.001 0.035  0.001 0.011  0.001 0.004 -0.027 0.000 6.271 0.036 4920 131 -0.612 0.014 0.683 0.040 0.701 0.055
406115587 BetaPic    6656461918753123968 19063412-5327481 14.198 0.003 15.684 0.004 13.011 0.004 11.363 0.023 10.731 0.022 10.499 0.024 1.258  60.893  0.094  0.088 10.260 0.041 6.544 0.051  0.019 0.052  0.015 0.040  0.005 0.012  0.002 0.004 -0.939 0.012 9.321 0.042 3311  88 -1.832 0.017 0.368 0.013 0.351 0.011
427540754 BetaPic    3145609553395071232 07491520+0841539 12.568 0.003 13.768 0.003 11.478 0.004 10.098 0.024  9.523 0.025  9.265 0.025 1.346  41.736  0.039  0.031  9.466 0.036 6.165 0.051  0.000 0.044  0.000 0.035  0.001 0.011  0.000 0.004 -0.714 0.009 8.751 0.037 3514  94 -1.604 0.015 0.419 0.014 0.417 0.013
435878153 BetaPic    2789799413026460928 00522038+2056209 13.251 0.003 14.663 0.004 12.087 0.004 10.492 0.021  9.897 0.018  9.671 0.017 1.373  44.117  0.048  0.044 10.027 0.035 6.445 0.046  0.003 0.042  0.002 0.035  0.000 0.010  0.000 0.003 -0.880 0.011 9.146 0.036 3355  89 -1.762 0.015 0.381 0.012 0.371 0.011
436635454 BetaPic    3405909374965722368 04483062+1623187 11.648 0.003 12.640 0.003 10.658 0.004  9.415 0.024  8.773 1.000  8.543 0.017 1.126  48.104  0.047  0.056  8.232 0.037 5.132 0.051  0.005 0.048  0.005 0.037  0.002 0.012  0.000 0.004 -0.535 0.007 7.696 0.038 3749 100 -1.182 0.015 0.589 0.020 0.582 0.018
437759888 BetaPic    2855295156029714048 00232608+2459195 11.989 0.003 12.430 0.003 11.388 0.004 10.802 0.021 10.348 0.020 10.231 0.017 1.043 172.089  0.402  0.349  5.810 0.033 4.049 0.046  0.004 0.043  0.002 0.034  0.001 0.010  0.000 0.003  0.024 0.000 5.834 0.033 5177 138 -0.438 0.013 0.751 0.042 0.771 0.061
442965496 BetaPic    3009905594911137664 05263001-1201211 12.573 0.003 13.023 0.004 11.963 0.004 11.213 0.023 10.813 0.022 10.705 0.019 0.966 215.196  0.494  0.361  5.911 0.035 4.033 0.044  0.000 0.045 -0.001 0.036  0.000 0.011  0.001 0.003  0.017 0.000 5.929 0.035 5136 137 -0.476 0.014 0.732 0.041 0.755 0.060
448186109 BetaPic    5845972349875278720 13545390-7121476 11.125 0.003 12.379 0.004 10.015 0.004  8.549 0.023  7.920 0.033  7.672 0.029 1.062  22.794  0.009  0.009  9.327 0.036 5.870 0.057  0.009 0.047  0.007 0.036  0.001 0.011  0.001 0.003 -0.757 0.009 8.570 0.037 3467  92 -1.532 0.015 0.464 0.016 0.463 0.015
467558608 BetaPic    5240120169985595648 11151489-6506375 13.320 0.003 14.693 0.004 12.150 0.004 10.572 0.029  9.948 0.025  9.697 0.026 1.265  44.257  0.023  0.021 10.079 0.041 6.461 0.052  0.016 0.050  0.015 0.039  0.004 0.012  0.001 0.004 -0.860 0.011 9.218 0.043 3370  90 -1.791 0.017 0.378 0.013 0.368 0.012
 12358822 Blanco1    2333106091515255168 00014998-2826043 14.998 0.003 15.912 0.007 14.050 0.005 12.860 0.024 12.207 0.027 11.995 0.023 1.104 236.448  1.657  1.611  8.112 0.036 5.112 0.047  0.020 0.043  0.018 0.032  0.004 0.011  0.002 0.003 -0.462 0.006 7.652 0.036 3864 103 -1.165 0.015 0.589 0.019 0.583 0.019
 12358929 Blanco1    2332930440236713984 00014445-2905065 17.715 0.003 19.375 0.040 16.470 0.007 14.827 0.042 14.136 0.056 13.908 0.054 0.924 240.263  8.057  7.882 10.806 0.079 6.988 0.094  0.015 0.042  0.011 0.032  0.003 0.010  0.001 0.003 -1.092 0.014 9.714 0.079 3219  87 -1.989 0.032 0.312 0.014 0.288 0.011
 12358947 Blanco1    2332928451667849856 00014381-2912004 16.695 0.003 18.002 0.016 15.573 0.005 14.052 0.026 13.449 0.033 13.226 0.038 1.028 233.832  3.399  3.695  9.838 0.045 6.361 0.066  0.015 0.042  0.012 0.034  0.004 0.010  0.001 0.003 -0.794 0.010 9.045 0.047 3430  92 -1.722 0.019 0.391 0.015 0.382 0.013
 12359032 Blanco1    2320862200611102848 00014645-2946387 12.078 0.003 12.461 0.005 11.525 0.005 10.864 0.023 10.494 0.025 10.415 0.023 0.962 232.448  0.852  0.561  5.238 0.036 3.573 0.055  0.015 0.043  0.012 0.035  0.004 0.010  0.001 0.004  0.060 0.001 5.298 0.036 5438 146 -0.223 0.015 0.874 0.050 0.870 0.069
 12359058 Blanco1    2320821694774884096 00032417-2956229 14.443 0.003 15.226 0.004 13.580 0.005 12.493 0.022 11.850 0.026 11.727 0.023 1.093 230.271  1.273  0.930  7.623 0.038 4.897 0.051  0.015 0.045  0.010 0.035  0.003 0.011  0.001 0.004 -0.324 0.004 7.299 0.038 4112 110 -1.024 0.015 0.632 0.021 0.614 0.020
 12359060 Blanco1    2320821797854098816 00032466-2955146 13.741 0.003 14.352 0.004 12.999 0.004 12.172 0.023 11.612 0.025 11.480 0.023 1.049 238.872  0.974  1.111  6.840 0.036 4.565 0.046  0.014 0.043  0.011 0.034  0.003 0.010  0.002 0.003 -0.135 0.002 6.705 0.036 4551 122 -0.786 0.014 0.695 0.022 0.661 0.021
 12359079 Blanco1    2320869901488170624 00032061-2949227 11.143 0.003 11.416 0.003 10.707 0.004 10.276 0.026 10.057 0.027  9.961 0.021 1.187 233.268  1.204  1.388  4.293 0.037 3.098 0.051  0.017 0.045  0.011 0.035  0.004 0.011  0.001 0.003  0.092 0.001 4.385 0.037 6073 162  0.142 0.015 1.064 0.060 1.063 0.084
 12359143 Blanco1    2320989954413282304 00032964-2927383 15.346 0.003 16.369 0.006 14.347 0.005 13.117 0.026 12.481 0.033 12.258 0.029 0.986 227.798  1.242  1.462  8.545 0.036 5.451 0.059  0.017 0.043  0.011 0.033  0.004 0.011  0.002 0.003 -0.559 0.007 7.987 0.036 3714  99 -1.299 0.014 0.533 0.019 0.530 0.017
 12359144 Blanco1    2320990980909779968 00031979-2925286 12.602 0.003 13.017 0.003 12.022 0.004 11.370 0.025 10.955 0.023 10.896 0.021 1.012 237.784  0.685  0.747  5.708 0.035 3.998 0.045  0.014 0.042  0.013 0.034  0.003 0.010  0.001 0.003  0.041 0.001 5.750 0.035 5285 141 -0.404 0.014 0.750 0.044 0.786 0.062
 12359266 Blanco1    2333061733093062784 00033851-2837254 12.061 0.003 12.420 0.004 11.531 0.004 10.984 0.026 10.643 0.027 10.573 0.023 0.993 232.404  0.585  0.657  5.220 0.032 3.728 0.048  0.014 0.042  0.009 0.033  0.003 0.011  0.001 0.003  0.071 0.001 5.291 0.032 5558 149 -0.221 0.013 0.837 0.048 0.868 0.068
 12377749 Blanco1    2320978512620414080 00040082-2926462 12.373 0.003 12.770 0.004 11.811 0.004 11.184 0.024 10.807 0.024 10.711 0.021 1.264 240.554  0.944  1.111  5.455 0.034 3.788 0.044  0.015 0.042  0.011 0.033  0.004 0.010  0.001 0.003  0.053 0.001 5.508 0.034 5379 144 -0.307 0.014 0.809 0.044 0.829 0.065
 12377770 Blanco1    2320973839695997824 00040573-2933039 14.681 0.003 15.550 0.004 13.758 0.004 12.648 0.024 12.006 0.027 11.767 0.025 1.336 236.013  1.546  1.404  7.805 0.038 4.902 0.049  0.012 0.044  0.009 0.035  0.003 0.010  0.001 0.004 -0.418 0.005 7.387 0.038 3939 105 -1.059 0.015 0.630 0.021 0.616 0.020
 12377872 Blanco1    2320829975471863168 00042171-2945301 13.490 0.003 14.051 0.003 12.786 0.004 11.945 0.022 11.412 0.024 11.346 0.026 0.975 233.159  0.807  0.736  6.642 0.033 4.496 0.051  0.012 0.042  0.010 0.032  0.003 0.010  0.001 0.003 -0.083 0.001 6.559 0.033 4710 126 -0.727 0.013 0.648 0.037 0.658 0.052
 12377882 Blanco1    2320924155514321536 00043861-2941434 16.070 0.003 17.293 0.008 14.968 0.005 13.515 0.026 12.948 0.037 12.635 0.032 1.008 232.686  2.067  2.471  9.219 0.043 5.788 0.054  0.016 0.046  0.012 0.036  0.003 0.012  0.001 0.003 -0.734 0.009 8.487 0.044 3491  93 -1.499 0.018 0.477 0.017 0.477 0.015
 12377884 Blanco1    2320924464751966720 00044354-2941048 13.451 0.003 14.006 0.006 12.746 0.005 11.910 0.022 11.424 0.024 11.259 0.025 0.978 233.100  0.963  0.906  6.604 0.033 4.395 0.047  0.014 0.042  0.010 0.033  0.004 0.010  0.002 0.003 -0.081 0.001 6.524 0.033 4725 127 -0.713 0.013 0.656 0.037 0.662 0.052
 12377891 Blanco1    2320925564263593088 00043316-2938280 10.932 0.003 11.187 0.003 10.520 0.004 10.094 0.022  9.910 0.028  9.800 0.023 1.236 232.758  1.247  1.056  4.088 0.034 2.947 0.048  0.013 0.042  0.008 0.032  0.003 0.010  0.001 0.003  0.093 0.001 4.181 0.034 6209 166  0.224 0.014 1.115 0.062 1.112 0.088
 12377900 Blanco1    2320927484113278976 00043953-2935200 13.172 0.003 13.677 0.005 12.511 0.005 11.740 0.024 11.272 0.028 11.126 0.023 1.025 236.354  0.687  0.697  6.292 0.035 4.240 0.055  0.017 0.043  0.012 0.035  0.004 0.011  0.002 0.004 -0.031 0.000 6.262 0.035 4904 131 -0.609 0.014 0.687 0.038 0.701 0.055
 12377912 Blanco1    2320975660762130944 00042226-2930218 17.429 0.003 19.034 0.029 16.219 0.006 14.508 0.032 14.022 0.046 13.614 0.042 0.964 227.619  4.750  4.444 10.633 0.057 6.817 0.072  0.015 0.043  0.012 0.035  0.003 0.010  0.001 0.003 -1.031 0.013 9.603 0.058 3254  87 -1.945 0.023 0.333 0.013 0.313 0.011
 12377923 Blanco1    2320985487647302912 00043493-2923318 16.424 0.003 17.754 0.013 15.285 0.005 13.787 0.032 13.185 0.036 13.035 0.034 1.000 236.261  2.582  2.916  9.544 0.043 6.142 0.060  0.016 0.044  0.011 0.034  0.004 0.011  0.002 0.004 -0.816 0.010 8.727 0.044 3407  91 -1.595 0.018 0.423 0.015 0.416 0.014
 12377942 Blanco1    2320987549231653888 00043484-2915200 12.660 0.003 13.087 0.003 12.071 0.004 11.411 0.024 11.023 0.027 10.921 0.021 1.028 233.934  0.927  0.746  5.804 0.036 4.057 0.048  0.014 0.044  0.010 0.035  0.003 0.010  0.002 0.004  0.034 0.000 5.838 0.036 5236 140 -0.439 0.014 0.733 0.041 0.770 0.061
 12393753 Blanco1    2320987858469300864 00050097-2916087 12.662 0.003 13.093 0.003 12.067 0.004 11.403 0.023 10.969 0.025 10.910 0.023 1.135 236.133  1.021  0.908  5.785 0.037 4.029 0.047  0.016 0.045  0.012 0.036  0.003 0.011  0.001 0.003  0.030 0.000 5.815 0.037 5213 139 -0.430 0.015 0.743 0.043 0.774 0.061
 12393787 Blanco1    2320981394542904192 00045458-2926281 15.081 0.003 15.992 0.005 14.145 0.004 13.001 0.024 12.328 0.026 12.180 0.027 0.933 239.596  1.380  1.691  8.167 0.038 5.255 0.049  0.015 0.042  0.013 0.034  0.003 0.010  0.001 0.003 -0.453 0.006 7.715 0.038 3879 103 -1.190 0.015 0.568 0.018 0.559 0.018
 12393811 Blanco1    2320927007372603648 00045863-2933476 11.409 0.003 11.709 0.003 10.939 0.004 10.464 0.023 10.163 0.025 10.094 0.022 1.134 233.072  1.001  1.351  4.557 0.037 3.246 0.051  0.018 0.045  0.014 0.036  0.004 0.011  0.001 0.004  0.089 0.001 4.646 0.037 5889 157  0.038 0.015 1.005 0.055 1.002 0.079
 12393842 Blanco1    2320908178235983360 00051755-2946573 13.210 0.003 13.726 0.005 12.541 0.005 11.718 0.025 11.218 0.022 11.143 0.023 1.049 232.284  0.827  0.640  6.366 0.035 4.308 0.048  0.015 0.043  0.015 0.034  0.004 0.010  0.000 0.003 -0.040 0.001 6.325 0.035 4869 130 -0.634 0.014 0.675 0.037 0.693 0.055
 12393868 Blanco1    2320902062202556544 00054296-2957381  9.847 0.003 10.005 0.003  9.561 0.004  9.310 0.024  9.168 0.027  9.122 0.023 0.962 235.413  0.918  1.167  2.977 0.034 2.245 0.045  0.016 0.041  0.012 0.032  0.004 0.010  0.001 0.003  0.076 0.001 3.053 0.034 6995 187  0.675 0.013 1.482 0.081 1.426 0.112
 12393882 Blanco1    2320903642750520704 00053473-2953419 16.831 0.003 18.262 0.017 15.661 0.005 14.113 0.024 13.524 0.040 13.248 0.037 1.004 234.126  4.123  3.355  9.969 0.050 6.384 0.066  0.017 0.043  0.013 0.034  0.004 0.011  0.002 0.003 -0.895 0.011 9.075 0.051 3342  89 -1.734 0.020 0.389 0.015 0.379 0.013
 12393883 Blanco1    2320903848908950656 00053093-2953082 11.131 0.003 11.399 0.003 10.705 0.004 10.281 0.024 10.064 0.025  9.993 0.023 1.011 236.272  1.318  1.121  4.252 0.037 3.103 0.054  0.017 0.044  0.012 0.035  0.004 0.011  0.002 0.004  0.093 0.001 4.345 0.037 6122 164  0.158 0.015 1.062 0.059 1.070 0.085
 12393885 Blanco1    2320903883268688896 00053479-2951471 16.475 0.003 17.838 0.014 15.329 0.004 13.791 0.024 13.203 0.032 12.958 0.034 1.039 230.748  2.700  3.433  9.644 0.046 6.122 0.058  0.017 0.044  0.015 0.034  0.005 0.011  0.001 0.004 -0.840 0.010 8.804 0.047 3388  90 -1.626 0.019 0.427 0.015 0.421 0.014
 12393951 Blanco1    2320932951607396992 00052034-2930563 15.139 0.003 16.083 0.005 14.178 0.004 12.915 0.023 12.256 0.025 12.103 0.026 1.020 236.854  1.757  1.483  8.257 0.036 5.218 0.052  0.015 0.043  0.011 0.033  0.004 0.010  0.001 0.003 -0.489 0.006 7.768 0.036 3822 102 -1.211 0.015 0.572 0.018 0.567 0.018
 12394814 Blanco1    2320718649919047680 00064449-2954352 16.116 0.003 17.374 0.007 15.008 0.005 13.569 0.024 12.890 0.029 12.703 0.030 1.000 229.836  1.812  2.270  9.297 0.041 5.887 0.058  0.016 0.045  0.011 0.035  0.004 0.011  0.001 0.003 -0.757 0.009 8.538 0.043 3466  92 -1.519 0.017 0.464 0.016 0.461 0.015
 12394898 Blanco1    2320945699070402816 00065350-2921139 14.844 0.003 15.715 0.009 13.923 0.005 12.777 0.023 12.103 0.023 11.972 0.026 1.013 235.670  2.107  2.266  7.967 0.039 5.104 0.054  0.016 0.044  0.012 0.033  0.004 0.011  0.001 0.003 -0.418 0.005 7.550 0.040 3938 105 -1.124 0.016 0.591 0.020 0.585 0.019
 12394955 Blanco1    2321019228910500864 00065430-2858288 14.412 0.003 15.165 0.008 13.564 0.007 12.513 0.022 11.880 0.026 11.758 0.026 1.006 236.455  1.458  1.394  7.534 0.037 4.876 0.049  0.013 0.043  0.011 0.034  0.003 0.010  0.000 0.003 -0.294 0.004 7.240 0.037 4172 112 -1.000 0.015 0.634 0.021 0.618 0.020
 12394976 Blanco1    2321395983441558272 00064524-2852204 17.023 0.003 18.532 0.028 15.834 0.007 14.222 0.029 13.666 0.040 13.390 0.034 0.965 227.816  3.491  3.822 10.224 0.049 6.577 0.066  0.015 0.042  0.011 0.033  0.003 0.010  0.002 0.003 -0.955 0.012 9.269 0.051 3302  89 -1.812 0.020 0.365 0.014 0.347 0.012
 12394985 Blanco1    2321399316336179840 00063883-2850033 17.181 0.003 18.732 0.023 15.978 0.006 14.282 0.030 13.716 0.044 13.496 0.039 1.068 224.863  2.868  3.474 10.407 0.048 6.719 0.065  0.015 0.044  0.013 0.035  0.003 0.011  0.001 0.003 -0.990 0.012 9.415 0.050 3279  88 -1.870 0.020 0.344 0.013 0.327 0.011
 12395035 Blanco1    2321422436144254464 00065368-2831088 12.249 0.003 12.625 0.004 11.700 0.004 11.101 0.022 10.701 0.025 10.660 0.024 0.980 230.688  0.626  0.691  5.422 0.036 3.819 0.052  0.016 0.043  0.012 0.034  0.004 0.010  0.001 0.003  0.062 0.001 5.484 0.036 5462 146 -0.298 0.014 0.794 0.044 0.831 0.066
 12418258 Blanco1    2320707964040441856 00074512-2952507 16.055 0.003 17.268 0.009 14.960 0.004 13.543 0.026 12.916 0.030 12.736 0.029 0.996 237.139  2.699  2.138  9.172 0.041 5.847 0.057  0.015 0.042  0.011 0.034  0.004 0.010  0.002 0.003 -0.724 0.009 8.445 0.042 3502  93 -1.482 0.017 0.467 0.017 0.467 0.015
 12420303 Blanco1    2320728369429818624 00085355-2952178 17.550 0.003 19.187 0.038 16.328 0.007 14.587 0.026 13.947 0.027 13.743 0.051 0.962 234.977  4.116  4.693 10.677 0.055 6.872 0.078  0.018 0.044  0.015 0.036  0.004 0.011  0.002 0.003 -1.060 0.013 9.617 0.057 3237  87 -1.951 0.023 0.327 0.014 0.305 0.012
 12420381 Blanco1    2321136155100043520 00083840-2919439 15.122 0.003 16.063 0.008 14.159 0.006 12.963 0.027 12.264 0.026 12.089 0.023 1.119 234.447  1.981  1.865  8.260 0.037 5.213 0.050  0.015 0.043  0.010 0.032  0.003 0.010  0.002 0.004 -0.488 0.006 7.774 0.038 3821 102 -1.213 0.015 0.572 0.019 0.566 0.018
 12420561 Blanco1    2321456937617491456 00083216-2812189 17.478 0.003 19.097 0.029 16.261 0.010 14.511 0.036 13.954 0.040 13.634 0.035 0.980 226.062  7.194  7.761 10.692 0.080 6.865 0.090  0.017 0.044  0.014 0.035  0.003 0.011  0.001 0.003 -1.044 0.013 9.645 0.081 3245  87 -1.962 0.033 0.327 0.015 0.308 0.010
 12422130 Blanco1    2321365197116041984 00091461-2847147 15.995 0.003 17.211 0.008 14.904 0.005 13.467 0.024 12.807 0.024 12.574 0.028 1.048 235.314  2.251  2.076  9.126 0.040 5.696 0.056  0.016 0.044  0.010 0.033  0.004 0.010  0.001 0.003 -0.723 0.009 8.402 0.041 3502  93 -1.465 0.016 0.492 0.016 0.491 0.016
 12422316 Blanco1    2320734867715638144 00090799-2948281 12.828 0.003 13.289 0.004 12.204 0.004 11.451 0.024 11.035 0.022 10.917 0.021 1.073 227.472  1.011  0.887  6.030 0.034 4.108 0.046  0.018 0.042  0.013 0.033  0.005 0.010  0.002 0.003  0.007 0.000 6.037 0.034 5080 136 -0.519 0.014 0.711 0.041 0.737 0.058
 12424475 Blanco1    2321047610054534272 00110411-2951421 17.101 0.003 18.595 0.034 15.909 0.006 14.290 0.030 13.669 0.032 13.424 0.038 0.969 236.507  4.593  4.937 10.215 0.058 6.552 0.074  0.017 0.046  0.014 0.036  0.004 0.011  0.001 0.004 -0.948 0.012 9.266 0.059 3305  89 -1.810 0.023 0.366 0.015 0.354 0.012
 33984946 Blanco1    2334344141607843072 23501674-2730002 17.304 0.003 18.893 0.031 16.089 0.009 14.435 0.027 13.825 0.036 13.591 0.045 0.952 222.914  5.058  5.485 10.544 0.063 6.824 0.081  0.019 0.046  0.015 0.035  0.005 0.011  0.001 0.004 -1.024 0.013 9.521 0.064 3258  87 -1.913 0.026 0.332 0.014 0.310 0.011
 34014229 Blanco1    2327952401341889664 23515669-2900084 12.125 0.003 12.480 0.003 11.599 0.004 11.041 0.024 10.719 0.024 10.628 0.023 1.049 234.719  0.821  0.721  5.252 0.035 3.755 0.041  0.020 0.045  0.018 0.035  0.005 0.011  0.001 0.003  0.073 0.001 5.325 0.035 5576 149 -0.234 0.014 0.820 0.047 0.862 0.068
 34016043 Blanco1    2327183297254367104 23522613-2923457 14.399 0.003 15.154 0.003 13.556 0.004 12.578 0.026 11.906 0.021 11.766 0.023 1.010 242.279  1.183  1.276  7.469 0.038 4.819 0.053  0.014 0.046  0.011 0.036  0.003 0.011  0.002 0.003 -0.292 0.004 7.178 0.038 4176 111 -0.975 0.015 0.644 0.021 0.624 0.020
 34037004 Blanco1    2334127228579890816 23535610-2728206 14.805 0.003 15.676 0.006 13.874 0.005 12.681 0.023 12.011 0.022 11.808 0.025 0.988 233.554  1.676  1.478  7.946 0.037 4.940 0.052  0.022 0.046  0.018 0.035  0.005 0.011  0.002 0.004 -0.424 0.005 7.523 0.037 3929 105 -1.113 0.015 0.622 0.020 0.607 0.019
 65257502 Blanco1    2327130348897471360 23560507-2933375 16.503 0.003 17.838 0.014 15.362 0.005 13.854 0.032 13.200 0.035 12.993 0.034 0.922 233.834  3.120  3.406  9.646 0.044 6.132 0.065  0.019 0.045  0.014 0.034  0.005 0.011  0.001 0.004 -0.821 0.010 8.822 0.046 3406  91 -1.633 0.018 0.426 0.016 0.420 0.014
 65257531 Blanco1    2327133784871309952 23560499-2925505 13.104 0.003 13.614 0.004 12.437 0.005 11.655 0.024 11.163 0.025 11.060 0.023 1.006 222.698  0.728  0.880  6.352 0.035 4.300 0.047  0.020 0.044  0.014 0.033  0.005 0.010  0.002 0.003 -0.036 0.001 6.315 0.035 4886 131 -0.630 0.014 0.674 0.039 0.693 0.055
 65259299 Blanco1    2326923090955617536 23565302-2951390 11.604 0.003 11.923 0.004 11.118 0.004 10.592 0.028 10.276 0.021 10.244 0.021 0.961 229.159  0.881  0.925  4.789 0.035 3.424 0.046  0.019 0.045  0.015 0.034  0.005 0.011  0.002 0.003  0.086 0.001 4.874 0.035 5787 155 -0.054 0.014 0.931 0.054 0.953 0.075
 65259588 Blanco1    2334037755821523968 23570080-2755238 10.341 0.003 10.559 0.003  9.975 0.004  9.639 0.027  9.439 0.023  9.362 0.020 0.969 229.672  1.067  1.695  3.520 0.038 2.538 0.053  0.018 0.045  0.013 0.034  0.005 0.011  0.001 0.003  0.089 0.001 3.609 0.038 6482 173  0.453 0.015 1.337 0.076 1.262 0.100
 65260831 Blanco1    2334138636012819328 23572720-2741351 14.590 0.003 15.382 0.007 13.714 0.006 12.637 0.024 11.993 0.023 11.842 0.024 1.103 240.203  1.321  1.413  7.671 0.038 4.900 0.051  0.022 0.048  0.016 0.038  0.005 0.012  0.003 0.004 -0.338 0.004 7.333 0.038 4087 109 -1.037 0.015 0.628 0.020 0.611 0.019
 65261179 Blanco1    2326921476047904128 23573892-2950064 10.161 0.003 10.365 0.003  9.812 0.004  9.466 0.024  9.311 0.021  9.227 0.019 1.130 231.092  1.427  1.282  3.324 0.037 2.381 0.054  0.021 0.044  0.017 0.033  0.006 0.011  0.003 0.004  0.086 0.001 3.410 0.037 6594 176  0.532 0.015 1.413 0.081 1.317 0.104
 65261349 Blanco1    2333161479413305984 23575511-2857433 17.331 0.003 18.930 0.036 16.113 0.006 14.404 0.032 13.852 0.035 13.618 0.042 1.026 218.160  3.604  3.900 10.622 0.051 6.910 0.065  0.018 0.042  0.013 0.033  0.005 0.010  0.001 0.003 -1.033 0.013 9.589 0.052 3257  88 -1.940 0.021 0.321 0.012 0.299 0.011
 65261400 Blanco1    2333202779818803584 23581268-2836141 17.143 0.003 18.619 0.019 15.953 0.006 14.302 0.032 13.759 0.039 13.435 0.037 1.047 236.140  5.207  5.037 10.266 0.059 6.560 0.070  0.015 0.044  0.013 0.035  0.003 0.011  0.001 0.004 -0.935 0.012 9.333 0.061 3313  89 -1.837 0.024 0.368 0.014 0.352 0.012
 65262849 Blanco1    2333385333109198208 23583522-2750214 17.030 0.003 18.542 0.026 15.840 0.005 14.155 0.027 13.533 0.022 13.407 0.039 1.061 230.572  4.201  4.611 10.195 0.053 6.563 0.062  0.019 0.043  0.016 0.034  0.005 0.011  0.002 0.003 -0.958 0.012 9.238 0.054 3299  88 -1.799 0.022 0.366 0.013 0.348 0.012
 65263057 Blanco1    2332968034086364672 23583196-2907137 17.558 0.003 19.215 0.050 16.362 0.009 14.599 0.036 14.077 0.038 13.763 0.052 1.020 226.039  4.563  5.199 10.772 0.058 6.960 0.085  0.016 0.043  0.013 0.034  0.004 0.010  0.002 0.003 -1.057 0.013 9.716 0.059 3241  88 -1.990 0.024 0.314 0.013 0.290 0.011
 65263058 Blanco1    2332965216587822464 23585563-2907338 12.963 0.003 13.448 0.007 12.322 0.006 11.541 0.024 11.056 0.022 10.920 0.019 1.012 234.170  0.919  0.999  6.102 0.036 4.057 0.047  0.019 0.043  0.014 0.033  0.004 0.011  0.002 0.003 -0.012 0.000 6.091 0.036 4987 134 -0.540 0.014 0.718 0.041 0.729 0.058
 65263175 Blanco1    2326879660246374272 23582838-2949083 11.769 0.003 12.100 0.004 11.272 0.004 10.723 0.024 10.417 0.022 10.358 0.019 1.084 236.424  0.990  0.994  4.888 0.036 3.483 0.048  0.013 0.045  0.009 0.035  0.003 0.011  0.000 0.003  0.082 0.001 4.971 0.036 5722 153 -0.092 0.014 0.913 0.050 0.933 0.074
 65263344 Blanco1    2332964632472270592 23590574-2906367 16.093 0.003 17.332 0.009 14.987 0.005 13.477 0.028 12.880 0.027 12.659 0.030 0.941 233.651  2.444  2.559  9.239 0.040 5.803 0.055  0.015 0.043  0.013 0.035  0.003 0.010  0.001 0.003 -0.746 0.009 8.492 0.042 3478  93 -1.501 0.017 0.474 0.016 0.474 0.015
 65263465 Blanco1    2333306099552537728 23591845-2821281 15.369 0.003 16.384 0.006 14.362 0.005 13.046 0.023 12.371 0.027 12.215 0.019 1.052 228.166  1.504  1.655  8.559 0.039 5.410 0.054  0.022 0.047  0.018 0.037  0.006 0.011  0.001 0.004 -0.559 0.007 7.999 0.040 3713  99 -1.304 0.016 0.539 0.018 0.537 0.017
 65264746 Blanco1    2334177599956226688 23594699-2719408 12.352 0.003 12.744 0.005 11.797 0.005 11.117 0.028 10.784 0.022 10.699 0.023 1.037 234.654  0.861  0.742  5.481 0.037 3.825 0.052  0.019 0.046  0.016 0.036  0.005 0.011  0.002 0.004  0.057 0.001 5.538 0.037 5411 145 -0.319 0.015 0.785 0.045 0.823 0.065
 65264877 Blanco1    2333308401655007872 23594482-2815229 12.380 0.003 12.779 0.004 11.801 0.004 11.110 0.024 10.736 0.023 10.659 0.019 1.113 231.496  0.750  0.803  5.540 0.034 3.822 0.041  0.019 0.042  0.016 0.034  0.005 0.011  0.001 0.003  0.047 0.001 5.587 0.034 5329 143 -0.339 0.014 0.796 0.043 0.814 0.064
 65289352 Blanco1    2332951438332812160 23592922-2911382 14.969 0.003 15.856 0.005 14.037 0.004 12.844 0.027 12.198 0.022 12.010 0.026 0.982 235.086  1.431  1.395  8.099 0.037 5.135 0.055  0.020 0.044  0.014 0.035  0.004 0.011  0.002 0.003 -0.435 0.005 7.664 0.037 3910 104 -1.170 0.015 0.588 0.020 0.579 0.018
 65289411 Blanco1    2332889590803717376 23593484-2933288 15.820 0.003 16.969 0.007 14.752 0.004 13.336 0.027 12.706 0.022 12.512 0.021 1.001 237.692  2.464  2.085  8.930 0.039 5.622 0.052  0.017 0.042  0.012 0.034  0.004 0.010  0.001 0.003 -0.672 0.008 8.257 0.039 3560  95 -1.407 0.016 0.504 0.017 0.504 0.016
 70723743 Blanco1    2314329868886644992 00012905-3211424 14.543 0.003 15.366 0.005 13.654 0.004 12.556 0.026 11.865 0.026 11.743 0.025 1.040 229.538  1.303  1.197  7.726 0.036 4.925 0.045  0.015 0.043  0.013 0.035  0.004 0.011  0.001 0.003 -0.366 0.005 7.359 0.036 4030 108 -1.048 0.014 0.626 0.020 0.611 0.019
 70741847 Blanco1    2314513143730868480 00013370-3122122 17.465 0.003 19.144 0.046 16.244 0.008 14.577 0.037 14.002 0.054 13.724 0.056 1.061 238.647  5.856  6.455 10.558 0.067 6.822 0.083  0.012 0.043  0.011 0.034  0.003 0.010  0.001 0.003 -1.088 0.014 9.469 0.069 3226  88 -1.892 0.028 0.330 0.015 0.312 0.012
 70741976 Blanco1    2314771151006415872 00012447-3038583 10.408 0.003 10.620 0.003 10.048 0.004  9.698 0.023  9.481 0.022  9.484 0.025 1.005 234.252  0.966  0.964  3.549 0.034 2.628 0.055  0.014 0.044  0.011 0.034  0.003 0.011  0.001 0.004  0.088 0.001 3.636 0.034 6520 174  0.441 0.014 1.302 0.073 1.252 0.099
 70742025 Blanco1    2314778985026776320 00011852-3025359 17.557 0.003 19.231 0.054 16.339 0.009 14.672 0.038 14.049 0.046 13.718 0.047 1.128 234.464  6.676  5.698 10.696 0.066 6.846 0.077  0.015 0.043  0.011 0.034  0.004 0.010  0.001 0.003 -1.083 0.014 9.612 0.068 3232  88 -1.949 0.027 0.331 0.013 0.307 0.011
 70742046 Blanco1    2320831895321931520 00011713-3017445 17.647 0.003 19.228 0.036 16.428 0.007 14.668 0.035 14.021 0.046 13.801 0.056 0.989 227.252  6.194  5.529 10.851 0.065 7.015 0.089  0.017 0.044  0.013 0.035  0.004 0.011  0.001 0.004 -1.021 0.013 9.831 0.066 3260  88 -2.037 0.026 0.310 0.014 0.286 0.011
 70742060 Blanco1    2320832621171630976 00013466-3013066 17.452 0.003 19.092 0.047 16.217 0.009 14.442 0.029 13.899 0.047 13.695 0.045 1.006 224.512  4.844  5.637 10.681 0.059 6.914 0.081  0.017 0.044  0.013 0.034  0.004 0.011  0.001 0.004 -1.071 0.013 9.608 0.060 3231  87 -1.947 0.024 0.322 0.013 0.297 0.011
 70742061 Blanco1    2320833372790628480 00013319-3012596 12.367 0.003 12.759 0.004 11.807 0.005 11.157 0.022 10.781 0.026 10.733 0.026 0.926 235.942  0.541  0.622  5.491 0.033 3.851 0.048  0.016 0.043  0.011 0.034  0.004 0.010  0.001 0.003  0.055 0.001 5.546 0.033 5396 144 -0.322 0.013 0.790 0.044 0.822 0.065
 70742065 Blanco1    2320833445805740672 00012867-3012210 10.730 0.003 10.968 0.003 10.338 0.004  9.932 0.022  9.718 0.026  9.670 0.022 1.161 235.153  1.302  1.405  3.863 0.037 2.799 0.045  0.014 0.044  0.011 0.034  0.003 0.011  0.000 0.003  0.091 0.001 3.954 0.037 6326 169  0.314 0.015 1.203 0.066 1.168 0.092
 70742090 Blanco1    2320838943363481984 00013984-3004383 14.303 0.003 15.038 0.008 13.465 0.006 12.384 0.023 11.773 0.027 11.622 0.025 1.027 233.668  1.060  1.367  7.446 0.034 4.764 0.050  0.013 0.043  0.012 0.034  0.003 0.010  0.002 0.003 -0.276 0.003 7.170 0.034 4211 113 -0.972 0.014 0.656 0.021 0.634 0.020
 70742150 Blanco1    2320841520343862400 00015342-3006128 15.061 0.003 15.997 0.008 14.100 0.006 12.846 0.025 12.217 0.027 12.049 0.027 0.977 234.000  1.449  1.321  8.206 0.039 5.189 0.053  0.015 0.042  0.009 0.034  0.004 0.010  0.001 0.003 -0.483 0.006 7.722 0.039 3830 103 -1.193 0.016 0.578 0.019 0.572 0.018
 70742161 Blanco1    2320834751475799808 00015774-3009286  9.886 0.003 10.048 0.003  9.598 0.004  9.323 0.021  9.185 0.022  9.158 0.020 1.115 236.794  1.754  2.011  3.005 0.040 2.270 0.054  0.012 0.044  0.009 0.035  0.003 0.011  0.002 0.004  0.077 0.001 3.082 0.040 6970 186  0.663 0.016 1.477 0.082 1.417 0.112
 70742164 Blanco1    2320834476597503232 00020368-3010249 14.635 0.003 15.508 0.007 13.710 0.005 12.518 0.024 11.847 0.024 11.686 0.026 1.021 235.025  1.682  1.418  7.771 0.038 4.807 0.050  0.016 0.043  0.010 0.034  0.004 0.010  0.001 0.003 -0.421 0.005 7.350 0.038 3933 105 -1.044 0.015 0.645 0.021 0.626 0.020
 70742165 Blanco1    2320834476597504256 00020421-3010343 13.981 0.003 14.647 0.005 13.197 0.005 12.131 0.022 11.573 0.022 11.463 0.025 0.993 234.257  0.933  1.084  7.117 0.035 4.593 0.048  0.016 0.043  0.013 0.034  0.004 0.010  0.001 0.003 -0.196 0.002 6.921 0.035 4393 117 -0.873 0.014 0.688 0.022 0.657 0.021
 70742175 Blanco1    2320834304798813568 00015692-3012079 14.879 0.003 15.763 0.007 13.952 0.006 12.761 0.024 12.105 0.024 11.960 0.028 1.095 234.953  1.395  1.641  8.012 0.037 5.095 0.055  0.016 0.043  0.012 0.035  0.004 0.010  0.001 0.003 -0.430 0.005 7.583 0.037 3920 105 -1.137 0.015 0.595 0.019 0.586 0.019
 70742188 Blanco1    2320786544762486016 00015217-3017097 14.995 0.003 15.901 0.010 14.047 0.007 12.856 0.022 12.197 0.026 12.034 0.029 1.095 237.426  1.325  1.368  8.102 0.038 5.146 0.052  0.018 0.044  0.015 0.035  0.004 0.011  0.001 0.004 -0.457 0.006 7.645 0.039 3872 104 -1.162 0.015 0.584 0.019 0.579 0.019
 70742218 Blanco1    2320780566168018688 00021182-3023324 14.602 0.003 15.410 0.005 13.718 0.005 12.655 0.022 11.977 0.025 11.839 0.026 1.023 233.432  1.231  1.614  7.741 0.036 4.966 0.055  0.019 0.046  0.017 0.035  0.005 0.011  0.002 0.004 -0.354 0.004 7.387 0.036 4053 108 -1.059 0.015 0.619 0.021 0.602 0.019
 70742297 Blanco1    2314754795770961152 00020058-3045516 17.516 0.003 19.160 0.042 16.290 0.007 14.577 0.039 14.038 0.044 13.737 0.051 1.028 224.956  5.123  4.872 10.741 0.060 6.979 0.084  0.017 0.043  0.012 0.034  0.004 0.011  0.001 0.003 -1.068 0.013 9.673 0.061 3234  87 -1.973 0.025 0.313 0.014 0.292 0.011
 70742431 Blanco1    2314460264093512576 00021401-3133130 14.808 0.003 15.681 0.006 13.885 0.005 12.707 0.023 12.027 0.026 11.923 0.026 1.087 229.354  1.219  1.397  7.990 0.038 5.107 0.048  0.017 0.045  0.013 0.036  0.004 0.010  0.002 0.003 -0.420 0.005 7.570 0.038 3933 105 -1.132 0.015 0.593 0.019 0.584 0.019
 70744011 Blanco1    2314565542331796992 00021705-3052359 15.852 0.003 16.997 0.012 14.790 0.005 13.439 0.029 12.821 0.030 12.524 0.032 1.029 233.775  2.775  2.772  8.992 0.045 5.665 0.055  0.018 0.044  0.015 0.035  0.005 0.011  0.002 0.003 -0.667 0.008 8.324 0.045 3569  95 -1.434 0.018 0.496 0.017 0.496 0.016
 70744066 Blanco1    2320762321146962944 00024137-3037371 17.248 0.003 18.817 0.026 16.039 0.006 14.341 0.029 13.789 0.035 13.504 0.040 1.019 229.915  4.566  4.652 10.431 0.057 6.666 0.070  0.018 0.046  0.014 0.036  0.005 0.011  0.001 0.004 -1.007 0.012 9.422 0.059 3269  88 -1.873 0.024 0.351 0.013 0.333 0.012
 70744093 Blanco1    2320766684833726592 00021690-3032272 12.025 0.003 12.385 0.004 11.499 0.004 10.884 0.022 10.560 0.023 10.470 0.023 0.943 229.399  0.746  0.673  5.209 0.035 3.646 0.043  0.018 0.044  0.015 0.035  0.005 0.011  0.001 0.003  0.072 0.001 5.281 0.035 5561 149 -0.216 0.014 0.841 0.047 0.871 0.069
 70744160 Blanco1    2320783074428967808 00023091-3017019 15.386 0.003 16.377 0.005 14.401 0.004 13.119 0.021 12.494 0.027 12.296 0.026 0.978 237.563  2.129  1.980  8.495 0.039 5.406 0.048  0.014 0.043  0.012 0.035  0.004 0.011  0.001 0.003 -0.532 0.007 7.963 0.039 3756 100 -1.289 0.016 0.542 0.018 0.539 0.017
 70744178 Blanco1    2320793691588062464 00022426-3009089 15.301 0.003 16.315 0.008 14.304 0.006 13.048 0.023 12.388 0.027 12.227 0.025 1.074 236.568  2.327  2.053  8.417 0.042 5.341 0.055  0.016 0.045  0.015 0.036  0.003 0.011  0.001 0.004 -0.553 0.007 7.865 0.042 3723  99 -1.250 0.017 0.550 0.018 0.548 0.017
 70744181 Blanco1    2320793897746881920 00022163-3008216 10.617 0.003 10.855 0.003 10.225 0.004  9.840 0.023  9.657 0.025  9.601 0.020 1.010 235.865  1.331  1.383  3.744 0.036 2.724 0.049  0.015 0.042  0.009 0.034  0.003 0.010  0.001 0.003  0.091 0.001 3.835 0.036 6328 169  0.362 0.014 1.262 0.071 1.198 0.095
 70744184 Blanco1    2320793038753034112 00023937-3008040 17.466 0.003 19.066 0.032 16.232 0.006 14.553 0.030 14.004 0.034 13.744 0.047 1.050 232.718  5.401  4.287 10.621 0.057 6.903 0.072  0.017 0.043  0.011 0.034  0.003 0.011  0.001 0.003 -1.044 0.013 9.577 0.059 3249  87 -1.935 0.023 0.323 0.012 0.301 0.011
 70744301 Blanco1    2320790289973970432 00031081-3010488 11.179 0.003 11.458 0.003 10.739 0.004 10.278 0.024 10.039 0.025  9.967 0.022 1.021 236.817  1.016  1.172  4.298 0.038 3.087 0.045  0.013 0.044  0.010 0.036  0.003 0.010  0.001 0.003  0.092 0.001 4.390 0.038 6041 161  0.140 0.015 1.069 0.060 1.060 0.084
 70744325 Blanco1    2320788331468887040 00030055-3015439 15.093 0.003 16.021 0.006 14.135 0.005 12.893 0.024 12.241 0.024 12.098 0.025 1.015 237.377  1.669  1.398  8.205 0.036 5.204 0.050  0.017 0.042  0.012 0.033  0.005 0.010  0.002 0.003 -0.477 0.006 7.728 0.037 3839 102 -1.195 0.015 0.575 0.018 0.569 0.018
 70763031 Blanco1    2320776649158231296 00032897-3019272 10.509 0.003 10.728 0.003 10.142 0.004  9.774 0.022  9.602 0.023  9.553 0.021 0.962 235.817  1.011  1.156  3.633 0.036 2.676 0.054  0.014 0.044  0.012 0.034  0.003 0.011  0.001 0.004  0.089 0.001 3.722 0.036 6477 173  0.407 0.014 1.272 0.069 1.227 0.097
 70763042 Blanco1    2320777469496305024 00033369-3015440 12.320 0.003 12.706 0.003 11.766 0.004 11.163 0.025 10.787 0.021 10.729 0.021 1.048 234.293  0.663  0.816  5.461 0.033 3.867 0.053  0.013 0.041  0.010 0.032  0.003 0.010  0.001 0.004  0.059 0.001 5.519 0.033 5425 145 -0.312 0.013 0.790 0.045 0.828 0.065
 70763069 Blanco1    2320802075364296960 00034439-3009540 16.031 0.003 17.220 0.010 14.952 0.004 13.537 0.028 12.898 0.029 12.710 0.032 0.977 233.430  2.135  2.669  9.180 0.042 5.859 0.056  0.014 0.045  0.011 0.036  0.004 0.011  0.001 0.003 -0.702 0.009 8.477 0.043 3528  94 -1.495 0.017 0.462 0.017 0.465 0.015
 70763084 Blanco1    2320816231576490496 00035016-3003556 10.936 0.003 11.192 0.003 10.524 0.004 10.114 0.023  9.849 0.021  9.844 0.023 0.981 237.722  1.081  1.143  4.043 0.035 2.944 0.050  0.017 0.044  0.013 0.035  0.004 0.011  0.001 0.003  0.093 0.001 4.136 0.035 6201 166  0.242 0.014 1.146 0.067 1.120 0.089
 70763107 Blanco1    2320817743404975360 00033991-2958450 16.031 0.003 17.168 0.006 14.967 0.004 13.651 0.028 12.994 0.030 12.796 0.034 0.967 235.390  2.483  3.082  9.157 0.040 5.921 0.066  0.014 0.042  0.012 0.033  0.004 0.010  0.001 0.003 -0.663 0.008 8.493 0.041 3574  95 -1.501 0.017 0.455 0.017 0.454 0.015
 70763108 Blanco1    2320820590968189056 00033454-2958306 16.781 0.003 18.191 0.027 15.608 0.005 14.045 0.028 13.375 0.033 13.245 0.041 0.996 236.699  4.819  4.591  9.895 0.056 6.357 0.071  0.017 0.044  0.014 0.035  0.004 0.011  0.002 0.004 -0.884 0.011 9.013 0.057 3351  90 -1.709 0.023 0.393 0.016 0.383 0.013
 70763121 Blanco1    2320817159289455104 00040402-2958264 12.879 0.004 13.352 0.009 12.257 0.007 11.456 0.021 11.056 0.026 10.924 0.023 1.114 233.608  1.014  1.184  6.025 0.035 4.071 0.048  0.016 0.043  0.013 0.033  0.004 0.010  0.000 0.003  0.003 0.000 6.027 0.035 5059 138 -0.515 0.014 0.717 0.040 0.739 0.058
 70763144 Blanco1    2320804235732643584 00041288-3005137 16.314 0.003 17.619 0.020 15.184 0.004 13.657 0.023 13.062 0.034 12.809 0.030 1.088 230.998  2.864  2.935  9.481 0.042 5.968 0.075  0.016 0.044  0.013 0.034  0.004 0.011  0.001 0.004 -0.796 0.010 8.684 0.043 3428  92 -1.578 0.017 0.447 0.018 0.445 0.014
 70763182 Blanco1    2320797539878825600 00035878-3017077 16.259 0.003 17.520 0.010 15.146 0.005 13.651 0.026 13.007 0.030 12.847 0.035 1.018 237.895  2.782  2.608  9.364 0.042 5.960 0.061  0.015 0.044  0.014 0.034  0.004 0.010  0.000 0.003 -0.762 0.009 8.603 0.042 3460  92 -1.545 0.017 0.450 0.016 0.450 0.015
 70763213 Blanco1    2320584887457843968 00042277-3023064 17.273 0.003 18.865 0.023 16.057 0.007 14.359 0.032 13.783 0.037 13.594 0.051 0.977 232.721  4.902  4.484 10.436 0.055 6.746 0.074  0.011 0.043  0.008 0.032  0.004 0.010  0.000 0.003 -1.026 0.013 9.410 0.056 3256  87 -1.868 0.022 0.343 0.013 0.323 0.012
 70763219 Blanco1    2320584406421507328 00040996-3025154 17.380 0.003 18.962 0.049 16.170 0.006 14.544 0.035 13.913 0.047 13.619 0.049 1.076 233.805  5.464  6.029 10.522 0.063 6.761 0.078  0.016 0.044  0.014 0.034  0.003 0.010  0.000 0.003 -1.016 0.013 9.507 0.063 3264  89 -1.907 0.026 0.338 0.013 0.321 0.012
 70763225 Blanco1    2320583547428048768 00041011-3026435 17.611 0.003 19.255 0.044 16.377 0.007 14.655 0.044 14.035 0.047 13.818 0.055 1.104 230.375  6.729  6.667 10.791 0.072 7.005 0.097  0.014 0.041  0.009 0.034  0.003 0.010  0.001 0.004 -1.073 0.013 9.717 0.073 3228  87 -1.991 0.029 0.312 0.014 0.288 0.011
 70763291 Blanco1    2320558396099548800 00041064-3045296 17.169 0.003 18.706 0.030 15.967 0.009 14.346 0.032 13.771 0.035 13.543 0.048 0.966 237.853  5.496  4.669 10.273 0.061 6.670 0.069  0.015 0.043  0.015 0.035  0.003 0.011  0.000 0.003 -0.981 0.012 9.294 0.062 3285  88 -1.822 0.025 0.352 0.014 0.338 0.012
 70763295 Blanco1    2320558082565935744 00040048-3046214 12.902 0.003 13.368 0.004 12.273 0.004 11.529 0.023 11.095 0.027 10.994 0.023 1.184 234.616  1.012  0.911  6.041 0.032 4.129 0.050  0.015 0.043  0.009 0.033  0.003 0.010  0.002 0.003  0.002 0.000 6.043 0.032 5058 135 -0.521 0.013 0.714 0.040 0.737 0.058
 70763414 Blanco1    2314470125338387968 00040619-3131152 15.766 0.003 16.920 0.007 14.695 0.004 13.347 0.023 12.643 0.025 12.483 0.029 1.032 229.967  1.898  1.863  8.948 0.039 5.658 0.053  0.014 0.042  0.010 0.033  0.003 0.010  0.001 0.003 -0.677 0.008 8.272 0.040 3557  95 -1.413 0.016 0.498 0.016 0.497 0.016
 70775282 Blanco1    2320563958081386752 00045201-3042152 17.525 0.003 19.151 0.039 16.298 0.007 14.574 0.033 14.035 0.045 13.725 0.040 0.930 236.373  7.144  7.656 10.638 0.076 6.823 0.088  0.021 0.045  0.016 0.036  0.005 0.011  0.002 0.003 -1.057 0.013 9.580 0.077 3237  87 -1.936 0.031 0.331 0.014 0.309 0.011
 70775324 Blanco1    2320602926320492672 00045090-3029554 14.752 0.004 15.597 0.012 13.826 0.008 12.554 0.021 11.868 0.022 11.719 0.021 1.010 240.692  1.021  1.507  7.833 0.038 4.790 0.050  0.016 0.044  0.012 0.035  0.003 0.011  0.001 0.003 -0.404 0.005 7.429 0.038 3962 107 -1.076 0.015 0.651 0.022 0.629 0.020
 70775393 Blanco1    2320798639390461056 00043165-3014416 11.555 0.003 11.861 0.003 11.088 0.004 10.588 0.024 10.307 0.024 10.232 0.021 1.017 233.082  1.007  1.395  4.705 0.035 3.378 0.052  0.014 0.044  0.010 0.034  0.004 0.011  0.001 0.003  0.089 0.001 4.794 0.035 5880 157 -0.021 0.014 0.940 0.053 0.969 0.076
 70775405 Blanco1    2320611584974584448 00045256-3011282 15.539 0.003 16.617 0.007 14.503 0.005 13.147 0.024 12.463 0.027 12.277 0.027 1.087 231.190  2.381  2.473  8.707 0.039 5.436 0.053  0.015 0.042  0.013 0.033  0.004 0.010  0.001 0.003 -0.614 0.008 8.094 0.040 3637  97 -1.341 0.016 0.534 0.018 0.532 0.017
 70775409 Blanco1    2320617529209321728 00045883-3009416 11.315 0.003 11.607 0.004 10.867 0.004 10.424 0.024 10.128 0.024 10.082 0.023 1.069 232.728  1.098  1.592  4.473 0.036 3.234 0.055  0.009 0.043  0.004 0.035  0.003 0.011  0.001 0.004  0.091 0.001 4.564 0.036 5982 160  0.070 0.015 1.010 0.058 1.020 0.081
 70775417 Blanco1    2320805580057632768 00045606-3006530 15.803 0.003 16.963 0.007 14.735 0.005 13.355 0.026 12.691 0.028 12.475 0.029 1.104 237.258  2.465  2.632  8.916 0.041 5.589 0.056  0.014 0.042  0.010 0.034  0.004 0.010  0.001 0.003 -0.679 0.008 8.237 0.042 3553  95 -1.399 0.017 0.510 0.017 0.510 0.016
 70775476 Blanco1    2320809084750956416 00051181-2958342 17.576 0.003 19.134 0.036 16.368 0.006 14.681 0.036 14.113 0.032 13.787 0.042 1.000 237.572  5.405  5.912 10.684 0.061 6.895 0.087  0.014 0.043  0.012 0.035  0.003 0.011  0.002 0.003 -0.998 0.012 9.686 0.062 3276  88 -1.978 0.025 0.327 0.015 0.302 0.011
 70775495 Blanco1    2320807641641939712 00051095-3003411 16.423 0.003 17.771 0.011 15.282 0.005 13.787 0.024 13.156 0.022 12.884 0.029 1.006 225.964  3.152  2.814  9.639 0.045 6.096 0.061  0.018 0.044  0.014 0.034  0.005 0.010  0.001 0.003 -0.828 0.010 8.811 0.047 3399  91 -1.628 0.019 0.432 0.015 0.425 0.014
 70775538 Blanco1    2320606121776189824 00052552-3018355 15.172 0.003 16.140 0.006 14.189 0.005 12.966 0.024 12.285 0.027 12.118 0.030 0.971 234.372  1.804  1.898  8.314 0.039 5.249 0.061  0.013 0.044  0.010 0.034  0.003 0.010  0.001 0.003 -0.517 0.006 7.797 0.040 3777 101 -1.223 0.016 0.565 0.019 0.562 0.018
 70775545 Blanco1    2320605949977761536 00051783-3020451 16.113 0.003 17.369 0.009 15.004 0.004 13.550 0.026 12.927 0.027 12.734 0.030 1.085 236.909  3.260  2.743  9.227 0.042 5.842 0.054  0.018 0.043  0.014 0.034  0.004 0.010  0.001 0.003 -0.757 0.009 8.470 0.044 3467  92 -1.492 0.018 0.469 0.015 0.467 0.015
 70775587 Blanco1    2320591205353715712 00050824-3029420 11.836 0.003 12.178 0.004 11.328 0.004 10.766 0.026 10.464 0.022 10.395 0.021 0.914 233.245  0.699  0.789  4.987 0.032 3.541 0.048  0.013 0.042  0.010 0.033  0.003 0.010  0.001 0.003  0.079 0.001 5.066 0.032 5662 151 -0.130 0.013 0.894 0.047 0.914 0.072
 70785639 Blanco1    2320506719053074432 00054491-3058288 15.518 0.003 16.590 0.009 14.492 0.006 13.179 0.023 12.510 0.022 12.326 0.024 0.930 240.787  2.402  2.015  8.595 0.040 5.401 0.052  0.017 0.045  0.016 0.036  0.004 0.011  0.001 0.003 -0.604 0.007 7.990 0.041 3653  98 -1.300 0.016 0.538 0.018 0.538 0.017
 70785748 Blanco1    2320611649398413312 00053762-3020401 17.696 0.003 19.349 0.060 16.456 0.009 14.673 0.032 14.058 0.028 13.824 0.049 0.940 230.313  5.903  5.442 10.874 0.062 6.991 0.078  0.016 0.042  0.013 0.032  0.004 0.010  0.001 0.003 -1.084 0.014 9.790 0.064 3224  88 -2.020 0.026 0.311 0.013 0.287 0.011
 70785767 Blanco1    2320613337321278336 00054090-3013555 17.193 0.003 18.691 0.037 15.993 0.006 14.297 0.030 13.740 0.035 13.473 0.041 0.991 226.318  4.183  4.348 10.406 0.054 6.696 0.075  0.018 0.044  0.014 0.034  0.004 0.010  0.001 0.003 -0.955 0.012 9.452 0.055 3298  89 -1.885 0.022 0.348 0.013 0.332 0.012
 70785772 Blanco1    2320614363817795200 00055813-3011090 15.866 0.004 17.050 0.013 14.788 0.007 13.380 0.027 12.754 0.030 12.542 0.026 1.036 233.041  2.793  2.462  9.017 0.043 5.681 0.060  0.016 0.043  0.014 0.033  0.005 0.010  0.001 0.003 -0.698 0.009 8.321 0.044 3531  94 -1.432 0.018 0.493 0.017 0.492 0.016
 70785790 Blanco1    2320615983021130752 00055471-3006257 11.978 0.003 12.333 0.004 11.454 0.004 10.888 0.026 10.520 0.021 10.475 0.021 1.083 229.918  1.081  0.849  5.160 0.035 3.654 0.050  0.016 0.043  0.011 0.033  0.004 0.011  0.001 0.004  0.073 0.001 5.233 0.035 5582 149 -0.197 0.014 0.851 0.049 0.880 0.069
 70785798 Blanco1    2320713049281688704 00060429-3002118 15.308 0.003 16.287 0.006 14.325 0.004 13.048 0.023 12.421 0.024 12.214 0.025 1.070 233.118  1.962  1.918  8.460 0.038 5.358 0.052  0.015 0.044  0.011 0.034  0.004 0.011  0.001 0.003 -0.523 0.006 7.936 0.038 3768 101 -1.279 0.015 0.547 0.018 0.545 0.017
 70785854 Blanco1    2320709647667590784 00061634-3005570 11.577 0.003 11.893 0.003 11.096 0.004 10.609 0.026 10.307 0.025 10.249 0.023 0.993 231.203  0.731  0.843  4.745 0.034 3.402 0.049  0.016 0.043  0.012 0.033  0.004 0.010  0.002 0.004  0.087 0.001 4.832 0.034 5816 156 -0.037 0.014 0.943 0.054 0.962 0.076
 70785859 Blanco1    2320708891753346816 00061777-3006296 16.799 0.003 18.264 0.016 15.627 0.006 14.018 0.032 13.428 0.031 13.178 0.032 1.032 232.994  4.131  4.168  9.949 0.051 6.321 0.054  0.018 0.042  0.015 0.032  0.005 0.010  0.001 0.003 -0.917 0.011 9.032 0.053 3327  89 -1.717 0.021 0.398 0.014 0.388 0.013
 70785883 Blanco1    2320602273485524864 00061082-3013462 16.209 0.003 17.461 0.010 15.099 0.004 13.600 0.022 12.965 0.026 12.808 0.031 1.026 236.060  3.019  2.735  9.331 0.045 5.926 0.061  0.021 0.047  0.018 0.036  0.004 0.011  0.002 0.004 -0.755 0.009 8.577 0.047 3471  93 -1.535 0.019 0.455 0.016 0.453 0.015
 70785954 Blanco1    2320540803913561088 00061723-3034315 14.929 0.003 15.807 0.005 13.999 0.005 12.814 0.027 12.125 0.022 11.951 0.021 1.113 233.770  1.383  1.589  8.073 0.037 5.075 0.048  0.014 0.042  0.010 0.034  0.003 0.010  0.001 0.003 -0.427 0.005 7.645 0.037 3920 105 -1.162 0.015 0.599 0.020 0.586 0.019
 70787794 Blanco1    2319734582716691200 00071465-3115265 17.559 0.003 19.175 0.030 16.333 0.008 14.581 0.033 13.981 0.034 13.791 0.047 1.000 239.251  5.669  6.137 10.648 0.063 6.856 0.082  0.017 0.044  0.016 0.034  0.004 0.010  0.002 0.003 -1.049 0.013 9.599 0.064 3245  87 -1.944 0.026 0.330 0.014 0.303 0.011
 70787954 Blanco1    2320548534854747648 00071320-3026492 17.700 0.003 19.284 0.048 16.473 0.009 14.782 0.033 14.242 0.032 13.855 0.049 1.047 234.513  6.228  7.996 10.837 0.072 6.984 0.093  0.013 0.042  0.012 0.033  0.003 0.010  0.001 0.003 -1.028 0.013 9.809 0.074 3253  89 -2.027 0.030 0.314 0.014 0.288 0.011
 70787972 Blanco1    2320550046683235328 00070219-3021179 11.579 0.003 11.896 0.003 11.099 0.004 10.585 0.023 10.285 0.022 10.224 0.021 0.848 235.144  0.938  0.966  4.710 0.034 3.340 0.052  0.016 0.042  0.012 0.034  0.004 0.010  0.002 0.003  0.087 0.001 4.797 0.034 5810 155 -0.023 0.013 0.960 0.052 0.969 0.077
 70787987 Blanco1    2320692502158156672 00070564-3014318 15.261 0.003 16.232 0.008 14.280 0.005 13.025 0.024 12.371 0.022 12.179 0.024 0.978 233.204  1.619  1.736  8.411 0.038 5.337 0.050  0.017 0.043  0.012 0.033  0.004 0.010  0.001 0.003 -0.517 0.006 7.893 0.039 3776 101 -1.261 0.016 0.551 0.018 0.551 0.017
 70788006 Blanco1    2320697484320217728 00065774-3009172 14.853 0.003 15.721 0.008 13.926 0.006 12.768 0.024 12.087 0.025 11.926 0.026 1.005 234.849  1.884  1.918  7.988 0.037 5.052 0.054  0.016 0.042  0.013 0.033  0.004 0.010  0.001 0.003 -0.420 0.005 7.567 0.038 3936 105 -1.131 0.015 0.602 0.020 0.591 0.019
 70788050 Blanco1    2320704768584775552 00073766-2959466 14.733 0.003 15.593 0.008 13.807 0.005 12.580 0.022 11.967 0.024 11.758 0.024 1.205 237.312  1.528  1.048  7.842 0.038 4.856 0.060  0.019 0.048  0.015 0.038  0.005 0.012  0.002 0.004 -0.414 0.005 7.427 0.038 3945 105 -1.075 0.015 0.638 0.021 0.619 0.020
 70788066 Blanco1    2320701019077983744 00073140-3004493 15.568 0.003 16.666 0.010 14.526 0.005 13.175 0.024 12.549 0.021 12.348 0.023 1.099 235.669  1.607  2.319  8.693 0.038 5.478 0.057  0.015 0.044  0.011 0.034  0.004 0.011  0.001 0.004 -0.629 0.008 8.065 0.039 3618  97 -1.330 0.016 0.527 0.019 0.528 0.017
 70788071 Blanco1    2320700095660360704 00074089-3005571 15.628 0.003 16.737 0.007 14.578 0.004 13.219 0.022 12.523 0.024 12.373 0.029 0.927 233.571  1.764  2.294  8.771 0.037 5.511 0.053  0.015 0.041  0.012 0.032  0.004 0.010  0.001 0.004 -0.639 0.008 8.133 0.038 3602  96 -1.357 0.015 0.521 0.018 0.520 0.017
 70788096 Blanco1    2320646082151622400 00072449-3015452 17.315 0.003 18.861 0.031 16.108 0.007 14.429 0.029 13.862 0.042 13.574 0.047 0.975 240.113  7.248  5.928 10.403 0.070 6.646 0.088  0.016 0.044  0.012 0.034  0.004 0.011  0.001 0.004 -0.990 0.012 9.416 0.071 3277  88 -1.870 0.028 0.355 0.016 0.336 0.012
 70788104 Blanco1    2320645738554239744 00073418-3017140 10.464 0.003 10.685 0.003 10.090 0.004  9.718 0.022  9.530 0.026  9.487 0.021 1.345 231.949  2.090  1.391  3.626 0.039 2.659 0.049  0.014 0.044  0.012 0.036  0.003 0.011  0.001 0.003  0.089 0.001 3.716 0.039 6447 172  0.410 0.016 1.286 0.074 1.232 0.097
 70788144 Blanco1    2320638179411803520 00074970-3029231 12.195 0.003 12.572 0.004 11.650 0.004 11.045 0.026 10.682 0.021 10.617 0.024 1.003 233.315  0.557  0.608  5.347 0.035 3.783 0.049  0.013 0.043  0.009 0.035  0.003 0.011  0.000 0.003  0.063 0.001 5.410 0.035 5478 147 -0.268 0.014 0.815 0.046 0.845 0.067
 70788212 Blanco1    2320523967641801088 00073847-3050256 14.870 0.003 15.730 0.005 13.954 0.005 12.831 0.027 12.163 0.024 11.994 0.025 0.912 236.438  1.565  1.872  7.989 0.039 5.108 0.058  0.015 0.044  0.012 0.035  0.004 0.011  0.001 0.003 -0.408 0.005 7.581 0.039 3957 106 -1.136 0.016 0.592 0.021 0.583 0.019
 70797862 Blanco1    2320652988459060480 00080519-3007501 17.518 0.003 19.177 0.043 16.291 0.007 14.560 0.030 13.972 0.047 13.705 0.045 1.017 236.691  4.785  6.107 10.630 0.062 6.817 0.086  0.017 0.045  0.016 0.036  0.004 0.012  0.002 0.003 -1.079 0.013 9.551 0.064 3226  87 -1.924 0.026 0.333 0.014 0.312 0.011
 70797886 Blanco1    2320702191604400384 00080190-3001540  9.705 0.003  9.849 0.003  9.442 0.004  9.193 0.026  9.073 0.022  9.038 0.019 1.111 236.594  0.950  0.939  2.824 0.036 2.146 0.049  0.014 0.044  0.012 0.035  0.003 0.011  0.001 0.003  0.074 0.001 2.898 0.036 7141 191  0.737 0.014 1.530 0.085 1.476 0.117
 70846217 Blanco1    2319857319997858944 00103107-3042594 15.614 0.003 16.737 0.007 14.551 0.005 13.193 0.026 12.534 0.026 12.316 0.024 1.043 225.499  1.951  2.259  8.835 0.038 5.525 0.057  0.019 0.041  0.012 0.033  0.005 0.010  0.001 0.004 -0.655 0.008 8.180 0.039 3584  96 -1.376 0.016 0.518 0.018 0.517 0.016
 70846418 Blanco1    2319909478080738944 00110284-3014500 13.780 0.003 14.395 0.004 13.033 0.004 12.122 0.024 11.479 0.023 11.427 0.025 0.915 234.590  0.955  0.945  6.917 0.035 4.556 0.044  0.016 0.042  0.013 0.033  0.004 0.010  0.002 0.003 -0.140 0.002 6.777 0.035 4537 121 -0.815 0.014 0.696 0.022 0.663 0.021
 70848468 Blanco1    2319914700760997504 00112101-3008267 13.337 0.003 13.880 0.005 12.647 0.005 11.809 0.024 11.309 0.024 11.240 0.023 1.032 236.920  0.879  1.091  6.452 0.035 4.348 0.049  0.014 0.042  0.011 0.033  0.004 0.010  0.001 0.003 -0.066 0.001 6.385 0.035 4771 128 -0.658 0.014 0.686 0.039 0.683 0.054
 77044563 Blanco1    2326883611616190464 23553976-3018224 13.466 0.003 14.031 0.004 12.758 0.004 11.904 0.023 11.432 0.023 11.306 0.026 0.968 233.536  1.034  1.001  6.611 0.036 4.440 0.050  0.016 0.044  0.016 0.034  0.004 0.011  0.002 0.003 -0.088 0.001 6.523 0.036 4694 125 -0.713 0.014 0.664 0.037 0.661 0.052
 77068026 Blanco1    2314693807235242752 23562503-3105407 17.205 0.003 18.757 0.023 15.994 0.006 14.342 0.035 13.707 0.032 13.518 0.040 1.061 226.840  3.997  5.852 10.413 0.059 6.721 0.079  0.016 0.043  0.012 0.035  0.003 0.010  0.001 0.003 -0.996 0.012 9.417 0.060 3274  88 -1.871 0.024 0.346 0.014 0.326 0.012
149011930 Blanco1    2320211225302895232 00145945-3018349 13.369 0.003 13.924 0.004 12.667 0.004 11.828 0.027 11.316 0.024 11.188 0.023 1.066 226.843  0.782  0.844  6.576 0.035 4.393 0.052  0.014 0.043  0.013 0.035  0.003 0.010  0.001 0.003 -0.079 0.001 6.497 0.035 4725 126 -0.703 0.014 0.665 0.036 0.666 0.053
183528786 Blanco1    2326826746249215616 23574113-3021167 16.679 0.003 18.067 0.016 15.523 0.006 14.007 0.030 13.375 0.035 13.161 0.033 0.986 235.272  3.897  3.359  9.804 0.050 6.275 0.067  0.021 0.045  0.017 0.037  0.006 0.011  0.002 0.004 -0.861 0.011 8.943 0.052 3372  90 -1.681 0.021 0.404 0.015 0.394 0.013
183528851 Blanco1    2326872410341508224 23575892-2958110 17.570 0.003 19.107 0.030 16.366 0.007 14.652 0.032 14.061 0.036 13.727 0.044 1.066 239.929  6.318  8.084 10.658 0.076 6.796 0.085  0.017 0.043  0.013 0.033  0.004 0.011  0.002 0.003 -0.983 0.012 9.675 0.077 3282  88 -1.974 0.031 0.334 0.013 0.313 0.011
183528872 Blanco1    2326866942847101824 23575225-3005180 11.952 0.004 12.307 0.012 11.414 0.010 10.835 0.022 10.481 0.022 10.402 0.021 0.936 237.170  0.769  0.720  5.065 0.035 3.506 0.043  0.014 0.043  0.013 0.034  0.003 0.010  0.001 0.003  0.070 0.001 5.135 0.035 5544 153 -0.158 0.014 0.904 0.052 0.900 0.071
183531121 Blanco1    2326849251877903360 23582010-3016514  9.972 0.003 10.149 0.003  9.661 0.004  9.424 0.020  9.181 0.026  9.194 0.024 0.972 229.676  0.652  0.818  3.150 0.037 2.383 0.053  0.018 0.044  0.014 0.035  0.005 0.011  0.000 0.004  0.080 0.001 3.230 0.037 6831 183  0.604 0.015 1.429 0.079 1.370 0.108
183531174 Blanco1    2326875605797170176 23582827-2956195 16.012 0.003 17.220 0.007 14.923 0.005 13.522 0.027 12.861 0.026 12.671 0.027 0.992 240.108  2.514  3.187  9.095 0.043 5.754 0.051  0.015 0.045  0.012 0.036  0.004 0.010  0.001 0.004 -0.718 0.009 8.377 0.044 3509  94 -1.455 0.018 0.484 0.016 0.482 0.015
183531177 Blanco1    2326876052473771008 23582339-2953282 17.076 0.003 18.553 0.021 15.878 0.005 14.247 0.029 13.610 0.035 13.379 0.039 0.972 227.993  3.502  4.273 10.272 0.050 6.579 0.076  0.019 0.042  0.014 0.034  0.005 0.010  0.002 0.004 -0.940 0.012 9.333 0.052 3310  89 -1.837 0.021 0.362 0.014 0.349 0.012
183531230 Blanco1    2326851240446766592 23590849-3009570 16.158 0.003 17.389 0.011 15.054 0.005 13.593 0.024 12.970 0.025 12.791 0.027 0.975 234.319  2.047  2.335  9.293 0.040 5.917 0.045  0.020 0.043  0.016 0.034  0.004 0.010  0.001 0.003 -0.739 0.009 8.554 0.041 3486  93 -1.526 0.016 0.456 0.015 0.454 0.014
183531231 Blanco1    2314847253531620864 23591832-3010164 12.411 0.003 12.808 0.004 11.844 0.004 11.201 0.022 10.850 0.023 10.773 0.023 1.085 236.852  0.613  0.714  5.527 0.033 3.879 0.046  0.014 0.042  0.011 0.033  0.004 0.010  0.002 0.003  0.052 0.001 5.579 0.033 5367 143 -0.336 0.013 0.785 0.045 0.816 0.064
183531299 Blanco1    2314832689297893120 23591566-3030005 14.260 0.003 14.996 0.006 13.424 0.005 12.413 0.024 11.785 0.022 11.644 0.023 1.052 230.177  1.273  1.232  7.436 0.039 4.825 0.053  0.016 0.045  0.014 0.036  0.003 0.011  0.001 0.003 -0.275 0.003 7.162 0.039 4212 112 -0.969 0.016 0.645 0.021 0.626 0.020
183531305 Blanco1    2314809255956328192 23590307-3032008 14.442 0.003 15.219 0.004 13.581 0.004 12.445 0.022 11.811 0.022 11.664 0.023 0.932 234.806  1.228  1.288  7.571 0.038 4.790 0.049  0.019 0.045  0.016 0.035  0.004 0.011  0.001 0.004 -0.318 0.004 7.253 0.038 4124 110 -1.005 0.015 0.647 0.021 0.629 0.020
183533586 Blanco1    2326864473241905152 23593060-2954035 15.169 0.003 16.139 0.005 14.191 0.004 12.933 0.026 12.238 0.023 12.093 0.025 1.082 230.222  1.638  1.681  8.342 0.037 5.265 0.054  0.018 0.043  0.014 0.035  0.005 0.010  0.001 0.003 -0.515 0.006 7.828 0.038 3780 101 -1.235 0.015 0.566 0.019 0.559 0.018
270481449 Blanco1    2314824374241137408 00005341-3027531 15.556 0.003 16.654 0.007 14.512 0.005 13.110 0.026 12.469 0.025 12.273 0.027 1.031 231.446  2.342  1.955  8.723 0.040 5.445 0.053  0.015 0.043  0.011 0.035  0.004 0.011  0.001 0.003 -0.629 0.008 8.094 0.041 3615  96 -1.341 0.016 0.533 0.017 0.533 0.017
270481493 Blanco1    2314830902591420416 00003934-3016188 16.148 0.003 17.382 0.011 15.047 0.005 13.601 0.027 12.943 0.023 12.785 0.029 0.933 236.151  2.833  3.163  9.271 0.044 5.892 0.059  0.015 0.044  0.010 0.034  0.004 0.010  0.002 0.003 -0.740 0.009 8.531 0.045 3484  93 -1.516 0.018 0.463 0.016 0.457 0.015
313888498 Blanco1    2332972810090290560 00002497-2909573 16.580 0.003 17.959 0.013 15.429 0.005 13.846 0.029 13.223 0.030 13.020 0.021 1.057 232.993  4.195  4.593  9.733 0.055 6.160 0.078  0.019 0.049  0.015 0.039  0.005 0.012  0.002 0.004 -0.852 0.011 8.881 0.056 3377  90 -1.656 0.022 0.422 0.017 0.414 0.013
313890987 Blanco1    2320863922893254656 00005001-2947508 16.314 0.003 17.602 0.008 15.192 0.005 13.707 0.027 13.073 0.022 12.825 0.030 0.935 230.405  2.637  3.069  9.483 0.042 5.985 0.049  0.021 0.042  0.017 0.032  0.005 0.010  0.002 0.003 -0.782 0.010 8.699 0.043 3440  92 -1.584 0.017 0.447 0.015 0.442 0.014
313891003 Blanco1    2320863785454301952 00004317-2949401 15.707 0.003 16.727 0.008 14.672 0.005 13.381 0.032 12.737 0.033 12.550 0.024 1.216 237.791  3.053  3.140  8.818 0.045 5.648 0.056  0.013 0.043  0.007 0.034  0.004 0.010  0.001 0.004 -0.579 0.007 8.237 0.045 3685  98 -1.399 0.018 0.500 0.017 0.498 0.016
313891046 Blanco1    2320860074602561408 00012281-2950365 12.612 0.005 13.065 0.013 11.992 0.010 11.214 0.024 10.749 0.022 10.639 0.023 1.087 230.622  0.806  0.695  5.785 0.036 3.818 0.047  0.014 0.046  0.013 0.037  0.004 0.012  0.000 0.004  0.012 0.001 5.797 0.036 5108 141 -0.423 0.014 0.785 0.046 0.777 0.061
313891084 Blanco1    2320866465513892864 00012061-2942366 17.024 0.003 18.547 0.021 15.822 0.005 14.179 0.033 13.545 0.030 13.377 0.034 0.981 224.794  4.133  3.789 10.254 0.052 6.602 0.068  0.014 0.042  0.014 0.035  0.004 0.010  0.001 0.004 -0.972 0.012 9.281 0.054 3288  88 -1.817 0.022 0.361 0.014 0.345 0.012
313891135 Blanco1    2332899933084984960 00012934-2936557 15.484 0.003 16.518 0.007 14.471 0.005 13.190 0.024 12.483 0.024 12.282 0.023 1.029 235.674  2.431  2.482  8.611 0.044 5.400 0.052  0.017 0.047  0.015 0.038  0.003 0.011  0.001 0.003 -0.574 0.007 8.035 0.045 3691  98 -1.318 0.018 0.541 0.018 0.538 0.017
313891189 Blanco1    2332907487931865728 00011398-2925182 12.220 0.003 12.596 0.003 11.678 0.004 11.061 0.021 10.722 0.024 10.647 0.021 0.982 233.927  0.751  0.840  5.363 0.036 3.777 0.049  0.015 0.044  0.010 0.034  0.004 0.010  0.002 0.004  0.064 0.001 5.427 0.036 5484 146 -0.275 0.014 0.808 0.045 0.844 0.067
313891494 Blanco1    2333096436428744192 00010841-2836565 11.495 0.003 11.800 0.004 11.022 0.004 10.547 0.024 10.280 0.025 10.205 0.023 1.201 238.439  1.522  1.573  4.594 0.036 3.308 0.050  0.015 0.043  0.014 0.034  0.004 0.010  0.001 0.003  0.088 0.001 4.682 0.036 5864 157  0.023 0.014 0.998 0.056 0.992 0.078
313933575 Blanco1    2333832353305053312 00021334-2704019 10.130 0.003 10.323 0.003  9.795 0.004  9.500 0.024  9.318 0.021  9.259 0.019 1.156 229.007  0.861  0.890  3.311 0.040 2.445 0.053  0.016 0.049  0.014 0.039  0.004 0.012  0.001 0.004  0.084 0.001 3.396 0.040 6686 179  0.538 0.016 1.383 0.081 1.321 0.105
313934016 Blanco1    2332909347653323136 00021803-2924052 13.733 0.003 14.339 0.004 12.995 0.004 12.112 0.027 11.539 0.023 11.432 0.021 0.984 238.436  0.813  0.750  6.836 0.037 4.528 0.047  0.014 0.045  0.010 0.036  0.003 0.011  0.001 0.003 -0.130 0.002 6.706 0.037 4568 122 -0.787 0.015 0.700 0.022 0.667 0.021
313934029 Blanco1    2332908729178258560 00021190-2926530 17.199 0.003 18.712 0.028 15.992 0.006 14.342 0.030 13.764 0.033 13.505 0.039 1.042 229.811  4.459  4.201 10.382 0.055 6.687 0.069  0.016 0.043  0.014 0.034  0.003 0.011  0.001 0.003 -0.969 0.012 9.413 0.056 3293  88 -1.869 0.022 0.348 0.014 0.332 0.012
313934071 Blanco1    2320887936054365696 00021399-2939229 17.393 0.003 18.965 0.042 16.172 0.007 14.475 0.028 13.915 0.038 13.646 0.039 1.018 228.412  5.252  4.328 10.592 0.058 6.850 0.073  0.012 0.042  0.009 0.035  0.003 0.010  0.001 0.003 -1.016 0.013 9.575 0.059 3263  88 -1.934 0.023 0.329 0.013 0.310 0.011
313934081 Blanco1    2320886222363524992 00021168-2941394 11.723 0.003 12.047 0.004 11.231 0.004 10.718 0.024 10.383 0.023 10.332 0.023 1.136 232.172  0.842  0.792  4.878 0.034 3.498 0.049  0.017 0.041  0.014 0.033  0.004 0.010  0.001 0.003  0.084 0.001 4.963 0.034 5759 154 -0.089 0.013 0.911 0.051 0.934 0.074
313934111 Blanco1    2320872650266808192 00021469-2949041 13.118 0.003 13.619 0.006 12.459 0.005 11.678 0.023 11.177 0.023 11.105 0.023 0.945 235.527  0.692  0.686  6.246 0.034 4.242 0.046  0.016 0.043  0.013 0.034  0.004 0.011  0.001 0.003 -0.028 0.000 6.218 0.034 4921 132 -0.591 0.014 0.694 0.038 0.708 0.056
313934115 Blanco1    2320872272309687808 00021855-2951084 12.727 0.003 13.175 0.005 12.114 0.005 11.378 0.024 10.965 0.023 10.842 0.019 1.084 231.397  0.763  0.746  5.889 0.036 4.001 0.051  0.016 0.043  0.015 0.034  0.004 0.010  0.001 0.003  0.017 0.000 5.906 0.036 5133 137 -0.466 0.015 0.738 0.042 0.758 0.060
313934119 Blanco1    2320871447675969664 00022589-2952392 15.628 0.003 16.715 0.007 14.586 0.005 13.268 0.024 12.628 0.025 12.386 0.023 1.063 232.285  2.063  2.441  8.784 0.039 5.538 0.049  0.016 0.042  0.014 0.032  0.004 0.011  0.002 0.003 -0.622 0.008 8.161 0.040 3628  97 -1.368 0.016 0.517 0.017 0.516 0.016
313934154 Blanco1    2320867633745079168 00025151-2954493 15.978 0.003 17.168 0.010 14.898 0.005 13.481 0.026 12.814 0.027 12.620 0.027 1.037 236.395  3.178  2.799  9.101 0.043 5.750 0.060  0.013 0.044  0.010 0.035  0.003 0.011  0.001 0.004 -0.703 0.009 8.397 0.044 3525  94 -1.463 0.018 0.482 0.016 0.485 0.015
313934190 Blanco1    2320873749778503552 00024822-2946348 13.456 0.003 14.001 0.007 12.759 0.005 11.983 0.026 11.430 0.023 11.320 0.021 1.004 237.133  0.753  0.856  6.568 0.036 4.438 0.048  0.018 0.045  0.015 0.036  0.005 0.011  0.001 0.003 -0.071 0.001 6.497 0.036 4751 127 -0.703 0.015 0.656 0.035 0.666 0.053
313934195 Blanco1    2320874054720005248 00030686-2944465 14.583 0.003 15.382 0.004 13.707 0.004 12.615 0.026 11.916 0.023 11.828 0.024 0.985 233.280  1.336  1.090  7.735 0.036 4.979 0.047  0.014 0.044  0.010 0.034  0.002 0.011  0.001 0.004 -0.342 0.004 7.392 0.037 4076 109 -1.061 0.015 0.615 0.020 0.604 0.019
313934217 Blanco1    2320881377640416640 00025110-2939455 14.281 0.004 15.005 0.009 13.447 0.008 12.329 0.024 11.715 0.022 11.581 0.021 1.020 233.185  0.984  1.079  7.432 0.038 4.730 0.049  0.016 0.045  0.014 0.036  0.004 0.011  0.001 0.003 -0.266 0.003 7.165 0.039 4229 114 -0.970 0.015 0.664 0.021 0.639 0.020
313934229 Blanco1    2320881991820717056 00031151-2935568 17.180 0.003 18.649 0.022 15.988 0.005 14.370 0.030 13.768 0.044 13.558 0.044 1.086 241.779  4.274  4.016 10.248 0.048 6.630 0.067  0.020 0.044  0.014 0.033  0.005 0.011  0.002 0.003 -0.931 0.012 9.317 0.049 3316  89 -1.831 0.020 0.356 0.013 0.341 0.012
313934275 Blanco1    2320994592977961216 00030651-2921439 11.506 0.003 11.814 0.003 11.037 0.004 10.540 0.023 10.261 0.022 10.213 0.021 0.928 234.779  1.067  0.886  4.637 0.038 3.348 0.052  0.020 0.043  0.017 0.035  0.004 0.010  0.001 0.003  0.089 0.001 4.726 0.038 5865 157  0.006 0.015 0.975 0.056 0.984 0.078
313934283 Blanco1    2333005344467248768 00024879-2918422 12.173 0.003 12.549 0.003 11.632 0.004 11.034 0.024 10.671 0.022 10.591 0.019 1.088 232.914  0.765  0.596  5.323 0.035 3.734 0.053  0.019 0.045  0.014 0.035  0.004 0.011  0.002 0.003  0.065 0.001 5.388 0.035 5485 146 -0.259 0.014 0.820 0.049 0.851 0.067
313935081 Blanco1    2336552648151249280 00030385-2450380 10.494 0.003 10.888 0.003  9.931 0.004  9.310 0.022  8.897 0.046  8.880 0.023 1.029  92.237  0.134  0.125  5.652 0.037 4.030 0.047  0.021 0.046  0.017 0.037  0.005 0.011  0.002 0.003  0.054 0.001 5.705 0.037 5383 144 -0.386 0.015 0.738 0.041 0.793 0.063
327995932 Blanco1    2321024245432299136 00060231-2853352 17.470 0.003 19.105 0.030 16.251 0.007 14.591 0.027 13.917 0.032 13.678 0.039 1.015 225.935  7.344  5.474 10.693 0.074 6.897 0.083  0.015 0.042  0.012 0.035  0.003 0.010  0.001 0.003 -1.057 0.013 9.636 0.075 3242  87 -1.958 0.030 0.322 0.014 0.302 0.011
327995941 Blanco1    2321022630524596736 00055640-2856108 11.338 0.003 11.631 0.004 10.883 0.004 10.424 0.024 10.149 0.023 10.116 0.024 1.074 236.897  1.211  1.319  4.453 0.039 3.236 0.049  0.013 0.045  0.011 0.036  0.004 0.011  0.001 0.003  0.091 0.001 4.544 0.039 5957 159  0.078 0.015 1.025 0.059 1.023 0.081
327996019 Blanco1    2320959820922837760 00061777-2918404 11.877 0.003 12.212 0.004 11.374 0.004 10.842 0.023 10.518 0.024 10.443 0.021 1.019 231.435  0.896  0.970  5.045 0.036 3.611 0.049  0.013 0.044  0.010 0.035  0.003 0.010  0.001 0.004  0.081 0.001 5.126 0.036 5699 153 -0.154 0.014 0.860 0.046 0.902 0.071
327996093 Blanco1    2320916768170630912 00055905-2939046 11.521 0.003 11.831 0.004 11.048 0.004 10.514 0.024 10.288 0.024 10.191 0.019 0.869 237.112  0.771  0.849  4.636 0.036 3.296 0.045  0.013 0.042  0.009 0.034  0.003 0.010  0.001 0.003  0.088 0.001 4.724 0.036 5849 157  0.006 0.014 0.978 0.055 0.986 0.078
327996096 Blanco1    2320915599939527168 00055557-2940143 17.044 0.003 18.522 0.024 15.857 0.006 14.211 0.027 13.605 0.032 13.478 0.033 1.048 242.246  4.406  3.822 10.115 0.052 6.536 0.064  0.014 0.043  0.012 0.035  0.003 0.010  0.001 0.003 -0.934 0.012 9.181 0.054 3313  89 -1.776 0.022 0.370 0.014 0.354 0.012
150143137 Carina     5481327629267108992 06105289-6129594  7.370 0.003  7.542 0.003  7.057 0.004  6.732 0.023  6.619 0.020  6.554 0.021 0.978  76.307  0.106  0.084  2.962 0.036 2.146 0.046 -0.002 0.045 -0.002 0.036  0.000 0.011  0.000 0.003  0.080 0.001 3.041 0.036 6836 183  0.679 0.014 1.562 0.088 1.430 0.113
150249155 Carina     5481349486357753984 06172093-6114467  8.402 0.003  8.625 0.003  8.020 0.004  7.623 0.026  7.471 0.031  7.385 0.024 0.904  89.655  0.162  0.126  3.634 0.033 2.617 0.051  0.005 0.043  0.007 0.033  0.001 0.011  0.000 0.003  0.090 0.001 3.725 0.033 6412 171  0.406 0.013 1.296 0.070 1.229 0.097
150814687 Carina     2797681223475157376 00121311+1934227 12.276 0.003 12.801 0.004 11.601 0.004 10.774 0.023 10.285 0.023 10.153 0.019 0.916 148.471  0.324  0.304  6.413 0.035 4.287 0.050  0.008 0.044  0.006 0.034  0.002 0.011  0.000 0.004 -0.048 0.001 6.365 0.035 4837 129 -0.650 0.014 0.674 0.036 0.686 0.054
176873028 Carina     5265670762922792960 06434625-7158356  8.995 0.004  9.383 0.009  8.442 0.007  7.693 0.029  7.380 0.033  7.278 0.042 1.020  55.374  0.042  0.037  5.275 0.040 3.562 0.064  0.005 0.048  0.005 0.038  0.001 0.011  0.000 0.004  0.058 0.001 5.333 0.040 5424 148 -0.237 0.016 0.862 0.051 0.860 0.068
298801915 Carina     5410009942142844032 09331427-4848331 10.874 0.003 11.643 0.005 10.008 0.005  8.945 0.034  8.327 0.061  8.101 0.033 1.000  46.240  0.021  0.019  7.546 0.041 4.773 0.061  0.004 0.050  0.003 0.040  0.001 0.012  0.000 0.004 -0.316 0.004 7.229 0.041 4128 110 -0.996 0.017 0.653 0.022 0.634 0.020
307440881 Carina     5272918430037584768 08251563-6625443 12.421 0.003 13.840 0.003 11.251 0.004  9.663 0.023  9.112 0.023  8.835 0.023 1.241  25.473  0.011  0.012 10.388 0.038 6.805 0.047  0.004 0.049  0.002 0.039  0.001 0.012  0.000 0.003 -0.888 0.011 9.502 0.040 3348  89 -1.905 0.016 0.334 0.011 0.317 0.010
340485618 Carina     5487857495684347392 07440335-5557533 14.181 0.003 15.530 0.003 13.036 0.004 11.479 0.049 10.900 0.062 10.642 0.045 1.081  69.118  0.057  0.054  9.982 0.036 6.439 0.058  0.004 0.044  0.002 0.034  0.001 0.011  0.002 0.003 -0.831 0.010 9.152 0.037 3396  90 -1.765 0.015 0.380 0.013 0.372 0.013
342007424 Carina     5318823388394460416 08094269-5652199 10.546 0.003 10.936 0.008  9.967 0.007  9.376 0.023  8.975 0.044  8.829 0.024 1.271 110.251  0.191  0.168  5.327 0.036 3.606 0.051  0.009 0.047  0.007 0.036  0.002 0.011  0.001 0.003  0.050 0.001 5.377 0.036 5351 144 -0.255 0.014 0.867 0.049 0.852 0.067
370330200 Carina     5219351911459314048 09303148-7041479 10.076 0.003 10.439 0.005  9.552 0.005  8.992 0.035  8.604 0.038  8.565 0.019 0.944 101.390  0.109  0.142  5.024 0.041 3.505 0.053  0.025 0.051  0.018 0.041  0.006 0.013  0.002 0.004  0.072 0.001 5.095 0.041 5563 150 -0.142 0.016 0.916 0.051 0.907 0.072
370438932 Carina     5243624042960510336 09323094-6944225 15.525 0.003 17.100 0.008 14.307 0.004 12.639 0.026 11.999 0.026 11.726 0.023 1.141  87.603  0.167  0.228 10.790 0.038 6.988 0.047  0.027 0.050  0.021 0.039  0.007 0.012  0.002 0.003 -1.016 0.013 9.773 0.040 3262  87 -2.013 0.016 0.313 0.011 0.287 0.009
444847278 Carina     5307651697437424640 09502078-5621286 11.701 0.003 12.535 0.003 10.804 0.004  9.704 0.027  9.040 0.023  8.897 0.021 0.969  63.048  0.040  0.043  7.691 0.038 4.876 0.062  0.017 0.049  0.014 0.038  0.004 0.012  0.002 0.004 -0.379 0.005 7.312 0.039 4008 107 -1.029 0.016 0.637 0.022 0.617 0.020
464060149 Carina     5255691457974847616 10212933-5739295 13.923 0.003 15.195 0.004 12.807 0.004 11.331 0.024 10.699 0.024 10.459 0.019 1.054  75.748  0.072  0.058  9.508 0.039 6.035 0.049  0.025 0.050  0.019 0.038  0.006 0.012  0.002 0.004 -0.770 0.009 8.736 0.039 3453  92 -1.598 0.016 0.439 0.015 0.434 0.013
 29722884 CarinaNear 5458664534254080512 10042091-3436021 14.501 0.003 15.938 0.004 13.327 0.004 11.727 0.023 11.157 0.023 10.866 0.019 1.181  73.110  0.130  0.134 10.177 0.036 6.547 0.047  0.006 0.043  0.003 0.034  0.001 0.011  0.000 0.003 -0.901 0.011 9.274 0.038 3338  89 -1.814 0.015 0.368 0.012 0.356 0.011
 37313353 CarinaNear 5648842486369498496 08582923-2714225 12.304 0.003 13.805 0.004 11.108 0.004  9.510 0.024  8.879 0.024  8.631 0.023 1.130  24.027  0.012  0.012 10.401 0.034 6.729 0.044 -0.002 0.043  0.000 0.034 -0.001 0.010  0.000 0.003 -0.954 0.012 9.448 0.036 3301  88 -1.883 0.014 0.344 0.011 0.328 0.010
 45310059 CarinaNear 5432122907677922048 09515003-3848427 12.839 0.003 14.140 0.003 11.705 0.004 10.193 0.023  9.603 0.022  9.367 0.019 0.794  37.388  0.044  0.041  9.973 0.033 6.496 0.046  0.004 0.042  0.003 0.033  0.000 0.010  0.001 0.003 -0.797 0.010 9.176 0.035 3426  91 -1.774 0.014 0.373 0.012 0.362 0.011
 46034586 CarinaNear 5302580681079443712 08472205-5919240 13.269 0.003 14.522 0.003 12.160 0.004 10.699 0.024 10.109 0.026  9.854 0.021 1.126  57.837  0.026  0.035  9.450 0.036 6.038 0.056  0.010 0.047  0.008 0.036  0.003 0.011  0.000 0.004 -0.755 0.009 8.693 0.037 3469  92 -1.581 0.015 0.438 0.015 0.437 0.014
 71454930 CarinaNear 1098626727074226304 07585022+7043221 10.976 0.003 11.802 0.003 10.088 0.004  9.009 0.021  8.396 0.026  8.219 0.016 1.075  44.506  0.025  0.028  7.734 0.033 4.974 0.040  0.001 0.043 -0.001 0.033  0.001 0.010  0.000 0.003 -0.367 0.005 7.367 0.033 4031 107 -1.051 0.013 0.616 0.019 0.605 0.019
114021052 CarinaNear 5592237639209047424 07354747-3212141  8.017 0.003  8.385 0.004  7.474 0.004  6.905 0.026  6.578 0.046  6.458 0.024 0.940  36.433  0.028  0.023  5.214 0.034 3.659 0.051 -0.002 0.044 -0.005 0.035 -0.001 0.011  0.000 0.003  0.066 0.001 5.280 0.034 5501 147 -0.216 0.013 0.859 0.048 0.871 0.069
130515176 CarinaNear 5509503855977156352 07003566-4729197 13.372 0.003 14.708 0.005 12.232 0.004 10.677 0.022 10.093 0.026  9.839 0.022 1.108  56.382  0.038  0.030  9.616 0.037 6.086 0.048 -0.001 0.043  0.002 0.034 -0.001 0.011  0.000 0.004 -0.820 0.010 8.797 0.038 3404  91 -1.623 0.015 0.432 0.014 0.430 0.013
142098917 CarinaNear 3466924200065405824 11564379-3216026  7.653 0.003  7.985 0.003  7.148 0.004  6.599 0.023  6.287 0.024  6.240 0.017 1.027  35.411  0.036  0.030  4.908 0.043 3.493 0.041  0.002 0.051  0.001 0.042  0.001 0.013  0.000 0.003  0.081 0.001 4.989 0.043 5700 152 -0.100 0.017 0.910 0.053 0.930 0.074
142963210 CarinaNear 1683609076745527680 12052974+6932227 11.727 0.003 13.361 0.003 10.488 0.004  8.740 0.029  8.164 0.021  7.895 0.024 1.313  15.426  0.004  0.004 10.786 0.035 6.953 0.055 -0.001 0.045  0.001 0.035  0.000 0.011  0.000 0.004 -1.070 0.013 9.716 0.038 3234  86 -1.990 0.015 0.317 0.011 0.295 0.009
157968698 CarinaNear 1541667932396172416 12280480+4447305  7.878 0.003  8.201 0.003  7.385 0.004  6.841 0.023  6.581 0.016  6.495 0.024 1.067  45.204  0.039  0.045  4.598 0.035 3.208 0.054  0.007 0.044  0.003 0.036  0.001 0.011  0.001 0.004  0.084 0.001 4.682 0.036 5760 154  0.023 0.014 1.028 0.058 0.994 0.078
173532792 CarinaNear 5586184415378097792 07293141-3807217  7.613 0.003  7.873 0.003  7.188 0.004  6.720 0.020  6.509 0.024  6.442 0.033 0.941  52.974  0.050  0.043  3.995 0.033 2.820 0.053 -0.001 0.043 -0.001 0.034 -0.001 0.010  0.000 0.004  0.093 0.001 4.088 0.033 6152 164  0.261 0.013 1.187 0.066 1.131 0.089
181673000 CarinaNear 5525442788852496640 08464693-4105466  9.931 0.003 10.210 0.003  9.484 0.004  9.020 0.032  8.747 0.047  8.694 0.019 0.936 130.737  0.189  0.226  4.341 0.034 3.096 0.049  0.012 0.043  0.007 0.034  0.003 0.011  0.001 0.003  0.092 0.001 4.434 0.034 6020 161  0.123 0.014 1.058 0.057 1.048 0.083
219147916 CarinaNear 4794706983072049408 05581255-4849568 11.490 0.003 12.705 0.003 10.398 0.004  8.981 0.021  8.311 0.034  8.121 0.023 0.927  29.000  0.013  0.010  9.177 0.034 5.813 0.050 -0.001 0.044  0.000 0.034  0.000 0.011  0.000 0.003 -0.724 0.009 8.454 0.035 3502  93 -1.486 0.014 0.472 0.016 0.475 0.015
220571983 CarinaNear 4723578819956587776 03082242-6010213  8.803 0.003  9.491 0.003  8.004 0.004  7.037 0.026  6.436 0.040  6.279 0.018 0.947  21.960  0.007  0.006  7.096 0.035 4.580 0.051 -0.001 0.044 -0.002 0.036  0.000 0.011 -0.001 0.004 -0.220 0.003 6.875 0.035 4334 116 -0.854 0.014 0.693 0.023 0.664 0.021
230062604 CarinaNear 1645838309711074944 15191869+6751171 12.301 0.003 13.703 0.003 11.136 0.004  9.568 0.021  8.990 0.019  8.773 0.020 1.390  25.419  0.010  0.010 10.270 0.035 6.742 0.048  0.007 0.045  0.006 0.035  0.002 0.011  0.000 0.004 -0.874 0.011 9.396 0.037 3359  89 -1.862 0.015 0.343 0.012 0.325 0.010
236754003 CarinaNear 4572753136321939968 17002033+2521028 12.122 0.003 13.496 0.003 10.965 0.004  9.404 0.021  8.855 0.019  8.589 0.015 1.252  22.296  0.008  0.007 10.377 0.037 6.834 0.051  0.003 0.047  0.004 0.037  0.001 0.011  0.001 0.004 -0.853 0.011 9.524 0.038 3376  90 -1.914 0.015 0.331 0.011 0.310 0.010
238331927 CarinaNear 5517608699787603072 08022143-4816498 13.801 0.003 15.240 0.004 12.626 0.004 11.018 0.026 10.437 0.027 10.164 0.021 1.212  46.724  0.026  0.032 10.455 0.035 6.825 0.047 -0.002 0.044 -0.004 0.034 -0.001 0.010  0.000 0.003 -0.903 0.011 9.552 0.036 3337  89 -1.925 0.015 0.333 0.011 0.315 0.010
287405060 CarinaNear 4658442922197295232 05292710-6852048  9.471 0.003  9.797 0.005  8.974 0.005  8.439 0.021  8.161 0.047  8.062 0.023 0.795  89.001  0.105  0.091  4.720 0.038 3.299 0.058  0.007 0.047  0.006 0.036  0.002 0.011  0.001 0.004  0.083 0.001 4.803 0.038 5733 154 -0.025 0.015 0.979 0.054 0.969 0.077
294159534 CarinaNear 5490102659769740544 07115730-5604214 10.082 0.003 10.323 0.003  9.685 0.004  9.277 0.024  9.029 0.024  8.972 0.025 1.271 188.202  0.619  0.650  3.689 0.036 2.566 0.054  0.028 0.047  0.019 0.035  0.006 0.011  0.003 0.004  0.092 0.001 3.780 0.036 6305 169  0.384 0.014 1.307 0.072 1.213 0.096
308183430 CarinaNear 5271611183731282304 08413264-6825403 10.407 0.003 11.340 0.007  9.455 0.006  8.227 0.024  7.578 0.061  7.379 0.018 1.056  30.957  0.014  0.010  7.952 0.036 4.926 0.046  0.002 0.045  0.001 0.036  0.000 0.011  0.001 0.003 -0.476 0.006 7.476 0.036 3843 103 -1.094 0.014 0.624 0.020 0.613 0.019
340459410 CarinaNear 5292834403845151488 07423606-5917507  7.041 0.003  7.350 0.004  6.565 0.004  6.072 0.019  5.863 0.042  5.701 0.021 0.960  32.862  0.021  0.015  4.456 0.035 3.101 0.049  0.004 0.042  0.002 0.034  0.000 0.011  0.001 0.003  0.088 0.001 4.543 0.035 5848 156  0.079 0.014 1.068 0.061 1.027 0.081
340637363 CarinaNear 5294069567720884480 07461694-5948341  8.067 0.003  8.466 0.003  7.495 0.004  6.862 0.027  6.496 0.042  6.411 0.021 1.177  33.760  0.019  0.019  5.420 0.034 3.772 0.048  0.002 0.043  0.002 0.034  0.000 0.010  0.000 0.003  0.049 0.001 5.469 0.034 5348 143 -0.291 0.014 0.834 0.046 0.835 0.066
373251856 CarinaNear 5326205887419722112 09190421-4824523  9.402 0.003  9.686 0.003  8.950 0.004  8.491 0.021  8.245 0.034  8.170 0.020 0.946 109.725  0.143  0.141  4.190 0.037 2.953 0.044  0.012 0.046  0.011 0.035  0.003 0.011  0.001 0.003  0.092 0.001 4.281 0.037 5993 160  0.183 0.015 1.142 0.065 1.085 0.086
409858786 CarinaNear 6394330650108004992 22464517-6318053 10.600 0.003 11.651 0.003  9.584 0.004  8.289 0.023  7.713 0.044  7.450 0.023 1.370  26.081  0.010  0.012  8.513 0.036 5.365 0.054  0.005 0.047  0.004 0.038  0.001 0.011  0.000 0.004 -0.586 0.007 7.926 0.037 3676  98 -1.275 0.015 0.546 0.018 0.546 0.017
412016542 CarinaNear 5895473600324039680 14182547-5528373 11.595 0.003 12.879 0.003 10.464 0.004  9.038 0.024  8.399 0.055  8.181 0.036 1.229  21.300  0.010  0.009  9.949 0.035 6.527 0.056  0.004 0.046  0.004 0.036  0.000 0.011  0.000 0.004 -0.785 0.010 9.163 0.036 3437  92 -1.769 0.014 0.370 0.013 0.357 0.012
440744832 CarinaNear 5306137635572707200 09375748-5733576 13.302 0.003 14.731 0.003 12.129 0.004 10.524 0.024 10.021 0.023  9.754 0.019 1.282  38.139  0.019  0.018 10.391 0.037 6.836 0.053  0.006 0.047  0.006 0.038  0.002 0.011  0.000 0.004 -0.895 0.011 9.495 0.038 3342  89 -1.902 0.015 0.330 0.011 0.310 0.010
458457378 CarinaNear 1230894097540611968 13554999+1403234  6.035 0.003  6.293 0.003  5.605 0.004  5.137 0.018  4.923 0.055  4.843 0.017 0.926  24.485  0.013  0.016  4.088 0.037 2.892 0.047  0.001 0.047  0.001 0.037  0.001 0.011  0.000 0.003  0.093 0.001 4.181 0.037 6139 164  0.224 0.015 1.149 0.065 1.111 0.088
  1153194 Cber       3959841756787187456 12300487+2402338 14.453 0.003 15.789 0.005 13.313 0.004 11.774 0.022 11.182 0.016 10.937 0.019 1.073  87.271  0.228  0.214  9.740 0.037 6.220 0.055  0.009 0.046  0.009 0.037  0.002 0.011  0.001 0.004 -0.821 0.010 8.919 0.038 3403  91 -1.672 0.015 0.412 0.014 0.406 0.013
  4734708 Cber       4003559679137550720 12110738+2559249  9.402 0.003  9.716 0.003  8.921 0.004  8.387 0.023  8.115 0.017  8.073 0.033 1.077  86.205  0.126  0.127  4.719 0.037 3.385 0.060  0.008 0.046  0.006 0.037  0.002 0.011  0.001 0.004  0.087 0.001 4.806 0.037 5816 156 -0.026 0.015 0.959 0.055 0.968 0.077
  4738909 Cber       4009709385110617472 12122488+2722482  7.979 0.003  8.177 0.003  7.629 0.004  7.274 0.024  7.130 0.021  7.082 0.021 1.021  84.796  0.158  0.160  3.326 0.035 2.430 0.053  0.011 0.046  0.009 0.035  0.002 0.011  0.001 0.004  0.086 0.001 3.412 0.035 6611 177  0.531 0.014 1.409 0.077 1.314 0.104
  4739859 Cber       4003406537783052416 12125324+2615014 11.098 0.003 11.634 0.003 10.412 0.004  9.577 0.018  9.106 0.016  8.990 0.018 1.102  85.607  0.138  0.147  6.425 0.037 4.319 0.054  0.012 0.046  0.008 0.038  0.003 0.011  0.000 0.004 -0.060 0.001 6.365 0.037 4791 128 -0.650 0.015 0.686 0.038 0.686 0.054
  4749314 Cber       4013361447341974912 12151637+2921026 15.384 0.003 16.925 0.006 14.175 0.004 12.506 0.021 11.952 0.021 11.684 0.018 1.031  87.744  0.251  0.229 10.657 0.035 6.952 0.049  0.010 0.044  0.011 0.035  0.002 0.011  0.001 0.003 -0.988 0.012 9.670 0.037 3279  87 -1.972 0.015 0.316 0.011 0.293 0.009
 86182508 Cber       3925960409056374016 12033271+1728160 14.454 0.003 15.732 0.004 13.337 0.004 11.874 0.021 11.214 0.022 11.027 0.023 1.167  90.256  0.202  0.187  9.670 0.037 6.243 0.051  0.013 0.046  0.010 0.036  0.003 0.011  0.001 0.004 -0.773 0.010 8.896 0.038 3449  92 -1.662 0.015 0.410 0.014 0.403 0.013
 97757876 Cber       4008433608024885632 12230840+2551049  8.964 0.003  9.245 0.003  8.515 0.004  8.027 0.020  7.762 0.021  7.685 0.023 1.193  86.750  0.246  0.215  4.263 0.037 2.991 0.060  0.008 0.046  0.007 0.037  0.002 0.011  0.001 0.004  0.092 0.001 4.355 0.037 6010 161  0.154 0.015 1.099 0.062 1.069 0.085
 97757888 Cber       4008434844975468928 12232820+2553400 11.685 0.003 12.343 0.003 10.905 0.004  9.920 0.022  9.354 0.022  9.260 0.020 1.039  85.888  0.184  0.134  7.010 0.040 4.594 0.058  0.009 0.049  0.006 0.038  0.002 0.012  0.000 0.004 -0.189 0.002 6.821 0.040 4409 118 -0.832 0.016 0.689 0.023 0.661 0.021
 97759056 Cber       4009049575054518400 12250262+2642382 14.237 0.003 15.517 0.008 13.117 0.005 11.621 0.019 11.028 0.016 10.791 0.020 1.144  83.512  0.154  0.138  9.620 0.037 6.172 0.054  0.009 0.047  0.008 0.037  0.002 0.011  0.000 0.004 -0.777 0.010 8.845 0.038 3446  92 -1.642 0.015 0.419 0.015 0.414 0.013
135099539 Cber       3953625839598043008 12222475+2227509  8.419 0.003  8.649 0.003  8.026 0.004  7.604 0.019  7.394 0.018  7.387 0.020 1.031  85.014  0.160  0.220  3.765 0.038 2.730 0.049  0.006 0.046  0.005 0.036  0.001 0.011  0.001 0.003  0.091 0.001 3.857 0.038 6354 170  0.353 0.015 1.241 0.070 1.193 0.094
135101632 Cber       3954074577781239936 12231200+2356148 14.962 0.003 16.392 0.005 13.790 0.004 12.204 0.022 11.614 0.022 11.384 0.018 1.132  88.617  0.254  0.256 10.221 0.040 6.640 0.046  0.005 0.047  0.005 0.038  0.001 0.012  0.000 0.004 -0.895 0.011 9.326 0.042 3343  89 -1.834 0.017 0.354 0.012 0.340 0.011
135101716 Cber       3953836670952932224 12235553+2324521 14.103 0.003 15.296 0.004 13.015 0.004 11.591 0.020 10.995 0.023 10.775 0.017 1.131  87.962  0.222  0.155  9.380 0.039 6.046 0.054  0.007 0.047  0.003 0.037  0.002 0.011  0.001 0.004 -0.709 0.009 8.671 0.041 3519  94 -1.572 0.016 0.437 0.014 0.435 0.013
135101747 Cber       3953816570505994880 12234722+2314444 11.244 0.003 11.813 0.003 10.531 0.004  9.677 0.021  9.129 0.022  9.018 0.018 0.882  84.110  0.140  0.130  6.613 0.037 4.393 0.052  0.011 0.046  0.006 0.036  0.003 0.011  0.000 0.004 -0.094 0.001 6.520 0.037 4679 125 -0.712 0.015 0.672 0.038 0.662 0.052
135103553 Cber       3954070042295789824 12241087+2359362 15.008 0.003 16.429 0.007 13.835 0.004 12.266 0.021 11.664 0.020 11.452 0.018 0.984  81.540  0.161  0.170 10.443 0.034 6.883 0.037  0.011 0.042  0.009 0.034  0.003 0.010  0.000 0.003 -0.890 0.011 9.552 0.036 3347  89 -1.925 0.014 0.325 0.010 0.304 0.009
135142088 Cber       3953772074643910784 12252249+2313447  8.457 0.003  8.687 0.003  8.067 0.004  7.644 0.024  7.480 0.027  7.392 0.018 0.993  86.272  0.191  0.209  3.773 0.036 2.715 0.047  0.008 0.045  0.004 0.035  0.002 0.011  0.000 0.003  0.091 0.001 3.864 0.036 6360 170  0.350 0.014 1.238 0.070 1.190 0.094
135142200 Cber       3953876974926061056 12252505+2350527 12.805 0.003 13.702 0.003 11.870 0.004 10.715 0.020 10.072 0.020  9.873 0.017 1.242  88.617  0.202  0.192  8.059 0.038 5.125 0.048  0.008 0.048  0.007 0.038  0.002 0.012  0.001 0.003 -0.443 0.005 7.615 0.038 3895 104 -1.150 0.015 0.588 0.019 0.582 0.018
135151697 Cber       3952978708285528960 12265664+2240262 14.171 0.003 15.437 0.006 13.053 0.004 11.556 0.020 10.951 0.022 10.715 0.017 1.156  87.497  0.209  0.227  9.455 0.035 6.000 0.046  0.005 0.046  0.006 0.037  0.001 0.011  0.001 0.003 -0.767 0.009 8.687 0.037 3456  92 -1.579 0.015 0.444 0.015 0.443 0.014
135153201 Cber       3953787429152384256 12272068+2319475 10.113 0.003 10.510 0.003  9.550 0.004  8.912 0.021  8.537 0.021  8.451 0.017 0.801  83.325  0.129  0.118  5.503 0.037 3.848 0.054  0.008 0.046  0.008 0.036  0.003 0.011  0.000 0.004  0.053 0.001 5.556 0.037 5378 144 -0.326 0.015 0.792 0.045 0.819 0.065
138895417 Cber       4004379330695826816 11550293+2415410 11.826 0.003 12.564 0.003 10.988 0.004  9.956 0.021  9.356 0.023  9.204 0.018 0.945  78.240  0.136  0.130  7.348 0.037 4.714 0.051  0.011 0.047  0.011 0.038  0.002 0.011  0.001 0.004 -0.278 0.003 7.069 0.037 4207 112 -0.932 0.015 0.666 0.022 0.640 0.020
138895756 Cber       4004752992851926400 11553056+2528327 12.455 0.003 13.330 0.005 11.527 0.005 10.312 0.021  9.689 0.023  9.520 0.018 1.232  80.352  0.151  0.141  7.924 0.036 4.992 0.047  0.009 0.046  0.006 0.035  0.002 0.011  0.000 0.003 -0.425 0.005 7.498 0.037 3925 105 -1.103 0.015 0.613 0.020 0.603 0.019
138909445 Cber       4006473213152260736 11590521+2644346 13.589 0.003 14.678 0.003 12.552 0.004 11.222 0.019 10.579 0.019 10.373 0.019 1.116  88.764  0.154  0.131  8.840 0.038 5.630 0.054  0.009 0.049  0.006 0.038  0.002 0.012  0.000 0.004 -0.621 0.008 8.220 0.038 3629  97 -1.392 0.015 0.503 0.017 0.504 0.016
138973933 Cber       1518264346362000256 12323108+3519523  9.450 0.003  9.770 0.003  8.960 0.004  8.407 0.019  8.132 0.023  8.086 0.018 0.909  83.623  0.100  0.093  4.832 0.038 3.477 0.049  0.008 0.047  0.006 0.037  0.001 0.011  0.000 0.003  0.085 0.001 4.917 0.038 5779 154 -0.071 0.015 0.922 0.051 0.942 0.074
139053408 Cber       4014704599579109376 12083610+3106098 11.929 0.003 12.624 0.003 11.125 0.004 10.167 0.022  9.545 0.021  9.402 0.017 1.072  88.561  0.125  0.145  7.183 0.037 4.662 0.048  0.010 0.047  0.009 0.036  0.003 0.012  0.000 0.003 -0.227 0.003 6.956 0.037 4318 115 -0.886 0.015 0.676 0.022 0.650 0.020
141266773 Cber       4009455054326835968 12163730+2653582 15.039 0.003 16.501 0.006 13.859 0.004 12.225 0.022 11.680 0.024 11.420 0.018 1.150  86.530  0.265  0.239 10.344 0.040 6.729 0.055  0.010 0.048  0.008 0.039  0.002 0.012  0.001 0.004 -0.920 0.011 9.425 0.041 3325  89 -1.874 0.016 0.343 0.012 0.327 0.010
141276168 Cber       4002550293102977152 12175090+2534167  7.763 0.003  7.941 0.003  7.442 0.004  7.086 0.018  6.982 0.024  6.928 0.017 1.048  88.556  0.226  0.244  3.024 0.039 2.178 0.053  0.007 0.046  0.005 0.037  0.001 0.011  0.001 0.004  0.081 0.001 3.104 0.039 6784 181  0.654 0.016 1.538 0.084 1.406 0.111
141278226 Cber       3959503725681020032 12423885+2509373 13.678 0.003 14.772 0.004 12.638 0.004 11.298 0.020 10.689 0.021 10.460 0.018 1.060  89.713  0.157  0.143  8.905 0.037 5.687 0.044  0.009 0.046  0.007 0.036  0.002 0.012  0.000 0.003 -0.624 0.008 8.282 0.038 3624  97 -1.417 0.015 0.493 0.016 0.494 0.015
141278499 Cber       3959379102909992576 12430658+2415172 15.128 0.003 16.658 0.011 13.925 0.005 12.240 0.020 11.653 0.021 11.414 0.018 1.136  83.725  0.284  0.212 10.509 0.035 6.795 0.050  0.010 0.046  0.004 0.036  0.003 0.011  0.001 0.003 -0.977 0.012 9.531 0.037 3285  88 -1.916 0.015 0.336 0.011 0.317 0.010
149537348 Cber       3956998694596150912 13003517+2339063  8.144 0.003  8.353 0.003  7.778 0.004  7.383 0.021  7.217 0.018  7.178 0.020 0.921  85.831  0.164  0.151  3.462 0.039 2.492 0.050  0.015 0.049  0.012 0.038  0.004 0.012  0.002 0.004  0.088 0.001 3.550 0.039 6513 174  0.476 0.016 1.361 0.078 1.274 0.101
156513721 Cber       3961802632696061056 12492420+2709577 12.396 0.003 13.200 0.003 11.518 0.004 10.420 0.020  9.788 0.015  9.652 0.021 1.259  89.266  0.186  0.146  7.631 0.037 4.885 0.048  0.009 0.045  0.008 0.035  0.003 0.010  0.001 0.003 -0.347 0.004 7.286 0.037 4069 108 -1.018 0.015 0.633 0.020 0.617 0.020
156514287 Cber       3958022924036722048 12521160+2522245  8.745 0.003  9.002 0.003  8.323 0.004  7.881 0.021  7.652 0.021  7.609 0.015 0.975  85.097  0.130  0.155  4.085 0.038 2.948 0.049  0.012 0.048  0.012 0.037  0.003 0.011  0.001 0.004  0.093 0.001 4.177 0.038 6168 165  0.225 0.015 1.138 0.060 1.114 0.088
202376813 Cber       4001382061998604288 11585412+2351087 14.993 0.003 16.435 0.006 13.816 0.004 12.207 0.020 11.647 0.024 11.378 0.018 1.114  90.293  0.274  0.263 10.207 0.037 6.582 0.051  0.010 0.046  0.008 0.036  0.003 0.011  0.002 0.004 -0.906 0.011 9.299 0.038 3335  89 -1.824 0.015 0.363 0.013 0.347 0.011
202377067 Cber       4000505441994196352 11584680+2154284 15.132 0.003 16.511 0.005 13.977 0.004 12.462 0.022 11.833 0.022 11.605 0.018 1.043  86.860  0.238  0.269 10.432 0.041 6.889 0.053  0.012 0.048  0.009 0.039  0.002 0.012  0.001 0.004 -0.855 0.011 9.577 0.042 3375  90 -1.935 0.017 0.324 0.012 0.301 0.009
229655624 Cber       3999244370876485504 12022662+2007227  9.689 0.003 10.018 0.003  9.190 0.004  8.655 0.018  8.388 0.034  8.306 0.020 0.998  89.663  0.153  0.146  4.916 0.038 3.532 0.049  0.013 0.046  0.010 0.036  0.004 0.012  0.001 0.004  0.082 0.001 4.998 0.038 5724 153 -0.103 0.015 0.902 0.050 0.927 0.073
284063156 Cber       4009070362696206848 12241121+2653166 13.132 0.003 14.123 0.003 12.146 0.004 10.921 0.031 10.265 0.030 10.058 0.018 1.073  86.039  0.201  0.229  8.449 0.035 5.384 0.047  0.008 0.045  0.007 0.035  0.002 0.011  0.000 0.003 -0.532 0.007 7.918 0.035 3753 100 -1.271 0.014 0.543 0.018 0.544 0.017
285095684 Cber       4008706733584941312 12214901+2632568  9.147 0.003  9.436 0.003  8.689 0.004  8.214 0.026  7.863 0.027  7.857 0.027 1.076  85.597  0.136  0.115  4.476 0.038 3.192 0.054  0.010 0.046  0.007 0.038  0.003 0.011  0.001 0.004  0.091 0.001 4.567 0.038 5958 159  0.069 0.015 1.019 0.059 1.022 0.081
285095836 Cber       4009518100151157248 12215616+2718342  8.398 0.003  8.629 0.003  8.004 0.004  7.565 0.024  7.399 0.042  7.325 0.020 1.200  84.392  0.181  0.160  3.761 0.038 2.674 0.056  0.009 0.047  0.004 0.038  0.002 0.012  0.001 0.004  0.091 0.001 3.852 0.038 6343 169  0.355 0.015 1.245 0.068 1.194 0.094
285117524 Cber       4008444912378815232 12240572+2607430 10.258 0.003 10.654 0.003  9.698 0.004  9.080 0.027  8.762 0.065  8.611 0.021 1.231  89.141  0.126  0.139  5.497 0.036 3.845 0.048  0.009 0.046  0.009 0.036  0.003 0.011  0.001 0.003  0.054 0.001 5.551 0.036 5382 144 -0.324 0.014 0.792 0.042 0.821 0.065
307751624 Cber       4019588600164776448 11483770+2816305 10.229 0.003 10.627 0.003  9.667 0.004  9.015 0.026  8.629 0.029  8.585 0.020 1.323  88.463  0.122  0.166  5.490 0.038 3.840 0.049  0.007 0.046  0.004 0.036  0.002 0.011  0.001 0.003  0.053 0.001 5.543 0.038 5376 144 -0.321 0.015 0.794 0.046 0.822 0.065
312832979 Cber       3951789723899244800 12104590+2106052 14.728 0.003 16.033 0.005 13.600 0.004 12.084 0.026 11.562 0.033 11.294 0.021 1.103  87.424  0.249  0.242 10.015 0.037 6.581 0.046  0.005 0.046  0.006 0.035  0.001 0.011  0.000 0.003 -0.795 0.010 9.219 0.039 3429  91 -1.792 0.015 0.363 0.012 0.350 0.011
328820071 Cber       4002565308308607616 12160837+2545373  7.988 0.003  8.189 0.003  7.634 0.004  7.232 0.026  7.117 0.047  7.036 0.017 0.962  84.856  0.174  0.164  3.344 0.038 2.386 0.051  0.005 0.046  0.001 0.038  0.002 0.011  0.000 0.004  0.086 0.001 3.430 0.038 6584 176  0.524 0.015 1.406 0.080 1.312 0.104
328862897 Cber       4008487999490702720 12201448+2526072 15.059 0.003 16.497 0.005 13.884 0.004 12.246 0.024 11.705 0.032 11.478 0.024 0.979  89.659  0.208  0.217 10.285 0.036 6.702 0.048  0.012 0.045  0.009 0.035  0.003 0.011  0.001 0.003 -0.902 0.011 9.383 0.038 3338  89 -1.857 0.015 0.347 0.012 0.330 0.010
356685135 Cber       4013188785360910336 12113516+2922444 10.994 0.003 11.495 0.003 10.338 0.004  9.575 0.022  9.053 0.027  8.979 0.024 1.187  88.677  0.100  0.120  6.243 0.037 4.234 0.055  0.010 0.045  0.010 0.037  0.002 0.011  0.001 0.004 -0.027 0.000 6.216 0.037 4923 131 -0.590 0.015 0.697 0.037 0.709 0.056
356698542 Cber       4008525241151501824 12204557+2545572  8.918 0.003  9.197 0.004  8.470 0.004  7.974 0.021  7.740 0.033  7.649 0.026 1.129  84.111  0.149  0.143  4.283 0.036 3.017 0.049  0.012 0.047  0.010 0.036  0.003 0.012  0.001 0.003  0.092 0.001 4.375 0.036 6024 161  0.146 0.014 1.085 0.062 1.064 0.084
356702180 Cber       4008227724472564864 12212673+2459493  7.325 0.003  7.460 0.003  7.076 0.004  6.792 0.020  6.742 0.026  6.664 0.017 1.056  86.183  0.366  0.302  2.636 0.039 1.973 0.046  0.013 0.047  0.011 0.037  0.003 0.012  0.001 0.003  0.073 0.001 2.709 0.039 7230 193  0.812 0.016 1.616 0.092 1.535 0.122
356702360 Cber       4008553489152025856 12211561+2609140 11.143 0.003 11.698 0.003 10.442 0.004  9.614 0.019  9.087 0.024  8.972 0.020 1.075  83.972  0.140  0.140  6.516 0.037 4.344 0.047  0.008 0.048  0.005 0.037  0.001 0.012  0.001 0.003 -0.079 0.001 6.437 0.037 4726 126 -0.679 0.015 0.679 0.038 0.675 0.053
359114294 Cber       3960536716855239936 12375631+2551453 14.023 0.003 15.228 0.004 12.932 0.004 11.491 0.024 10.893 0.033 10.684 0.021 1.083  85.656  0.164  0.154  9.350 0.036 6.013 0.050  0.009 0.046  0.007 0.036  0.002 0.012  0.001 0.004 -0.718 0.009 8.633 0.037 3509  93 -1.557 0.015 0.442 0.015 0.441 0.014
359118899 Cber       3962261129044623232 12404588+2712215 15.288 0.003 16.875 0.008 14.073 0.005 12.407 0.029 11.849 0.032 11.586 0.024 1.119  84.593  0.254  0.205 10.643 0.035 6.940 0.053  0.007 0.045  0.007 0.034  0.002 0.011  0.001 0.004 -1.022 0.013 9.622 0.037 3260  87 -1.953 0.015 0.317 0.011 0.296 0.009
359122056 Cber       3958585461673131520 12574860+2639367 15.313 0.003 16.886 0.006 14.096 0.004 12.404 0.023 11.811 0.033 11.576 0.021 1.052  84.269  0.238  0.245 10.674 0.039 6.937 0.056  0.012 0.049  0.011 0.037  0.003 0.012  0.001 0.004 -1.014 0.013 9.660 0.042 3264  87 -1.968 0.017 0.319 0.011 0.296 0.009
371609751 Cber       3952684039169530752 12292491+2146498 12.888 0.003 13.845 0.003 11.919 0.004 10.714 0.023 10.048 0.028  9.881 0.021 1.155  82.206  0.131  0.133  8.304 0.038 5.293 0.050  0.010 0.049  0.010 0.038  0.002 0.012  0.001 0.004 -0.502 0.006 7.803 0.038 3801 101 -1.225 0.015 0.559 0.018 0.556 0.018
373709004 Cber       3960936801648700928 12442999+2456025 13.764 0.003 14.947 0.004 12.683 0.004 11.262 0.022 10.696 0.030 10.452 0.021 1.145  82.329  0.119  0.119  9.179 0.036 5.869 0.056  0.009 0.046  0.006 0.037  0.002 0.012  0.001 0.004 -0.699 0.009 8.480 0.038 3529  94 -1.496 0.015 0.465 0.016 0.465 0.014
373709531 Cber       3962716670455862528 12443091+2809492 15.132 0.003 16.700 0.007 13.920 0.004 12.242 0.024 11.655 0.030 11.417 0.024 1.072  82.774  0.214  0.276 10.539 0.038 6.823 0.051  0.007 0.046  0.004 0.038  0.001 0.011  0.001 0.003 -1.008 0.012 9.531 0.041 3266  87 -1.916 0.016 0.332 0.011 0.313 0.010
376523212 Cber       3959582478201258496 12351745+2427540 13.448 0.003 14.485 0.003 12.437 0.004 11.142 0.023 10.508 0.028 10.309 0.022 1.125  89.340  0.143  0.132  8.684 0.036 5.552 0.057  0.010 0.047  0.008 0.037  0.003 0.012  0.001 0.004 -0.575 0.007 8.109 0.037 3691  98 -1.348 0.015 0.513 0.018 0.517 0.016
393798839 Cber       4009051048227419520 12255195+2646359  8.232 0.003  8.450 0.003  7.854 0.004  7.411 0.024  7.303 0.059  7.205 0.026 1.092  85.162  0.135  0.196  3.570 0.035 2.545 0.047  0.010 0.047  0.010 0.036  0.002 0.012  0.000 0.003  0.089 0.001 3.659 0.035 6441 172  0.432 0.014 1.317 0.073 1.245 0.098
393798849 Cber       4009058199348854656 12255421+2651387 14.644 0.003 15.985 0.006 13.500 0.004 11.984 0.022 11.389 0.028 11.143 0.020 1.081  86.599  0.233  0.187  9.950 0.036 6.448 0.047  0.010 0.045  0.008 0.035  0.003 0.011  0.001 0.004 -0.826 0.010 9.124 0.038 3400  91 -1.754 0.015 0.381 0.012 0.370 0.012
393799704 Cber       4008790021590804736 12265103+2616018 11.541 0.003 12.172 0.003 10.784 0.004  9.855 0.022  9.275 0.026  9.156 0.020 1.273  85.507  0.162  0.141  6.877 0.036 4.497 0.053  0.010 0.046  0.006 0.035  0.003 0.011  0.001 0.004 -0.157 0.002 6.721 0.036 4494 120 -0.793 0.014 0.661 0.037 0.633 0.050
393800469 Cber       4008867674599508992 12270627+2650445  9.692 0.003 10.028 0.003  9.186 0.004  8.642 0.037  8.327 0.026  8.246 0.036 1.145  88.072  0.154  0.163  4.963 0.037 3.499 0.055  0.010 0.046  0.006 0.036  0.003 0.011  0.001 0.003  0.080 0.001 5.043 0.037 5685 152 -0.121 0.015 0.898 0.050 0.918 0.073
393801140 Cber       4009300950900755968 12274829+2811397  9.505 0.003  9.841 0.003  9.003 0.004  8.436 0.023  8.050 0.046  8.050 0.023 1.037  81.072  0.104  0.130  4.956 0.035 3.496 0.057  0.008 0.044  0.004 0.035  0.002 0.011  0.001 0.004  0.081 0.001 5.037 0.035 5695 152 -0.119 0.014 0.897 0.048 0.919 0.073
393806624 Cber       3959922399093081216 12280453+2421077 15.191 0.003 16.672 0.004 14.004 0.004 12.392 0.023 11.835 0.032 11.579 0.021 1.174  84.056  0.283  0.301 10.560 0.036 6.936 0.049  0.011 0.046  0.007 0.035  0.003 0.011  0.001 0.004 -0.936 0.012 9.623 0.038 3313  88 -1.953 0.015 0.320 0.011 0.295 0.009
393807209 Cber       4009295144104998912 12282110+2802259 10.158 0.003 10.557 0.004  9.592 0.005  8.943 0.024  8.472 0.044  8.465 0.027 1.346  83.130  0.118  0.134  5.555 0.035 3.852 0.054  0.009 0.047  0.005 0.037  0.002 0.012  0.001 0.004  0.051 0.001 5.606 0.035 5361 144 -0.346 0.014 0.776 0.042 0.810 0.064
393808026 Cber       4008820429959330304 12285643+2632573 10.528 0.003 10.979 0.003  9.912 0.004  9.208 0.026  8.768 0.031  8.661 0.023 1.069  84.077  0.131  0.152  5.896 0.037 4.041 0.051  0.010 0.046  0.008 0.036  0.002 0.011  0.000 0.003  0.014 0.000 5.910 0.037 5121 137 -0.468 0.015 0.740 0.041 0.757 0.060
393831588 Cber       4009041088198961152 12310309+2743491  8.444 0.003  8.678 0.003  8.049 0.004  7.612 0.019  7.463 0.055  7.404 0.018 1.076  85.544  0.159  0.158  3.773 0.037 2.740 0.040  0.011 0.046  0.008 0.036  0.002 0.011  0.000 0.003  0.091 0.001 3.865 0.037 6332 169  0.350 0.015 1.244 0.071 1.191 0.094
393833309 Cber       3960449099522357376 12312773+2523396 13.950 0.003 15.156 0.004 12.857 0.004 11.438 0.023 10.842 0.030 10.634 0.020 1.137  82.686  0.212  0.219  9.357 0.036 6.043 0.047  0.005 0.046  0.004 0.036  0.001 0.011  0.000 0.003 -0.719 0.009 8.639 0.037 3508  93 -1.560 0.015 0.437 0.014 0.436 0.013
393834361 Cber       4010969150557895936 12315055+2918509  7.468 0.003  7.632 0.003  7.162 0.004  6.847 0.027  6.745 0.057  6.654 0.020 1.081  82.676  0.141  0.166  2.872 0.036 2.047 0.050  0.010 0.047  0.008 0.037  0.002 0.011  0.001 0.004  0.078 0.001 2.950 0.036 6899 184  0.716 0.015 1.603 0.090 1.457 0.115
446167939 Cber       4011987813721043456 12244354+3017502 13.899 0.003 15.072 0.004 12.825 0.004 11.423 0.023 10.801 0.028 10.601 0.022 1.102  85.171  0.128  0.108  9.240 0.037 5.941 0.046  0.010 0.046  0.008 0.036  0.003 0.011  0.001 0.003 -0.690 0.009 8.551 0.038 3541  94 -1.524 0.015 0.452 0.015 0.452 0.014
   590274 Columba    4881312593414911616 04464950-2618087  7.769 0.003  7.957 0.003  7.431 0.004  7.099 0.018  6.951 0.031  6.894 0.021 1.043  80.217  0.149  0.132  3.243 0.033 2.369 0.048  0.004 0.044  0.004 0.034  0.001 0.011  0.001 0.004  0.084 0.001 3.327 0.033 6691 179  0.565 0.013 1.434 0.080 1.340 0.106
  7444999 Columba    4805713438064155008 05262296-4322360  8.953 0.003  9.227 0.004  8.517 0.004  8.056 0.019  7.891 0.026  7.760 0.017 0.852  92.238  0.096  0.088  4.126 0.037 2.931 0.050  0.002 0.046  0.002 0.036  0.000 0.011  0.001 0.004  0.092 0.001 4.219 0.037 6073 163  0.208 0.015 1.146 0.062 1.103 0.087
  7586485 Columba    4844618213903654784 04142257-3819016  8.947 0.003  9.245 0.004  8.474 0.004  7.942 0.027  7.701 0.055  7.620 0.017 0.948  79.261  0.058  0.071  4.450 0.038 3.125 0.046  0.001 0.044  0.000 0.036  0.000 0.011  0.000 0.003  0.089 0.001 4.539 0.038 5888 158  0.080 0.015 1.051 0.059 1.026 0.081
 13955147 Columba    4813691219557127808 05005186-4101065  9.201 0.003  9.535 0.005  8.694 0.005  8.134 0.024  7.859 0.036  7.756 0.040 0.877  77.555  0.063  0.077  4.748 0.031 3.296 0.055  0.003 0.042  0.004 0.032  0.000 0.010  0.000 0.003  0.080 0.001 4.829 0.031 5687 153 -0.035 0.013 0.987 0.056 0.962 0.076
 17307733 Columba     145333721838128896 04215005+2119433 11.831 0.003 13.274 0.003 10.649 0.004  9.080 0.041  8.431 0.021  8.205 0.017 1.264  20.645  0.011  0.012 10.258 0.037 6.633 0.047 -0.001 0.045  0.000 0.036 -0.001 0.011 -0.001 0.003 -0.909 0.011 9.348 0.038 3332  89 -1.843 0.015 0.356 0.012 0.343 0.011
 20144775 Columba    2884326003918783104 05591222-3704060 11.775 0.003 12.465 0.003 10.977 0.004  9.982 0.021  9.407 0.023  9.241 0.021 1.042  85.277  0.094  0.073  7.122 0.034 4.584 0.042 -0.001 0.042 -0.001 0.033  0.000 0.010  0.000 0.003 -0.221 0.003 6.901 0.034 4334 116 -0.865 0.014 0.692 0.022 0.661 0.021
 20905543 Columba     306056350151904896 01472953+3413096 11.448 0.003 12.554 0.003 10.405 0.004  9.024 0.034  8.453 0.027  8.213 0.023 1.249  29.200  0.019  0.020  9.122 0.038 5.898 0.056  0.001 0.046 -0.001 0.037  0.000 0.011 -0.001 0.004 -0.634 0.008 8.488 0.039 3611  96 -1.499 0.015 0.459 0.016 0.463 0.014
 21269234 Columba     944539522586574464 06522461+3930217 14.039 0.003 15.593 0.007 12.831 0.005 11.138 0.019 10.573 0.022 10.292 0.018 1.269  48.194  0.059  0.057 10.621 0.038 6.878 0.049  0.004 0.046  0.003 0.038  0.001 0.011  0.000 0.003 -0.996 0.012 9.626 0.041 3275  87 -1.954 0.016 0.325 0.011 0.306 0.009
 21504987 Columba    4808165830030420352 05433580-3955246  7.999 0.003  8.283 0.004  7.546 0.004  7.056 0.024  6.845 0.036  6.756 0.021 1.062  53.570  0.046  0.050  4.355 0.035 3.106 0.045  0.000 0.042  0.000 0.034  0.000 0.010  0.001 0.003  0.092 0.001 4.446 0.035 5992 160  0.118 0.014 1.063 0.060 1.048 0.083
 28077586 Columba    2346216668164370432 00541345-2253078  9.445 0.003  9.739 0.003  8.984 0.004  8.487 0.020  8.252 0.042  8.185 0.033 0.839  98.626  0.180  0.194  4.477 0.037 3.229 0.052 -0.002 0.042 -0.002 0.035 -0.001 0.011 -0.001 0.003  0.090 0.001 4.568 0.037 5936 159  0.069 0.015 1.025 0.057 1.018 0.080
 32500778 Columba    2907308172059100544 05373962-2837346  7.168 0.003  7.364 0.003  6.818 0.004  6.470 0.024  6.288 0.021  6.277 0.020 1.032  58.784  0.062  0.064  3.321 0.033 2.441 0.049  0.001 0.042  0.001 0.033  0.000 0.010 -0.001 0.003  0.085 0.001 3.406 0.033 6618 177  0.534 0.013 1.404 0.079 1.315 0.104
 41492158 Columba    2032687319771968512 19361438+3023461 11.347 0.003 12.336 0.003 10.369 0.004  9.114 0.021  8.469 0.020  8.254 0.018 1.079  37.501  0.022  0.023  8.473 0.036 5.379 0.048  0.006 0.046  0.002 0.037  0.002 0.011  0.001 0.004 -0.526 0.006 7.947 0.036 3764 100 -1.283 0.015 0.544 0.018 0.544 0.017
 55441489 Columba    3193559873957065472 03550893-1010119  9.408 0.003  9.597 0.003  9.075 0.004  8.771 0.037  8.654 0.044  8.563 0.023 1.093 175.510  0.603  0.727  3.187 0.032 2.335 0.046  0.001 0.041  0.001 0.032  0.001 0.010  0.000 0.003  0.083 0.001 3.270 0.032 6703 179  0.588 0.013 1.459 0.082 1.357 0.107
 66437682 Columba    2393862836322877952 23403745-1811375 11.486 0.003 12.022 0.004 10.802 0.004 10.029 0.024  9.495 0.022  9.384 0.023 1.008  99.538  0.183  0.199  6.501 0.035 4.379 0.042 -0.003 0.044 -0.002 0.035  0.000 0.010  0.001 0.003 -0.059 0.001 6.443 0.035 4796 128 -0.681 0.014 0.661 0.038 0.674 0.053
 93126844 Columba    2967055977510839680 05402073-1940108  8.955 0.003  9.282 0.004  8.452 0.005  7.835 0.024  7.534 0.042  7.466 0.033 0.990  72.075  0.070  0.063  4.666 0.035 3.178 0.062  0.003 0.044  0.001 0.034  0.000 0.011  0.000 0.004  0.082 0.001 4.748 0.035 5716 153 -0.003 0.014 1.019 0.056 0.980 0.077
 94945758 Columba    3009908378049913216 05270477-1154033  6.210 0.003  6.488 0.004  5.752 0.005  5.268 0.027  5.087 0.026  4.926 0.021 0.918  26.825  0.012  0.014  4.066 0.037 2.786 0.049  0.001 0.046 -0.001 0.037  0.001 0.011 -0.001 0.003  0.092 0.001 4.158 0.037 5986 161  0.233 0.015 1.213 0.069 1.115 0.088
140209922 Columba    2888316685668937984 05384931-3529317  9.979 0.003 10.299 0.004  9.492 0.004  9.005 0.024  8.690 0.038  8.581 0.023 0.934 115.217  0.129  0.138  4.669 0.034 3.273 0.051  0.000 0.042  0.000 0.034  0.000 0.010  0.000 0.004  0.085 0.001 4.755 0.034 5777 155 -0.006 0.014 0.992 0.053 0.979 0.077
140638831 Columba     551998718826619648 04460056+7636399  6.352 0.003  6.592 0.003  5.948 0.004  5.535 0.035  5.332 0.029  5.284 0.020 0.901  32.552  0.022  0.020  3.785 0.035 2.722 0.047  0.004 0.043  0.005 0.035  0.001 0.010  0.000 0.003  0.092 0.001 3.878 0.035 6277 168  0.345 0.014 1.259 0.071 1.188 0.094
143141922 Columba    2889149393928673664 05581182-3500496 11.069 0.003 11.461 0.006 10.503 0.005  9.832 0.021  9.463 0.021  9.379 0.023 1.026 134.935  0.236  0.209  5.421 0.035 3.726 0.046 -0.001 0.043  0.000 0.034  0.000 0.010  0.000 0.003  0.053 0.001 5.474 0.035 5377 145 -0.293 0.014 0.823 0.046 0.834 0.066
144162567 Columba    4838343163605429760 04035342-4439315 10.212 0.003 10.596 0.006  9.655 0.005  8.986 0.021  8.620 0.036  8.507 0.025 1.230 101.152  0.133  0.136  5.185 0.033 3.474 0.047  0.001 0.043  0.002 0.033  0.001 0.011  0.000 0.003  0.058 0.001 5.244 0.033 5419 146 -0.201 0.013 0.901 0.050 0.878 0.069
148101333 Columba    2935286585467111936 07033871-1723378 12.855 0.003 14.206 0.003 11.699 0.004 10.191 0.024  9.622 0.026  9.343 0.021 1.025  40.403  0.094  0.085  9.819 0.034 6.309 0.051  0.001 0.043  0.004 0.033  0.001 0.011  0.000 0.004 -0.839 0.010 8.980 0.036 3388  90 -1.696 0.014 0.400 0.014 0.393 0.012
158067487 Columba    5570953464908732928 06004130-4453500  8.896 0.003  9.263 0.004  8.354 0.004  7.730 0.020  7.433 0.026  7.321 0.047 1.012  54.093  0.040  0.028  5.233 0.035 3.655 0.070 -0.002 0.045 -0.002 0.036  0.000 0.011  0.000 0.003  0.066 0.001 5.300 0.035 5507 147 -0.224 0.014 0.845 0.046 0.867 0.068
158535216 Columba    4914402636370132352 01190560-5351020  8.754 0.003  9.019 0.003  8.322 0.004  7.880 0.026  7.664 0.027  7.615 0.024 0.952  86.884  0.092  0.106  4.053 0.036 2.918 0.061  0.008 0.047  0.005 0.037  0.002 0.011  0.000 0.004  0.093 0.001 4.145 0.036 6113 163  0.238 0.015 1.174 0.068 1.118 0.088
159144010 Columba    1718494244233089280 12544318+7941035 11.637 0.003 12.384 0.003 10.799 0.004  9.784 0.020  9.152 0.017  9.018 0.020 1.070  69.674  0.061  0.063  7.411 0.034 4.789 0.044  0.015 0.043  0.011 0.034  0.003 0.010  0.001 0.003 -0.284 0.004 7.127 0.034 4194 112 -0.955 0.014 0.651 0.021 0.630 0.020
167699908 Columba    4819441459212276864 05203803-3945179  7.262 0.003  7.509 0.003  6.849 0.004  6.416 0.023  6.218 0.034  6.144 0.024 0.957  47.322  0.030  0.032  3.889 0.031 2.764 0.047  0.000 0.043 -0.001 0.032  0.000 0.011  0.000 0.003  0.092 0.001 3.981 0.031 6229 167  0.304 0.012 1.216 0.066 1.159 0.092
170634460 Columba    4884766674833341568 04260056-3040329 13.820 0.003 15.293 0.004 12.618 0.004 10.951 0.036 10.375 0.049 10.077 0.026 1.268  41.537  0.035  0.028 10.729 0.033 6.983 0.055  0.000 0.042  0.000 0.033  0.000 0.010  0.000 0.004 -0.941 0.012 9.789 0.035 3310  88 -2.020 0.014 0.312 0.011 0.291 0.009
170634461 Columba    4884766674833342208 04260052-3040370 12.232 0.003 13.404 0.003 11.153 0.004  9.778 0.040  9.136 0.049  8.873 0.034 1.224  41.468  0.022  0.025  9.140 0.034 5.779 0.053  0.000 0.044  0.003 0.034  0.000 0.011  0.000 0.004 -0.692 0.009 8.448 0.035 3539  94 -1.483 0.014 0.479 0.016 0.479 0.016
170766490 Columba    4867591989673394944 04345077-3547211 10.626 0.004 11.104 0.011  9.983 0.010  9.295 0.024  8.755 0.025  8.592 0.020 0.976  87.395  0.079  0.076  5.916 0.035 3.873 0.052  0.003 0.044  0.002 0.034  0.001 0.010  0.001 0.004 -0.009 0.001 5.906 0.035 4996 137 -0.466 0.014 0.779 0.043 0.759 0.060
170867166 Columba    4867855155206070784 04411573-3513582  9.865 0.003 10.267 0.003  9.295 0.004  8.641 0.019  8.279 0.020  8.188 0.020 0.941  78.051  0.067  0.064  5.402 0.032 3.725 0.040  0.005 0.041  0.001 0.032  0.001 0.010  0.000 0.003  0.049 0.001 5.451 0.032 5342 143 -0.284 0.013 0.841 0.046 0.839 0.066
201426753 Columba    2885863400349980288 06091922-3549311 10.217 0.003 11.248 0.006  9.208 0.005  7.920 0.023  7.283 0.034  7.046 0.018 1.023  22.349  0.007  0.008  8.463 0.034 5.296 0.047  0.007 0.043  0.006 0.034  0.002 0.011  0.001 0.003 -0.570 0.007 7.894 0.034 3698  99 -1.262 0.014 0.559 0.018 0.557 0.017
231314747 Columba    2892719473825487104 06135599-3326099 10.217 0.003 10.494 0.003  9.778 0.004  9.369 0.021  9.084 0.024  9.043 0.023 0.949 147.290  0.324  0.383  4.374 0.033 3.200 0.045  0.002 0.041  0.001 0.033  0.000 0.010  0.000 0.003  0.092 0.001 4.467 0.033 6053 162  0.109 0.013 1.027 0.057 1.041 0.082
234208106 Columba    3126446165236916480 06462944+0234495 13.869 0.003 15.258 0.004 12.712 0.004 11.180 0.023 10.604 0.026 10.364 0.023 1.131  48.470  0.035  0.042 10.442 0.035 6.935 0.046  0.000 0.044 -0.001 0.035  0.000 0.011  0.001 0.003 -0.862 0.011 9.581 0.036 3370  90 -1.936 0.015 0.318 0.011 0.298 0.009
250593544 Columba    3116883781327753216 06190805-0326203  7.707 0.003  7.987 0.005  7.263 0.005  6.848 0.021  6.591 0.020  6.552 0.020 0.930  51.599  0.059  0.048  4.146 0.033 2.991 0.045 -0.001 0.042  0.000 0.033  0.000 0.010  0.000 0.003  0.092 0.001 4.237 0.033 6030 163  0.201 0.013 1.160 0.065 1.095 0.086
259408109 Columba    4787364272623413760 04373977-5041293 14.621 0.003 15.950 0.004 13.488 0.004 11.959 0.027 11.385 0.022 11.116 0.021 1.085  91.371  0.144  0.128  9.814 0.036 6.315 0.054  0.006 0.045  0.006 0.036  0.001 0.011  0.000 0.004 -0.813 0.010 9.000 0.037 3411  91 -1.704 0.015 0.398 0.014 0.393 0.012
284868662 Columba     706507727758070912 08481461+3009215 13.234 0.003 14.666 0.003 12.063 0.004 10.475 0.026  9.885 0.032  9.644 0.019 1.145  40.660  0.027  0.027 10.186 0.037 6.595 0.040  0.004 0.045  0.003 0.036  0.000 0.011  0.000 0.003 -0.896 0.011 9.288 0.038 3342  89 -1.819 0.015 0.362 0.011 0.348 0.011
289920006 Columba    1149844250735532416 06264938+8341139 12.802 0.003 13.829 0.003 11.799 0.004 10.507 0.023  9.889 0.027  9.678 0.020 1.289  66.730  0.067  0.059  8.675 0.036 5.556 0.047  0.008 0.046  0.007 0.036  0.002 0.012  0.000 0.004 -0.564 0.007 8.112 0.036 3707  99 -1.349 0.015 0.513 0.017 0.516 0.016
319512736 Columba    1996094232735807744 23242041+5442564 13.017 0.003 14.200 0.004 11.937 0.004 10.520 0.023  9.886 0.024  9.643 0.016 1.158  63.627  0.045  0.045  8.995 0.036 5.615 0.052  0.006 0.049  0.005 0.037  0.001 0.012  0.001 0.004 -0.699 0.009 8.295 0.038 3531  94 -1.422 0.015 0.503 0.017 0.505 0.016
353804063 Columba     295713106830535424 01372322+2657119 10.292 0.004 11.024 0.009  9.455 0.007  8.429 0.023  7.784 0.021  7.642 0.027 1.055  37.709  0.029  0.025  7.409 0.033 4.764 0.056  0.001 0.043  0.001 0.033  0.001 0.011  0.000 0.004 -0.273 0.003 7.136 0.034 4219 113 -0.959 0.013 0.657 0.022 0.637 0.020
369614946 Columba    4921855946520799232 00405159-5312357  7.249 0.003  7.504 0.003  6.827 0.004  6.409 0.020  6.217 0.033  6.113 0.027 1.082  44.269  0.033  0.037  4.014 0.035 2.865 0.059  0.004 0.047  0.003 0.036  0.001 0.011  0.002 0.004  0.093 0.001 4.106 0.035 6177 165  0.253 0.014 1.172 0.068 1.129 0.089
378047340 Columba    2015703094908891776 23281063+6202239 11.319 0.003 11.982 0.007 10.513 0.006  9.457 0.026  8.858 0.031  8.718 0.022 1.142  68.262  0.055  0.064  7.141 0.032 4.541 0.053  0.009 0.044  0.007 0.033  0.002 0.010  0.001 0.004 -0.209 0.003 6.932 0.032 4362 117 -0.877 0.013 0.702 0.022 0.667 0.021
404470511 Columba    2735657124012552192 22160289+1512316 11.256 0.003 11.572 0.004 10.779 0.004 10.224 0.021  9.990 0.022  9.903 0.018 0.828 205.651  1.111  0.859  4.676 0.038 3.323 0.047  0.016 0.044  0.014 0.036  0.004 0.010  0.002 0.003  0.087 0.001 4.763 0.038 5823 156 -0.009 0.015 0.975 0.053 0.977 0.077
408130113 Columba    5175014311223513984 02220152-1046390  5.336 0.003  5.524 0.003  5.014 0.004  4.677 0.236  4.761 0.024  4.522 0.023 0.894  29.815  0.072  0.060  2.967 0.033 2.151 0.045 -0.001 0.042 -0.003 0.033  0.000 0.010  0.000 0.003  0.082 0.001 3.049 0.033 6748 181  0.676 0.013 1.593 0.087 1.424 0.113
420980965 Columba    2968848525059696128 05290327-1908346  8.159 0.003  8.505 0.003  7.638 0.004  7.070 0.019  6.735 0.021  6.667 0.017 1.030  47.512  0.043  0.050  4.773 0.031 3.282 0.047  0.003 0.040  0.001 0.032  0.001 0.010  0.000 0.003  0.076 0.001 4.849 0.031 5613 150 -0.044 0.013 1.004 0.055 0.958 0.076
461720465 Columba    5097494240340869120 04011142-1610271 12.684 0.003 13.950 0.003 11.566 0.004 10.147 0.026  9.505 0.026  9.266 0.024 1.357  45.143  0.043  0.042  9.410 0.033 5.986 0.051  0.001 0.045  0.001 0.033  0.000 0.011  0.001 0.003 -0.768 0.009 8.641 0.035 3456  92 -1.560 0.014 0.444 0.015 0.445 0.014
 14255247 Hyades       49729231594420096 04004874+1811383  5.804 0.003  5.963 0.003  5.516 0.004  5.236 0.019  5.077 0.031  5.047 0.016 1.015  45.686  0.088  0.076  2.500 0.038 1.748 0.050  0.005 0.046  0.006 0.038  0.002 0.011  0.000 0.004  0.076 0.001 2.576 0.038 6981 187  0.865 0.015 1.851 0.105 1.583 0.125
 15756558 Hyades       50298125783225088 04052565+1926316 10.836 0.003 11.629 0.003  9.969 0.004  8.889 0.032  8.259 0.027  8.107 0.026 1.356  47.090  0.058  0.050  7.471 0.031 4.748 0.048  0.003 0.042  0.000 0.032  0.000 0.010  0.000 0.003 -0.332 0.004 7.139 0.031 4095 109 -0.959 0.012 0.660 0.021 0.639 0.020
 15757189 Hyades       47019347749289216 04053965+1756156  9.039 0.003  9.481 0.003  8.432 0.004  7.748 0.030  7.365 0.038  7.254 0.023 1.056  45.484  0.032  0.027  5.747 0.032 3.967 0.045  0.002 0.041  0.002 0.032 -0.001 0.010 -0.001 0.004  0.021 0.000 5.769 0.032 5160 138 -0.412 0.013 0.777 0.045 0.783 0.062
 15816368 Hyades       47068207297219584 04060221+1815033 11.886 0.003 13.033 0.003 10.818 0.004  9.488 0.021  8.820 0.020  8.598 0.020 1.352  38.980  0.028  0.028  8.931 0.034 5.630 0.044  0.003 0.042  0.002 0.033  0.000 0.010  0.001 0.003 -0.671 0.008 8.261 0.035 3564  95 -1.409 0.014 0.504 0.016 0.502 0.016
 15902489 Hyades       53942250914697472 04083620+2346071  9.199 0.003  9.661 0.004  8.577 0.004  7.840 0.023  7.441 0.023  7.323 0.015 0.966  47.318  0.042  0.030  5.824 0.033 3.941 0.047  0.004 0.044  0.001 0.035  0.001 0.011  0.001 0.003  0.007 0.000 5.832 0.033 5081 136 -0.437 0.013 0.781 0.044 0.770 0.061
 15933506 Hyades       46975436002187136 04104233+1825236  6.502 0.003  6.706 0.003  6.147 0.004  5.795 0.020  5.625 0.020  5.572 0.021 0.866  46.624  0.051  0.061  3.158 0.034 2.220 0.046 -0.001 0.043  0.000 0.034  0.000 0.010  0.000 0.003  0.087 0.001 3.245 0.034 6569 176  0.598 0.014 1.537 0.089 1.365 0.108
 16048383 Hyades      149005270337201792 04143228+2334298  7.897 0.003  8.218 0.003  7.405 0.004  6.877 0.026  6.599 0.020  6.516 0.020 0.993  45.393  0.050  0.043  4.614 0.037 3.219 0.051  0.002 0.046  0.000 0.036  0.001 0.012  0.001 0.004  0.085 0.001 4.698 0.037 5766 154  0.017 0.015 1.020 0.057 0.989 0.078
 17095953 Hyades       47804394753757056 04161310+1853042 11.203 0.003 12.114 0.003 10.266 0.004  9.062 0.023  8.448 0.023  8.268 0.017 1.076  45.771  0.040  0.053  7.898 0.034 4.964 0.051  0.002 0.043  0.004 0.035  0.001 0.010  0.000 0.004 -0.453 0.006 7.445 0.034 3881 103 -1.082 0.014 0.618 0.020 0.607 0.019
 17097407 Hyades       52548241968465408 04163346+2154269  8.930 0.003  9.331 0.003  8.362 0.004  7.701 0.020  7.376 0.018  7.275 0.023 1.024  50.738  0.049  0.047  5.401 0.037 3.739 0.042  0.007 0.043  0.004 0.035  0.001 0.011  0.000 0.003  0.050 0.001 5.451 0.037 5349 143 -0.284 0.015 0.839 0.047 0.839 0.066
 17144636 Hyades       47813504381625088 04172512+1901478 10.348 0.003 11.028 0.003  9.558 0.004  8.597 0.021  7.994 0.018  7.909 0.023 1.132  47.752  0.053  0.053  6.949 0.034 4.515 0.054  0.003 0.044  0.002 0.034  0.001 0.011  0.000 0.004 -0.209 0.003 6.740 0.034 4361 116 -0.800 0.014 0.704 0.023 0.672 0.021
 17198787 Hyades       49005581144118784 04185795+1954241  8.425 0.003  8.789 0.003  7.891 0.004  7.286 0.020  7.000 0.018  6.921 0.016 0.995  46.559  0.038  0.037  5.085 0.033 3.581 0.043  0.003 0.043  0.000 0.034  0.000 0.010  0.000 0.003  0.069 0.001 5.154 0.033 5531 148 -0.166 0.013 0.901 0.051 0.896 0.071
 17232188 Hyades       48203487411427456 04201294+1914005  7.327 0.003  7.597 0.003  6.884 0.004  6.395 0.018  6.184 0.026  6.124 0.018 1.019  45.345  0.054  0.065  4.042 0.032 2.834 0.046  0.002 0.043  0.001 0.033  0.001 0.010  0.001 0.003  0.092 0.001 4.134 0.032 6060 162  0.242 0.013 1.200 0.065 1.121 0.089
 17292477 Hyades       47541100375011968 04213225+1825034  6.701 0.003  6.914 0.003  6.332 0.004  5.944 0.021  5.794 0.016  5.746 0.016 1.034  47.801  0.051  0.055  3.301 0.032 2.341 0.047  0.002 0.044  0.001 0.032  0.000 0.010  0.000 0.003  0.088 0.001 3.389 0.033 6489 174  0.540 0.013 1.477 0.084 1.323 0.104
 17294823 Hyades       49231668222673920 04213162+2102236  6.689 0.003  6.898 0.003  6.324 0.004  5.970 0.020  5.786 0.016  5.762 0.020 0.975  48.535  0.061  0.049  3.259 0.035 2.329 0.048  0.000 0.043  0.002 0.035  0.000 0.010  0.000 0.003  0.088 0.001 3.347 0.035 6524 174  0.557 0.014 1.486 0.084 1.335 0.105
 17336696 Hyades      145325548516513280 04232231+2122448  8.649 0.003  9.018 0.003  8.109 0.004  7.531 0.019  7.197 0.017  7.121 0.016 1.049  49.987  0.047  0.046  5.150 0.033 3.633 0.044  0.003 0.043  0.004 0.034  0.003 0.010  0.000 0.003  0.066 0.001 5.217 0.033 5503 147 -0.191 0.013 0.884 0.050 0.883 0.070
 17339419 Hyades      145664777917536512 04240740+2207079 10.500 0.003 11.241 0.003  9.666 0.004  8.627 0.024  8.066 0.023  7.886 0.020 1.052  45.433  0.030  0.029  7.210 0.034 4.603 0.051  0.004 0.043  0.003 0.034  0.001 0.010  0.000 0.004 -0.277 0.003 6.932 0.034 4208 112 -0.877 0.014 0.687 0.022 0.660 0.021
 17339628 Hyades      145373377272257664 04241455+2144105  7.007 0.003  7.259 0.003  6.588 0.004  6.148 0.023  5.946 0.026  5.871 0.020 0.983  43.024  0.039  0.039  3.837 0.034 2.698 0.040  0.002 0.042 -0.001 0.034  0.001 0.010  0.000 0.003  0.093 0.001 3.930 0.034 6193 166  0.324 0.014 1.260 0.067 1.174 0.093
 17383020 Hyades     3314079508140198528 04241691+1800107  9.650 0.003 10.201 0.003  8.953 0.004  8.154 0.018  7.636 0.023  7.524 0.018 1.022  46.441  0.029  0.031  6.313 0.034 4.179 0.045  0.004 0.043  0.002 0.034  0.001 0.011  0.000 0.003 -0.074 0.001 6.239 0.034 4743 126 -0.600 0.014 0.743 0.041 0.705 0.056
 17386823 Hyades      146160558879786624 04252002+2306312 12.030 0.003 13.055 0.003 11.024 0.004  9.731 0.021  9.106 0.022  8.859 0.017 1.317  53.158  0.047  0.039  8.399 0.038 5.237 0.050  0.007 0.045  0.006 0.037  0.001 0.012  0.000 0.004 -0.565 0.007 7.834 0.039 3705  99 -1.238 0.016 0.568 0.019 0.567 0.018
 17409889 Hyades     3314063908819076352 04252501+1754552 10.607 0.003 11.362 0.003  9.764 0.004  8.730 0.020  8.160 0.017  7.977 0.018 1.099  46.552  0.033  0.036  7.262 0.033 4.632 0.047  0.004 0.043  0.004 0.033  0.001 0.010  0.001 0.003 -0.292 0.004 6.971 0.033 4176 111 -0.892 0.013 0.683 0.022 0.654 0.021
 17410667 Hyades       47917511308704128 04254182+1900477 13.683 0.003 15.039 0.003 12.538 0.004 11.010 0.020 10.387 0.022 10.130 0.019 1.085  61.648  0.061  0.064  9.731 0.036 6.180 0.050  0.004 0.046  0.001 0.036  0.001 0.011  0.001 0.004 -0.835 0.010 8.897 0.037 3392  90 -1.663 0.015 0.416 0.014 0.414 0.013
 17451153 Hyades      144534724778235392 04264760+2114059 10.679 0.003 11.480 0.003  9.807 0.004  8.724 0.020  8.076 0.021  7.936 0.023 1.111  43.012  0.023  0.025  7.513 0.033 4.763 0.049  0.002 0.043 -0.001 0.034  0.001 0.010  0.001 0.003 -0.341 0.004 7.172 0.033 4078 109 -0.973 0.013 0.654 0.021 0.635 0.020
 17518009 Hyades       48000730596272128 04275674+1903390 10.797 0.003 11.480 0.003 10.003 0.004  9.045 0.032  8.480 0.029  8.354 0.018 1.012  58.760  0.071  0.082  6.949 0.037 4.510 0.049  0.002 0.046  0.003 0.036  0.001 0.011  0.000 0.003 -0.214 0.003 6.736 0.038 4349 116 -0.798 0.015 0.706 0.022 0.673 0.021
 18310799 Hyades      145916050683920128 04293897+2252579 10.854 0.003 11.540 0.003 10.053 0.004  9.096 0.022  8.496 0.020  8.368 0.019 1.233  58.769  0.061  0.071  7.007 0.036 4.526 0.043  0.001 0.045  0.000 0.035  0.000 0.011  0.000 0.003 -0.220 0.003 6.788 0.036 4335 116 -0.819 0.015 0.704 0.022 0.671 0.021
 18543065 Hyades     3413146914553161728 04472618+2303032 10.303 0.003 10.901 0.003  9.568 0.004  8.690 0.039  8.134 0.026  7.995 0.033 0.927  54.744  0.039  0.042  6.612 0.034 4.291 0.054  0.004 0.041  0.001 0.034  0.000 0.010  0.001 0.003 -0.124 0.002 6.488 0.034 4586 122 -0.699 0.014 0.707 0.039 0.667 0.053
 18639254 Hyades     3406823245223942528 04490351+1838285  8.757 0.003  9.172 0.003  8.174 0.004  7.486 0.024  7.141 0.024  7.059 0.026 0.934  45.556  0.040  0.035  5.462 0.037 3.756 0.045  0.003 0.043  0.001 0.035  0.001 0.011  0.000 0.003  0.041 0.001 5.503 0.037 5280 141 -0.305 0.015 0.841 0.047 0.828 0.065
 18799303 Hyades     3406943091991364608 04522352+1859489  9.937 0.003 10.502 0.003  9.230 0.004  8.375 0.027  7.885 0.027  7.742 0.020 0.952  50.629  0.042  0.042  6.413 0.035 4.211 0.046  0.003 0.044  0.002 0.034  0.001 0.011  0.001 0.003 -0.087 0.001 6.326 0.035 4698 125 -0.635 0.014 0.726 0.042 0.692 0.055
 26710318 Hyades     5930619695722133760 16345519-5334381 11.088 0.003 12.362 0.003  9.970 0.004  8.491 0.023  7.919 0.051  7.706 0.023 1.043  16.697  0.010  0.009  9.969 0.035 6.585 0.051  0.004 0.047  0.003 0.036  0.000 0.011  0.000 0.004 -0.772 0.010 9.199 0.036 3451  92 -1.784 0.014 0.361 0.012 0.348 0.011
 29015116 Hyades      117654650480415744 03222810+2709219 10.348 0.003 11.245 0.003  9.417 0.004  8.249 0.023  7.590 0.038  7.415 0.023 0.954  31.732  0.018  0.016  7.840 0.034 4.914 0.050  0.000 0.045  0.001 0.034  0.001 0.011  0.000 0.004 -0.440 0.005 7.399 0.034 3901 104 -1.064 0.014 0.627 0.020 0.615 0.020
 34576133 Hyades      129070265532645888 02574663+2939411  8.682 0.003  9.110 0.003  8.085 0.004  7.383 0.026  6.997 0.021  6.905 0.023 1.055  41.294  0.040  0.037  5.598 0.035 3.816 0.050  0.005 0.043  0.003 0.034  0.001 0.011  0.000 0.003  0.031 0.000 5.628 0.035 5215 139 -0.355 0.014 0.813 0.047 0.808 0.064
 38613715 Hyades     3243665031151732864 03483828-0641523 11.461 0.003 11.911 0.003 10.848 0.004 10.192 0.027  9.715 0.022  9.620 0.023 1.064 125.101  0.284  0.246  5.974 0.035 4.133 0.042  0.002 0.044  0.001 0.034  0.000 0.011  0.001 0.003  0.016 0.000 5.989 0.035 5129 137 -0.500 0.014 0.714 0.040 0.745 0.059
 58545061 Hyades      149313099234711680 04233039+2424196  7.066 0.003  7.288 0.003  6.686 0.004  6.285 0.021  6.141 0.016  6.092 0.016 1.009  54.346  0.074  0.058  3.387 0.038 2.414 0.047  0.002 0.047  0.003 0.039  0.000 0.011  0.000 0.003  0.090 0.001 3.477 0.038 6421 172  0.505 0.015 1.441 0.080 1.296 0.102
 59087638 Hyades     3313662896313355008 04242831+1653103  7.670 0.003  7.963 0.003  7.191 0.004  6.655 0.027  6.397 0.020  6.290 0.016 0.967  45.821  0.071  0.073  4.362 0.036 2.982 0.051  0.002 0.045  0.001 0.037  0.000 0.011  0.000 0.004  0.089 0.001 4.451 0.036 5887 157  0.116 0.015 1.100 0.061 1.047 0.083
 59840611 Hyades      146989143968434688 04470974+2401124 11.510 0.003 12.490 0.003 10.525 0.004  9.281 0.022  8.643 0.023  8.412 0.017 1.059  46.209  0.047  0.047  8.183 0.034 5.091 0.049  0.004 0.043  0.003 0.033  0.001 0.011  0.000 0.004 -0.525 0.006 7.660 0.034 3764 100 -1.168 0.014 0.597 0.019 0.589 0.019
 59873985 Hyades      154257259425702144 04474178+2609009 10.155 0.003 10.805 0.003  9.384 0.004  8.430 0.018  7.877 0.023  7.717 0.027 0.986  47.346  0.040  0.037  6.777 0.034 4.328 0.055  0.004 0.044  0.004 0.035  0.001 0.011  0.000 0.003 -0.178 0.002 6.599 0.034 4437 118 -0.744 0.014 0.720 0.040 0.651 0.051
 60874799 Hyades     3313759000500605056 04250024+1659057  9.970 0.003 10.508 0.003  9.283 0.004  8.486 0.023  7.980 0.024  7.830 0.016 1.059  54.383  0.049  0.045  6.295 0.035 4.152 0.046 -0.003 0.044  0.000 0.035  0.000 0.010  0.000 0.003 -0.061 0.001 6.233 0.035 4785 128 -0.597 0.014 0.735 0.042 0.705 0.056
 60877454 Hyades     3307717596422556928 04255164+1330097 13.913 0.003 15.487 0.005 12.698 0.004 11.013 0.023 10.400 0.024 10.111 0.018 1.177  43.871  0.037  0.030 10.696 0.034 6.891 0.047  0.008 0.044  0.006 0.035  0.001 0.011  0.001 0.004 -1.014 0.013 9.682 0.036 3264  87 -1.977 0.015 0.323 0.011 0.303 0.009
 60903802 Hyades     3313689422030650496 04264010+1644488  7.951 0.003  8.277 0.003  7.457 0.004  6.893 0.023  6.643 0.036  6.547 0.021 1.191  45.698  0.061  0.066  4.648 0.036 3.237 0.052  0.003 0.042  0.000 0.035  0.000 0.011  0.001 0.004  0.084 0.001 4.732 0.036 5746 154  0.003 0.015 1.012 0.058 0.984 0.078
 61138899 Hyades       68001499939741440 03325006+2341318  8.641 0.003  9.064 0.003  8.055 0.004  7.374 0.021  7.018 0.017  6.907 0.016 1.078  41.905  0.041  0.043  5.527 0.035 3.799 0.047  0.003 0.044  0.002 0.034  0.000 0.010  0.000 0.004  0.037 0.000 5.564 0.036 5250 140 -0.329 0.014 0.827 0.045 0.819 0.065
 61257910 Hyades      144377803854541184 04333716+2109030 10.201 0.003 10.889 0.003  9.400 0.004  8.427 0.023  7.835 0.020  7.686 0.026 1.218  43.660  0.042  0.037  6.994 0.033 4.482 0.044  0.005 0.042  0.006 0.033  0.002 0.011  0.001 0.003 -0.221 0.003 6.773 0.033 4332 115 -0.813 0.013 0.695 0.038 0.626 0.049
 61259135 Hyades     3410453489023420416 04334192+1900504 10.272 0.003 10.938 0.003  9.488 0.004  8.535 0.021  7.977 0.020  7.820 0.023 1.045  47.854  0.050  0.045  6.871 0.033 4.413 0.053  0.003 0.042  0.002 0.034  0.001 0.010  0.000 0.004 -0.196 0.002 6.675 0.033 4391 117 -0.774 0.013 0.710 0.038 0.641 0.051
 68646689 Hyades     3408463510414294784 04545835+1929075  6.290 0.003  6.429 0.003  6.028 0.004  5.736 0.026  5.658 0.017  5.623 0.018 0.873  62.448  0.088  0.117  2.311 0.037 1.637 0.052  0.003 0.046  0.003 0.037  0.000 0.012  0.001 0.004  0.073 0.001 2.385 0.037 7167 192  0.942 0.015 1.920 0.107 1.649 0.130
 68894626 Hyades     3408317000489415296 04592758+1920376 14.241 0.003 15.913 0.004 12.998 0.004 11.243 0.022 10.627 0.023 10.353 0.018 1.249  46.736  0.060  0.052 10.894 0.032 7.002 0.044  0.003 0.043  0.000 0.033  0.001 0.011  0.000 0.003 -1.099 0.014 9.795 0.036 3219  86 -2.022 0.015 0.311 0.010 0.288 0.009
 69144778 Hyades     3407518510233429248 05030708+1901048 11.216 0.003 12.058 0.003 10.319 0.004  9.225 0.022  8.575 0.020  8.408 0.017 1.216  53.278  0.080  0.072  7.580 0.032 4.763 0.046  0.004 0.044  0.003 0.032  0.001 0.011  0.001 0.003 -0.384 0.005 7.195 0.032 3999 107 -0.982 0.013 0.656 0.021 0.634 0.020
 69468957 Hyades     3421924796913089152 05063175+2711129 13.735 0.003 15.159 0.003 12.566 0.004 11.013 0.020 10.423 0.021 10.169 0.017 1.228  51.411  0.046  0.046 10.177 0.036 6.592 0.045  0.004 0.046  0.001 0.036  0.000 0.012  0.001 0.003 -0.890 0.011 9.288 0.037 3347  89 -1.819 0.015 0.361 0.012 0.345 0.011
114062707 Hyades       44894472808190720 03415547+1845359 12.232 0.003 13.450 0.003 11.138 0.004  9.710 0.021  9.107 0.024  8.868 0.021 1.398  41.219  0.031  0.036  9.153 0.035 5.799 0.044  0.002 0.044  0.002 0.034  0.001 0.011 -0.001 0.003 -0.726 0.009 8.426 0.036 3499  93 -1.475 0.014 0.475 0.015 0.478 0.015
118591735 Hyades     3410390468964390400 04363893+1836567 12.301 0.003 13.524 0.003 11.202 0.004  9.777 0.022  9.153 0.023  8.940 0.020 1.112  42.003  0.028  0.036  9.180 0.034 5.815 0.045  0.004 0.044  0.005 0.035  0.001 0.011  0.001 0.003 -0.732 0.009 8.447 0.035 3493  93 -1.483 0.014 0.472 0.015 0.473 0.015
118678954 Hyades      146677879098433152 04385127+2309000  7.381 0.003  7.662 0.003  6.931 0.004  6.454 0.021  6.198 0.016  6.162 0.023 0.937  43.332  0.036  0.035  4.196 0.034 2.976 0.047  0.003 0.043 -0.001 0.035  0.000 0.010  0.000 0.003  0.092 0.001 4.288 0.034 6009 161  0.181 0.014 1.143 0.064 1.082 0.086
118708441 Hyades     3411434528270795648 04395590+2129397 12.736 0.003 13.874 0.003 11.675 0.004 10.317 0.020  9.612 0.020  9.423 0.017 1.149  61.884  0.068  0.063  8.780 0.033 5.462 0.053  0.000 0.044 -0.001 0.034  0.000 0.011  0.000 0.004 -0.662 0.008 8.118 0.033 3575  95 -1.351 0.013 0.532 0.018 0.531 0.017
118709972 Hyades      146687018788948224 04395709+2308162 10.749 0.003 11.587 0.003  9.852 0.004  8.738 0.026  8.059 0.020  7.915 0.024 0.948  43.118  0.030  0.025  7.576 0.035 4.730 0.049  0.002 0.043  0.003 0.034  0.000 0.010  0.000 0.004 -0.382 0.005 7.195 0.035 4003 107 -0.982 0.014 0.663 0.021 0.639 0.020
118710116 Hyades      146698078328904064 04400583+2318163  9.182 0.003  9.577 0.003  8.619 0.004  7.996 0.020  7.631 0.016  7.565 0.020 0.874  60.197  0.048  0.055  5.280 0.037 3.668 0.049  0.004 0.047  0.003 0.036  0.001 0.011  0.000 0.004  0.053 0.001 5.334 0.037 5380 144 -0.237 0.015 0.874 0.049 0.860 0.068
118818053 Hyades      146821331005982336 04404905+2348346  8.684 0.003  9.023 0.003  8.177 0.004  7.601 0.024  7.300 0.023  7.231 0.024 0.881  62.743  0.069  0.073  4.689 0.037 3.234 0.062  0.006 0.048  0.006 0.038  0.001 0.012  0.000 0.004  0.080 0.001 4.769 0.037 5672 151 -0.011 0.015 1.020 0.057 0.976 0.077
125736050 Hyades       70051608089857536 03462011+2612560  8.871 0.003  9.824 0.003  7.906 0.004  6.689 0.021  6.046 0.018  5.844 0.018 1.063  14.378  0.005  0.004  8.081 0.034 5.053 0.043  0.000 0.043  0.001 0.033  0.000 0.010  0.000 0.003 -0.496 0.006 7.583 0.035 3808 101 -1.137 0.014 0.602 0.019 0.594 0.019
150061104 Hyades      148184656704340352 04400675+2536457 13.120 0.003 14.530 0.004 11.953 0.004 10.367 0.023  9.757 0.025  9.505 0.018 1.218  42.713  0.036  0.034  9.964 0.033 6.351 0.046  0.004 0.041  0.003 0.032  0.002 0.010  0.000 0.003 -0.880 0.011 9.083 0.035 3355  89 -1.737 0.014 0.392 0.013 0.386 0.012
238413980 Hyades     3412605297699792512 04470892+2052564  9.487 0.003 10.037 0.003  8.789 0.004  7.966 0.027  7.436 0.023  7.337 0.021 1.037  42.170  0.030  0.032  6.357 0.034 4.205 0.048  0.006 0.044  0.004 0.034  0.001 0.011  0.001 0.003 -0.074 0.001 6.283 0.034 4745 127 -0.617 0.013 0.728 0.040 0.698 0.055
242940550 Hyades       43615122310787840 03531002+1719373  5.884 0.003  6.053 0.003  5.576 0.004  5.254 0.026  5.161 0.042  5.091 0.018 0.886  43.040  0.081  0.070  2.712 0.037 1.916 0.043  0.005 0.044  0.004 0.036  0.001 0.010  0.000 0.003  0.079 0.001 2.791 0.037 6868 184  0.780 0.015 1.734 0.096 1.511 0.119
242944633 Hyades       38354680725946240 03550142+1229081  9.769 0.003 10.342 0.003  9.056 0.004  8.181 0.021  7.692 0.024  7.574 0.021 1.216  45.838  0.042  0.037  6.462 0.034 4.271 0.045  0.000 0.043 -0.001 0.034 -0.001 0.010  0.000 0.003 -0.096 0.001 6.367 0.034 4671 125 -0.651 0.013 0.722 0.041 0.685 0.054
242946125 Hyades       43538293935879680 03550647+1659545  8.745 0.003  9.195 0.003  8.134 0.004  7.413 0.020  7.038 0.027  6.910 0.021 1.047  40.679  0.030  0.040  5.697 0.035 3.859 0.043  0.003 0.043  0.001 0.034  0.000 0.010  0.000 0.003  0.017 0.000 5.714 0.035 5137 137 -0.390 0.014 0.805 0.045 0.791 0.062
245786563 Hyades     3312908906213736320 04274073+1614553 14.299 0.003 15.886 0.004 13.081 0.004 11.398 0.023 10.730 0.027 10.484 0.024 1.225  53.020  0.079  0.063 10.676 0.036 6.864 0.054  0.003 0.046  0.004 0.035  0.000 0.011  0.000 0.004 -1.024 0.013 9.652 0.038 3258  87 -1.965 0.015 0.327 0.011 0.308 0.010
245786953 Hyades     3312709379213017728 04273587+1535211  7.289 0.003  7.551 0.003  6.862 0.004  6.375 0.018  6.174 0.026  6.141 0.024 0.996  46.913  0.056  0.046  3.928 0.033 2.782 0.046  0.002 0.043  0.003 0.032  0.001 0.010  0.000 0.003  0.093 0.001 4.021 0.033 6140 164  0.287 0.013 1.230 0.070 1.150 0.091
245787510 Hyades     3310903740601986432 04274701+1425041  9.218 0.003  9.681 0.003  8.592 0.004  7.894 0.030  7.456 0.023  7.348 0.020 1.027  49.049  0.033  0.034  5.762 0.032 3.897 0.043  0.003 0.043  0.003 0.034  0.001 0.011  0.000 0.003  0.005 0.000 5.767 0.032 5070 135 -0.411 0.013 0.810 0.046 0.783 0.062
245789646 Hyades     3307844864893938304 04280440+1352046  8.840 0.003  9.248 0.003  8.258 0.004  7.506 0.027  7.142 0.044  7.003 0.021 1.021  47.833  0.040  0.050  5.437 0.038 3.590 0.046  0.006 0.045  0.005 0.036  0.002 0.011  0.001 0.003  0.043 0.001 5.480 0.038 5295 141 -0.296 0.015 0.845 0.045 0.834 0.066
245790973 Hyades     3312921378798754304 04281085+1628155 10.505 0.003 11.301 0.003  9.635 0.004  8.560 0.032  7.994 0.065  7.758 0.026 1.150  42.282  0.038  0.038  7.373 0.034 4.628 0.049  0.002 0.043  0.000 0.034  0.001 0.010  0.000 0.003 -0.337 0.004 7.037 0.035 4087 109 -0.919 0.014 0.683 0.022 0.656 0.021
245792139 Hyades     3314109916508904064 04284827+1717079  7.703 0.003  8.002 0.004  7.233 0.004  6.696 0.024  6.462 0.026  6.404 0.020 0.998  46.333  0.045  0.053  4.369 0.034 3.082 0.054  0.001 0.044  0.002 0.035  0.001 0.011  0.000 0.004  0.089 0.001 4.459 0.034 5893 158  0.113 0.014 1.091 0.061 1.045 0.082
245792840 Hyades     3312842042162993536 04285243+1558539 11.251 0.003 12.190 0.003 10.293 0.004  9.152 0.024  8.438 0.038  8.249 0.018 1.279  45.086  0.045  0.048  7.977 0.036 4.976 0.048  0.002 0.043  0.004 0.034  0.001 0.010  0.000 0.003 -0.484 0.006 7.494 0.036 3829 102 -1.101 0.014 0.615 0.020 0.605 0.019
245794718 Hyades     3314212068010812032 04293033+1751475  6.797 0.003  7.018 0.003  6.418 0.004  6.045 0.029  5.887 0.033  5.809 0.023 0.993  46.569  0.051  0.058  3.456 0.036 2.464 0.051  0.001 0.045  0.001 0.036  0.000 0.011  0.000 0.003  0.090 0.001 3.546 0.036 6431 172  0.478 0.014 1.394 0.079 1.277 0.101
245800048 Hyades     3312951748510907648 04295771+1640222  8.859 0.003  9.286 0.003  8.266 0.004  7.619 0.024  7.211 0.027  7.139 0.024 0.962  45.558  0.035  0.035  5.564 0.032 3.853 0.045  0.002 0.042  0.002 0.032  0.001 0.010  0.000 0.003  0.033 0.000 5.596 0.032 5229 140 -0.343 0.013 0.824 0.045 0.812 0.064
245819740 Hyades     3312837025641272320 04304677+1608554  6.407 0.003  6.611 0.003  6.027 0.004  5.627 0.023  5.448 0.026  5.383 0.018 1.001  44.463  0.045  0.048  3.165 0.034 2.145 0.042 -0.002 0.045  0.000 0.035 -0.001 0.011  0.000 0.003  0.089 0.001 3.254 0.034 6482 173  0.595 0.013 1.572 0.091 1.364 0.108
245824886 Hyades     3314150048683152896 04312905+1743072 11.184 0.003 12.112 0.003 10.233 0.004  9.060 0.021  8.390 0.024  8.224 0.018 1.183  44.926  0.049  0.053  7.920 0.034 4.956 0.046  0.003 0.044  0.002 0.035  0.001 0.011  0.001 0.004 -0.472 0.006 7.447 0.035 3847 103 -1.083 0.014 0.620 0.020 0.607 0.019
245835422 Hyades     3312644885984344704 04325943+1549084  8.476 0.003  8.842 0.003  7.938 0.004  7.323 0.019  7.017 0.020  6.941 0.026 0.961  46.747  0.044  0.046  5.125 0.034 3.589 0.054  0.003 0.045  0.003 0.035  0.001 0.011  0.000 0.004  0.068 0.001 5.192 0.034 5519 148 -0.181 0.014 0.889 0.048 0.889 0.070
245837275 Hyades     3313259169388356608 04333795+1645450  9.157 0.003  9.601 0.003  8.548 0.004  7.839 0.021  7.420 0.026  7.351 0.024 1.041  48.419  0.038  0.037  5.733 0.033 3.938 0.048  0.002 0.042  0.000 0.033  0.000 0.010  0.000 0.003  0.020 0.000 5.753 0.033 5154 138 -0.405 0.013 0.785 0.043 0.784 0.062
245858382 Hyades     3307528033746225664 04334663+1315068  6.518 0.003  6.726 0.003  6.154 0.004  5.759 0.020  5.612 0.018  5.558 0.023 0.990  45.747  0.052  0.047  3.214 0.035 2.257 0.046  0.001 0.043  0.001 0.034  0.000 0.011  0.000 0.003  0.088 0.001 3.302 0.035 6526 174  0.575 0.014 1.517 0.089 1.349 0.107
245863402 Hyades     3312602348628348032 04343216+1549392  9.416 0.003  9.877 0.003  8.792 0.004  8.061 0.021  7.670 0.023  7.553 0.026 1.180  51.982  0.065  0.091  5.832 0.033 3.980 0.052  0.003 0.043  0.004 0.034  0.001 0.011  0.000 0.003  0.007 0.000 5.839 0.033 5080 136 -0.440 0.013 0.783 0.044 0.769 0.061
245863570 Hyades     3312575685471393664 04343529+1530166  7.782 0.003  8.090 0.003  7.304 0.004  6.745 0.018  6.552 0.031  6.445 0.026 0.997  46.076  0.053  0.052  4.465 0.033 3.127 0.051  0.002 0.043  0.003 0.033  0.001 0.010  0.000 0.003  0.088 0.001 4.553 0.033 5842 156  0.075 0.013 1.064 0.063 1.024 0.081
245873351 Hyades     3309956850635519488 04360525+1541026  9.143 0.003  9.574 0.003  8.546 0.004  7.860 0.018  7.505 0.021  7.373 0.015 0.986  49.924  0.049  0.052  5.645 0.034 3.878 0.043  0.003 0.043  0.003 0.033  0.001 0.010  0.001 0.003  0.030 0.000 5.675 0.034 5207 139 -0.374 0.014 0.800 0.045 0.797 0.063
245895478 Hyades     3309967059774839808 04364070+1552094  6.535 0.003  6.750 0.003  6.165 0.004  5.779 0.020  5.609 0.018  5.556 0.021 1.273  46.200  0.071  0.057  3.206 0.033 2.233 0.044  0.004 0.043  0.003 0.033  0.001 0.010  0.000 0.003  0.089 0.001 3.295 0.033 6483 173  0.578 0.013 1.539 0.091 1.352 0.107
245937103 Hyades     3307992336891315968 04395095+1243426  9.665 0.003 10.234 0.003  8.953 0.004  8.089 0.021  7.602 0.023  7.480 0.023 1.276  43.604  0.044  0.039  6.468 0.035 4.284 0.050  0.002 0.046  0.002 0.036  0.001 0.011  0.000 0.003 -0.093 0.001 6.376 0.035 4680 125 -0.654 0.014 0.717 0.040 0.684 0.054
245949052 Hyades     3295883999449691264 04412876+1200337 12.013 0.003 13.117 0.003 10.966 0.004  9.613 0.022  8.981 0.022  8.754 0.020 1.155  47.244  0.030  0.033  8.642 0.035 5.377 0.054  0.004 0.046  0.001 0.036  0.001 0.011  0.000 0.004 -0.635 0.008 8.007 0.036 3608  96 -1.307 0.014 0.546 0.019 0.544 0.017
245949089 Hyades     3295878703753707136 04420453+1155137 12.453 0.003 13.603 0.003 11.385 0.004  9.988 0.022  9.365 0.022  9.119 0.017 1.027  52.454  0.033  0.050  8.850 0.036 5.516 0.043  0.004 0.043  0.003 0.035  0.001 0.011  0.000 0.003 -0.673 0.008 8.177 0.037 3561  95 -1.375 0.015 0.522 0.017 0.522 0.016
257918609 Hyades       35442864696220032 02551627+1753302  8.647 0.003  9.002 0.003  8.126 0.004  7.561 0.023  7.215 0.040  7.179 0.024 0.960  53.186  0.053  0.059  5.016 0.033 3.548 0.047  0.004 0.043  0.002 0.034  0.000 0.010  0.000 0.003  0.074 0.001 5.090 0.033 5593 149 -0.140 0.013 0.899 0.051 0.910 0.072
268143470 Hyades      151312419393052032 04291097+2614484 12.056 0.003 13.154 0.003 11.011 0.004  9.680 0.021  9.038 0.021  8.827 0.018 1.103  47.792  0.033  0.038  8.656 0.033 5.426 0.042  0.003 0.042  0.003 0.034  0.001 0.010  0.000 0.003 -0.630 0.008 8.026 0.034 3616  96 -1.315 0.013 0.537 0.017 0.536 0.017
268148866 Hyades      151379150300399360 04293075+2640176  8.994 0.003  9.372 0.003  8.448 0.004  7.844 0.021  7.534 0.027  7.462 0.029 1.104  57.958  0.065  0.067  5.175 0.035 3.635 0.058  0.003 0.046  0.004 0.035  0.000 0.011  0.001 0.004  0.063 0.001 5.238 0.035 5465 146 -0.199 0.014 0.889 0.050 0.879 0.069
269055254 Hyades     3230929594124668032 04430404+0049476 11.197 0.003 11.557 0.004 10.668 0.004 10.042 0.024  9.694 0.022  9.619 0.019 0.953 170.054  0.469  0.514  5.042 0.034 3.468 0.044  0.001 0.043  0.002 0.034  0.001 0.010  0.001 0.003  0.071 0.001 5.113 0.034 5556 149 -0.149 0.014 0.912 0.051 0.905 0.071
283751025 Hyades     3300934223858467072 04143433+1042050  6.982 0.003  7.230 0.003  6.569 0.004  6.128 0.019  5.915 0.021  5.862 0.017 0.839  45.045  0.041  0.044  3.712 0.034 2.596 0.051  0.001 0.044  0.002 0.035  0.000 0.011  0.000 0.003  0.092 0.001 3.805 0.034 6229 166  0.374 0.014 1.316 0.070 1.206 0.095
293510802 Hyades     3407121831350730112 05061798+1748591  8.630 0.003  8.989 0.003  8.104 0.004  7.514 0.018  7.216 0.046  7.128 0.017 1.093  53.478  0.067  0.057  4.988 0.035 3.476 0.045  0.003 0.045  0.001 0.035  0.000 0.011  0.001 0.003  0.072 0.001 5.059 0.035 5569 149 -0.128 0.014 0.925 0.051 0.913 0.072
303527975 Hyades     3391728565481255040 05013603+1355586 10.743 0.003 11.586 0.003  9.845 0.004  8.754 0.021  8.104 0.017  7.918 0.020 1.018  42.586  0.025  0.025  7.595 0.034 4.763 0.047  0.002 0.041  0.001 0.033  0.000 0.010  0.001 0.003 -0.386 0.005 7.209 0.034 3996 106 -0.988 0.014 0.655 0.021 0.635 0.020
303760478 Hyades     3391712038447198080 05030765+1343505  8.792 0.003  9.166 0.003  8.249 0.004  7.629 0.032  7.303 0.018  7.226 0.027 1.109  53.772  0.059  0.057  5.134 0.033 3.570 0.050  0.005 0.042  0.004 0.033  0.001 0.010  0.001 0.003  0.065 0.001 5.198 0.033 5482 147 -0.183 0.013 0.895 0.051 0.885 0.070
311151814 Hyades       45367056650753280 04061614+1541532  7.706 0.003  7.999 0.003  7.246 0.004  6.753 0.024  6.532 0.036  6.446 0.024 0.972  47.148  0.048  0.051  4.337 0.035 3.088 0.051  0.002 0.044  0.001 0.035  0.001 0.011  0.000 0.003  0.090 0.001 4.427 0.035 5938 159  0.125 0.014 1.087 0.060 1.055 0.083
336587521 Hyades       11037726649058432 03202921+0827161  9.213 0.003  9.833 0.003  8.464 0.004  7.545 0.024  6.955 0.051  6.881 0.023 1.070  31.611  0.015  0.018  6.715 0.033 4.388 0.047 -0.002 0.042 -0.001 0.033 -0.001 0.010  0.000 0.003 -0.146 0.002 6.569 0.033 4522 121 -0.732 0.013 0.702 0.039 0.655 0.052
348664634 Hyades       45567511362945152 04074319+1631076  9.604 0.003 10.135 0.003  8.924 0.004  8.105 0.024  7.599 0.042  7.511 0.026 1.034  46.248  0.036  0.033  6.276 0.035 4.182 0.051  0.005 0.043  0.003 0.035  0.001 0.010  0.001 0.003 -0.054 0.001 6.223 0.035 4815 128 -0.593 0.014 0.726 0.042 0.708 0.056
357052956 Hyades     3422004889463168640 05061388+2731586 10.117 0.003 10.731 0.003  9.372 0.004  8.485 0.029  7.948 0.053  7.803 0.031 1.007  51.481  0.051  0.042  6.555 0.036 4.242 0.054  0.002 0.044  0.004 0.035  0.001 0.010  0.000 0.004 -0.139 0.002 6.415 0.036 4542 121 -0.670 0.015 0.748 0.041 0.678 0.054
372225777 Hyades     5243296010536182400 10013248-6814374 12.450 0.003 13.787 0.003 11.308 0.004  9.787 0.026  9.256 0.026  8.985 0.024 1.200  28.705  0.012  0.010 10.159 0.034 6.694 0.048  0.002 0.045  0.003 0.035  0.001 0.011  0.000 0.003 -0.822 0.010 9.337 0.035 3403  91 -1.839 0.014 0.349 0.012 0.333 0.011
373027194 Hyades     3306922958753764992 04274607+1144110  7.371 0.003  7.645 0.003  6.931 0.004  6.424 0.018  6.222 0.029  6.158 0.017 0.908  45.070  0.044  0.042  4.098 0.038 2.877 0.058  0.005 0.048  0.002 0.037  0.002 0.012  0.000 0.004  0.092 0.001 4.190 0.038 6060 162  0.220 0.015 1.170 0.066 1.109 0.088
381457028 Hyades     3313778207594395392 04271663+1714305 12.137 0.003 13.280 0.003 11.070 0.004  9.714 0.019  9.067 0.028  8.826 0.024 1.250  45.820  0.041  0.034  8.826 0.035 5.515 0.055  0.004 0.045  0.003 0.035  0.000 0.011  0.001 0.004 -0.669 0.008 8.158 0.036 3566  95 -1.367 0.014 0.522 0.018 0.522 0.016
381458976 Hyades     3307645131734449408 04265434+1308175 10.086 0.003 10.715 0.003  9.335 0.004  8.432 0.041  7.917 0.029  7.795 0.031 1.121  47.867  0.037  0.033  6.681 0.033 4.401 0.050  0.004 0.045  0.003 0.035  0.001 0.011  0.000 0.003 -0.152 0.002 6.529 0.033 4507 120 -0.716 0.013 0.718 0.041 0.661 0.052
389018596 Hyades       45159901786885632 04070122+1520062 10.052 0.003 10.698 0.003  9.287 0.004  8.365 0.026  7.811 0.049  7.665 0.026 0.983  44.916  0.049  0.033  6.792 0.033 4.403 0.052  0.001 0.042 -0.001 0.033  0.000 0.010  0.000 0.003 -0.171 0.002 6.620 0.033 4456 119 -0.752 0.013 0.704 0.038 0.648 0.051
389044637 Hyades       45968901826385024 04081110+1652229 10.820 0.003 11.700 0.003  9.899 0.004  8.766 0.026  8.106 0.042  7.933 0.024 1.169  40.035  0.032  0.034  7.805 0.036 4.913 0.053  0.002 0.044  0.002 0.035  0.001 0.011  0.001 0.004 -0.423 0.005 7.381 0.036 3929 105 -1.056 0.014 0.628 0.020 0.613 0.020
389121767 Hyades     3393284752392701312 04594432+1555002  6.645 0.003  6.863 0.003  6.269 0.004  5.856 0.024  5.694 0.033  5.645 0.016 0.870  44.613  0.054  0.052  3.396 0.033 2.398 0.046  0.003 0.044  0.002 0.034  0.001 0.011  0.000 0.003  0.089 0.001 3.486 0.033 6449 172  0.502 0.013 1.432 0.081 1.296 0.102
397350406 Hyades     3410640887035452928 04324094+1906484 10.124 0.003 10.714 0.003  9.399 0.004  8.569 0.024  8.032 0.042  7.898 0.034 1.144  52.454  0.049  0.043  6.523 0.035 4.303 0.055  0.002 0.042  0.002 0.034  0.000 0.010  0.000 0.003 -0.112 0.001 6.411 0.035 4619 123 -0.668 0.014 0.722 0.042 0.679 0.054
397355504 Hyades     3411128795318922496 04425849+2036174 13.767 0.003 15.259 0.004 12.575 0.004 10.892 0.025 10.349 0.034 10.084 0.019 1.156  51.327  0.058  0.071 10.212 0.034 6.526 0.051  0.005 0.043  0.002 0.034  0.001 0.010  0.000 0.004 -0.946 0.012 9.265 0.036 3306  88 -1.810 0.014 0.371 0.013 0.358 0.011
399697011 Hyades     3294522907134516864 04522385+1043099 11.951 0.003 12.976 0.003 10.935 0.004  9.633 0.021  8.973 0.023  8.772 0.022 1.295  51.935  0.073  0.069  8.375 0.035 5.197 0.045  0.002 0.043 -0.001 0.034  0.000 0.011  0.000 0.003 -0.571 0.007 7.804 0.036 3698  98 -1.226 0.015 0.575 0.019 0.573 0.018
411778231 Hyades     3395264423077925632 05145133+1747137 13.480 0.003 14.692 0.004 12.390 0.004 10.998 0.021 10.411 0.023 10.152 0.019 1.071  56.585  0.056  0.044  9.714 0.034 6.399 0.047  0.004 0.044  0.003 0.035  0.002 0.010 -0.001 0.003 -0.720 0.009 8.993 0.035 3505  93 -1.701 0.014 0.388 0.013 0.381 0.012
411885990 Hyades     3393474005831235584 05161895+1446373 14.331 0.003 15.779 0.004 13.153 0.004 11.546 0.018 10.926 0.015 10.682 0.018 1.172  65.172  0.122  0.110 10.257 0.034 6.618 0.046  0.004 0.043  0.003 0.034  0.000 0.011  0.000 0.003 -0.910 0.011 9.347 0.035 3331  89 -1.843 0.014 0.358 0.012 0.346 0.011
411887056 Hyades     3393705865345852544 05160203+1552289 12.343 0.003 13.619 0.003 11.223 0.004  9.759 0.021  9.203 0.021  8.935 0.017 1.246  27.202  0.018  0.016 10.166 0.035 6.765 0.043  0.002 0.043  0.003 0.034  0.001 0.010  0.000 0.003 -0.774 0.010 9.391 0.036 3448  92 -1.861 0.014 0.339 0.011 0.323 0.010
427546985 Hyades       71487329756936320 03390791+2822560 10.353 0.003 10.973 0.003  9.605 0.004  8.742 0.029  8.152 0.046  8.055 0.018 0.890  54.244  0.050  0.044  6.681 0.033 4.372 0.043  0.003 0.043  0.004 0.033  0.001 0.010  0.001 0.003 -0.145 0.002 6.537 0.033 4528 121 -0.719 0.013 0.711 0.041 0.659 0.052
427736349 Hyades       67351757289092224 03524101+2548159 10.572 0.003 11.342 0.003  9.719 0.004  8.704 0.032  8.042 0.034  7.893 0.026 1.224  44.340  0.030  0.026  7.338 0.033 4.653 0.050  0.003 0.043  0.004 0.035  0.001 0.011  0.000 0.003 -0.308 0.004 7.029 0.033 4144 110 -0.915 0.013 0.678 0.022 0.651 0.021
432613826 Hyades     3392446821452424192 04574950+1400079  8.711 0.003  9.072 0.003  8.181 0.004  7.569 0.019  7.268 0.055  7.235 0.017 0.891  54.251  0.051  0.049  5.037 0.034 3.555 0.047  0.002 0.042  0.001 0.034  0.001 0.011  0.001 0.003  0.071 0.001 5.107 0.034 5549 148 -0.147 0.014 0.915 0.050 0.904 0.071
434234748 Hyades     3311492803955469696 04151038+1423544 10.930 0.003 11.751 0.003 10.043 0.004  8.947 0.026  8.294 0.021  8.128 0.017 1.054  47.590  0.040  0.033  7.538 0.036 4.735 0.048  0.004 0.043  0.003 0.036  0.001 0.010  0.000 0.004 -0.363 0.004 7.175 0.036 4036 108 -0.974 0.015 0.662 0.022 0.639 0.020
434236532 Hyades       45770783575075968 04153482+1645447 13.976 0.003 15.511 0.005 12.771 0.004 11.050 0.020 10.472 0.022 10.215 0.019 1.122  47.776  0.043  0.053 10.577 0.033 6.814 0.057  0.005 0.043  0.003 0.034  0.001 0.010  0.000 0.004 -0.981 0.012 9.596 0.035 3283  87 -1.942 0.014 0.333 0.012 0.315 0.010
434236912 Hyades     3312197934506930944 04153367+1542226 10.433 0.003 11.169 0.003  9.604 0.004  8.558 0.026  7.982 0.021  7.853 0.023 1.139  45.398  0.045  0.038  7.147 0.035 4.557 0.051  0.002 0.044  0.000 0.035  0.001 0.011  0.001 0.004 -0.270 0.003 6.878 0.035 4222 113 -0.855 0.014 0.696 0.022 0.664 0.021
434237029 Hyades     3312136499294830848 04154626+1524025  6.219 0.003  6.411 0.003  5.879 0.004  5.514 0.034  5.401 0.024  5.326 0.016 0.961  46.851  0.059  0.078  2.862 0.035 1.975 0.043  0.004 0.044  0.002 0.034  0.002 0.011  0.000 0.003  0.084 0.001 2.946 0.035 6667 178  0.717 0.014 1.710 0.098 1.458 0.115
434239028 Hyades     3311426420941869952 04162538+1410172 13.910 0.003 15.559 0.004 12.676 0.004 10.925 0.020 10.321 0.020 10.049 0.019 1.240  39.505  0.043  0.044 10.922 0.037 7.071 0.048  0.003 0.047  0.004 0.037  0.001 0.011 -0.001 0.004 -1.077 0.013 9.846 0.039 3230  86 -2.042 0.015 0.301 0.010 0.280 0.009
435882484 Hyades     3311934086075988864 04175160+1513378 14.218 0.003 15.864 0.005 12.982 0.004 11.224 0.021 10.638 0.022 10.365 0.017 1.077  47.191  0.058  0.053 10.850 0.033 6.998 0.046  0.003 0.043  0.002 0.034  0.001 0.010  0.000 0.003 -1.076 0.013 9.773 0.036 3230  86 -2.013 0.015 0.313 0.011 0.289 0.009
435903398 Hyades     3312281669189449472 04181926+1605181  9.295 0.003  9.790 0.003  8.644 0.004  7.880 0.023  7.423 0.023  7.322 0.017 1.043  44.889  0.033  0.027  6.033 0.038 4.056 0.047  0.002 0.046  0.001 0.037  0.001 0.011  0.000 0.003 -0.021 0.000 6.012 0.038 4946 132 -0.509 0.015 0.757 0.043 0.741 0.059
435905591 Hyades     3310569798304869888 04184702+1321585 11.274 0.003 12.206 0.003 10.326 0.004  9.121 0.020  8.481 0.026  8.300 0.018 1.240  46.011  0.046  0.043  7.958 0.035 4.986 0.052  0.002 0.044  0.001 0.036  0.001 0.011  0.000 0.004 -0.473 0.006 7.486 0.036 3846 102 -1.098 0.014 0.614 0.020 0.604 0.019
435907579 Hyades       47345009348203392 04190798+1731291  8.279 0.003  8.633 0.003  7.754 0.004  7.134 0.023  6.872 0.020  6.787 0.016 0.939  46.672  0.065  0.059  4.933 0.034 3.452 0.046  0.001 0.043  0.002 0.033  0.001 0.011 -0.001 0.003  0.073 0.001 5.006 0.034 5585 149 -0.106 0.014 0.949 0.053 0.924 0.073
435910116 Hyades     3310201908586060544 04193684+1237274  9.534 0.003 10.022 0.003  8.886 0.004  8.110 0.020  7.656 0.020  7.564 0.023 1.032  45.333  0.039  0.048  6.252 0.036 4.283 0.048  0.001 0.043  0.000 0.035  0.000 0.011  0.000 0.003 -0.016 0.000 6.236 0.036 4968 133 -0.598 0.014 0.678 0.039 0.706 0.056
435910664 Hyades     3310634944368705664 04195771+1402066  5.511 0.003  5.651 0.003  5.260 0.004  5.002 0.037  4.927 0.047  4.853 0.015 1.214  45.421  0.106  0.129  2.223 0.036 1.562 0.043  0.002 0.044  0.000 0.035  0.000 0.011  0.000 0.003  0.073 0.001 2.296 0.036 7204 193  0.977 0.015 1.981 0.113 1.686 0.133
435920541 Hyades     3311024789960504576 04213478+1424352  6.499 0.003  6.697 0.003  6.148 0.004  5.784 0.023  5.666 0.033  5.595 0.018 1.094  48.271  0.056  0.053  3.079 0.037 2.172 0.047  0.004 0.045  0.003 0.036  0.000 0.011  0.000 0.003  0.086 0.001 3.165 0.037 6607 176  0.630 0.015 1.580 0.087 1.392 0.110
435920675 Hyades     3311102820926310784 04213508+1441427 14.279 0.003 15.912 0.007 13.049 0.004 11.296 0.021 10.686 0.022 10.441 0.017 1.398  49.058  0.068  0.079 10.822 0.033 6.992 0.045  0.003 0.045  0.002 0.035  0.001 0.011  0.000 0.003 -1.063 0.013 9.759 0.037 3237  86 -2.008 0.015 0.310 0.010 0.291 0.009
435925867 Hyades     3311232425859274368 04223052+1513128 13.450 0.003 14.812 0.004 12.300 0.004 10.775 0.022 10.138 0.020  9.912 0.017 1.234  55.062  0.058  0.062  9.742 0.032 6.200 0.049  0.003 0.042  0.002 0.031  0.001 0.010  0.001 0.003 -0.841 0.010 8.901 0.033 3387  90 -1.664 0.013 0.415 0.014 0.410 0.013
435927648 Hyades     3313842529024545664 04232504+1646382  5.574 0.003  5.716 0.003  5.316 0.004  5.040 0.020  5.009 0.023  4.945 0.021 1.282  48.012  0.141  0.135  2.165 0.036 1.532 0.046  0.004 0.043  0.002 0.034  0.001 0.010  0.000 0.003  0.073 0.001 2.238 0.036 7173 192  1.001 0.014 2.052 0.119 1.702 0.134
435930498 Hyades     3310820624394671488 04235440+1403075 10.364 0.003 11.102 0.003  9.533 0.004  8.506 0.023  7.925 0.021  7.786 0.021 1.064  43.200  0.038  0.047  7.183 0.033 4.596 0.050  0.003 0.044  0.003 0.033  0.000 0.011  0.001 0.004 -0.273 0.003 6.909 0.033 4217 112 -0.868 0.013 0.691 0.022 0.658 0.021
435930763 Hyades     3311148828615843328 04233231+1440137  8.887 0.003  9.311 0.003  8.298 0.004  7.611 0.018  7.255 0.020  7.145 0.017 0.976  46.493  0.034  0.047  5.544 0.033 3.806 0.044  0.004 0.042  0.005 0.033  0.002 0.010  0.001 0.003  0.035 0.000 5.579 0.033 5247 140 -0.336 0.013 0.823 0.046 0.816 0.064
435937287 Hyades     3313541056680391296 04234294+1552513 13.550 0.003 15.041 0.004 12.357 0.004 10.693 0.021 10.102 0.020  9.861 0.018 1.214  44.383  0.031  0.038 10.313 0.034 6.622 0.047  0.002 0.043  0.001 0.033  0.000 0.010  0.000 0.003 -0.946 0.012 9.368 0.035 3307  88 -1.851 0.014 0.358 0.012 0.344 0.011
435938633 Hyades     3313947704182762240 04242225+1704444  6.856 0.003  7.074 0.003  6.483 0.004  6.059 0.019  5.935 0.018  5.892 0.018 1.111  49.978  0.075  0.067  3.361 0.034 2.401 0.050  0.003 0.043  0.004 0.035  0.000 0.011  0.000 0.003  0.089 0.001 3.450 0.034 6459 173  0.516 0.014 1.445 0.081 1.306 0.103
435938936 Hyades     3313630082762446208 04241277+1622442  8.082 0.003  8.372 0.003  7.621 0.004  7.081 0.021  6.883 0.029  6.797 0.020 0.982  57.195  0.105  0.088  4.290 0.034 3.018 0.048  0.004 0.044  0.004 0.034  0.001 0.011  0.000 0.003  0.091 0.001 4.380 0.034 5949 159  0.144 0.014 1.113 0.064 1.062 0.084
436575135 Hyades     3409379060002199168 04442835+1751110 14.539 0.003 16.177 0.007 13.310 0.004 11.579 0.021 10.988 0.022 10.725 0.018 1.082  57.916  0.103  0.102 10.723 0.035 6.892 0.052  0.004 0.044  0.001 0.035  0.001 0.011  0.001 0.003 -1.066 0.013 9.656 0.037 3236  86 -1.966 0.015 0.323 0.011 0.301 0.009
436616404 Hyades     3308896238528440448 04473532+1453209 10.928 0.003 11.738 0.003 10.047 0.004  8.910 0.026  8.309 0.016  8.170 0.017 1.251  47.693  0.043  0.039  7.539 0.035 4.768 0.051  0.000 0.046 -0.002 0.036  0.000 0.011  0.000 0.004 -0.352 0.004 7.187 0.035 4057 108 -0.979 0.014 0.656 0.021 0.634 0.020
436640815 Hyades     3405127244241184256 04485167+1556511  9.474 0.003  9.894 0.003  8.888 0.004  8.233 0.029  7.830 0.017  7.737 0.021 0.979  60.945  0.053  0.048  5.546 0.035 3.806 0.047  0.003 0.044  0.003 0.035  0.001 0.010  0.000 0.004  0.038 0.001 5.584 0.035 5262 141 -0.337 0.014 0.815 0.046 0.815 0.064
436642056 Hyades     3406697179343851136 04491107+1742557 12.999 0.003 14.217 0.003 11.904 0.004 10.472 0.024  9.836 0.027  9.605 0.017 1.127  58.379  0.046  0.065  9.169 0.034 5.770 0.044  0.001 0.043 -0.001 0.033  0.000 0.011  0.000 0.003 -0.727 0.009 8.442 0.035 3499  93 -1.481 0.014 0.480 0.016 0.481 0.015
436648713 Hyades     3405988677241799040 04500069+1624436 10.180 0.003 10.809 0.003  9.424 0.004  8.485 0.020  7.968 0.018  7.839 0.016 1.091  49.126  0.057  0.040  6.726 0.034 4.381 0.047  0.002 0.043 -0.001 0.035  0.000 0.010  0.000 0.004 -0.155 0.002 6.571 0.034 4495 120 -0.733 0.014 0.707 0.040 0.655 0.052
436658862 Hyades     3404850790083594368 04512320+1526004  7.771 0.003  8.027 0.003  7.353 0.004  6.930 0.032  6.686 0.017  6.671 0.021 0.928  61.088  0.136  0.118  3.837 0.035 2.749 0.052  0.005 0.043  0.004 0.033  0.001 0.011  0.000 0.003  0.093 0.001 3.930 0.035 6182 165  0.324 0.014 1.269 0.073 1.174 0.093
436731152 Hyades     3392422013721349632 04570066+1354446 10.488 0.003 11.132 0.003  9.721 0.004  8.762 0.026  8.266 0.024  8.119 0.017 0.942  56.139  0.046  0.050  6.736 0.036 4.359 0.047  0.006 0.045  0.005 0.036  0.002 0.011  0.001 0.004 -0.171 0.002 6.565 0.036 4454 119 -0.730 0.014 0.725 0.039 0.656 0.052
440701014 Hyades       66482352830035840 03510309+2354134  9.791 0.003 10.427 0.003  9.033 0.004  8.106 0.023  7.540 0.017  7.395 0.020 1.146  40.628  0.026  0.034  6.746 0.033 4.355 0.045  0.002 0.043  0.000 0.032  0.000 0.010 -0.001 0.003 -0.161 0.002 6.585 0.033 4481 120 -0.738 0.013 0.709 0.037 0.653 0.052
445925813 Hyades       10608573516849536 03173278+0741245  7.617 0.003  7.917 0.003  7.150 0.004  6.639 0.024  6.400 0.049  6.361 0.026 1.066  47.051  0.050  0.057  4.252 0.033 2.996 0.051  0.002 0.044  0.001 0.034  0.000 0.011  0.001 0.003  0.089 0.001 4.341 0.033 5897 158  0.159 0.013 1.152 0.065 1.072 0.085
445925825 Hyades       10584899657116672 03172638+0739208  7.266 0.003  7.540 0.003  6.825 0.004  6.291 0.023  6.052 0.047  5.992 0.021 1.068  46.926  0.044  0.049  3.906 0.036 2.633 0.046  0.004 0.045  0.002 0.036  0.001 0.011  0.001 0.003  0.092 0.001 3.998 0.036 6057 162  0.297 0.014 1.280 0.071 1.155 0.091
450082328 Hyades     3288784006192725248 04471851+0627113 10.689 0.003 11.546 0.003  9.784 0.004  8.651 0.023  8.025 0.053  7.875 0.026 1.091  40.573  0.022  0.021  7.645 0.038 4.819 0.055  0.003 0.046  0.001 0.037  0.000 0.011  0.001 0.004 -0.399 0.005 7.246 0.039 3971 106 -1.002 0.015 0.647 0.021 0.626 0.020
454159913 Hyades     3240473114535829120 05145591+0544427 13.607 0.003 15.014 0.003 12.444 0.004 10.905 0.028 10.270 0.023 10.011 0.024 1.140  47.138  0.042  0.039 10.240 0.033 6.646 0.046  0.000 0.042  0.000 0.033  0.000 0.010  0.000 0.003 -0.876 0.011 9.363 0.035 3358  89 -1.849 0.014 0.356 0.012 0.341 0.011
456863710 Hyades       43789772861265792 03502496+1714474  9.211 0.003  9.664 0.005  8.584 0.005  7.776 0.023  7.401 0.059  7.249 0.023 1.037  47.514  0.033  0.038  5.826 0.032 3.866 0.048  0.002 0.043  0.002 0.033  0.000 0.010  0.000 0.003  0.009 0.000 5.835 0.032 5090 136 -0.438 0.013 0.778 0.042 0.771 0.061
456892725 Hyades     3312520946111619072 04291234+1516259 11.554 0.003 12.532 0.003 10.570 0.004  9.308 0.024  8.706 0.031  8.486 0.020 1.320  46.574  0.040  0.047  8.213 0.035 5.148 0.050  0.002 0.044  0.002 0.034  0.000 0.011  0.000 0.003 -0.523 0.006 7.688 0.036 3767 100 -1.179 0.014 0.580 0.019 0.580 0.018
456945485 Hyades      144171233106399104 04311569+2007593  8.404 0.003  8.770 0.003  7.869 0.004  7.259 0.020  6.965 0.063  6.884 0.023 0.901  45.988  0.042  0.054  5.086 0.036 3.556 0.050  0.006 0.045  0.004 0.037  0.001 0.011  0.001 0.003  0.068 0.001 5.155 0.036 5524 147 -0.166 0.014 0.903 0.051 0.897 0.071
464779651 Hyades     3296763917990249728 04060831+0540134 16.815 0.003 18.195 0.016 15.656 0.005 14.044 0.035 13.437 0.022 13.240 0.051 0.989 205.444  2.821  2.462 10.250 0.043 6.679 0.070  0.003 0.044  0.004 0.034  0.000 0.011  0.000 0.003 -0.858 0.011 9.393 0.044 3372  90 -1.861 0.017 0.350 0.013 0.336 0.013
464829758 Hyades     3239389683266590208 05004888+0443591  9.453 0.003  9.922 0.003  8.825 0.004  8.113 0.023  7.692 0.036  7.589 0.026 0.905  51.999  0.064  0.042  5.878 0.035 4.009 0.053 -0.002 0.045 -0.003 0.036  0.000 0.011  0.000 0.004  0.001 0.000 5.879 0.035 5052 135 -0.456 0.014 0.773 0.043 0.763 0.060
467578950 Hyades      125343573948444800 03130280+3253470  7.978 0.003  8.336 0.003  7.452 0.004  6.827 0.023  6.557 0.027  6.459 0.026 0.840  39.404  0.047  0.041  4.997 0.034 3.476 0.041  0.004 0.043  0.003 0.035  0.001 0.011  0.000 0.003  0.072 0.001 5.069 0.034 5570 149 -0.132 0.014 0.925 0.051 0.910 0.072
468898917 Hyades     3277270538903180160 03481186+0708464 10.243 0.003 11.043 0.003  9.368 0.004  8.273 0.026  7.624 0.033  7.509 0.016 0.975  36.380  0.024  0.020  7.438 0.036 4.713 0.046  0.001 0.043  0.001 0.036  0.001 0.010 -0.001 0.003 -0.342 0.004 7.095 0.036 4078 109 -0.942 0.015 0.664 0.021 0.644 0.020
 45402925 IC2391     5317797578411509120 08410126-5431022 10.333 0.003 10.646 0.003  9.862 0.004  9.360 0.024  9.110 0.025  9.014 0.021 0.926 143.613  0.271  0.290  4.535 0.036 3.209 0.053  0.018 0.046  0.013 0.036  0.005 0.011  0.001 0.004  0.088 0.001 4.623 0.036 5851 156  0.047 0.015 1.028 0.058 1.007 0.079
 53369126 IC2391     5515719116036643072 08255549-4733175 11.048 0.004 11.413 0.009 10.469 0.007  9.710 0.027  9.347 0.026  9.239 0.021 0.995 147.220  0.305  0.305  5.195 0.034 3.386 0.051  0.014 0.043  0.013 0.033  0.004 0.010  0.001 0.004  0.057 0.001 5.252 0.034 5416 147 -0.205 0.014 0.893 0.050 0.876 0.069
 92475268 IC2391     5321275295028390912 08341815-5215576 12.012 0.003 12.520 0.006 11.344 0.005 10.511 0.026 10.029 0.022  9.938 0.024 0.876 153.479  0.199  0.169  6.070 0.038 3.994 0.053  0.018 0.046  0.012 0.037  0.004 0.011  0.001 0.004 -0.036 0.001 6.034 0.038 4888 131 -0.518 0.015 0.767 0.043 0.737 0.058
 92477079 IC2391     5321176205843037440 08341306-5258200 11.859 0.003 12.361 0.006 11.197 0.006 10.455 0.026  9.959 0.022  9.843 0.019 0.856 147.555  0.235  0.202  6.001 0.039 3.973 0.053  0.017 0.046  0.012 0.037  0.004 0.011  0.001 0.004 -0.030 0.000 5.971 0.039 4907 132 -0.492 0.015 0.784 0.046 0.749 0.059
 92835294 IC2391     5322839182824535808 08362476-5015198  9.357 0.003  9.570 0.003  8.993 0.004  8.635 0.023  8.426 0.029  8.398 0.019 0.877 150.675  0.245  0.227  3.456 0.036 2.499 0.050  0.013 0.046  0.010 0.036  0.004 0.011  0.001 0.003  0.088 0.001 3.545 0.036 6508 174  0.478 0.015 1.372 0.077 1.278 0.101
 93013696 IC2391     5318176875565072768 08365498-5308342 11.339 0.003 11.737 0.006 10.770 0.006 10.119 0.026  9.734 0.022  9.616 0.024 0.841 147.842  0.311  0.253  5.479 0.040 3.754 0.050  0.017 0.050  0.012 0.039  0.004 0.012  0.001 0.004  0.051 0.001 5.530 0.040 5355 144 -0.316 0.016 0.807 0.046 0.826 0.065
 93016484 IC2391     5318077507199948672 08375156-5345458 11.237 0.003 11.616 0.005 10.689 0.005 10.084 0.024  9.689 0.023  9.647 0.021 0.817 149.603  0.223  0.252  5.350 0.038 3.744 0.053  0.014 0.049  0.013 0.037  0.003 0.012  0.002 0.004  0.062 0.001 5.412 0.038 5455 146 -0.269 0.015 0.823 0.046 0.846 0.067
 93021840 IC2391     5321190155898133248 08374705-5252123  9.549 0.003  9.774 0.003  9.169 0.004  8.791 0.034  8.597 0.038  8.511 0.021 1.105 151.843  0.294  0.285  3.632 0.040 2.585 0.056  0.012 0.046  0.009 0.037  0.003 0.011  0.002 0.004  0.090 0.001 3.723 0.040 6414 171  0.407 0.016 1.295 0.072 1.231 0.097
 93268096 IC2391     5318186221414047104 08382290-5256480 10.782 0.003 11.121 0.004 10.276 0.004  9.767 0.023  9.404 0.022  9.363 0.019 0.844 149.062  0.190  0.214  4.898 0.040 3.479 0.055  0.019 0.051  0.015 0.040  0.004 0.013  0.001 0.004  0.080 0.001 4.978 0.040 5675 152 -0.095 0.016 0.927 0.053 0.931 0.074
 93273700 IC2391     5318546139674245888 08394304-5257510  8.993 0.003  9.177 0.003  8.668 0.004  8.366 0.023  8.231 0.034  8.131 0.027 0.851 150.248  0.250  0.297  3.094 0.042 2.223 0.057  0.016 0.051  0.014 0.041  0.004 0.012  0.001 0.004  0.082 0.001 3.176 0.042 6755 181  0.626 0.017 1.499 0.084 1.384 0.110
 93544092 IC2391     5321795845062877312 08395544-5121562 10.086 0.003 10.361 0.003  9.652 0.004  9.238 0.021  8.955 0.021  8.927 0.021 0.974 150.867  0.266  0.229  4.184 0.036 3.017 0.049  0.015 0.046  0.007 0.037  0.003 0.012  0.001 0.003  0.092 0.001 4.277 0.036 6076 162  0.185 0.014 1.115 0.060 1.087 0.086
 93549226 IC2391     5318546822567826944 08401624-5256292 11.583 0.003 12.025 0.005 10.965 0.005 10.172 0.023  9.738 0.023  9.601 0.019 1.087 149.758  0.369  0.310  5.689 0.041 3.716 0.050  0.018 0.049  0.016 0.040  0.004 0.011  0.002 0.004  0.017 0.000 5.706 0.041 5140 138 -0.387 0.016 0.806 0.045 0.794 0.063
 93549309 IC2391     5318545521198976000 08395305-5257569 11.674 0.004 12.126 0.009 11.055 0.007 10.343 0.023  9.887 0.023  9.793 0.023 0.795 150.516  0.230  0.247  5.772 0.037 3.884 0.054  0.016 0.050  0.013 0.039  0.005 0.012  0.001 0.004  0.013 0.000 5.786 0.037 5115 139 -0.418 0.015 0.785 0.044 0.780 0.062
 93549541 IC2391     5318541982138813824 08395854-5303025  8.628 0.003  8.762 0.003  8.375 0.004  8.170 0.043  8.063 0.033  8.033 0.029 0.863 150.792  0.286  0.340  2.725 0.039 2.124 0.059  0.017 0.050  0.011 0.038  0.004 0.012  0.002 0.004  0.073 0.001 2.798 0.039 7220 193  0.777 0.016 1.564 0.088 1.507 0.119
 93551206 IC2391     5318096125872352768 08400624-5338069 10.309 0.003 10.618 0.004  9.831 0.004  9.330 0.023  9.040 0.023  8.900 0.021 1.352 154.750  0.363  0.444  4.344 0.039 2.937 0.050  0.021 0.048  0.017 0.038  0.004 0.011  0.001 0.004  0.088 0.001 4.432 0.039 5841 156  0.123 0.016 1.120 0.066 1.050 0.083
 93552952 IC2391     5318093243960659456 08404910-5337453 10.873 0.003 11.232 0.005 10.344 0.005  9.733 0.023  9.391 0.021  9.272 0.019 0.816 148.553  0.164  0.202  5.001 0.039 3.397 0.053  0.014 0.049  0.012 0.039  0.003 0.012  0.001 0.004  0.071 0.001 5.073 0.039 5557 149 -0.133 0.016 0.925 0.049 0.912 0.072
 93555212 IC2391     5318549678727766656 08410997-5254105  9.717 0.003  9.958 0.003  9.316 0.004  8.945 0.021  8.678 0.031  8.628 0.021 1.081 149.768  0.359  0.277  3.827 0.043 2.732 0.048  0.013 0.050  0.011 0.041  0.004 0.012  0.001 0.004  0.092 0.001 3.919 0.043 6290 168  0.328 0.017 1.238 0.071 1.177 0.093
 93834626 IC2391     5317906155187202176 08412275-5338092  9.406 0.003  9.622 0.003  9.036 0.004  8.677 0.018  8.515 0.029  8.539 0.026 0.884 150.741  0.233  0.216  3.504 0.039 2.629 0.053  0.014 0.049  0.010 0.038  0.003 0.012  0.001 0.004  0.089 0.001 3.593 0.039 6479 173  0.459 0.015 1.344 0.075 1.265 0.100
 93835613 IC2391     5317887321743547264 08421822-5354082  9.268 0.003  9.477 0.003  8.909 0.004  8.553 0.023  8.422 0.023  8.325 0.021 0.916 149.541  0.259  0.287  3.377 0.038 2.427 0.048  0.019 0.049  0.015 0.039  0.005 0.012  0.001 0.004  0.087 0.001 3.465 0.038 6541 175  0.510 0.015 1.397 0.079 1.300 0.103
 94103094 IC2391     5318536999982933248 08431790-5236112  9.042 0.003  9.234 0.003  8.706 0.004  8.401 0.026  8.260 0.038  8.199 0.034 0.917 152.514  0.236  0.284  3.112 0.039 2.270 0.061  0.018 0.048  0.013 0.038  0.005 0.012  0.002 0.004  0.084 0.001 3.195 0.039 6679 178  0.618 0.016 1.523 0.085 1.382 0.109
 94107183 IC2391     5317884439832479872 08430040-5354076 10.898 0.003 11.244 0.006 10.347 0.005  9.755 0.023  9.376 0.024  9.254 0.019 1.048 154.601  0.312  0.404  4.938 0.041 3.295 0.056  0.018 0.051  0.015 0.042  0.004 0.012  0.002 0.004  0.069 0.001 5.007 0.041 5534 149 -0.107 0.017 0.960 0.054 0.924 0.073
 94182717 IC2391     5318272670517874560 08435902-5333436 11.561 0.003 11.993 0.006 10.955 0.006 10.199 0.023  9.761 0.024  9.675 0.021 0.818 147.939  0.209  0.236  5.694 0.040 3.816 0.051  0.016 0.051  0.013 0.039  0.004 0.013  0.001 0.004  0.026 0.000 5.720 0.040 5187 140 -0.392 0.016 0.791 0.044 0.790 0.062
 94183780 IC2391     5318316096918509568 08435230-5313598  9.618 0.003  9.853 0.003  9.225 0.004  8.831 0.021  8.693 0.034  8.594 0.019 1.066 149.018  0.280  0.267  3.737 0.039 2.714 0.055  0.020 0.051  0.015 0.039  0.004 0.012  0.001 0.004  0.091 0.001 3.828 0.039 6337 169  0.365 0.016 1.265 0.073 1.198 0.095
 94189737 IC2391     5321723109802924416 08433845-5130289 11.481 0.003 11.899 0.005 10.903 0.005 10.212 0.046  9.839 0.038  9.753 0.037 0.700 151.397  0.237  0.280  5.566 0.037 3.851 0.053  0.018 0.048  0.013 0.037  0.005 0.011  0.000 0.003  0.041 0.001 5.607 0.037 5285 142 -0.347 0.015 0.800 0.044 0.811 0.064
118537537 IC2391     5318069604459639552 08362426-5401056 10.060 0.003 10.343 0.005  9.617 0.005  9.177 0.023  8.910 0.025  8.810 0.021 0.951 153.257  0.223  0.222  4.119 0.039 2.861 0.055  0.020 0.049  0.015 0.038  0.005 0.012  0.001 0.004  0.092 0.001 4.211 0.039 6019 161  0.211 0.016 1.172 0.069 1.104 0.087
140295287 IC2391     5515330271181235584 08280114-4841022  9.976 0.003 10.251 0.003  9.547 0.004  9.162 0.023  8.900 0.049  8.823 0.021 0.921 144.895  0.261  0.306  4.168 0.035 3.005 0.050  0.008 0.044  0.005 0.034  0.002 0.011  0.001 0.004  0.093 0.001 4.260 0.035 6090 163  0.192 0.014 1.119 0.064 1.091 0.086
140357492 IC2391     5321517672922567040 08284563-5205267 10.309 0.004 10.609 0.008  9.848 0.007  9.320 0.022  9.053 0.024  8.943 0.021 0.883 153.742  0.315  0.246  4.360 0.038 2.987 0.054  0.017 0.046  0.015 0.037  0.005 0.011  0.002 0.004  0.090 0.001 4.450 0.038 5914 160  0.116 0.015 1.090 0.062 1.047 0.083
144752281 IC2391     5318521671232021632 08442615-5242323 11.290 0.003 11.683 0.006 10.722 0.005 10.018 0.023  9.621 0.021  9.588 0.021 0.844 150.988  0.265  0.279  5.379 0.041 3.672 0.049  0.019 0.050  0.017 0.041  0.005 0.012  0.001 0.003  0.052 0.001 5.431 0.041 5370 145 -0.276 0.017 0.843 0.049 0.842 0.066
144993360 IC2391     5318630905148648704 08453913-5225595  9.770 0.003 10.020 0.004  9.354 0.004  8.890 0.019  8.672 0.027  8.635 0.024 1.073 151.841  0.340  0.392  3.852 0.042 2.720 0.056  0.017 0.052  0.014 0.042  0.005 0.012  0.001 0.004  0.093 0.001 3.944 0.042 6208 166  0.318 0.017 1.245 0.072 1.171 0.093
144996772 IC2391     5318296275658773888 08454794-5325507 10.102 0.003 10.394 0.004  9.637 0.005  9.144 0.024  8.856 0.025  8.763 0.026 0.914 147.535  0.235  0.330  4.241 0.039 2.904 0.055  0.016 0.049  0.015 0.039  0.004 0.012  0.001 0.004  0.090 0.001 4.331 0.039 5929 159  0.164 0.015 1.146 0.066 1.076 0.085
144997798 IC2391     5318229274167094656 08461527-5345225 10.232 0.003 10.537 0.004  9.765 0.005  9.233 0.027  8.942 0.022  8.863 0.019 0.986 149.290  0.339  0.373  4.345 0.040 2.975 0.057  0.019 0.052  0.015 0.040  0.005 0.012  0.001 0.004  0.089 0.001 4.435 0.040 5886 158  0.122 0.016 1.108 0.066 1.050 0.083
383193857 IC2391     5317261807020597888 08562408-5419213  9.224 0.003  9.435 0.003  8.858 0.004  8.479 0.029  8.331 0.036  8.301 0.026 0.881 140.846  0.230  0.178  3.467 0.040 2.546 0.054  0.020 0.050  0.014 0.039  0.005 0.012  0.001 0.004  0.088 0.001 3.556 0.040 6511 174  0.474 0.016 1.358 0.075 1.276 0.101
383951236 IC2391     5303472350654243712 09020394-5808497 11.158 0.003 11.558 0.006 10.580 0.005  9.930 0.026  9.523 0.026  9.387 0.019 0.753 148.235  0.242  0.225  5.277 0.042 3.503 0.053  0.030 0.051  0.025 0.040  0.007 0.013  0.002 0.004  0.047 0.001 5.324 0.042 5329 143 -0.234 0.017 0.896 0.051 0.861 0.068
388347284 IC2391     5319716806015487488 08200366-5355181  9.290 0.003  9.516 0.003  8.910 0.004  8.532 0.024  8.345 0.044  8.306 0.023 0.801 137.088  0.240  0.208  3.596 0.036 2.610 0.056  0.010 0.047  0.008 0.037  0.002 0.011  0.001 0.004  0.090 0.001 3.687 0.036 6409 171  0.421 0.015 1.316 0.073 1.237 0.098
316657304 IC2602     5334286228434991232 11281789-6203475  8.983 0.003  9.172 0.003  8.649 0.004  8.330 0.030  8.204 0.033  8.170 0.047 0.895 154.699  0.309  0.288  2.977 0.046 2.148 0.068  0.070 0.057  0.057 0.045  0.017 0.014  0.006 0.004  0.083 0.001 3.060 0.046 6703 179  0.672 0.018 1.601 0.093 1.423 0.113
376802477 IC2602     5252392888731046272 10134595-6353597  8.694 0.003  8.830 0.003  8.435 0.004  8.176 0.029  8.072 0.067  8.008 0.026 0.878 150.899  0.243  0.332  2.758 0.044 2.059 0.059  0.051 0.056  0.042 0.044  0.013 0.013  0.004 0.004  0.073 0.001 2.831 0.044 7189 192  0.763 0.018 1.555 0.091 1.500 0.119
378412167 IC2602     5253053725257383424 10214368-6214330 11.196 0.003 11.587 0.004 10.631 0.004  9.968 0.028  9.591 0.034  9.464 0.027 0.839 151.472  0.261  0.297  5.254 0.047 3.505 0.061  0.051 0.057  0.039 0.046  0.012 0.014  0.004 0.004  0.054 0.001 5.308 0.047 5381 144 -0.227 0.019 0.881 0.050 0.864 0.068
389925947 IC2602     5239251727594949120 10403322-6555401 10.700 0.003 11.046 0.003 10.189 0.004  9.631 0.026  9.295 0.022  9.221 0.024 0.991 140.635  0.242  0.289  4.912 0.041 3.436 0.057  0.056 0.051  0.046 0.041  0.014 0.013  0.004 0.004  0.078 0.001 4.990 0.041 5647 151 -0.100 0.016 0.930 0.052 0.931 0.074
390359863 IC2602     5239723525484923904 10420707-6446078 11.321 0.003 11.733 0.003 10.748 0.004 10.109 0.023  9.716 0.025  9.625 0.023 0.727 148.817  0.277  0.280  5.405 0.048 3.708 0.059  0.059 0.056  0.048 0.046  0.014 0.013  0.004 0.004  0.045 0.001 5.450 0.048 5307 142 -0.284 0.019 0.854 0.051 0.838 0.066
390362683 IC2602     5239665320086649472 10420316-6520590 11.361 0.003 11.763 0.004 10.794 0.004 10.102 0.032  9.720 0.034  9.689 0.038 0.781 156.724  0.279  0.310  5.332 0.045 3.639 0.066  0.068 0.058  0.055 0.045  0.017 0.014  0.005 0.004  0.050 0.001 5.382 0.045 5350 143 -0.257 0.018 0.868 0.049 0.851 0.067
390366768 IC2602     5239660372284736896 10430024-6530178 11.032 0.003 11.402 0.004 10.490 0.004  9.927 0.023  9.581 0.025  9.485 0.022 0.740 151.225  0.234  0.251  5.086 0.043 3.529 0.048  0.062 0.055  0.049 0.043  0.015 0.013  0.005 0.003  0.066 0.001 5.152 0.043 5493 147 -0.165 0.017 0.915 0.053 0.897 0.071
390840073 IC2602     5239828868124575488 10431570-6423542 10.560 0.003 10.892 0.004 10.060 0.004  9.510 0.023  9.211 0.025  9.140 0.023 0.993 149.397  0.366  0.310  4.646 0.043 3.201 0.057  0.057 0.055  0.044 0.044  0.015 0.013  0.005 0.004  0.082 0.001 4.728 0.043 5715 153  0.005 0.017 1.028 0.060 0.983 0.078
390953365 IC2602     5239851962193200896 10442256-6415301 10.752 0.003 11.093 0.003 10.245 0.004  9.687 0.023  9.372 0.024  9.322 0.021 0.897 147.617  0.263  0.253  4.861 0.042 3.413 0.061  0.061 0.055  0.047 0.043  0.015 0.013  0.005 0.004  0.079 0.001 4.940 0.042 5667 151 -0.080 0.017 0.943 0.053 0.938 0.074
390954865 IC2602     5239864331699542656 10440681-6359351 10.889 0.003 11.251 0.006 10.357 0.005  9.727 0.028  9.356 0.029  9.311 0.030 0.864 148.618  0.201  0.248  4.983 0.045 3.386 0.067  0.060 0.057  0.047 0.044  0.014 0.013  0.005 0.004  0.070 0.001 5.053 0.045 5542 149 -0.125 0.018 0.941 0.055 0.914 0.072
391341577 IC2602     5239498744077038976 10463300-6527183 10.782 0.003 11.148 0.005 10.248 0.005  9.684 0.022  9.289 0.023  9.149 0.021 0.838 148.967  0.245  0.275  4.875 0.044 3.235 0.064  0.059 0.055  0.043 0.044  0.015 0.013  0.003 0.005  0.069 0.001 4.944 0.044 5524 148 -0.081 0.018 0.993 0.057 0.939 0.074
391422697 IC2602     5239848453168695040 10462879-6407577  9.762 0.003 10.019 0.003  9.346 0.004  8.916 0.023  8.691 0.042  8.680 0.021 0.899 150.581  0.213  0.250  3.820 0.048 2.736 0.060  0.060 0.057  0.050 0.046  0.014 0.014  0.004 0.004  0.093 0.001 3.914 0.048 6190 165  0.331 0.019 1.277 0.076 1.176 0.093
391423247 IC2602     5239849900609754880 10461483-6402580 10.541 0.003 10.880 0.006 10.031 0.005  9.498 0.022  9.164 0.022  9.102 0.023 0.800 148.943  0.333  0.233  4.628 0.042 3.171 0.061  0.060 0.054  0.049 0.043  0.014 0.013  0.005 0.005  0.079 0.001 4.707 0.042 5666 153  0.013 0.017 1.049 0.060 0.988 0.078
397179567 IC2602     5233181912323790336 10300911-6631335 10.103 0.003 10.389 0.003  9.653 0.004  9.199 0.026  8.951 0.033  8.880 0.023 0.898 144.485  0.277  0.252  4.259 0.044 3.028 0.058  0.053 0.055  0.044 0.043  0.014 0.013  0.004 0.004  0.092 0.001 4.351 0.044 5993 160  0.156 0.018 1.112 0.065 1.070 0.085
460209001 IC2602     5252077672499805440 10283121-6344155 11.243 0.003 11.660 0.005 10.660 0.005 10.039 0.024  9.608 0.025  9.537 0.023 0.816 149.469  0.308  0.273  5.324 0.045 3.610 0.052  0.056 0.056  0.044 0.044  0.013 0.013  0.004 0.003  0.040 0.001 5.363 0.045 5275 141 -0.249 0.018 0.899 0.052 0.855 0.068
460297171 IC2602     5253965774497322240 10285377-6109494  9.519 0.003  9.758 0.003  9.123 0.004  8.734 0.030  8.561 0.046  8.479 0.023 0.760 147.385  0.264  0.232  3.638 0.041 2.581 0.056  0.047 0.052  0.038 0.040  0.011 0.013  0.004 0.004  0.092 0.001 3.730 0.041 6312 169  0.404 0.016 1.327 0.074 1.228 0.097
460343340 IC2602     5251238229716589696 10292597-6552329  8.810 0.003  8.966 0.003  8.522 0.004  8.221 0.024  8.134 0.034  8.065 0.026 0.848 154.795  0.281  0.319  2.811 0.044 2.054 0.065  0.060 0.054  0.048 0.043  0.015 0.013  0.005 0.004  0.076 0.001 2.887 0.044 6997 187  0.741 0.018 1.594 0.093 1.476 0.117
460478249 IC2602     5251845950420988672 10310749-6410551  9.455 0.003  9.687 0.003  9.067 0.004  8.680 0.023  8.529 0.047  8.482 0.026 0.855 149.037  0.240  0.238  3.545 0.050 2.561 0.069  0.054 0.059  0.046 0.047  0.013 0.014  0.004 0.005  0.091 0.001 3.636 0.050 6362 170  0.442 0.020 1.367 0.083 1.252 0.099
460501099 IC2602     5251880516319380480 10315410-6348520 10.259 0.003 10.567 0.005  9.790 0.005  9.322 0.023  9.027 0.022  8.960 0.021 0.875 148.567  0.231  0.241  4.351 0.045 3.052 0.065  0.059 0.056  0.047 0.044  0.014 0.014  0.005 0.005  0.089 0.001 4.439 0.045 5871 158  0.121 0.018 1.107 0.062 1.046 0.083
460502873 IC2602     5251991360838624128 10314490-6329220  9.127 0.003  9.332 0.003  8.772 0.004  8.444 0.026  8.267 0.042  8.212 0.031 0.925 149.342  0.255  0.298  3.214 0.043 2.295 0.059  0.053 0.056  0.044 0.043  0.013 0.013  0.004 0.004  0.087 0.001 3.301 0.043 6563 176  0.576 0.017 1.504 0.087 1.348 0.107
461120837 IC2602     5239891682052584832 10381765-6408064 10.441 0.003 10.764 0.004  9.956 0.004  9.453 0.026  9.139 0.022  9.078 0.023 0.985 151.037  0.252  0.319  4.503 0.043 3.134 0.055  0.055 0.055  0.044 0.044  0.013 0.013  0.004 0.004  0.085 0.001 4.589 0.043 5781 155  0.061 0.017 1.069 0.065 1.015 0.080
464898410 IC2602     5253452062000579200 10400003-6315110 10.582 0.003 10.920 0.005 10.086 0.005  9.520 0.024  9.204 0.022  9.164 0.021 0.926 148.785  0.217  0.252  4.675 0.047 3.241 0.057  0.059 0.057  0.043 0.045  0.013 0.014  0.005 0.004  0.082 0.001 4.756 0.047 5709 153 -0.007 0.019 1.013 0.058 0.980 0.078
464907721 IC2602     5239736204230183680 10393069-6504598  9.225 0.003  9.431 0.003  8.867 0.004  8.490 0.027  8.341 0.042  8.246 0.027 0.860 150.091  0.274  0.348  3.296 0.044 2.310 0.059  0.059 0.056  0.046 0.044  0.014 0.013  0.005 0.004  0.087 0.001 3.383 0.044 6553 175  0.543 0.017 1.449 0.088 1.324 0.105
464925998 IC2602     5239304542829302400 10393995-6520563 11.225 0.003 11.616 0.004 10.667 0.005 10.241 0.024  9.815 0.023  9.699 0.021 0.914 152.815  0.345  0.388  5.253 0.045 3.727 0.062  0.064 0.056  0.052 0.044  0.015 0.013  0.005 0.004  0.056 0.001 5.309 0.045 5400 145 -0.227 0.018 0.880 0.052 0.866 0.069
465250214 IC2602     5241909870016066688 10510611-6236331 10.683 0.003 11.010 0.004 10.189 0.004  9.676 0.023  9.397 0.022  9.280 0.019 0.794 155.611  0.298  0.208  4.669 0.042 3.247 0.054  0.065 0.055  0.053 0.044  0.016 0.013  0.005 0.004  0.083 0.001 4.753 0.042 5743 154 -0.005 0.017 1.001 0.056 0.977 0.077
465470793 IC2602     5241132584007693312 10542828-6358215  8.964 0.003  9.159 0.003  8.623 0.004  8.276 0.020  8.171 0.038  8.086 0.026 0.978 148.732  0.263  0.273  3.055 0.045 2.161 0.059  0.062 0.055  0.049 0.044  0.016 0.013  0.005 0.004  0.084 0.001 3.140 0.045 6653 178  0.640 0.018 1.569 0.090 1.397 0.111
465801421 IC2602     5241109872219554816 10572548-6414590 10.850 0.003 11.209 0.004 10.318 0.004  9.749 0.026  9.419 0.026  9.267 0.021 0.899 149.494  0.247  0.277  4.926 0.045 3.339 0.069  0.064 0.057  0.049 0.044  0.015 0.014  0.005 0.005  0.071 0.001 4.997 0.045 5549 148 -0.103 0.018 0.960 0.056 0.926 0.073
466368276 IC2602     5240861416954963840 11024504-6329404  9.146 0.003  9.365 0.003  8.770 0.004  8.377 0.021  8.226 0.040  8.124 0.021 0.895 145.566  0.308  0.274  3.284 0.042 2.241 0.056  0.062 0.055  0.048 0.044  0.015 0.014  0.005 0.004  0.089 0.001 3.374 0.042 6443 172  0.546 0.017 1.505 0.088 1.328 0.105
468093585 IC2602     5337335041071362560 11200853-6141043 10.220 0.003 10.522 0.004  9.758 0.004  9.247 0.024  8.959 0.023  8.922 0.023 1.034 158.075  0.384  0.297  4.175 0.043 2.865 0.061  0.066 0.056  0.052 0.044  0.016 0.013  0.005 0.004  0.090 0.001 4.265 0.043 5911 158  0.190 0.017 1.187 0.070 1.088 0.086
 15371740 LCC        6077460779209377920 12204420-5215249  9.943 0.003 10.199 0.003  9.525 0.004  9.120 0.023  8.868 0.025  8.827 0.022 0.920 158.584  0.460  0.359  3.893 0.046 2.774 0.067  0.057 0.057  0.047 0.045  0.013 0.014  0.004 0.005  0.093 0.001 3.985 0.046 6187 165  0.302 0.019 1.232 0.071 1.159 0.092
 15521969 LCC        6130200057015321728 12211172-4803192  8.812 0.003  8.994 0.003  8.485 0.004  8.165 0.023  8.015 0.038  8.003 0.038 0.934 160.716  0.403  0.590  2.735 0.045 1.914 0.072  0.055 0.058  0.046 0.045  0.014 0.014  0.004 0.005  0.082 0.001 2.816 0.045 6746 181  0.769 0.018 1.776 0.101 1.501 0.119
 22316553 LCC        6130345536147985024 12145636-4756545  8.047 0.003  8.176 0.003  7.797 0.004  7.527 0.024  7.482 0.038  7.416 0.023 0.865 115.749  0.414  0.362  2.701 0.040 2.060 0.059  0.033 0.051  0.028 0.040  0.007 0.013  0.003 0.004  0.073 0.001 2.774 0.040 7252 194  0.786 0.016 1.570 0.090 1.516 0.120
 68435447 LCC        5869980461212011648 13295972-5932268  9.714 0.003 10.000 0.003  9.265 0.004  8.819 0.032  8.564 0.029  8.492 0.023 0.946 122.962  0.199  0.208  4.208 0.045 2.975 0.061  0.069 0.057  0.056 0.046  0.016 0.013  0.006 0.004  0.092 0.001 4.300 0.044 5994 160  0.176 0.018 1.132 0.065 1.080 0.085
 93949866 LCC        5368668373660159360 11454479-5241258  8.014 0.003  8.179 0.003  7.710 0.004  7.396 0.027  7.281 0.044  7.227 0.029 0.996 104.640  0.261  0.232  2.897 0.045 2.099 0.058  0.026 0.054  0.018 0.044  0.007 0.013  0.002 0.004  0.078 0.001 2.975 0.045 6897 184  0.706 0.018 1.582 0.094 1.450 0.115
144705372 LCC        5329039878652801024 08441720-4830303  9.344 0.003  9.573 0.003  8.957 0.004  8.546 0.018  8.439 0.065  8.355 0.023 0.893 132.170  0.183  0.215  3.728 0.033 2.748 0.048  0.008 0.043  0.008 0.034  0.002 0.010  0.000 0.004  0.091 0.001 3.819 0.033 6374 170  0.369 0.013 1.252 0.070 1.204 0.095
162399127 LCC        6079323317537098240 12425487-5049000  8.673 0.003  8.824 0.003  8.382 0.004  8.054 0.019  7.925 0.051  7.896 0.024 1.223 144.468  0.402  0.488  2.835 0.041 2.046 0.065  0.053 0.053  0.041 0.042  0.013 0.013  0.004 0.005  0.076 0.001 2.911 0.041 7008 187  0.732 0.016 1.576 0.092 1.469 0.116
162695390 LCC        6075075594872297216 12440192-5330205  8.540 0.003  8.722 0.003  8.213 0.004  7.879 0.020  7.730 0.027  7.708 0.026 0.975 126.092  0.237  0.312  2.999 0.044 2.151 0.060  0.045 0.055  0.036 0.044  0.011 0.013  0.004 0.004  0.082 0.001 3.081 0.044 6751 180  0.664 0.018 1.570 0.088 1.417 0.112
169995754 LCC        6080990452045625984 12575777-5236546  8.338 0.003  8.508 0.003  8.023 0.004  7.684 0.024  7.557 0.049  7.456 0.016 1.201 123.893  0.660  0.606  2.840 0.045 1.946 0.056  0.046 0.053  0.035 0.044  0.012 0.013  0.003 0.004  0.080 0.001 2.920 0.045 6844 183  0.728 0.018 1.645 0.093 1.470 0.116
238280633 LCC        2772105281639290880 23594834+1536494 13.502 0.003 14.414 0.003 12.558 0.004 11.373 0.023 10.700 0.019 10.541 0.018 1.094 116.870  0.244  0.356  8.162 0.034 5.203 0.050  0.003 0.042  0.003 0.034  0.001 0.011  0.000 0.003 -0.458 0.006 7.704 0.035 3870 103 -1.185 0.014 0.574 0.019 0.572 0.018
241343119 LCC        6070369925634339072 13370910-5034373 10.480 0.003 10.820 0.005  9.970 0.005  9.344 0.027  9.007 0.047  8.947 0.024 1.211 137.813  0.345  0.414  4.744 0.046 3.211 0.053  0.045 0.055  0.036 0.045  0.011 0.013  0.002 0.004  0.079 0.001 4.823 0.046 5655 152 -0.033 0.018 1.005 0.059 0.964 0.076
241376080 LCC        6070301549753296640 13384528-5053113 15.134 0.003 16.656 0.005 13.936 0.004 12.264 0.024 11.694 0.024 11.433 0.021 1.003  85.983  0.205  0.202 10.445 0.041 6.733 0.051  0.023 0.053  0.019 0.041  0.006 0.013  0.003 0.004 -0.969 0.012 9.476 0.043 3291  88 -1.894 0.017 0.344 0.012 0.323 0.010
241506132 LCC        6070549833223189632 13444395-4917577  8.358 0.003  8.553 0.003  8.010 0.004  7.686 0.029  7.520 0.029  7.475 0.029 1.008 117.156  0.348  0.324  2.986 0.044 2.099 0.058  0.040 0.055  0.028 0.043  0.011 0.013  0.003 0.004  0.085 0.001 3.071 0.044 6624 177  0.668 0.018 1.637 0.094 1.418 0.112
241611533 LCC        6093660880442332928 13495450-5014238  8.320 0.003  8.490 0.003  8.006 0.004  7.708 0.026  7.568 0.049  7.516 0.024 1.197 112.955  0.340  0.369  3.027 0.040 2.221 0.054  0.035 0.051  0.029 0.040  0.009 0.012  0.003 0.004  0.080 0.001 3.107 0.040 6847 183  0.653 0.016 1.509 0.084 1.408 0.111
241691097 LCC        6065102435997739008 13525842-5358459  9.327 0.003  9.582 0.003  8.908 0.004  8.518 0.019  8.282 0.044  8.254 0.023 1.014 127.337  0.211  0.197  3.757 0.045 2.667 0.064  0.059 0.057  0.044 0.045  0.014 0.014  0.005 0.005  0.093 0.001 3.850 0.045 6185 166  0.356 0.018 1.310 0.075 1.193 0.094
248206261 LCC        6134386000861475584 12585987-4539383  8.919 0.003  9.145 0.003  8.535 0.004  8.155 0.023  7.967 0.027  7.904 0.026 0.971 118.052  0.150  0.202  3.520 0.042 2.491 0.058  0.044 0.053  0.036 0.041  0.010 0.013  0.004 0.004  0.090 0.001 3.610 0.042 6397 171  0.452 0.017 1.369 0.076 1.261 0.100
253370606 LCC        6057045425291352704 13053261-5832078  8.053 0.003  8.235 0.003  7.726 0.004  7.387 0.023  7.297 0.040  7.223 0.027 0.900 100.275  0.220  0.240  3.012 0.042 2.175 0.070  0.045 0.054  0.035 0.042  0.009 0.014  0.003 0.005  0.082 0.001 3.094 0.042 6751 180  0.659 0.017 1.559 0.089 1.412 0.111
253374215 LCC        6057267492272814592 13051777-5758155  9.797 0.003 10.103 0.006  9.320 0.006  8.774 0.034  8.447 0.023  8.402 0.023 0.941 128.628  0.263  0.274  4.201 0.045 2.799 0.052  0.062 0.056  0.049 0.045  0.015 0.013  0.005 0.004  0.088 0.001 4.289 0.045 5858 158  0.180 0.018 1.194 0.069 1.084 0.086
253521513 LCC        6066794519989859200 13100118-5527264  9.492 0.003  9.772 0.003  9.042 0.004  8.592 0.023  8.324 0.046  8.251 0.027 0.888 127.427  0.232  0.251  3.930 0.046 2.684 0.066  0.054 0.058  0.040 0.045  0.013 0.014  0.003 0.004  0.092 0.001 4.022 0.046 6011 161  0.287 0.018 1.282 0.073 1.151 0.091
258588345 LCC        6137651133776137984 13075009-4154331  9.350 0.003  9.600 0.003  8.939 0.004  8.495 0.027  8.306 0.040  8.246 0.026 1.077 130.409  0.248  0.241  3.728 0.044 2.636 0.065  0.056 0.056  0.043 0.045  0.013 0.014  0.003 0.005  0.092 0.001 3.820 0.044 6234 167  0.368 0.018 1.310 0.074 1.203 0.095
272479918 LCC        6073390043570115584 12315994-5630313  9.664 0.003  9.970 0.003  9.187 0.004  8.681 0.024  8.386 0.059  8.380 0.023 0.843 108.090  0.166  0.232  4.464 0.042 3.161 0.058  0.042 0.052  0.031 0.041  0.010 0.012  0.004 0.004  0.088 0.001 4.552 0.042 5849 156  0.075 0.017 1.063 0.062 1.021 0.081
273311877 LCC        6125889730915656832 12222484-5101343  8.728 0.003  8.964 0.003  8.331 0.004  7.950 0.023  7.759 0.038  7.671 0.021 0.962 108.149  0.248  0.186  3.528 0.040 2.471 0.057  0.032 0.050  0.027 0.039  0.008 0.012  0.003 0.004  0.092 0.001 3.620 0.040 6317 169  0.448 0.016 1.403 0.079 1.258 0.100
275698736 LCC        6087172662326513536 13234438-4511529  9.701 0.003  9.961 0.003  9.281 0.004  8.858 0.027  8.650 0.033  8.584 0.023 1.321 146.143  0.396  0.388  3.844 0.043 2.716 0.063  0.043 0.055  0.032 0.044  0.010 0.013  0.004 0.005  0.093 0.001 3.936 0.043 6164 165  0.322 0.017 1.273 0.077 1.172 0.093
276947628 LCC        4651039433708142720 05353824-7130031 11.628 0.003 12.073 0.004 11.019 0.004 10.338 0.024  9.932 0.025  9.814 0.023 0.618 148.135  0.238  0.226  5.755 0.041 3.944 0.053  0.020 0.052  0.019 0.041  0.004 0.012  0.001 0.004  0.020 0.000 5.775 0.041 5153 138 -0.414 0.016 0.778 0.045 0.780 0.062
287564618 LCC        6086302089635583104 13121611-4622058  9.051 0.003  9.284 0.003  8.658 0.004  8.261 0.023  8.105 0.059  7.997 0.023 1.103 135.277  0.353  0.478  3.356 0.044 2.302 0.059  0.048 0.055  0.036 0.044  0.012 0.013  0.003 0.005  0.091 0.001 3.447 0.044 6342 169  0.517 0.018 1.498 0.082 1.303 0.103
287672433 LCC        6088029937798924800 13141122-4526440  9.171 0.003  9.409 0.003  8.774 0.004  8.371 0.018  8.163 0.038  8.099 0.017 1.120 127.872  0.293  0.302  3.606 0.043 2.520 0.051  0.038 0.053  0.032 0.043  0.009 0.013  0.004 0.004  0.092 0.001 3.697 0.043 6312 169  0.417 0.017 1.350 0.077 1.233 0.098
296336450 LCC        5235080528392956544 11313495-6743545  8.279 0.003  8.422 0.003  8.008 0.004  7.779 0.027  7.683 0.036  7.612 0.021 0.859 126.662  0.302  0.316  2.724 0.043 2.043 0.061  0.054 0.054  0.042 0.043  0.013 0.013  0.004 0.005  0.074 0.001 2.798 0.043 7119 190  0.777 0.017 1.609 0.092 1.505 0.119
301226897 LCC        5343610331876174336 11530799-5643381  8.159 0.003  8.361 0.003  7.805 0.004  7.467 0.024  7.312 0.027  7.276 0.027 0.905 100.736  0.192  0.201  3.118 0.041 2.216 0.061  0.034 0.052  0.025 0.041  0.009 0.012  0.003 0.004  0.086 0.001 3.205 0.041 6582 176  0.614 0.016 1.559 0.091 1.377 0.109
309525500 LCC        6054240639866004096 12190692-6250444  9.990 0.003 10.340 0.003  9.472 0.004  8.909 0.029  8.589 0.029  8.529 0.023 0.880  98.977  0.104  0.112  4.978 0.040 3.504 0.061  0.042 0.054  0.035 0.041  0.009 0.013  0.003 0.004  0.076 0.001 5.054 0.040 5613 150 -0.125 0.016 0.914 0.052 0.915 0.072
310888517 LCC        6054909623945409920 12214217-6147502 15.284 0.003 16.650 0.004 14.133 0.004 12.567 0.036 11.970 0.033 11.773 0.037 1.037  94.000  0.234  0.214 10.388 0.044 6.883 0.070  0.038 0.053  0.030 0.043  0.009 0.013  0.002 0.004 -0.845 0.010 9.542 0.045 3383  90 -1.921 0.018 0.322 0.013 0.302 0.010
321002807 LCC        5332810825596257792 11411949-6349167 12.996 0.003 14.043 0.003 11.980 0.004 10.696 0.023 10.028 0.022  9.836 0.021 1.149  79.351  0.092  0.097  8.465 0.040 5.303 0.055  0.043 0.050  0.032 0.040  0.010 0.011  0.003 0.004 -0.583 0.007 7.881 0.041 3679  98 -1.256 0.016 0.558 0.019 0.551 0.017
328802637 LCC        6090903751957760512 14050701-4929573  9.547 0.003  9.789 0.004  9.107 0.005  8.541 0.020  8.220 0.036  8.153 0.021 1.104 125.914  0.268  0.267  4.019 0.042 2.603 0.049  0.041 0.053  0.030 0.042  0.010 0.013  0.003 0.004  0.093 0.001 4.112 0.042 6158 165  0.251 0.017 1.169 0.069 1.127 0.089
329657279 LCC        5858152189973114880 12481897-6707542  8.629 0.003  8.854 0.003  8.247 0.004  7.842 0.029  7.673 0.029  7.615 0.023 0.787 109.586  0.214  0.217  3.384 0.042 2.357 0.054  0.058 0.053  0.047 0.041  0.014 0.013  0.005 0.004  0.090 0.001 3.474 0.042 6404 171  0.506 0.017 1.460 0.084 1.298 0.103
329775824 LCC        5858423253960853632 12490375-6625072  9.324 0.003  9.606 0.003  8.872 0.004  8.418 0.021  8.161 0.038  8.097 0.021 0.880 100.871  0.144  0.176  4.273 0.041 3.029 0.055  0.042 0.053  0.031 0.043  0.010 0.013  0.004 0.004  0.092 0.001 4.365 0.041 5993 160  0.150 0.017 1.104 0.064 1.065 0.084
334221439 LCC        6126298474370909696 12115882-5046124  8.390 0.003  8.581 0.003  8.050 0.004  7.704 0.030  7.564 0.047  7.508 0.021 1.006 111.090  0.268  0.256  3.141 0.044 2.257 0.058  0.025 0.054  0.021 0.043  0.006 0.013  0.002 0.004  0.084 0.001 3.225 0.044 6668 178  0.606 0.018 1.506 0.085 1.368 0.108
360899037 LCC        5838464334717629056 12430410-7427377 15.047 0.003 16.582 0.007 13.841 0.004 12.182 0.024 11.573 0.025 11.329 0.021 1.076  78.094  0.110  0.119 10.561 0.041 6.835 0.059  0.029 0.052  0.022 0.041  0.007 0.013  0.002 0.004 -0.983 0.012 9.580 0.043 3283  87 -1.936 0.017 0.331 0.011 0.308 0.010
375895280 LCC        5344333501282921216 11554354-5410506  8.189 0.003  8.393 0.003  7.832 0.004  7.473 0.024  7.361 0.051  7.284 0.020 0.971 106.536  0.270  0.252  3.034 0.044 2.123 0.058  0.025 0.054  0.019 0.043  0.006 0.013  0.002 0.005  0.087 0.001 3.120 0.044 6563 175  0.648 0.018 1.631 0.093 1.405 0.111
376010642 LCC        5341470132513014272 11562655-5849168  8.392 0.003  8.596 0.003  8.029 0.004  7.672 0.021  7.490 0.034  7.390 0.023 0.835 107.042  0.227  0.188  3.215 0.041 2.200 0.058  0.039 0.052  0.030 0.040  0.009 0.013  0.003 0.004  0.087 0.001 3.302 0.041 6541 175  0.575 0.017 1.510 0.083 1.346 0.107
376802477 LCC        5252392888731046272 10134595-6353597  8.694 0.003  8.830 0.003  8.435 0.004  8.176 0.029  8.072 0.067  8.008 0.026 0.878 150.899  0.243  0.332  2.757 0.044 2.059 0.062  0.051 0.056  0.042 0.044  0.013 0.013  0.004 0.004  0.073 0.001 2.830 0.044 7185 192  0.764 0.018 1.551 0.088 1.496 0.118
379329149 LCC        6053997265478165760 12041439-6418516  9.861 0.003 10.194 0.005  9.351 0.005  8.807 0.023  8.511 0.044  8.370 0.021 0.723 108.943  0.132  0.137  4.635 0.040 3.137 0.052  0.048 0.051  0.038 0.040  0.012 0.013  0.004 0.004  0.080 0.001 4.716 0.040 5683 152  0.010 0.016 1.043 0.060 0.987 0.078
383951236 LCC        5303472350654243712 09020394-5808497 11.158 0.003 11.558 0.006 10.580 0.005  9.930 0.026  9.523 0.026  9.387 0.019 0.753 148.235  0.242  0.225  5.276 0.040 3.502 0.048  0.030 0.051  0.025 0.040  0.007 0.013  0.003 0.003  0.047 0.001 5.323 0.040 5328 143 -0.233 0.016 0.896 0.050 0.863 0.068
398085117 LCC        5232233789697993728 10412300-6940431 10.022 0.003 10.399 0.005  9.478 0.005  8.916 0.034  8.539 0.067  8.384 0.020 0.893  94.073  0.101  0.108  5.120 0.038 3.479 0.050  0.040 0.048  0.032 0.038  0.009 0.012  0.003 0.004  0.063 0.001 5.184 0.038 5469 146 -0.177 0.015 0.907 0.052 0.890 0.070
398625382 LCC        6075374902576831616 12000940-5707021  8.463 0.003  8.687 0.003  8.081 0.004  7.707 0.029  7.480 0.047  7.423 0.029 0.835 103.074  0.218  0.127  3.369 0.042 2.337 0.053  0.032 0.053  0.027 0.041  0.008 0.013  0.002 0.004  0.090 0.001 3.459 0.042 6410 171  0.512 0.017 1.464 0.085 1.302 0.103
401137605 LCC        6059357762620521472 12241829-5858352  8.416 0.003  8.622 0.003  8.055 0.004  7.687 0.023  7.498 0.047  7.457 0.026 0.894 102.879  0.123  0.147  3.325 0.042 2.367 0.062  0.040 0.051  0.032 0.040  0.010 0.012  0.003 0.004  0.087 0.001 3.412 0.042 6541 175  0.531 0.017 1.428 0.083 1.318 0.104
401431718 LCC        6068501851076292864 13223194-5210060  8.455 0.003  8.629 0.003  8.137 0.004  7.843 0.026  7.658 0.031  7.667 0.027 0.979 125.351  0.352  0.335  2.927 0.041 2.135 0.054  0.045 0.052  0.036 0.040  0.011 0.012  0.003 0.004  0.080 0.001 3.008 0.041 6813 182  0.693 0.016 1.596 0.092 1.439 0.114
404017605 LCC        6084425360726815360 12595987-5023224  9.029 0.003  9.242 0.003  8.660 0.004  8.278 0.023  8.145 0.051  8.039 0.021 0.994 133.306  0.282  0.274  3.364 0.042 2.376 0.056  0.046 0.054  0.036 0.043  0.011 0.013  0.003 0.004  0.088 0.001 3.453 0.042 6487 173  0.515 0.017 1.431 0.074 1.302 0.103
405575677 LCC        6060053001894433152 12473870-5824567  9.157 0.003  9.394 0.003  8.761 0.004  8.363 0.026  8.172 0.036  8.122 0.029 0.892 129.100  0.178  0.203  3.556 0.045 2.517 0.065  0.060 0.056  0.048 0.045  0.014 0.013  0.004 0.004  0.092 0.001 3.647 0.045 6320 169  0.437 0.018 1.377 0.080 1.248 0.099
411502344 LCC        6072437935220930560 12132235-5653356  8.449 0.003  8.661 0.003  8.077 0.004  7.699 0.019  7.520 0.033  7.433 0.031 0.995 113.501  0.226  0.218  3.141 0.044 2.117 0.059  0.040 0.056  0.033 0.043  0.009 0.013  0.003 0.004  0.089 0.001 3.230 0.044 6480 173  0.604 0.018 1.592 0.092 1.369 0.108
411505379 LCC        6072157628479298432 12134362-5734530 10.009 0.003 10.361 0.003  9.486 0.004  8.960 0.018  8.632 0.057  8.552 0.019 0.829 100.658  0.143  0.104  4.969 0.042 3.498 0.057  0.038 0.053  0.028 0.042  0.010 0.013  0.003 0.004  0.074 0.001 5.043 0.042 5595 149 -0.121 0.017 0.927 0.051 0.918 0.073
412750979 LCC        6073880150869601664 12532035-5434540 14.612 0.003 15.939 0.003 13.479 0.004 11.984 0.027 11.327 0.024 11.104 0.024 1.117  97.719  0.229  0.288  9.632 0.040 6.108 0.058  0.039 0.053  0.029 0.040  0.011 0.012  0.004 0.004 -0.811 0.010 8.822 0.041 3413  91 -1.633 0.016 0.429 0.015 0.419 0.013
420340349 LCC        6066889249791666304 13153274-5441098 10.107 0.003 10.419 0.004  9.626 0.004  9.155 0.023  8.813 0.023  8.765 0.019 0.893 139.475  0.325  0.350  4.341 0.044 2.976 0.056  0.057 0.054  0.044 0.044  0.013 0.013  0.005 0.004  0.087 0.001 4.427 0.044 5822 156  0.125 0.018 1.132 0.064 1.049 0.083
425314091 LCC        6074418190022247936 12442659-5420480  8.794 0.003  9.010 0.003  8.420 0.004  8.048 0.027  7.828 0.053  7.748 0.024 0.932 119.187  0.312  0.382  3.376 0.045 2.306 0.067  0.047 0.056  0.036 0.045  0.012 0.013  0.004 0.005  0.089 0.001 3.465 0.045 6463 173  0.510 0.018 1.431 0.081 1.299 0.103
438775149 LCC        6083457996661174784 13254783-4814577  9.591 0.003  9.928 0.006  9.082 0.005  8.529 0.024  8.182 0.031  8.084 0.033 0.903  97.354  0.150  0.143  4.627 0.042 3.123 0.056  0.027 0.052  0.023 0.041  0.008 0.013  0.002 0.004  0.080 0.001 4.707 0.042 5671 152  0.013 0.017 1.050 0.060 0.988 0.078
441530251 LCC        5306227898604423168 09412564-5715217  9.662 0.003  9.943 0.004  9.214 0.004  8.727 0.020  8.476 0.047  8.416 0.024 0.923 127.097  0.223  0.221  4.120 0.041 2.876 0.053  0.022 0.050  0.018 0.040  0.004 0.012  0.002 0.004  0.092 0.001 4.212 0.040 6012 161  0.211 0.016 1.172 0.067 1.102 0.087
441546821 LCC        6055854551117476480 13091620-6018300  8.106 0.003  8.312 0.003  7.743 0.004  7.403 0.019  7.226 0.023  7.163 0.031 0.944  94.960  0.211  0.228  3.188 0.044 2.222 0.060  0.041 0.056  0.029 0.045  0.010 0.013  0.004 0.004  0.087 0.001 3.276 0.044 6539 175  0.586 0.018 1.526 0.087 1.354 0.107
443468446 LCC        5869404140942539008 13175541-6100388  8.370 0.003  8.584 0.003  8.000 0.004  7.622 0.032  7.411 0.036  7.408 0.031 0.976  95.764  0.163  0.166  3.438 0.046 2.458 0.070  0.036 0.058  0.028 0.047  0.009 0.014  0.003 0.005  0.089 0.001 3.526 0.046 6485 173  0.485 0.018 1.386 0.082 1.284 0.102
453684455 LCC        5204956727269231744 10300355-7432320 10.084 0.003 10.530 0.008  9.480 0.006  8.679 0.027  8.271 0.034  8.186 0.031 0.895  74.502  0.064  0.058  5.704 0.040 3.791 0.050  0.027 0.050  0.022 0.040  0.006 0.012  0.002 0.003  0.021 0.000 5.725 0.040 5160 139 -0.394 0.016 0.793 0.045 0.790 0.063
453751173 LCC        6086135822861167872 13045944-4723485  8.888 0.003  9.120 0.003  8.497 0.004  8.090 0.026  7.892 0.036  7.868 0.029 1.091 120.634  0.286  0.257  3.451 0.043 2.422 0.059  0.039 0.055  0.030 0.042  0.010 0.013  0.002 0.004  0.091 0.001 3.542 0.043 6349 170  0.479 0.017 1.433 0.083 1.281 0.101
456983505 LCC        5869786534829558272 13271219-5938142  9.501 0.003  9.765 0.003  9.075 0.004  8.642 0.021  8.398 0.026  8.360 0.023 0.885 145.783  0.298  0.342  3.607 0.044 2.458 0.060  0.095 0.056  0.075 0.043  0.023 0.014  0.007 0.005  0.093 0.001 3.700 0.044 6136 164  0.416 0.018 1.430 0.082 1.234 0.098
457178653 LCC        6063724889685860608 13324248-5549391  8.036 0.003  8.230 0.003  7.689 0.004  7.350 0.029  7.171 0.036  7.147 0.029 0.958  91.519  0.192  0.142  3.203 0.041 2.308 0.059  0.034 0.051  0.027 0.041  0.008 0.013  0.002 0.004  0.085 0.001 3.288 0.041 6636 177  0.581 0.017 1.477 0.084 1.352 0.107
464929832 LCC        5239482796835388288 10481797-6532489 14.893 0.003 16.316 0.005 13.722 0.004 12.133 0.024 11.526 0.022 11.307 0.024 1.112  78.685  0.175  0.119 10.381 0.037 6.778 0.051  0.040 0.048  0.031 0.037  0.010 0.011  0.004 0.004 -0.890 0.011 9.492 0.039 3347  89 -1.901 0.015 0.337 0.011 0.313 0.010
467671758 LCC        5337415919561896192 11165088-6105080  8.969 0.003  9.192 0.003  8.590 0.004  8.220 0.027  8.036 0.053  8.012 0.029 0.853 117.453  0.190  0.159  3.586 0.040 2.616 0.055  0.046 0.051  0.036 0.040  0.011 0.013  0.003 0.004  0.090 0.001 3.675 0.040 6422 172  0.426 0.016 1.313 0.075 1.242 0.098
 11165188 MUTA       3226297282918563072 04520734-0158571  9.865 0.003 10.105 0.003  9.464 0.004  9.048 0.030  8.814 0.026  8.743 0.025 1.260 173.916  0.822  0.904  3.644 0.042 2.518 0.058  0.023 0.052  0.018 0.040  0.006 0.013  0.001 0.004  0.092 0.001 3.735 0.042 6291 168  0.402 0.017 1.338 0.077 1.223 0.097
 24405785 MUTA       3207540400526530048 05173850-0650220 10.642 0.003 10.946 0.004 10.165 0.004  9.673 0.023  9.367 0.022  9.292 0.023 1.039 169.772  0.533  0.383  4.469 0.037 3.121 0.051  0.030 0.049  0.023 0.037  0.007 0.012  0.002 0.003  0.088 0.001 4.557 0.037 5859 157  0.073 0.015 1.054 0.061 1.023 0.081
 25840252 MUTA         56178451406060416 03214772+1831365 13.878 0.003 14.970 0.003 12.838 0.004 11.527 0.022 10.892 0.014 10.656 0.018 1.189 108.342  0.267  0.225  8.667 0.035 5.431 0.045  0.047 0.045  0.038 0.035  0.011 0.011  0.003 0.003 -0.624 0.008 8.043 0.036 3624  97 -1.321 0.014 0.537 0.018 0.528 0.016
 25965573 MUTA         61694529444889472 03272919+2206516 10.532 0.004 10.881 0.009  9.998 0.007  9.403 0.021  9.082 0.021  8.976 0.018 0.931 126.826  0.387  0.346  4.937 0.039 3.348 0.050  0.100 0.049  0.080 0.038  0.024 0.012  0.009 0.004  0.072 0.001 5.010 0.039 5575 151 -0.108 0.016 0.943 0.055 0.924 0.073
 28913327 MUTA        119078178736281984 03201237+2819228  8.865 0.003  9.075 0.003  8.500 0.004  8.138 0.024  7.959 0.020  7.933 0.026 0.929 137.643  0.347  0.381  3.084 0.038 2.147 0.059  0.105 0.049  0.083 0.038  0.025 0.012  0.007 0.004  0.088 0.001 3.173 0.038 6511 174  0.627 0.015 1.619 0.095 1.387 0.110
 34238114 MUTA       3196687812738993152 04060021-0653497 11.834 0.003 12.307 0.004 11.201 0.004 10.472 0.026 10.025 0.026  9.940 0.023 1.059 139.619  0.243  0.301  6.068 0.038 4.163 0.051  0.052 0.047  0.040 0.038  0.013 0.011  0.004 0.003 -0.002 0.000 6.066 0.038 5035 135 -0.530 0.015 0.714 0.040 0.732 0.058
 34553601 MUTA        113297285899016960 02571995+2408232 12.201 0.003 12.757 0.004 11.496 0.004 10.622 0.018 10.124 0.016  9.999 0.017 1.067 138.573  0.330  0.303  6.404 0.041 4.178 0.052  0.119 0.051  0.091 0.040  0.030 0.012  0.009 0.004 -0.082 0.001 6.322 0.041 4718 126 -0.633 0.016 0.724 0.041 0.691 0.055
 34554521 MUTA        115353480017970560 02574298+2632041 11.336 0.003 11.784 0.007 10.728 0.006 10.025 0.020  9.575 0.016  9.494 0.020 0.867 134.570  0.310  0.433  5.604 0.038 3.742 0.057  0.109 0.049  0.087 0.039  0.027 0.012  0.009 0.004  0.019 0.000 5.623 0.038 5142 138 -0.353 0.015 0.839 0.046 0.807 0.064
 34619111 MUTA        116856443695904000 02591008+2830202 15.003 0.003 16.248 0.004 13.898 0.004 12.451 0.021 11.858 0.017 11.622 0.020 0.941 124.380  0.486  0.419  9.470 0.038 6.080 0.052  0.077 0.047  0.060 0.037  0.019 0.011  0.006 0.004 -0.748 0.009 8.721 0.039 3477  93 -1.592 0.016 0.431 0.014 0.420 0.013
 59085199 MUTA       3304906145189468416 03594213+1210085 11.118 0.003 11.510 0.005 10.562 0.005  9.957 0.022  9.612 0.021  9.527 0.018 1.310 149.412  0.567  0.642  5.064 0.045 3.421 0.064  0.230 0.054  0.184 0.044  0.056 0.013  0.018 0.005  0.056 0.001 5.121 0.045 5406 145 -0.152 0.018 0.959 0.054 0.903 0.071
 61084139 MUTA         83181559334599296 02365857+1822006 16.210 0.003 17.703 0.020 15.007 0.005 13.344 0.024 12.770 0.026 12.501 0.023 1.065 124.564  1.125  0.768 10.681 0.041 6.965 0.051  0.063 0.046  0.051 0.037  0.016 0.012  0.004 0.003 -0.953 0.012 9.730 0.043 3302  88 -1.996 0.017 0.315 0.011 0.286 0.009
138775633 MUTA       3230231472960386176 04345817-0050299 14.063 0.003 14.824 0.003 13.216 0.004 12.180 0.023 11.572 0.026 11.354 0.025 1.005 194.023  0.676  0.759  7.579 0.046 4.861 0.059  0.051 0.058  0.043 0.045  0.012 0.014  0.004 0.004 -0.299 0.004 7.281 0.046 4163 111 -1.017 0.018 0.639 0.022 0.614 0.020
138901407 MUTA       3236948217695620352 05311570+0539461  8.409 0.003  8.626 0.003  8.034 0.004  7.614 0.019  7.450 0.024  7.395 0.017 1.047  98.053  0.158  0.166  3.378 0.047 2.332 0.066  0.094 0.061  0.074 0.048  0.023 0.015  0.008 0.005  0.089 0.001 3.466 0.047 6458 173  0.509 0.019 1.438 0.087 1.300 0.103
231303250 MUTA       3206907086126334464 05132555-0819520 13.304 0.003 13.961 0.004 12.515 0.004 11.462 0.022 10.910 0.022 10.770 0.023 1.103 174.900  0.420  0.418  7.039 0.051 4.496 0.060  0.065 0.062  0.052 0.050  0.017 0.015  0.004 0.005 -0.194 0.002 6.845 0.051 4397 117 -0.842 0.020 0.655 0.038 0.615 0.049
242962343 MUTA         40422759018763520 03555024+1608340  9.662 0.003  9.922 0.003  9.237 0.004  8.793 0.024  8.568 0.024  8.481 0.017 1.025 141.959  0.406  0.305  3.706 0.043 2.487 0.063  0.248 0.054  0.195 0.043  0.060 0.013  0.018 0.005  0.093 0.001 3.798 0.043 6147 164  0.377 0.017 1.367 0.077 1.210 0.096
243015205 MUTA       3305439511410844800 04032061+1313203  9.893 0.003 10.192 0.003  9.425 0.004  8.893 0.020  8.652 0.020  8.573 0.018 1.053 112.907  0.280  0.246  3.813 0.133 2.286 0.162  1.047 0.167  0.818 0.134  0.253 0.042  0.080 0.013  0.089 0.001 3.903 0.133 5900 158  0.335 0.054 1.406 0.117 1.181 0.099
243207702 MUTA         30690053886526208 03032741+1404418 16.051 0.003 17.515 0.011 14.874 0.004 13.300 0.020 12.677 0.022 12.412 0.024 1.098 149.280  1.191  1.285 10.112 0.042 6.455 0.058  0.086 0.049  0.069 0.038  0.021 0.012  0.007 0.004 -0.919 0.011 9.194 0.044 3325  89 -1.781 0.018 0.379 0.014 0.356 0.011
247042614 MUTA         86389388804287744 02355804+1946474 15.652 0.003 17.154 0.008 14.457 0.004 12.815 0.023 12.232 0.019 11.981 0.021 1.145 114.798  0.454  0.637 10.307 0.038 6.620 0.051  0.055 0.046  0.043 0.036  0.012 0.011  0.004 0.004 -0.954 0.012 9.352 0.040 3301  88 -1.845 0.016 0.358 0.012 0.335 0.010
248613727 MUTA       3205468924914599680 04234971-0309472 13.290 0.003 13.921 0.003 12.532 0.004 11.602 0.024 11.034 0.021 10.963 0.025 1.052 186.503  0.429  0.534  6.901 0.049 4.563 0.068  0.039 0.061  0.034 0.047  0.009 0.015  0.003 0.005 -0.158 0.002 6.744 0.049 4490 120 -0.802 0.020 0.694 0.024 0.658 0.021
248655215 MUTA       3204844780267292288 04292163-0249468  9.765 0.003 10.021 0.003  9.354 0.004  8.941 0.026  8.762 0.063  8.657 0.027 1.011 140.410  0.269  0.313  4.010 0.038 2.880 0.048  0.021 0.050  0.019 0.038  0.006 0.012  0.002 0.003  0.093 0.001 4.103 0.038 6208 166  0.255 0.015 1.159 0.063 1.130 0.089
250130672 MUTA       3255308962368949248 04121844+0001314 11.143 0.003 11.517 0.006 10.601 0.005 10.033 0.027  9.664 0.022  9.565 0.021 0.926 171.335  0.494  0.484  4.882 0.073 3.293 0.099  0.116 0.094  0.094 0.076  0.028 0.023  0.009 0.008  0.065 0.001 4.947 0.073 5484 147 -0.083 0.029 1.010 0.064 0.936 0.075
269115609 MUTA       3282171749421655168 04375823+0440111 10.897 0.003 11.704 0.003 10.021 0.004  8.960 0.029  8.312 0.046  8.149 0.029 1.055  48.096  0.037  0.031  7.266 0.074 4.460 0.085  0.281 0.092  0.221 0.073  0.068 0.023  0.022 0.006 -0.348 0.004 6.918 0.075 4067 108 -0.871 0.030 0.738 0.047 0.604 0.048
269724428 MUTA       3253302456727341696 04073468-0204332 10.985 0.003 11.349 0.003 10.459 0.004  9.922 0.024  9.636 0.027  9.488 0.023 1.182 146.716  0.375  0.337  5.120 0.045 3.607 0.057  0.045 0.055  0.035 0.044  0.011 0.013  0.003 0.004  0.071 0.001 5.190 0.045 5552 148 -0.180 0.018 0.879 0.051 0.888 0.070
274037216 MUTA       3266996908409415936 03142482+0109303 13.127 0.003 13.878 0.004 12.284 0.004 11.222 0.026 10.592 0.023 10.489 0.024 1.057 145.293  0.334  0.328  7.061 0.046 4.352 0.063  0.322 0.059  0.254 0.045  0.077 0.014  0.025 0.005 -0.289 0.004 6.772 0.046 4182 112 -0.813 0.018 0.748 0.044 0.626 0.050
291084984 MUTA       3128817124622084864 07014108+0522270 12.634 0.003 13.954 0.003 11.504 0.004 10.013 0.024  9.405 0.023  9.167 0.024 1.136  36.182  0.027  0.029  9.823 0.037 6.337 0.056  0.023 0.044  0.018 0.036  0.006 0.011  0.002 0.004 -0.805 0.010 9.018 0.038 3419  91 -1.711 0.015 0.396 0.015 0.383 0.012
298850678 MUTA       3201899360415304320 04392023-0314215 10.963 0.003 11.301 0.003 10.457 0.004  9.939 0.024  9.622 0.022  9.543 0.024 1.079 161.061  0.490  0.428  4.914 0.042 3.471 0.059  0.022 0.055  0.016 0.044  0.006 0.014  0.002 0.004  0.080 0.001 4.993 0.042 5676 152 -0.101 0.017 0.920 0.053 0.930 0.073
299098478 MUTA       3229719199324734848 04451739-0046433 16.220 0.003 17.438 0.007 15.128 0.004 13.681 0.032 13.133 0.031 12.856 0.030 1.101 199.409  1.686  2.279  9.683 0.048 6.322 0.061  0.041 0.056  0.033 0.044  0.010 0.014  0.003 0.004 -0.726 0.009 8.957 0.049 3499  93 -1.687 0.020 0.397 0.014 0.386 0.013
303436285 MUTA         55741189375052800 03230385+1709370 15.871 0.003 17.416 0.012 14.664 0.005 13.012 0.023 12.348 0.021 12.082 0.019 1.066 111.838  0.678  0.683 10.584 0.039 6.766 0.051  0.057 0.047  0.043 0.037  0.013 0.012  0.006 0.004 -0.990 0.012 9.593 0.041 3277  87 -1.941 0.016 0.340 0.011 0.312 0.010
311130329 MUTA       3273807936268126464 03591498+0613404 14.524 0.003 16.141 0.004 13.293 0.004 11.554 0.023 10.981 0.025 10.684 0.025 1.187  54.057  0.099  0.098 10.830 0.038 6.986 0.054  0.038 0.048  0.031 0.037  0.010 0.012  0.003 0.004 -1.053 0.013 9.777 0.040 3242  86 -2.015 0.016 0.315 0.011 0.286 0.009
345447607 MUTA         36595943158558464 03505053+1100054 10.098 0.003 10.394 0.003  9.633 0.004  9.121 0.043  8.916 0.033  8.834 0.021 1.144 150.821  0.500  0.454  3.987 0.045 2.673 0.054  0.277 0.053  0.218 0.043  0.067 0.013  0.021 0.004  0.090 0.001 4.077 0.045 5915 158  0.265 0.018 1.291 0.073 1.137 0.090
345480097 MUTA       3300315443626902016 04094935+0918197  9.633 0.003 10.288 0.003  8.857 0.004  7.912 0.019  7.340 0.023  7.264 0.020 1.025  35.906  0.024  0.031  6.582 0.049 4.135 0.074  0.345 0.062  0.272 0.049  0.083 0.015  0.028 0.005 -0.184 0.002 6.398 0.049 4421 118 -0.663 0.020 0.796 0.045 0.681 0.054
345480677 MUTA       3297619097518627968 04100685+0741526  8.552 0.003  8.715 0.003  8.249 0.004  7.886 0.023  7.847 0.038  7.741 0.024 1.315 157.369  1.285  0.872  2.294 0.048 1.422 0.064  0.346 0.057  0.275 0.045  0.084 0.014  0.026 0.004  0.078 0.001 2.372 0.048 6914 185  0.947 0.019 2.075 0.124 1.655 0.132
348665850 MUTA         45503499170457984 04092969+1615365 16.513 0.003 18.037 0.015 15.316 0.004 13.653 0.027 13.059 0.037 12.794 0.034 1.089 152.853  1.656  1.296 10.374 0.052 6.592 0.071  0.282 0.058  0.221 0.046  0.069 0.015  0.022 0.005 -0.969 0.012 9.402 0.053 3291  88 -1.865 0.021 0.362 0.014 0.307 0.010
356732849 MUTA       3304593540292110336 04001889+1117530 13.725 0.003 14.615 0.003 12.795 0.004 11.621 0.023 10.988 0.031 10.782 0.021 1.074 132.693  0.327  0.484  7.471 0.074 4.341 0.103  0.800 0.094  0.636 0.073  0.193 0.023  0.065 0.009 -0.435 0.005 7.035 0.074 3909 104 -0.918 0.029 0.754 0.047 0.590 0.047
365368600 MUTA         15541876032193408 03085284+1052232 15.393 0.003 16.765 0.007 14.244 0.004 12.682 0.026 12.101 0.030 11.850 0.023 1.057 116.370  0.518  0.425 10.034 0.037 6.479 0.054  0.039 0.046  0.031 0.035  0.009 0.011  0.003 0.004 -0.847 0.010 9.185 0.038 3382  90 -1.778 0.015 0.376 0.013 0.360 0.011
372896769 MUTA       3300725905060807936 04223004+1026046 11.827 0.003 12.876 0.003 10.810 0.004  9.511 0.021  8.847 0.027  8.639 0.022 1.062  47.841  0.033  0.036  8.165 0.052 4.908 0.056  0.336 0.063  0.265 0.051  0.082 0.015  0.026 0.004 -0.585 0.007 7.579 0.052 3677  98 -1.136 0.021 0.631 0.021 0.566 0.018
372951745 MUTA       3286934760777056512 04245775+0725550 12.050 0.003 12.469 0.003 11.466 0.004 10.782 0.022 10.427 0.029 10.330 0.022 1.065 205.617  0.652  0.856  5.213 0.047 3.418 0.069  0.347 0.060  0.273 0.046  0.084 0.014  0.027 0.005  0.038 0.000 5.252 0.047 5270 141 -0.205 0.019 0.945 0.056 0.876 0.070
373316008 MUTA       3293856362569126400 04425216+0959471 14.345 0.003 15.889 0.006 13.139 0.004 11.460 0.022 10.843 0.028 10.592 0.022 1.107  58.522  0.091  0.084 10.296 0.048 6.488 0.066  0.267 0.063  0.211 0.049  0.065 0.016  0.020 0.005 -0.988 0.012 9.307 0.050 3280  87 -1.827 0.020 0.373 0.014 0.324 0.010
389042741 MUTA       3304337251002413952 04082667+1211304 10.704 0.003 11.486 0.003  9.843 0.004  8.818 0.029  8.171 0.042  8.046 0.027 1.140  46.247  0.030  0.047  7.090 0.048 4.341 0.075  0.362 0.063  0.285 0.048  0.087 0.015  0.028 0.006 -0.322 0.004 6.768 0.048 4117 110 -0.811 0.019 0.770 0.045 0.626 0.050
396860027 MUTA       3255358990147896704 04090906+0010442  7.525 0.003  7.784 0.003  7.100 0.004  6.692 0.018  6.436 0.033  6.418 0.021 0.966  56.174  0.078  0.073  3.747 0.038 2.616 0.053  0.038 0.049  0.030 0.038  0.010 0.012  0.004 0.004  0.093 0.001 3.840 0.038 6155 164  0.360 0.015 1.329 0.072 1.196 0.094
396899912 MUTA       3284773915487855488 04112030+0531228  5.623 0.003  5.801 0.003  5.309 0.004  5.062 0.017  4.995 0.118  4.821 0.021 0.893  37.483  0.079  0.087  2.557 0.042 1.706 0.057  0.248 0.052  0.197 0.042  0.061 0.013  0.018 0.004  0.080 0.001 2.638 0.042 6815 182  0.841 0.017 1.888 0.107 1.562 0.124
397046970 MUTA       3281064262038614912 04461879+0338108 10.391 0.003 11.118 0.003  9.568 0.004  8.570 0.018  7.984 0.036  7.826 0.020 1.010  45.075  0.033  0.031  7.035 0.049 4.439 0.065  0.108 0.061  0.086 0.048  0.026 0.015  0.009 0.005 -0.261 0.003 6.775 0.049 4242 113 -0.814 0.020 0.722 0.042 0.628 0.050
397047198 MUTA       3281518536435695360 04463404+0413418 14.080 0.003 14.895 0.003 13.196 0.004 12.090 0.022 11.455 0.023 11.259 0.021 1.118 199.835  0.719  0.758  7.428 0.058 4.568 0.070  0.187 0.070  0.146 0.056  0.046 0.017  0.014 0.005 -0.358 0.004 7.069 0.058 4046 108 -0.932 0.023 0.693 0.024 0.637 0.020
399966378 MUTA       3276064340285524224 03373345+0616472 15.602 0.003 16.822 0.007 14.511 0.004 13.110 0.024 12.556 0.029 12.318 0.027 0.951 122.195  0.622  0.699 10.149 0.041 6.867 0.045  0.023 0.047  0.018 0.036  0.006 0.011  0.001 0.003 -0.726 0.009 9.423 0.041 3499  93 -1.873 0.016 0.326 0.011 0.305 0.010
400005569 MUTA         12343637226131584 03381823+1020166 10.977 0.003 11.365 0.004 10.416 0.004  9.815 0.021  9.452 0.028  9.361 0.024 0.858 144.011  0.391  0.349  5.063 0.040 3.417 0.048  0.156 0.050  0.122 0.040  0.038 0.012  0.012 0.003  0.056 0.001 5.119 0.040 5401 145 -0.152 0.016 0.958 0.053 0.902 0.071
415369644 MUTA       3303061851874905088 03562071+1047476 10.297 0.003 10.610 0.003  9.815 0.004  9.276 0.019  9.020 0.029  8.938 0.022 0.994 144.829  0.386  0.366  4.230 0.044 2.794 0.059  0.332 0.055  0.261 0.043  0.082 0.013  0.026 0.005  0.087 0.001 4.317 0.044 5818 156  0.169 0.017 1.196 0.069 1.077 0.085
415369912 MUTA       3303308245558849152 03561919+1125112  9.982 0.003 10.272 0.003  9.528 0.004  9.005 0.018  8.735 0.028  8.722 0.022 0.973 150.556  0.413  0.495  3.926 0.041 2.627 0.055  0.213 0.052  0.166 0.041  0.053 0.012  0.016 0.004  0.091 0.001 4.017 0.041 5967 159  0.289 0.017 1.303 0.076 1.153 0.091
416673095 MUTA         13326566260698112 03292961+1051560 15.234 0.003 16.593 0.005 14.087 0.004 12.555 0.024 11.952 0.033 11.693 0.022 0.952 115.875  0.362  0.402  9.882 0.039 6.326 0.053  0.040 0.047  0.031 0.038  0.009 0.011  0.003 0.004 -0.838 0.010 9.043 0.040 3389  90 -1.721 0.016 0.398 0.014 0.383 0.012
416678266 MUTA          9719961963190656 03313540+0645326 16.218 0.003 17.745 0.013 15.018 0.004 13.383 0.021 12.818 0.033 12.541 0.023 0.984 125.421  0.808  0.732 10.699 0.039 7.017 0.061  0.036 0.046  0.029 0.037  0.010 0.012  0.002 0.004 -0.973 0.012 9.724 0.041 3288  88 -1.993 0.016 0.309 0.011 0.282 0.009
416717717 MUTA         11397988505713536 03334648+0817261  8.658 0.003  8.806 0.003  8.383 0.004  8.087 0.020  8.023 0.033  7.961 0.020 1.123 145.242  0.577  0.510  2.742 0.041 2.010 0.060  0.132 0.051  0.107 0.040  0.031 0.012  0.011 0.004  0.075 0.001 2.816 0.041 7082 190  0.770 0.016 1.610 0.092 1.501 0.119
416759620 MUTA         11892322062059776 03375620+0841417 15.738 0.003 16.999 0.009 14.627 0.004 13.152 0.025 12.549 0.029 12.257 0.023 1.011 157.583  0.968  1.194  9.541 0.050 6.012 0.055  0.261 0.055  0.206 0.046  0.063 0.013  0.020 0.004 -0.761 0.009 8.779 0.051 3463  92 -1.616 0.021 0.443 0.016 0.400 0.013
425162657 MUTA       3256189465023650048 03552040-0143451  8.805 0.003  9.158 0.005  8.276 0.005  7.708 0.020  7.390 0.036  7.253 0.026 1.102  55.640  0.045  0.055  5.025 0.041 3.454 0.059  0.071 0.053  0.054 0.040  0.017 0.012  0.006 0.004  0.073 0.001 5.097 0.041 5574 150 -0.143 0.016 0.913 0.053 0.909 0.072
426588731 MUTA       3276605265648475776 03453759+0603048 15.460 0.003 16.641 0.005 14.374 0.004 12.990 0.031 12.272 0.035 12.037 0.022 1.017 183.414  1.297  1.389  8.751 0.054 5.235 0.069  0.499 0.062  0.394 0.049  0.122 0.016  0.037 0.005 -0.701 0.009 8.049 0.055 3528  94 -1.324 0.022 0.569 0.020 0.490 0.015
434130997 MUTA         41264950565418752 03422624+1416494 14.256 0.003 15.239 0.003 13.277 0.004 11.982 0.022 11.294 0.020 11.107 0.020 1.045 143.656  0.431  0.520  8.304 0.043 5.100 0.056  0.212 0.052  0.166 0.041  0.052 0.013  0.017 0.004 -0.523 0.006 7.780 0.044 3767 100 -1.216 0.017 0.592 0.021 0.554 0.017
434229836 MUTA       3304412601908736512 04142723+1226070  7.885 0.003  8.199 0.004  7.404 0.004  6.856 0.019  6.607 0.021  6.534 0.017 1.020  47.415  0.067  0.071  4.323 0.047 2.915 0.056  0.230 0.057  0.181 0.046  0.056 0.014  0.019 0.004  0.087 0.001 4.410 0.047 5814 155  0.132 0.019 1.146 0.065 1.055 0.084
435298357 MUTA         42440500294245120 03350086+1539436 16.433 0.003 17.946 0.011 15.237 0.005 13.588 0.023 12.998 0.025 12.704 0.028 1.036 154.542  1.287  1.218 10.296 0.047 6.524 0.061  0.243 0.057  0.191 0.045  0.059 0.015  0.018 0.004 -0.961 0.012 9.334 0.049 3296  88 -1.838 0.020 0.369 0.014 0.323 0.011
435299642 MUTA         40695158727074048 03353487+1253011 13.775 0.003 14.637 0.003 12.863 0.004 11.704 0.022 11.014 0.023 10.824 0.020 1.108 164.911  0.532  0.564  7.463 0.047 4.441 0.065  0.290 0.059  0.226 0.047  0.070 0.015  0.023 0.005 -0.406 0.005 7.056 0.047 3961 106 -0.927 0.019 0.731 0.042 0.588 0.047
436872506 MUTA        114510012864474112 02494377+2553116 11.678 0.003 12.168 0.006 11.023 0.005 10.278 0.021  9.834 0.020  9.669 0.017 0.993 139.743  0.306  0.294  5.845 0.036 3.806 0.045  0.136 0.048  0.107 0.035  0.033 0.012  0.010 0.003 -0.021 0.000 5.824 0.036 4946 133 -0.434 0.014 0.826 0.047 0.772 0.061
436881025 MUTA        128500374910732032 02513636+2811000 13.615 0.003 14.540 0.003 12.665 0.004 11.452 0.021 10.824 0.022 10.645 0.017 1.126 125.451  0.369  0.377  8.056 0.039 5.064 0.058  0.088 0.046  0.068 0.037  0.021 0.011  0.007 0.004 -0.470 0.006 7.587 0.039 3850 103 -1.139 0.016 0.597 0.020 0.579 0.018
445916257 MUTA       3276862310851856512 03434889+0622099 11.766 0.003 12.177 0.005 11.174 0.005 10.458 0.025 10.061 0.030  9.973 0.018 1.272 178.798  0.740  0.680  5.125 0.050 3.234 0.066  0.480 0.060  0.379 0.048  0.117 0.015  0.037 0.005  0.039 0.001 5.164 0.050 5268 141 -0.170 0.020 0.988 0.056 0.892 0.071
449051816 MUTA       3278951348583466368 04290785+0111529 14.607 0.003 15.615 0.004 13.614 0.004 12.306 0.023 11.625 0.022 11.474 0.024 0.992 183.789  0.863  1.098  8.209 0.065 5.054 0.083  0.099 0.080  0.076 0.065  0.024 0.019  0.007 0.006 -0.547 0.007 7.662 0.066 3731  99 -1.169 0.026 0.601 0.023 0.579 0.018
452767166 MUTA       3285426613077584384 04320481+0524359  6.268 0.003  6.471 0.003  5.911 0.004  5.593 0.024  5.385 0.020  5.333 0.021 0.950  43.208  0.048  0.050  2.864 0.043 1.856 0.062  0.291 0.056  0.227 0.044  0.071 0.014  0.022 0.005  0.087 0.001 2.951 0.043 6564 175  0.715 0.017 1.764 0.102 1.458 0.115
452787467 MUTA       3279527286517785600 04342738+0227328 14.633 0.003 15.638 0.003 13.642 0.004 12.372 0.024 11.698 0.022 11.465 0.023 0.957 188.072  0.761  0.799  8.250 0.036 5.088 0.050  0.012 0.046  0.010 0.036  0.004 0.011  0.001 0.004 -0.544 0.007 7.707 0.037 3737 100 -1.187 0.015 0.594 0.020 0.588 0.019
452818188 MUTA       3231439080323844864 04524592+0041141 10.075 0.003 10.333 0.003  9.657 0.004  9.265 0.024  9.046 0.023  8.983 0.023 0.820 177.484  0.467  0.469  3.785 0.048 2.663 0.063  0.053 0.058  0.046 0.045  0.013 0.014  0.005 0.005  0.093 0.001 3.878 0.048 6178 165  0.345 0.019 1.298 0.075 1.184 0.094
454115507 MUTA       3283229337872860672 04172404+0314451 10.505 0.003 10.847 0.005  9.995 0.005  9.464 0.023  9.153 0.022  9.072 0.021 0.891 139.009  0.347  0.276  4.687 0.043 3.217 0.056  0.127 0.054  0.102 0.043  0.030 0.014  0.010 0.004  0.078 0.001 4.765 0.043 5657 151 -0.010 0.017 1.029 0.057 0.974 0.077
454148365 MUTA       3283285795218796800 04210411+0316074  9.154 0.003  9.695 0.003  8.463 0.004  7.655 0.021  7.169 0.046  7.068 0.027 1.160  37.027  0.034  0.027  6.247 0.040 4.140 0.056  0.082 0.050  0.065 0.039  0.020 0.012  0.006 0.004 -0.066 0.001 6.181 0.040 4771 127 -0.577 0.016 0.752 0.043 0.713 0.056
457161840 MUTA       3276470815992233856 03432152+0532213 11.446 0.003 11.978 0.003 10.763 0.004  9.991 0.026  9.447 0.023  9.346 0.019 1.259 112.014  0.275  0.353  5.817 0.042 3.622 0.061  0.481 0.053  0.380 0.041  0.117 0.013  0.037 0.005 -0.056 0.001 5.761 0.042 4807 128 -0.408 0.017 0.899 0.050 0.782 0.062
464781371 MUTA       3258856089957102720 04064153+0141020  7.708 0.003  7.951 0.003  7.300 0.004  6.892 0.026  6.695 0.044  6.582 0.023 1.017  56.988  0.108  0.081  3.832 0.037 2.680 0.058  0.119 0.049  0.095 0.037  0.029 0.012  0.009 0.004  0.092 0.001 3.924 0.037 6254 167  0.327 0.015 1.242 0.074 1.174 0.093
464805448 MUTA       3281410509417809152 04414676+0426122 12.912 0.003 14.283 0.003 11.756 0.004 10.205 0.027  9.609 0.027  9.348 0.021 1.156  42.163  0.031  0.034  9.693 0.041 6.087 0.055  0.123 0.053  0.097 0.041  0.030 0.013  0.010 0.004 -0.850 0.010 8.842 0.043 3379  90 -1.641 0.017 0.432 0.015 0.407 0.013
468891989 MUTA         36901298152686080 03475366+1148583 10.080 0.003 10.366 0.003  9.626 0.004  9.106 0.024  8.917 0.030  8.811 0.022 1.053 153.829  0.482  0.446  3.926 0.045 2.587 0.071  0.279 0.056  0.222 0.045  0.068 0.013  0.023 0.005  0.091 0.001 4.017 0.045 5978 160  0.289 0.018 1.305 0.075 1.153 0.091
130797037 NGC2451    5538547416973564672 07481842-3822376 11.153 0.003 11.466 0.004 10.666 0.004 10.103 0.070  9.793 0.027  9.732 0.025 0.878 194.261  0.613  0.674  4.686 0.040 3.265 0.056  0.029 0.049  0.024 0.039  0.007 0.012  0.002 0.003  0.086 0.001 4.773 0.040 5804 155 -0.013 0.016 0.969 0.054 0.974 0.077
131338957 NGC2451    5537621907358879872 07512422-3947109 12.343 0.003 12.812 0.005 11.712 0.005 10.969 0.024 10.520 0.021 10.430 0.019 0.894 187.276  0.285  0.323  5.959 0.041 4.044 0.051  0.030 0.049  0.024 0.039  0.007 0.012  0.001 0.004  0.001 0.000 5.960 0.041 5048 135 -0.488 0.016 0.747 0.041 0.749 0.059
131344612 NGC2451    5538944065787169664 07514491-3803550 12.075 0.003 12.455 0.003 11.526 0.004 10.856 0.024 10.444 0.022 10.415 0.023 0.802 205.202  0.337  0.370  5.492 0.038 3.823 0.058  0.028 0.050  0.024 0.038  0.007 0.012  0.002 0.004  0.062 0.001 5.554 0.038 5455 146 -0.326 0.015 0.771 0.044 0.817 0.065
131644297 NGC2451    5537606754714614016 07531188-4000585  9.710 0.003  9.906 0.003  9.366 0.004  9.010 0.026  8.855 0.027  8.794 0.027 1.004 191.654  0.439  0.527  3.274 0.038 2.359 0.061  0.029 0.050  0.023 0.039  0.007 0.012  0.002 0.004  0.085 0.001 3.359 0.038 6640 178  0.552 0.015 1.428 0.078 1.330 0.105
148923877 NGC2451    5588530670115602688 07404628-3436382  9.471 0.003  9.640 0.003  9.166 0.004  8.849 0.024  8.756 0.047  8.683 0.021 0.931 187.516  0.475  0.485  3.084 0.042 2.289 0.055  0.024 0.050  0.020 0.040  0.005 0.012  0.002 0.004  0.079 0.001 3.163 0.042 6881 184  0.631 0.017 1.455 0.083 1.390 0.110
174425505 NGC2451    5587127929493511424 07373018-3642526 12.278 0.004 12.733 0.009 11.654 0.007 10.841 0.023 10.402 0.023 10.334 0.024 0.907 185.634  0.296  0.296  5.919 0.036 3.963 0.050  0.023 0.046  0.016 0.036  0.005 0.012  0.002 0.003  0.010 0.000 5.929 0.036 5101 138 -0.475 0.015 0.740 0.042 0.755 0.060
174432177 NGC2451    5587001657452951680 07380716-3745124 11.905 0.003 12.314 0.005 11.320 0.005 10.620 0.023 10.214 0.023 10.102 0.019 1.337 189.300  0.509  0.493  5.500 0.038 3.689 0.048  0.024 0.049  0.018 0.037  0.006 0.012  0.002 0.004  0.042 0.001 5.542 0.038 5291 142 -0.321 0.015 0.820 0.046 0.821 0.065
174465079 NGC2451    5585278928890699264 07380431-3827126  9.670 0.003  9.856 0.003  9.342 0.004  9.044 0.039  8.908 0.057  8.838 0.023 0.997 191.984  0.532  0.498  3.231 0.041 2.401 0.063  0.029 0.049  0.023 0.039  0.007 0.012  0.002 0.004  0.082 0.001 3.313 0.041 6735 180  0.571 0.016 1.412 0.078 1.346 0.107
174546088 NGC2451    5587037567683661696 07391729-3722305 10.529 0.003 10.802 0.003 10.099 0.004  9.652 0.023  9.387 0.026  9.348 0.023 0.841 184.416  0.312  0.390  4.183 0.036 2.998 0.049  0.022 0.046  0.018 0.035  0.005 0.011  0.002 0.003  0.093 0.001 4.275 0.036 6090 163  0.186 0.014 1.111 0.063 1.089 0.086
174662362 NGC2451    5585285427185646848 07392969-3817398 10.508 0.003 10.785 0.004 10.071 0.004  9.617 0.026  9.353 0.024  9.275 0.023 1.129 190.654  0.488  0.456  4.088 0.040 2.848 0.053  0.023 0.052  0.018 0.041  0.006 0.013  0.002 0.004  0.092 0.001 4.181 0.040 6059 162  0.224 0.016 1.176 0.067 1.110 0.088
174663004 NGC2451    5586793476102798208 07393716-3802340  9.882 0.003 10.093 0.003  9.523 0.004  9.173 0.034  8.986 0.024  8.954 0.021 0.914 190.698  0.439  0.544  3.457 0.041 2.526 0.051  0.028 0.049  0.023 0.039  0.007 0.012  0.002 0.004  0.087 0.001 3.544 0.041 6530 175  0.478 0.016 1.356 0.077 1.278 0.101
174744789 NGC2451    5586843022846201856 07401721-3736383 11.981 0.003 12.363 0.004 11.427 0.004 10.807 0.023 10.463 0.026 10.365 0.021 0.841 194.595  0.338  0.337  5.521 0.040 3.907 0.062  0.022 0.050  0.017 0.038  0.006 0.013  0.001 0.004  0.059 0.001 5.580 0.040 5436 146 -0.336 0.016 0.765 0.042 0.814 0.064
174746401 NGC2451    5586739634391178624 07403290-3816311 12.351 0.003 12.819 0.006 11.720 0.005 11.022 0.024 10.546 0.023 10.433 0.021 0.951 189.154  0.298  0.340  5.949 0.041 4.031 0.056  0.023 0.049  0.020 0.039  0.006 0.012  0.001 0.004  0.001 0.000 5.950 0.041 5048 135 -0.484 0.017 0.750 0.044 0.751 0.059
174751565 NGC2451    5536717146726262400 07400436-4041339  9.722 0.003  9.932 0.003  9.365 0.004  9.036 0.021  8.867 0.026  8.812 0.023 0.931 180.395  0.414  0.575  3.414 0.039 2.491 0.052  0.034 0.046  0.027 0.038  0.009 0.011  0.002 0.004  0.087 0.001 3.502 0.039 6547 175  0.495 0.016 1.379 0.078 1.290 0.102
174795012 NGC2451    5586798282161571328 07404090-3753352 12.319 0.003 12.781 0.007 11.695 0.007 10.890 0.026 10.444 0.023 10.356 0.021 0.868 187.543  0.270  0.282  5.936 0.040 3.960 0.059  0.027 0.050  0.020 0.041  0.006 0.013  0.003 0.004  0.006 0.000 5.942 0.040 5083 137 -0.481 0.016 0.742 0.043 0.752 0.059
174796443 NGC2451    5586853601340295040 07404977-3719309 11.965 0.003 12.382 0.004 11.373 0.004 10.654 0.026 10.240 0.022 10.107 0.023 0.978 191.536  0.389  0.441  5.532 0.040 3.669 0.052  0.026 0.051  0.020 0.040  0.006 0.012  0.002 0.004  0.037 0.000 5.569 0.040 5255 141 -0.332 0.016 0.826 0.049 0.816 0.064
174871524 NGC2451    5586745647345660672 07413405-3804595 10.898 0.003 11.192 0.003 10.438 0.004  9.979 0.026  9.666 0.022  9.621 0.021 0.892 190.762  0.313  0.434  4.474 0.037 3.182 0.053  0.022 0.049  0.020 0.038  0.006 0.012  0.002 0.004  0.090 0.001 4.564 0.037 5936 159  0.070 0.015 1.026 0.057 1.019 0.081
174872541 NGC2451    5586717438003568256 07411747-3830338 10.479 0.003 10.738 0.003 10.067 0.004  9.713 0.027  9.432 0.022  9.361 0.021 0.816 190.183  0.472  0.593  4.065 0.039 2.942 0.052  0.024 0.049  0.017 0.039  0.005 0.012  0.002 0.004  0.093 0.001 4.158 0.039 6193 166  0.233 0.016 1.134 0.063 1.116 0.088
174873839 NGC2451    5537149289155845888 07411277-3904483 10.650 0.003 10.927 0.004 10.214 0.004  9.766 0.024  9.547 0.023  9.459 0.021 0.883 192.688  0.387  0.400  4.206 0.040 3.000 0.058  0.029 0.050  0.023 0.039  0.007 0.012  0.002 0.004  0.092 0.001 4.298 0.040 6064 162  0.177 0.016 1.111 0.062 1.081 0.086
174877085 NGC2451    5536727111050545664 07411455-4037375 11.072 0.003 11.411 0.005 10.568 0.005  9.973 0.026  9.657 0.022  9.591 0.024 0.760 190.896  0.291  0.302  4.638 0.039 3.152 0.055  0.035 0.050  0.027 0.038  0.009 0.012  0.003 0.004  0.080 0.001 4.718 0.039 5682 153  0.009 0.015 1.045 0.060 0.986 0.078
174963660 NGC2451    5537103040948068608 07421804-3911191 12.018 0.003 12.447 0.005 11.418 0.005 10.707 0.022 10.269 0.022 10.179 0.024 0.823 188.045  0.326  0.329  5.626 0.038 3.779 0.061  0.026 0.049  0.021 0.038  0.007 0.012  0.002 0.004  0.029 0.000 5.655 0.038 5208 140 -0.366 0.015 0.805 0.046 0.802 0.063
174965780 NGC2451    5538673590231497088 07421572-3844288 11.002 0.003 11.313 0.003 10.525 0.004 10.021 0.022  9.734 0.022  9.665 0.019 0.772 181.101  0.248  0.294  4.695 0.038 3.358 0.048  0.025 0.047  0.018 0.037  0.007 0.011  0.001 0.004  0.088 0.001 4.782 0.038 5840 156 -0.017 0.015 0.960 0.056 0.973 0.077
175181064 NGC2451    5586942425568817408 07433496-3706229 11.448 0.003 11.792 0.003 10.943 0.004 10.388 0.026 10.079 0.023 10.002 0.026 0.833 190.946  0.447  0.470  5.021 0.038 3.559 0.058  0.027 0.050  0.022 0.039  0.006 0.012  0.002 0.004  0.079 0.001 5.100 0.038 5664 151 -0.144 0.015 0.880 0.048 0.906 0.072
175183440 NGC2451    5538723167029166592 07435433-3800027 12.135 0.003 12.569 0.005 11.537 0.005 10.817 0.024 10.385 0.022 10.296 0.021 0.837 183.019  0.304  0.252  5.803 0.036 3.948 0.049  0.026 0.047  0.020 0.037  0.006 0.011  0.002 0.004  0.028 0.000 5.831 0.036 5198 140 -0.436 0.014 0.745 0.041 0.771 0.061
175302712 NGC2451    5538612258097337728 07443711-3854287  9.398 0.003  9.576 0.003  9.080 0.004  8.741 0.023  8.563 0.031  8.564 0.021 0.951 183.484  0.447  0.508  3.058 0.039 2.221 0.049  0.026 0.049  0.023 0.039  0.007 0.012  0.002 0.004  0.081 0.001 3.138 0.039 6798 182  0.641 0.015 1.506 0.083 1.397 0.110
175380554 NGC2451    5538795636022831744 07451493-3811464 10.304 0.003 10.558 0.003  9.893 0.004  9.467 0.059  9.249 0.078  9.192 0.063 0.852 188.719  0.407  0.333  3.905 0.039 2.798 0.083  0.025 0.051  0.019 0.038  0.006 0.013  0.002 0.004  0.093 0.001 3.997 0.039 6215 166  0.297 0.016 1.214 0.071 1.156 0.091
175463964 NGC2451    5538646888413514624 07454805-3834063 12.258 0.003 12.706 0.004 11.647 0.004 10.904 0.022 10.483 0.022 10.364 0.019 0.888 182.987  0.264  0.284  5.921 0.041 4.044 0.058  0.026 0.051  0.021 0.040  0.006 0.012  0.001 0.004  0.018 0.000 5.939 0.041 5138 138 -0.480 0.016 0.727 0.042 0.753 0.060
175465912 NGC2451    5538823914077500800 07453854-3746417 11.334 0.003 11.671 0.006 10.829 0.006 10.264 0.023  9.965 0.022  9.888 0.021 0.834 191.033  0.448  0.421  4.911 0.037 3.461 0.052  0.024 0.048  0.019 0.037  0.006 0.011  0.002 0.004  0.080 0.001 4.992 0.037 5681 153 -0.101 0.015 0.923 0.051 0.928 0.073
175521604 NGC2451    5586902052875518208 07460378-3712598 11.230 0.003 11.555 0.003 10.744 0.004 10.270 0.024  9.973 0.023  9.900 0.021 0.950 192.689  0.638  0.577  4.783 0.038 3.456 0.050  0.024 0.048  0.022 0.038  0.005 0.012  0.002 0.003  0.085 0.001 4.868 0.038 5772 154 -0.051 0.015 0.941 0.055 0.953 0.075
175522104 NGC2451    5538855559407502080 07460892-3723567 10.539 0.003 10.804 0.003 10.117 0.004  9.669 0.023  9.437 0.022  9.439 0.023 0.847 191.113  0.360  0.371  4.113 0.040 2.999 0.051  0.025 0.050  0.019 0.040  0.006 0.012  0.002 0.004  0.093 0.001 4.205 0.040 6142 164  0.214 0.016 1.132 0.064 1.105 0.087
175523820 NGC2451    5538803774977628544 07462485-3801105 12.477 0.003 12.948 0.003 11.844 0.004 11.083 0.023 10.655 0.023 10.568 0.021 0.932 191.350  0.339  0.398  6.053 0.037 4.139 0.053  0.024 0.049  0.017 0.038  0.006 0.012  0.002 0.004 -0.002 0.000 6.051 0.037 5040 134 -0.525 0.015 0.717 0.040 0.735 0.058
175688275 NGC2451    5538777700238770304 07474417-3759030 11.689 0.003 12.064 0.005 11.151 0.005 10.580 0.024 10.204 0.022 10.109 0.023 0.842 190.573  0.402  0.425  5.265 0.040 3.690 0.054  0.025 0.050  0.022 0.039  0.006 0.012  0.001 0.003  0.065 0.001 5.330 0.040 5498 147 -0.236 0.016 0.838 0.048 0.861 0.068
175689937 NGC2451    5538535635883876224 07471585-3840209 12.129 0.003 12.554 0.006 11.534 0.005 10.818 0.026 10.407 0.025 10.292 0.021 0.851 187.158  0.259  0.254  5.743 0.038 3.911 0.053  0.031 0.049  0.027 0.038  0.007 0.012  0.001 0.004  0.032 0.000 5.775 0.038 5226 141 -0.414 0.015 0.758 0.042 0.780 0.062
175690244 NGC2451    5538530756801143808 07473397-3848194 13.781 0.003 14.605 0.008 12.892 0.006 11.775 0.023 11.127 0.022 10.967 0.023 1.011 191.089  0.457  0.451  7.353 0.042 4.532 0.063  0.028 0.051  0.022 0.041  0.007 0.013  0.002 0.004 -0.367 0.005 6.987 0.043 4030 108 -0.899 0.017 0.700 0.023 0.665 0.021
175705128 NGC2451    5537553840718897792 07473399-4004130 11.792 0.003 12.180 0.005 11.237 0.005 10.622 0.023 10.250 0.022 10.156 0.019 0.790 185.171  0.335  0.286  5.433 0.039 3.785 0.055  0.033 0.050  0.023 0.040  0.008 0.012  0.002 0.004  0.058 0.001 5.490 0.039 5420 145 -0.300 0.016 0.802 0.045 0.829 0.066
  7323195 Octans     4799876405710399616 05212616-4520283  8.303 0.003  8.502 0.003  7.952 0.004  7.595 0.023  7.474 0.038  7.416 0.029 0.937 100.252  0.103  0.144  3.290 0.035 2.417 0.049  0.005 0.042  0.005 0.034  0.001 0.010  0.000 0.003  0.086 0.001 3.376 0.035 6603 176  0.546 0.014 1.430 0.078 1.325 0.105
 14091631 Octans     4823999931341641600 05090013-3627401 11.053 0.003 11.464 0.007 10.465 0.006  9.827 0.027  9.396 0.022  9.323 0.021 0.896 125.002  0.160  0.181  5.568 0.033 3.843 0.049  0.000 0.042  0.000 0.033  0.000 0.010  0.000 0.003  0.040 0.001 5.609 0.033 5279 142 -0.347 0.013 0.801 0.045 0.810 0.064
 37995672 Octans     2898428000757810560 06191192-2841458 10.269 0.003 10.542 0.003  9.837 0.004  9.371 0.022  9.180 0.025  9.082 0.021 1.133 162.745  0.308  0.327  4.203 0.034 3.007 0.043  0.013 0.046  0.010 0.035  0.003 0.011  0.001 0.003  0.093 0.001 4.296 0.034 6087 163  0.178 0.014 1.104 0.063 1.082 0.085
 52111781 Octans     2893814896644875264 06355195-3112458 10.985 0.003 11.329 0.004 10.471 0.004  9.924 0.023  9.612 0.027  9.517 0.021 0.900 153.876  0.230  0.208  5.046 0.033 3.580 0.053  0.005 0.043  0.005 0.033  0.001 0.010  0.000 0.003  0.077 0.001 5.123 0.033 5640 151 -0.153 0.013 0.877 0.048 0.901 0.071
 60075452 Octans     5512235283381448064 07242179-4312074  9.616 0.003  9.801 0.003  9.288 0.004  8.921 0.026  8.833 0.026  8.774 0.019 0.889 196.922  0.456  0.488  3.103 0.044 2.253 0.051  0.051 0.052  0.041 0.042  0.013 0.013  0.004 0.004  0.082 0.001 3.185 0.044 6738 180  0.622 0.017 1.499 0.087 1.383 0.109
117819216 Octans     2893193118520224256 06271824-3115063 10.480 0.003 10.811 0.003  9.983 0.004  9.488 0.024  9.152 0.022  9.119 0.021 0.991 133.700  0.188  0.205  4.843 0.034 3.490 0.051  0.008 0.044  0.006 0.034  0.003 0.010  0.000 0.004  0.082 0.001 4.925 0.034 5723 153 -0.074 0.014 0.935 0.052 0.943 0.075
120067653 Octans     6637502043324805504 18375303-5734031 12.037 0.003 12.395 0.003 11.513 0.004 10.914 0.024 10.625 0.027 10.525 0.023 1.285 247.967  1.113  1.019  4.940 0.060 3.370 0.075  0.162 0.079  0.125 0.059  0.038 0.020  0.015 0.006  0.073 0.001 5.012 0.060 5574 149 -0.109 0.024 0.944 0.058 0.924 0.073
148128489 Octans     5575766400963849344 06423234-4031053 11.895 0.004 12.359 0.009 11.249 0.007 10.497 0.024 10.006 0.024  9.863 0.019 0.994 158.023  0.220  0.256  5.899 0.035 3.862 0.047  0.007 0.042  0.004 0.033  0.001 0.011  0.000 0.003 -0.004 0.000 5.894 0.035 5017 136 -0.462 0.014 0.780 0.042 0.760 0.060
148231397 Octans     5576393122591566720 06452080-3846265  9.307 0.003  9.491 0.003  8.980 0.004  8.663 0.035  8.514 0.059  8.480 0.028 0.935 166.187  0.241  0.313  3.197 0.040 2.368 0.054  0.010 0.049  0.007 0.039  0.003 0.012  0.000 0.004  0.082 0.001 3.279 0.040 6743 180  0.584 0.016 1.442 0.081 1.356 0.107
148342995 Octans     5577399970303109248 06475356-3650056 11.409 0.003 11.782 0.006 10.869 0.006 10.199 0.023  9.855 0.022  9.802 0.021 0.888 163.482  0.321  0.338  5.336 0.034 3.723 0.049  0.009 0.042  0.006 0.032  0.002 0.010  0.001 0.003  0.066 0.001 5.402 0.034 5495 148 -0.265 0.014 0.812 0.044 0.848 0.067
156806835 Octans     5564048257009389312 06532862-3945428 11.794 0.003 12.232 0.003 11.192 0.004 10.518 0.024 10.105 0.024  9.997 0.023 0.836 147.194  0.188  0.168  5.950 0.036 4.147 0.048  0.005 0.045  0.005 0.035  0.002 0.011  0.001 0.003  0.025 0.000 5.976 0.036 5185 139 -0.494 0.014 0.701 0.040 0.747 0.059
156933657 Octans     5556065596433165312 06380217-4513484 10.805 0.003 11.134 0.004 10.308 0.005  9.859 0.026  9.470 0.026  9.417 0.021 0.796 156.396  0.205  0.223  4.828 0.035 3.441 0.054  0.008 0.043  0.008 0.034  0.002 0.010  0.000 0.004  0.083 0.001 4.911 0.035 5730 153 -0.068 0.014 0.935 0.053 0.945 0.075
156999450 Octans     5563849692081705472 06575272-4022449  9.202 0.003  9.362 0.003  8.909 0.004  8.579 0.023  8.481 0.034  8.436 0.019 0.973 181.253  0.468  0.566  2.901 0.039 2.120 0.048  0.011 0.046  0.010 0.036  0.003 0.011  0.002 0.003  0.077 0.001 2.978 0.039 6961 186  0.705 0.016 1.547 0.089 1.451 0.115
157400075 Octans     5565573481498031744 07050362-3827380 10.337 0.003 10.571 0.003  9.950 0.004  9.572 0.023  9.350 0.023  9.271 0.021 0.859 199.876  0.403  0.470  3.819 0.039 2.757 0.056  0.018 0.048  0.014 0.038  0.005 0.012  0.001 0.004  0.091 0.001 3.910 0.038 6358 170  0.332 0.015 1.208 0.067 1.180 0.093
159895679 Octans     4854070303050431488 03135940-3846082 13.785 0.003 14.829 0.003 12.772 0.004 11.505 0.024 10.882 0.025 10.665 0.021 1.106  95.144  0.140  0.139  8.891 0.032 5.772 0.040  0.003 0.039  0.003 0.032  0.001 0.009  0.000 0.003 -0.580 0.007 8.311 0.033 3684  98 -1.428 0.013 0.481 0.015 0.481 0.015
161497069 Octans     4811841188164508672 04540226-4346188 14.434 0.003 15.769 0.004 13.295 0.004 11.782 0.024 11.182 0.023 10.913 0.019 1.140  84.443  0.124  0.119  9.800 0.034 6.269 0.047  0.002 0.043  0.001 0.034  0.000 0.011  0.001 0.003 -0.819 0.010 8.981 0.036 3406  91 -1.696 0.014 0.406 0.014 0.398 0.012
167123841 Octans     5283645647739198464 06251242-6629102 10.578 0.003 10.956 0.004 10.032 0.004  9.519 0.026  9.087 0.024  8.999 0.023 0.828 133.615  0.170  0.186  4.943 0.040 3.365 0.058  0.011 0.051  0.007 0.039  0.003 0.012  0.001 0.004  0.063 0.001 5.006 0.040 5467 146 -0.106 0.016 0.984 0.056 0.927 0.073
170204695 Octans     5552572447991589376 06473850-4633274  9.686 0.003  9.887 0.003  9.334 0.004  8.967 0.026  8.812 0.026  8.740 0.023 0.916 182.109  0.443  0.356  3.373 0.039 2.428 0.052  0.014 0.048  0.010 0.038  0.004 0.012  0.001 0.004  0.086 0.001 3.459 0.039 6596 176  0.512 0.015 1.382 0.078 1.300 0.103
178953608 Octans     4894515803919290368 04362165-2444516 14.816 0.003 16.161 0.004 13.675 0.004 12.149 0.023 11.537 0.026 11.290 0.024 1.079  91.528  0.169  0.162 10.005 0.034 6.463 0.046  0.005 0.045  0.004 0.035  0.001 0.011  0.001 0.003 -0.826 0.010 9.178 0.035 3399  90 -1.775 0.014 0.379 0.012 0.366 0.012
192847648 Octans     4808768293682969728 05332406-3927047  8.916 0.003  9.088 0.003  8.602 0.004  8.280 0.021  8.147 0.026  8.112 0.020 0.964 148.288  0.208  0.232  3.054 0.036 2.257 0.045  0.007 0.044  0.005 0.035  0.002 0.011  0.000 0.003  0.080 0.001 3.134 0.036 6840 183  0.642 0.014 1.495 0.081 1.397 0.110
198051539 Octans     4682151077248467456 04115567-5801473  9.790 0.003 10.131 0.006  9.279 0.005  8.783 0.025  8.478 0.027  8.356 0.019 0.833  95.840  0.101  0.082  4.882 0.034 3.442 0.046  0.002 0.042  0.001 0.034  0.000 0.010  0.001 0.003  0.079 0.001 4.961 0.034 5652 152 -0.088 0.013 0.944 0.053 0.935 0.074
219212899 Octans     5500506964642881664 06133549-5323329 11.185 0.003 11.612 0.006 10.581 0.006  9.887 0.023  9.486 0.028  9.364 0.024 0.863 128.365  0.183  0.175  5.639 0.036 3.818 0.055  0.004 0.044  0.005 0.036  0.001 0.011  0.001 0.004  0.028 0.000 5.668 0.036 5203 140 -0.371 0.015 0.803 0.045 0.800 0.063
219417925 Octans     4797488953649048320 05184173-4907129 13.310 0.003 14.148 0.008 12.404 0.006 11.207 0.024 10.539 0.023 10.409 0.023 0.966 128.813  0.156  0.154  7.755 0.035 4.863 0.044  0.005 0.042  0.005 0.034  0.002 0.010 -0.001 0.003 -0.387 0.005 7.369 0.035 3993 107 -1.052 0.014 0.638 0.020 0.622 0.020
219423302 Octans     4772071921306849792 05201665-5159587  9.359 0.003  9.600 0.003  8.961 0.004  8.540 0.029  8.339 0.031  8.323 0.020 0.975 128.134  0.195  0.173  3.819 0.035 2.781 0.042  0.002 0.043  0.002 0.034  0.001 0.010  0.000 0.003  0.092 0.001 3.911 0.035 6300 169  0.332 0.014 1.227 0.070 1.181 0.093
220596971 Octans     4835284150457713920 03542784-4540413 15.048 0.003 16.261 0.004 13.959 0.004 12.539 0.024 11.990 0.026 11.787 0.028 0.968  90.123  0.170  0.138 10.265 0.034 7.005 0.046  0.005 0.043  0.005 0.035  0.001 0.010  0.000 0.003 -0.720 0.009 9.545 0.035 3506  93 -1.922 0.014 0.311 0.010 0.287 0.009
231706769 Octans     6504592837238604544 22315432-5700312 14.695 0.003 15.865 0.003 13.622 0.004 12.225 0.021 11.626 0.025 11.398 0.023 1.095  99.618  0.213  0.172  9.693 0.040 6.383 0.049  0.013 0.049  0.009 0.039  0.003 0.012  0.002 0.004 -0.688 0.008 9.005 0.041 3544  94 -1.706 0.016 0.389 0.013 0.378 0.012
232037174 Octans     5568830136157337728 06264517-4347192 10.892 0.003 11.296 0.003 10.321 0.004  9.666 0.021  9.288 0.022  9.188 0.020 0.909 110.845  0.091  0.116  5.664 0.036 3.960 0.048  0.003 0.044  0.003 0.035  0.001 0.011  0.001 0.004  0.048 0.001 5.712 0.036 5335 143 -0.389 0.014 0.746 0.042 0.791 0.062
235067230 Octans     4796008186364130304 05425262-4632446 13.643 0.003 14.487 0.006 12.735 0.005 11.578 0.022 10.955 0.025 10.750 0.024 1.066 145.863  0.242  0.219  7.818 0.033 4.919 0.053  0.007 0.041  0.006 0.034  0.002 0.010  0.000 0.003 -0.392 0.005 7.426 0.034 3983 106 -1.074 0.013 0.629 0.021 0.612 0.019
235071608 Octans     4795466883045648768 05433213-4741109  9.990 0.003 10.274 0.005  9.531 0.005  9.027 0.020  8.753 0.047  8.638 0.028 1.097 138.869  0.313  0.319  4.269 0.035 2.913 0.052  0.007 0.044  0.008 0.035  0.001 0.011  0.001 0.003  0.091 0.001 4.360 0.035 5965 160  0.152 0.014 1.112 0.061 1.068 0.084
238122631 Octans     5503485537347207296 07020258-5327106 10.987 0.003 11.302 0.004 10.502 0.004 10.068 0.026  9.730 0.022  9.674 0.023 0.721 179.721  0.271  0.251  4.695 0.033 3.367 0.049  0.023 0.042  0.019 0.033  0.006 0.010  0.002 0.003  0.086 0.001 4.781 0.033 5800 155 -0.016 0.013 0.973 0.055 0.972 0.077
260241701 Octans     5499169821064750336 06140140-5520528 14.174 0.003 15.386 0.005 13.083 0.004 11.626 0.023 11.048 0.024 10.812 0.024 1.171  99.126  0.155  0.134  9.189 0.034 5.820 0.047  0.006 0.043  0.006 0.033  0.002 0.010  0.001 0.003 -0.721 0.009 8.467 0.036 3505  93 -1.491 0.014 0.471 0.015 0.472 0.015
278899969 Octans     5484741307930863872 06451606-5633072 15.293 0.003 16.781 0.007 14.101 0.004 12.468 0.023 11.870 0.024 11.575 0.025 1.062  94.424  0.200  0.202 10.413 0.034 6.692 0.048  0.002 0.042  0.002 0.033  0.001 0.011  0.001 0.003 -0.944 0.012 9.470 0.036 3309  88 -1.892 0.014 0.348 0.011 0.332 0.011
279617110 Octans     4722438798197639680 03133689-6130095 15.215 0.003 16.644 0.005 14.046 0.004 12.482 0.026 11.892 0.026 11.610 0.019 1.060  96.950  0.188  0.229 10.273 0.037 6.678 0.046  0.009 0.046  0.007 0.037  0.002 0.011  0.000 0.004 -0.893 0.011 9.379 0.040 3345  89 -1.856 0.016 0.350 0.012 0.336 0.010
281765032 Octans     4907611365362217472 00504296-5719327 13.826 0.003 15.002 0.004 12.749 0.004 11.370 0.023 10.729 0.024 10.492 0.020 1.080  91.454  0.104  0.110  9.013 0.038 5.668 0.050  0.007 0.046  0.006 0.037  0.001 0.012  0.002 0.004 -0.693 0.009 8.322 0.039 3538  94 -1.433 0.015 0.496 0.016 0.496 0.015
284417030 Octans     5510461118290142080 07160144-4652008  8.938 0.003  9.111 0.003  8.627 0.004  8.343 0.029  8.191 0.026  8.149 0.026 0.865 155.001  0.242  0.344  2.957 0.034 2.150 0.049  0.037 0.043  0.029 0.034  0.010 0.011  0.003 0.003  0.080 0.001 3.036 0.034 6844 183  0.682 0.014 1.556 0.088 1.429 0.113
293273183 Octans     5481705934284033152 06345984-6000089 10.957 0.003 11.302 0.004 10.443 0.005  9.887 0.023  9.579 0.021  9.491 0.019 0.934 152.850  0.243  0.201  5.027 0.035 3.562 0.048  0.012 0.045  0.009 0.035  0.003 0.011  0.001 0.004  0.077 0.001 5.104 0.035 5635 151 -0.146 0.014 0.889 0.051 0.906 0.072
343403758 Octans     5803521374144447616 17522011-7246480  9.510 0.003  9.690 0.003  9.188 0.004  8.908 0.025  8.749 0.021  8.702 0.023 0.941 197.387  0.556  0.451  2.993 0.051 2.177 0.070  0.052 0.065  0.042 0.052  0.012 0.017  0.004 0.005  0.081 0.001 3.075 0.051 6781 181  0.666 0.021 1.558 0.089 1.419 0.113
384066942 Octans     5769091163949813120 16034188-8132178  9.276 0.003  9.469 0.003  8.936 0.004  8.599 0.023  8.473 0.038  8.403 0.019 0.985 163.235  0.345  0.313  3.180 0.041 2.306 0.053  0.042 0.056  0.034 0.043  0.010 0.014  0.003 0.004  0.084 0.001 3.264 0.041 6664 178  0.590 0.016 1.478 0.084 1.360 0.108
411920719 Octans     6629609336546072320 18044396-6509155 11.184 0.003 11.516 0.004 10.681 0.004 10.184 0.023  9.862 0.025  9.803 0.023 1.107 186.491  0.571  0.566  4.773 0.049 3.381 0.067  0.074 0.063  0.059 0.048  0.019 0.015  0.005 0.005  0.081 0.001 4.854 0.049 5700 152 -0.045 0.020 0.971 0.056 0.958 0.076
465799362 Octans     6418631162754209920 18494514-7156579 11.459 0.003 11.898 0.005 10.850 0.005 10.037 0.023  9.629 0.025  9.523 0.023 0.908 146.522  0.242  0.292  5.612 0.040 3.673 0.053  0.021 0.051  0.018 0.040  0.005 0.012  0.002 0.004  0.022 0.000 5.634 0.040 5162 139 -0.358 0.016 0.830 0.048 0.805 0.064
  4382254 PiEri      2634902826245745664 23014614-0614225 12.198 0.003 13.610 0.004 11.034 0.004  9.486 0.021  8.901 0.021  8.648 0.021 1.002  22.352  0.010  0.009 10.385 0.037 6.809 0.048  0.085 0.045  0.067 0.037  0.020 0.011  0.007 0.004 -0.880 0.011 9.505 0.038 3355  89 -1.906 0.015 0.333 0.011 0.303 0.010
  4741056 PiEri      5177426566720238848 02383608-0731485  8.552 0.003  8.733 0.003  8.223 0.004  7.899 0.023  7.755 0.024  7.733 0.029 1.005 118.083  0.367  0.410  3.184 0.034 2.376 0.056  0.008 0.046  0.007 0.035  0.003 0.012  0.001 0.004  0.082 0.001 3.265 0.034 6746 180  0.590 0.014 1.450 0.082 1.361 0.108
  9148352 PiEri      3245408684793798528 04021541-0553479  9.432 0.003  9.652 0.003  9.056 0.004  8.675 0.024  8.504 0.029  8.464 0.021 1.022 150.161  0.353  0.383  3.541 0.037 2.564 0.049  0.012 0.046  0.009 0.035  0.003 0.011  0.001 0.003  0.089 0.001 3.631 0.037 6442 172  0.444 0.015 1.337 0.077 1.254 0.099
  9805084 PiEri      5181474045115843072 03104729-0634295  8.572 0.003  8.727 0.003  8.284 0.004  8.019 0.024  7.888 0.053  7.855 0.023 1.081 130.650  0.695  0.552  2.982 0.039 2.264 0.052  0.012 0.048  0.008 0.038  0.003 0.011  0.001 0.004  0.076 0.001 3.059 0.039 7000 188  0.673 0.016 1.472 0.084 1.421 0.112
  9967295 PiEri      5162881269131403392 03232951-1115315  9.481 0.003  9.705 0.003  9.101 0.004  8.740 0.027  8.561 0.044  8.475 0.025 0.896 141.253  0.287  0.318  3.721 0.040 2.729 0.065  0.011 0.048  0.011 0.039  0.002 0.011  0.000 0.004  0.090 0.001 3.811 0.040 6417 172  0.372 0.016 1.244 0.070 1.204 0.095
 11052853 PiEri      3205731089719742208 04222350-0240039  9.747 0.003  9.978 0.003  9.359 0.004  8.938 0.029  8.756 0.042  8.735 0.023 0.876 165.310  0.404  0.483  3.631 0.038 2.612 0.060  0.029 0.051  0.022 0.040  0.008 0.012  0.002 0.004  0.091 0.001 3.722 0.038 6369 170  0.407 0.015 1.313 0.073 1.228 0.097
 12546422 PiEri      5164508202742806784 03275264-1038370 10.839 0.003 11.217 0.003 10.297 0.004  9.692 0.021  9.352 0.021  9.286 0.020 1.081 122.742  0.256  0.309  5.390 0.036 3.830 0.055  0.010 0.045  0.005 0.035  0.003 0.011  0.000 0.004  0.064 0.001 5.453 0.035 5477 146 -0.285 0.014 0.802 0.044 0.837 0.066
 12879146 PiEri      2416803905918832256 00172943-1502475 11.592 0.003 12.122 0.003 10.906 0.004 10.148 0.023  9.646 0.025  9.513 0.023 1.316 104.110  0.254  0.233  6.495 0.035 4.415 0.054  0.013 0.044  0.011 0.034  0.003 0.011  0.001 0.003 -0.057 0.001 6.438 0.035 4802 128 -0.679 0.014 0.660 0.037 0.675 0.053
 20969215 PiEri       254581201471897216 04492081+4606424 13.503 0.003 14.777 0.005 12.384 0.004 10.908 0.022 10.278 0.021 10.064 0.016 1.093  64.136  0.073  0.068  9.458 0.033 6.019 0.052  0.015 0.044  0.013 0.034  0.003 0.011  0.001 0.004 -0.773 0.010 8.685 0.034 3451  92 -1.578 0.014 0.442 0.015 0.439 0.013
 24375622 PiEri      2674848702158008576 21480650-0048341  9.935 0.003 10.176 0.003  9.538 0.004  9.165 0.023  8.935 0.023  8.886 0.022 1.394 176.424  0.748  0.602  3.647 0.036 2.578 0.056  0.072 0.044  0.055 0.035  0.017 0.011  0.006 0.004  0.092 0.001 3.739 0.036 6298 168  0.400 0.014 1.330 0.075 1.223 0.097
 24607967 PiEri      2988966044497883392 05225186-1147476 10.348 0.003 10.589 0.003  9.947 0.004  9.582 0.030  9.355 0.024  9.267 0.021 0.985 206.733  0.683  0.666  3.758 0.037 2.643 0.052  0.021 0.048  0.015 0.037  0.005 0.012  0.003 0.004  0.092 0.001 3.850 0.037 6289 168  0.356 0.015 1.270 0.070 1.192 0.094
 25001474 PiEri      2462582794095456000 01595406-0930166 10.782 0.003 11.152 0.003 10.247 0.004  9.605 0.021  9.306 0.023  9.234 0.022 1.008 124.171  0.258  0.301  5.310 0.035 3.754 0.041  0.005 0.042  0.004 0.034  0.001 0.010  0.001 0.003  0.067 0.001 5.378 0.035 5518 147 -0.255 0.014 0.814 0.045 0.854 0.067
 33625968 PiEri      5121805541941481472 01571719-2513496 12.794 0.003 13.659 0.005 11.877 0.005 10.667 0.021 10.037 0.024  9.849 0.019 1.125  93.021  0.120  0.141  7.950 0.033 5.005 0.046  0.003 0.040  0.001 0.032  0.001 0.010  0.000 0.003 -0.412 0.005 7.538 0.033 3947 105 -1.119 0.013 0.610 0.020 0.601 0.019
 34086013 PiEri      3193528950192619648 03570397-1014010 11.298 0.003 11.704 0.003 10.728 0.004 10.122 0.024  9.742 0.026  9.643 0.021 0.959 139.046  0.484  0.400  5.573 0.037 3.901 0.053  0.017 0.047  0.011 0.038  0.003 0.011  0.002 0.004  0.048 0.001 5.621 0.037 5338 143 -0.352 0.015 0.778 0.043 0.808 0.064
 34267639 PiEri      3195826963854173056 04062943-0735321 12.973 0.003 13.582 0.003 12.234 0.004 11.351 0.023 10.776 0.021 10.681 0.019 0.918 170.420  0.400  0.436  6.798 0.039 4.493 0.059  0.021 0.050  0.016 0.038  0.005 0.012  0.002 0.004 -0.132 0.002 6.666 0.039 4563 122 -0.770 0.015 0.659 0.037 0.641 0.051
 35745429 PiEri      2495869576617667328 02400449-0234239 11.771 0.003 12.263 0.005 11.117 0.005 10.331 0.023  9.901 0.026  9.756 0.021 1.068 127.980  0.293  0.257  6.221 0.039 4.211 0.052  0.017 0.047  0.014 0.038  0.004 0.012  0.001 0.004 -0.021 0.000 6.200 0.039 4948 133 -0.584 0.016 0.695 0.041 0.710 0.056
 37816550 PiEri      3192643431015406464 04215325-0843159 11.746 0.003 12.199 0.004 11.129 0.004 10.392 0.024  9.953 0.023  9.855 0.019 1.379 148.703  0.483  0.457  5.873 0.037 3.983 0.046  0.012 0.046  0.011 0.036  0.003 0.011  0.001 0.003  0.013 0.000 5.886 0.037 5111 136 -0.458 0.015 0.750 0.043 0.762 0.060
 37860207 PiEri      3198972700981234048 04223152-0733030  8.911 0.003  9.060 0.003  8.634 0.004  8.354 0.021  8.236 0.046  8.218 0.023 0.922 160.020  0.434  0.381  2.876 0.040 2.183 0.052  0.018 0.051  0.013 0.040  0.004 0.013  0.001 0.003  0.075 0.001 2.951 0.040 7062 189  0.716 0.016 1.515 0.088 1.456 0.115
 38049612 PiEri      3197608241410937216 04320182-0853136 10.495 0.003 10.788 0.003 10.036 0.004  9.563 0.024  9.308 0.025  9.210 0.021 1.212 156.580  0.413  0.403  4.516 0.038 3.237 0.051  0.010 0.047  0.006 0.037  0.003 0.011  0.000 0.004  0.091 0.001 4.606 0.038 5943 159  0.054 0.015 1.001 0.058 1.012 0.080
 38049622 PiEri      3197607794734344320 04315165-0854034 13.124 0.003 13.771 0.004 12.347 0.004 11.431 0.024 10.825 0.022 10.708 0.025 1.044 163.746  0.315  0.356  7.034 0.044 4.605 0.054  0.029 0.054  0.022 0.043  0.007 0.013  0.003 0.004 -0.180 0.002 6.854 0.044 4431 118 -0.846 0.018 0.687 0.023 0.654 0.021
 38128400 PiEri      3197753548744455168 04335537-0819278 10.892 0.003 11.217 0.004 10.401 0.004  9.858 0.023  9.590 0.023  9.473 0.020 1.131 163.721  0.413  0.411  4.802 0.039 3.382 0.055  0.023 0.049  0.019 0.039  0.006 0.012  0.002 0.004  0.084 0.001 4.887 0.039 5753 154 -0.059 0.016 0.941 0.054 0.949 0.075
 43728182 PiEri      3181961503752885248 05063003-1102350  9.177 0.003  9.803 0.003  8.421 0.004  7.515 0.019  6.968 0.053  6.832 0.029 0.948  30.570  0.014  0.015  6.720 0.044 4.372 0.061  0.040 0.053  0.031 0.042  0.009 0.013  0.002 0.004 -0.153 0.002 6.566 0.044 4503 120 -0.731 0.018 0.707 0.041 0.655 0.052
 49590130 PiEri      2630280165829126656 23191119-0833462 12.645 0.003 13.309 0.003 11.861 0.004 10.926 0.022 10.319 0.021 10.207 0.021 1.182 130.189  0.283  0.250  7.001 0.038 4.537 0.051  0.090 0.047  0.070 0.037  0.022 0.011  0.007 0.004 -0.195 0.002 6.806 0.038 4396 117 -0.826 0.015 0.702 0.023 0.655 0.021
 49732008 PiEri      2440226561606657792 23292166-0653232 11.871 0.003 12.324 0.003 11.257 0.004 10.560 0.022 10.136 0.026  9.993 0.021 0.899 152.377  0.337  0.427  5.946 0.035 4.062 0.042  0.015 0.043  0.013 0.033  0.004 0.011  0.001 0.003  0.014 0.000 5.960 0.035 5121 137 -0.488 0.014 0.724 0.041 0.749 0.059
 55937757 PiEri      3198123568764627456 04351439-0815329 11.832 0.003 12.264 0.004 11.226 0.004 10.478 0.024 10.077 0.024  9.978 0.023 1.243 164.660  0.408  0.478  5.737 0.038 3.881 0.048  0.017 0.047  0.014 0.037  0.004 0.011  0.001 0.003  0.026 0.000 5.763 0.038 5189 139 -0.409 0.015 0.772 0.044 0.782 0.062
 56000236 PiEri      3199896668704440064 04385548-0640248 12.442 0.003 12.971 0.006 11.751 0.005 11.036 0.024 10.500 0.024 10.367 0.024 1.007 168.850  0.467  0.385  6.291 0.040 4.212 0.058  0.019 0.050  0.015 0.040  0.005 0.012  0.001 0.004 -0.059 0.001 6.233 0.040 4797 128 -0.597 0.016 0.728 0.041 0.704 0.056
 63715839 PiEri       324587239952629376 02143837+3121452 11.783 0.003 12.714 0.006 10.822 0.005  9.576 0.021  8.915 0.020  8.721 0.017 1.393  54.818  0.067  0.054  8.081 0.037 5.017 0.053  0.011 0.045  0.006 0.035  0.002 0.011  0.001 0.004 -0.480 0.006 7.601 0.037 3836 102 -1.144 0.015 0.607 0.020 0.598 0.019
 64008790 PiEri      5129876953722430208 02292845-2012168 11.694 0.003 12.280 0.003 10.962 0.004 10.060 0.026  9.519 0.024  9.400 0.019 1.061  97.250  0.168  0.157  6.756 0.035 4.463 0.047  0.000 0.045 -0.002 0.035  0.002 0.011  0.000 0.003 -0.114 0.001 6.642 0.035 4615 123 -0.761 0.014 0.651 0.037 0.645 0.051
 65281915 PiEri       241699529401329408 03333583+4452151 10.256 0.003 10.552 0.003  9.795 0.004  9.337 0.023  9.090 0.018  9.013 0.018 1.010 176.238  0.536  0.577  4.015 0.037 2.778 0.043  0.010 0.045  0.009 0.035  0.002 0.011  0.000 0.003  0.090 0.001 4.106 0.037 5928 158  0.254 0.015 1.269 0.068 1.128 0.089
 67643537 PiEri      5029398083618799488 01134233-3111397 10.803 0.003 11.258 0.003 10.183 0.004  9.465 0.023  9.019 0.023  8.941 0.023 1.137  92.073  0.145  0.139  5.982 0.030 4.118 0.044  0.001 0.038  0.000 0.030  0.001 0.009  0.000 0.003  0.011 0.000 5.993 0.030 5101 136 -0.501 0.012 0.716 0.042 0.745 0.059
 69925647 PiEri      2402197409339616768 22390131-1852555 11.215 0.003 11.698 0.004 10.577 0.004  9.831 0.024  9.379 0.025  9.268 0.019 0.924 102.451  0.183  0.218  6.157 0.038 4.202 0.047  0.007 0.045  0.005 0.036  0.002 0.011  0.001 0.003 -0.009 0.000 6.148 0.038 5002 134 -0.563 0.015 0.697 0.039 0.720 0.057
 71091056 PiEri      3172618094457352192 04265521-1528109  9.708 0.003  9.917 0.003  9.349 0.004  9.023 0.034  8.848 0.024  8.812 0.023 1.137 177.133  0.749  0.527  3.452 0.038 2.559 0.053  0.018 0.047  0.015 0.038  0.004 0.011  0.001 0.003  0.087 0.001 3.539 0.038 6540 175  0.480 0.015 1.348 0.077 1.280 0.101
 72729895 PiEri      5117016378528360448 02171461-2716419 12.540 0.003 13.280 0.006 11.701 0.005 10.644 0.023 10.032 0.022  9.883 0.019 1.208 104.287  0.159  0.170  7.444 0.035 4.783 0.047  0.002 0.043  0.003 0.035  0.000 0.010  0.000 0.003 -0.280 0.003 7.164 0.035 4202 112 -0.970 0.014 0.651 0.020 0.632 0.020
 80363380 PiEri      4980826504625538048 00381220-4300251 10.321 0.003 10.700 0.003  9.774 0.004  9.171 0.026  8.822 0.038  8.751 0.023 0.923  96.079  0.158  0.169  5.403 0.034 3.831 0.040  0.006 0.042  0.006 0.033  0.001 0.010  0.000 0.003  0.062 0.001 5.466 0.034 5460 146 -0.290 0.014 0.798 0.046 0.836 0.066
 80430430 PiEri      4980890173221202816 00443644-4235548  8.207 0.003  8.399 0.003  7.862 0.004  7.514 0.023  7.402 0.034  7.322 0.024 0.997 108.705  0.252  0.273  3.022 0.033 2.126 0.049  0.007 0.041  0.004 0.032  0.002 0.010  0.000 0.003  0.085 0.001 3.107 0.033 6652 178  0.653 0.013 1.596 0.088 1.407 0.111
 89547209 PiEri      2391000326519672192 23524128-1834355 11.428 0.003 11.952 0.004 10.747 0.004  9.888 0.022  9.409 0.026  9.299 0.019 0.845 101.150  0.168  0.167  6.398 0.036 4.273 0.050  0.007 0.044  0.006 0.036  0.002 0.010  0.001 0.004 -0.051 0.001 6.347 0.036 4826 129 -0.643 0.014 0.683 0.038 0.689 0.054
 89547213 PiEri      2390999811123588608 23522526-1833362  9.812 0.003 10.134 0.006  9.318 0.005  8.771 0.021  8.490 0.034  8.453 0.019 1.013  99.814  0.182  0.194  4.813 0.036 3.446 0.047  0.008 0.044  0.004 0.034  0.002 0.011  0.001 0.004  0.084 0.001 4.897 0.036 5753 156 -0.063 0.014 0.937 0.055 0.948 0.075
117896343 PiEri      3173038623296313216 04433602-1531257 13.804 0.003 15.381 0.007 12.589 0.005 10.874 0.024 10.280 0.022 10.019 0.019 1.111  45.326  0.039  0.046 10.502 0.037 6.708 0.050  0.025 0.047  0.020 0.037  0.006 0.012  0.002 0.004 -1.016 0.013 9.486 0.040 3263  87 -1.898 0.016 0.348 0.012 0.327 0.010
120977099 PiEri      5085674696501016192 03390398-2341341  9.665 0.003  9.957 0.003  9.205 0.004  8.739 0.024  8.456 0.044  8.391 0.024 0.819 104.212  0.155  0.134  4.573 0.035 3.309 0.049  0.002 0.043  0.002 0.035  0.000 0.011  0.000 0.003  0.091 0.001 4.663 0.034 5944 159  0.031 0.014 0.974 0.056 1.000 0.079
137860799 PiEri      5104479124177577472 03125514-1826189  9.045 0.003  9.290 0.003  8.631 0.004  8.160 0.018  7.890 0.021  7.835 0.022 0.971 102.742  0.121  0.118  3.986 0.034 2.763 0.053  0.001 0.044  0.001 0.034  0.000 0.011  0.001 0.004  0.092 0.001 4.078 0.034 6233 167  0.265 0.014 1.165 0.066 1.136 0.090
138798618 PiEri      3187406182253440384 04571728-0621564 11.704 0.003 12.668 0.005 10.726 0.004  9.509 0.023  8.828 0.036  8.635 0.021 1.216  48.266  0.041  0.041  8.265 0.044 5.196 0.058  0.022 0.053  0.020 0.043  0.006 0.013  0.002 0.004 -0.511 0.006 7.753 0.045 3786 101 -1.205 0.018 0.579 0.019 0.570 0.018
139526229 PiEri      5068272932125221504 02260457-2923490 12.801 0.003 13.655 0.005 11.892 0.005 10.776 0.026 10.123 0.022  9.979 0.023 1.265  91.490  0.144  0.157  7.991 0.031 5.163 0.043  0.004 0.040  0.004 0.031  0.001 0.010  0.000 0.003 -0.399 0.005 7.592 0.031 3971 106 -1.141 0.012 0.582 0.019 0.576 0.018
141287580 PiEri      5161117923061794688 02595202-0947358 12.074 0.004 12.657 0.010 11.364 0.007 10.424 0.023  9.910 0.024  9.777 0.023 1.200 120.502  0.235  0.256  6.666 0.037 4.361 0.049  0.007 0.047  0.002 0.037  0.002 0.011  0.001 0.004 -0.100 0.001 6.566 0.037 4657 126 -0.730 0.015 0.662 0.040 0.656 0.052
144110354 PiEri      4832163770817481856 03581745-4634131 12.986 0.003 13.749 0.004 12.129 0.004 11.069 0.023 10.442 0.025 10.289 0.023 1.051 121.228  0.158  0.183  7.561 0.035 4.875 0.051  0.004 0.042  0.005 0.034  0.001 0.010  0.000 0.004 -0.307 0.004 7.254 0.035 4146 111 -1.006 0.014 0.634 0.021 0.621 0.020
152439649 PiEri      2988096919213031808 05023525-1231202 10.284 0.003 10.532 0.003  9.878 0.004  9.452 0.020  9.260 0.021  9.215 0.023 0.810 188.604  0.391  0.440  3.881 0.036 2.804 0.050  0.032 0.047  0.026 0.036  0.008 0.012  0.003 0.003  0.092 0.001 3.974 0.036 6250 167  0.307 0.014 1.208 0.069 1.161 0.092
152590946 PiEri      4839559120386107008 04195445-4306097 13.031 0.003 13.834 0.005 12.148 0.005 11.105 0.023 10.443 0.024 10.276 0.025 1.060 114.060  0.129  0.170  7.740 0.032 4.989 0.045  0.005 0.040  0.004 0.032  0.001 0.010  0.000 0.003 -0.350 0.004 7.390 0.032 4063 108 -1.060 0.013 0.612 0.020 0.603 0.019
156460685 PiEri      5114686272872474880 03472578-1232308 12.624 0.003 13.162 0.003 11.936 0.004 11.087 0.023 10.580 0.027 10.482 0.023 1.098 163.018  0.447  0.521  6.553 0.040 4.400 0.053  0.015 0.048  0.009 0.038  0.003 0.012  0.001 0.004 -0.062 0.001 6.491 0.040 4782 128 -0.700 0.016 0.650 0.037 0.667 0.053
164777021 PiEri      5139447824484427904 01492939-1900482  9.367 0.003  9.721 0.003  8.842 0.004  8.263 0.034  7.970 0.061  7.884 0.026 0.887  79.468  0.112  0.091  4.866 0.034 3.376 0.059  0.002 0.043  0.000 0.033  0.001 0.010  0.000 0.004  0.073 0.001 4.939 0.034 5580 149 -0.080 0.014 0.980 0.054 0.939 0.074
165219666 PiEri      4842810376269515776 03475630-4156251 10.765 0.003 11.146 0.003 10.220 0.004  9.646 0.026  9.289 0.024  9.182 0.023 0.957 118.542  0.158  0.174  5.392 0.033 3.813 0.044  0.004 0.042  0.001 0.032  0.002 0.010  0.000 0.003  0.062 0.001 5.454 0.033 5463 146 -0.286 0.013 0.804 0.045 0.838 0.066
166741952 PiEri      4863437248766008448 03450161-3151104 10.831 0.003 11.239 0.003 10.257 0.004  9.655 0.022  9.264 0.024  9.158 0.019 1.006 110.887  0.147  0.131  5.601 0.032 3.930 0.048  0.004 0.041  0.003 0.032  0.001 0.010  0.000 0.003  0.046 0.001 5.647 0.032 5320 142 -0.363 0.013 0.772 0.042 0.804 0.063
167485031 PiEri      3187477818011309568 04475817-0749251 11.989 0.003 12.427 0.003 11.384 0.004 10.687 0.024 10.295 0.026 10.156 0.019 1.132 168.692  0.398  0.525  5.835 0.042 3.991 0.049  0.024 0.050  0.019 0.040  0.006 0.012  0.002 0.004  0.024 0.000 5.859 0.042 5173 138 -0.448 0.017 0.741 0.043 0.765 0.061
169451121 PiEri      2982998926174605824 05103008-1608041 10.656 0.003 10.922 0.003 10.231 0.004  9.792 0.023  9.574 0.025  9.526 0.023 1.011 208.158  0.588  0.619  4.038 0.041 2.902 0.051  0.032 0.049  0.024 0.038  0.007 0.012  0.003 0.004  0.093 0.001 4.131 0.041 6135 164  0.244 0.016 1.172 0.066 1.124 0.089
169529956 PiEri      2983384893413084544 05115575-1553106  9.662 0.003  9.835 0.003  9.351 0.004  9.059 0.027  8.930 0.025  8.867 0.023 0.997 209.113  0.684  0.558  3.038 0.042 2.231 0.053  0.030 0.053  0.023 0.042  0.007 0.013  0.002 0.004  0.080 0.001 3.118 0.042 6841 183  0.649 0.017 1.498 0.087 1.402 0.111
175491080 PiEri      5045955869739712128 03004686-3708018 10.334 0.003 10.735 0.004  9.764 0.005  9.086 0.027  8.704 0.049  8.600 0.019 1.223  97.675  0.120  0.147  5.383 0.034 3.651 0.055  0.003 0.044 -0.001 0.035  0.001 0.011  0.000 0.004  0.049 0.001 5.432 0.034 5344 143 -0.277 0.014 0.846 0.050 0.841 0.066
176071826 PiEri      2628291218014606080 22292596-0320119 12.527 0.003 13.101 0.006 11.804 0.005 10.939 0.027 10.386 0.024 10.267 0.019 0.978 147.068  0.375  0.409  6.619 0.030 4.347 0.044  0.087 0.038  0.069 0.030  0.021 0.009  0.007 0.003 -0.102 0.001 6.517 0.030 4653 125 -0.711 0.012 0.678 0.038 0.663 0.052
188627184 PiEri      2405544971274027904 23212231-1730585  9.233 0.003  9.489 0.004  8.815 0.004  8.406 0.017  8.210 0.047  8.129 0.034 1.092 109.488  0.229  0.231  4.027 0.035 2.924 0.054  0.009 0.046  0.006 0.036  0.002 0.011  0.001 0.003  0.093 0.001 4.120 0.035 6185 165  0.248 0.014 1.158 0.065 1.126 0.089
188987821 PiEri      2981932575991267584 05143900-1713086 10.397 0.003 10.617 0.003 10.025 0.004  9.653 0.023  9.498 0.022  9.424 0.021 0.954 232.362  1.121  1.146  3.550 0.038 2.579 0.051  0.021 0.045  0.017 0.037  0.005 0.011  0.001 0.004  0.089 0.001 3.639 0.038 6460 173  0.440 0.015 1.323 0.075 1.250 0.099
204613238 PiEri      5129126605754957568 02462859-1853437  8.478 0.003  8.665 0.003  8.144 0.004  7.813 0.023  7.658 0.027  7.612 0.017 0.943 111.960  0.287  0.326  3.228 0.037 2.357 0.050  0.007 0.043  0.007 0.035  0.001 0.011  0.001 0.004  0.083 0.001 3.311 0.037 6702 179  0.571 0.015 1.433 0.081 1.348 0.106
204613241 PiEri      5129126330877050240 02463458-1854175  9.790 0.003 10.087 0.004  9.329 0.005  8.860 0.026  8.557 0.042  8.511 0.024 0.797 111.347  0.174  0.203  4.552 0.035 3.275 0.053  0.007 0.043  0.004 0.034  0.001 0.010  0.000 0.004  0.090 0.001 4.642 0.035 5924 159  0.039 0.014 0.992 0.056 1.003 0.079
212949811 PiEri      2543590790741654656 00321436-0006130 13.390 0.003 14.266 0.006 12.459 0.005 11.286 0.022 10.625 0.026 10.438 0.023 1.036 120.314  0.251  0.262  7.974 0.035 5.014 0.055  0.015 0.043  0.013 0.034  0.004 0.010  0.002 0.004 -0.427 0.005 7.548 0.036 3921 105 -1.123 0.014 0.608 0.020 0.597 0.019
218233676 PiEri        31948307505664512 02484851+1319378 14.058 0.003 15.116 0.004 13.038 0.004 11.732 0.022 11.084 0.022 10.865 0.018 1.130 128.124  0.423  0.461  8.510 0.038 5.309 0.042  0.014 0.046  0.012 0.038  0.004 0.011  0.001 0.003 -0.592 0.007 7.918 0.038 3665  98 -1.271 0.015 0.555 0.018 0.553 0.017
229012143 PiEri      2337191189529102336 00065008-2306271  6.094 0.003  6.286 0.003  5.758 0.004  5.451 0.024  5.331 0.047  5.240 0.024 0.933  39.686  0.047  0.040  3.099 0.034 2.246 0.043  0.004 0.044  0.004 0.034  0.001 0.011  0.000 0.003  0.084 0.001 3.183 0.034 6680 179  0.623 0.014 1.532 0.083 1.382 0.109
244165238 PiEri      2540261774473566336 00234818-0335354 12.688 0.003 13.385 0.004 11.881 0.004 10.944 0.023 10.304 0.021 10.164 0.023 0.840 121.103  0.208  0.226  7.259 0.037 4.729 0.048  0.019 0.046  0.015 0.036  0.005 0.011  0.002 0.003 -0.231 0.003 7.028 0.037 4310 115 -0.915 0.015 0.661 0.022 0.638 0.020
244175217 PiEri      2543516161389433472 00282793-0027439 12.031 0.003 12.601 0.007 11.303 0.006 10.427 0.022  9.870 0.024  9.713 0.021 1.022 123.200  0.189  0.209  6.564 0.038 4.249 0.054  0.017 0.047  0.014 0.037  0.004 0.012  0.001 0.004 -0.103 0.001 6.461 0.038 4650 125 -0.688 0.015 0.697 0.038 0.670 0.053
248349830 PiEri      2531488844210764544 01085698-0301316 13.069 0.003 13.853 0.008 12.199 0.006 11.159 0.024 10.465 0.022 10.344 0.021 1.075 122.160  0.206  0.241  7.623 0.033 4.903 0.049  0.010 0.041  0.011 0.033  0.002 0.010  0.001 0.003 -0.329 0.004 7.295 0.034 4102 110 -1.022 0.013 0.630 0.020 0.615 0.020
250328442 PiEri      2625503165763607808 22431686-0303065 10.780 0.003 11.126 0.004 10.268 0.004  9.701 0.030  9.432 0.026  9.276 0.019 1.013 142.910  0.396  0.288  4.966 0.033 3.462 0.051  0.047 0.042  0.039 0.032  0.012 0.010  0.003 0.004  0.077 0.001 5.044 0.033 5643 151 -0.122 0.013 0.906 0.052 0.918 0.072
250348940 PiEri      2649338761082702976 22444330-0253345 11.097 0.003 11.491 0.005 10.536 0.005  9.863 0.026  9.524 0.024  9.429 0.019 0.686 136.343  0.307  0.272  5.383 0.033 3.707 0.045  0.053 0.043  0.042 0.034  0.013 0.011  0.004 0.003  0.054 0.001 5.436 0.033 5379 144 -0.279 0.013 0.834 0.048 0.841 0.066
257222038 PiEri      2712471584878506496 22514059+0700297 10.551 0.003 10.886 0.004 10.029 0.005  9.446 0.023  9.118 0.022  9.029 0.020 1.052 141.165  0.309  0.323  4.730 0.033 3.189 0.051  0.093 0.041  0.071 0.032  0.023 0.010  0.007 0.004  0.078 0.001 4.808 0.033 5645 151 -0.027 0.013 1.013 0.057 0.968 0.076
257332489 PiEri      2544524069954322816 00330158+0209568 10.818 0.003 11.190 0.004 10.279 0.004  9.674 0.024  9.333 0.022  9.254 0.023 1.015 123.251  0.288  0.300  5.353 0.036 3.784 0.044  0.015 0.044  0.012 0.035  0.004 0.010  0.001 0.003  0.066 0.001 5.419 0.036 5505 147 -0.272 0.014 0.803 0.046 0.845 0.067
257483561 PiEri      5147686052794315904 02021085-1634033  9.648 0.003  9.934 0.004  9.196 0.004  8.713 0.023  8.447 0.031  8.373 0.029 0.866 110.880  0.174  0.179  4.416 0.035 3.145 0.051  0.009 0.041  0.007 0.034  0.002 0.010  0.001 0.003  0.091 0.001 4.508 0.035 5985 160  0.093 0.014 1.034 0.059 1.033 0.082
257484419 PiEri      5149427640557882368 02025825-1337467 11.972 0.003 12.711 0.003 11.134 0.004 10.111 0.023  9.496 0.022  9.364 0.025 1.325  80.161  0.127  0.107  7.452 0.033 4.852 0.051  0.004 0.042  0.001 0.032  0.001 0.010 -0.001 0.003 -0.278 0.003 7.173 0.033 4206 112 -0.973 0.013 0.639 0.020 0.624 0.020
257488841 PiEri      2745159000421889792 00014240+0550399 10.983 0.003 11.380 0.003 10.416 0.004  9.801 0.026  9.426 0.027  9.317 0.019 1.272 119.705  0.313  0.297  5.575 0.034 3.909 0.049  0.024 0.043  0.020 0.034  0.005 0.010  0.001 0.004  0.051 0.001 5.626 0.034 5366 143 -0.354 0.014 0.770 0.043 0.808 0.064
257524881 PiEri      2546213194692735488 00044884+0059287 11.733 0.003 12.241 0.004 11.063 0.004 10.360 0.027  9.832 0.026  9.706 0.020 1.385 119.271  0.360  0.340  6.332 0.035 4.304 0.047  0.018 0.045  0.017 0.035  0.005 0.011  0.002 0.003 -0.037 0.001 6.295 0.035 4883 130 -0.622 0.014 0.683 0.040 0.696 0.055
257556825 PiEri      2741665405303701632 00044331+0417226 10.530 0.003 10.885 0.003 10.006 0.004  9.475 0.023  9.149 0.026  9.044 0.021 0.932 117.774  0.345  0.381  5.163 0.035 3.674 0.045  0.015 0.042  0.011 0.034  0.004 0.010  0.001 0.003  0.073 0.001 5.236 0.035 5586 149 -0.198 0.014 0.850 0.047 0.879 0.069
257570869 PiEri      2551213292538579328 00465565+0421177 10.948 0.003 11.366 0.005 10.357 0.005  9.708 0.023  9.267 0.022  9.183 0.021 1.196 114.471  0.262  0.251  5.643 0.032 3.872 0.049  0.016 0.041  0.010 0.032  0.003 0.010  0.001 0.003  0.036 0.000 5.680 0.032 5253 141 -0.376 0.013 0.787 0.045 0.797 0.063
259821620 PiEri       255234723696169472 05034513+4801419 14.639 0.003 15.129 0.003 13.991 0.004 13.256 0.026 12.785 0.031 12.704 0.021 1.073 516.123  6.192  7.005  6.063 0.044 4.123 0.055  0.016 0.045  0.015 0.036  0.005 0.011  0.001 0.004 -0.017 0.000 6.046 0.044 4965 133 -0.522 0.018 0.741 0.043 0.736 0.058
259823169 PiEri       255284820194402304 05050973+4828479 14.347 0.003 14.804 0.004 13.727 0.004 12.996 0.027 12.546 0.033 12.477 0.028 0.981 508.956  5.480  4.100  5.797 0.039 3.936 0.056  0.019 0.043  0.016 0.034  0.005 0.011  0.002 0.003  0.010 0.000 5.807 0.039 5095 136 -0.427 0.016 0.781 0.044 0.776 0.061
261066755 PiEri       255173906959258240 05045888+4750462 16.891 0.003 17.880 0.013 15.906 0.006 14.638 0.036 13.956 0.042 13.738 0.035 1.047 506.917 15.267 14.633  8.351 0.074 5.177 0.086  0.019 0.046  0.016 0.037  0.004 0.012  0.002 0.003 -0.531 0.007 7.823 0.075 3757 101 -1.233 0.030 0.578 0.021 0.570 0.018
262531383 PiEri      4984094970441940864 01214966-4201226 12.701 0.003 13.603 0.006 11.762 0.005 10.536 0.022  9.873 0.023  9.757 0.021 1.157  84.029  0.087  0.079  8.078 0.037 5.127 0.056  0.001 0.047  0.002 0.037  0.000 0.012  0.001 0.004 -0.449 0.006 7.629 0.037 3886 104 -1.156 0.015 0.585 0.020 0.582 0.018
262626092 PiEri      2659235357870273024 23150028+0338327 12.115 0.003 12.654 0.003 11.421 0.004 10.575 0.024 10.050 0.027  9.905 0.020 1.267 138.040  0.339  0.362  6.335 0.035 4.102 0.053  0.102 0.043  0.080 0.034  0.025 0.010  0.008 0.004 -0.066 0.001 6.269 0.035 4773 128 -0.612 0.014 0.721 0.041 0.700 0.055
265690918 PiEri      2708000004232308096 22172706+0502380 11.321 0.003 11.676 0.004 10.793 0.004 10.177 0.022  9.858 0.022  9.757 0.019 1.400 178.075  0.980  1.150  5.015 0.043 3.433 0.050  0.067 0.052  0.053 0.041  0.017 0.012  0.006 0.004  0.072 0.001 5.087 0.043 5573 149 -0.139 0.017 0.916 0.052 0.910 0.072
279068672 PiEri      5182223980765557248 03182279-0429286  9.806 0.003 10.067 0.005  9.383 0.005  9.001 0.029  8.744 0.027  8.669 0.025 1.073 138.391  0.352  0.317  4.086 0.038 2.948 0.052  0.016 0.048  0.013 0.038  0.004 0.012  0.001 0.004  0.093 0.001 4.178 0.038 6155 165  0.225 0.015 1.141 0.068 1.111 0.088
283708485 PiEri      1776592713522549376 22090203+1857121 12.281 0.003 12.707 0.004 11.691 0.004 10.988 0.024 10.631 0.030 10.531 0.019 0.936 199.545  0.618  0.642  5.723 0.040 3.966 0.047  0.069 0.050  0.055 0.039  0.017 0.012  0.005 0.003  0.034 0.000 5.756 0.040 5237 140 -0.406 0.016 0.761 0.043 0.786 0.062
285310052 PiEri       212838105084440832 05134809+4715007 16.616 0.003 17.532 0.008 15.669 0.005 14.459 0.035 13.729 0.032 13.579 0.035 0.970 525.963 11.275 14.710  7.996 0.061 4.968 0.084  0.016 0.044  0.013 0.035  0.005 0.011  0.001 0.004 -0.462 0.006 7.533 0.062 3862 103 -1.117 0.025 0.614 0.023 0.606 0.020
287153961 PiEri      2443101131678052480 00014932-0530279  9.717 0.003 10.062 0.004  9.197 0.004  8.614 0.024  8.269 0.042  8.196 0.038 1.025  89.525  0.167  0.163  4.929 0.034 3.409 0.054  0.039 0.043  0.028 0.034  0.010 0.010  0.003 0.003  0.076 0.001 5.005 0.034 5624 151 -0.106 0.014 0.933 0.052 0.925 0.073
298810162 PiEri      3205095125321700480 04373613-0228248  5.141 0.003  5.287 0.003  4.892 0.004  4.744 0.037  4.770 0.076  4.537 0.024 1.145  29.895  0.088  0.075  2.747 0.040 2.146 0.050  0.018 0.049  0.016 0.040  0.005 0.012  0.001 0.004  0.073 0.001 2.820 0.041 7190 193  0.768 0.016 1.557 0.085 1.497 0.118
311085703 PiEri      2409127734208414208 23283503-1300000  8.764 0.003  8.991 0.003  8.377 0.004  7.983 0.020  7.809 0.031  7.714 0.017 1.058 103.319  0.302  0.279  3.686 0.037 2.626 0.048  0.008 0.048  0.007 0.037  0.002 0.012  0.001 0.004  0.091 0.001 3.776 0.037 6380 171  0.385 0.015 1.280 0.069 1.214 0.096
316915529 PiEri      2979827384884386176 04580251-1710277 12.302 0.003 12.765 0.004 11.674 0.004 11.041 0.024 10.567 0.023 10.475 0.024 1.128 178.564  0.408  0.407  6.033 0.035 4.187 0.046  0.016 0.045  0.011 0.036  0.003 0.011  0.002 0.003  0.004 0.000 6.037 0.035 5065 135 -0.519 0.014 0.715 0.040 0.737 0.058
325707772 PiEri      5081912751826042624 03470156-2616111 12.956 0.003 13.686 0.004 12.123 0.004 11.088 0.026 10.445 0.024 10.354 0.028 0.986 128.638  0.190  0.202  7.406 0.035 4.799 0.050  0.005 0.045  0.004 0.036  0.001 0.011  0.000 0.003 -0.269 0.003 7.137 0.035 4225 113 -0.959 0.014 0.650 0.021 0.630 0.020
328181391 PiEri       265864767753514112 05132334+5224298 13.446 0.003 14.871 0.003 12.278 0.004 10.704 0.018 10.135 0.018  9.886 0.022 1.263  37.551  0.020  0.025 10.499 0.038 6.915 0.046  0.091 0.047  0.074 0.039  0.022 0.012  0.008 0.003 -0.890 0.011 9.609 0.039 3347  89 -1.948 0.016 0.320 0.011 0.287 0.009
332660498 PiEri      3189116193416580096 04124535-1307557  9.603 0.003 10.193 0.003  8.874 0.004  8.002 0.020  7.473 0.051  7.304 0.020 1.094  38.624  0.023  0.023  6.647 0.043 4.354 0.055  0.024 0.053  0.021 0.042  0.007 0.013  0.001 0.004 -0.115 0.001 6.533 0.043 4612 123 -0.717 0.017 0.685 0.040 0.660 0.052
332661361 PiEri      5096891158212909312 04124600-1619290 11.991 0.003 12.490 0.008 11.324 0.006 10.421 0.027  9.951 0.025  9.822 0.019 1.050 143.199  0.309  0.334  6.202 0.036 4.023 0.047  0.013 0.046  0.010 0.036  0.003 0.011  0.001 0.004 -0.031 0.001 6.171 0.036 4906 132 -0.572 0.014 0.716 0.041 0.714 0.056
354263104 PiEri      2664478280283853824 23221243+0621467 11.399 0.003 11.833 0.004 10.800 0.004 10.086 0.025  9.686 0.023  9.617 0.022 0.888 131.384  0.264  0.234  5.741 0.036 3.942 0.047  0.086 0.045  0.068 0.036  0.021 0.011  0.006 0.004  0.028 0.000 5.768 0.036 5197 139 -0.411 0.014 0.767 0.043 0.783 0.062
354356785 PiEri      2760973997717658624 23283867+0841391 11.059 0.003 11.455 0.004 10.498 0.004  9.862 0.024  9.490 0.024  9.396 0.021 0.937 133.590  0.326  0.327  5.401 0.035 3.729 0.041  0.040 0.042  0.031 0.034  0.009 0.011  0.003 0.003  0.054 0.001 5.454 0.035 5383 144 -0.286 0.014 0.829 0.046 0.837 0.066
354357209 PiEri      2762554339524189952 23283660+1024345 11.620 0.003 12.065 0.004 11.010 0.004 10.258 0.022  9.894 0.022  9.777 0.023 0.862 139.240  0.441  0.272  5.869 0.034 4.015 0.054  0.042 0.045  0.034 0.034  0.010 0.011  0.003 0.004  0.019 0.000 5.889 0.034 5148 138 -0.459 0.014 0.742 0.041 0.761 0.060
365332374 PiEri         7324465427953664 03051406+0608537 12.040 0.003 12.541 0.007 11.363 0.006 10.562 0.027 10.055 0.032  9.955 0.019 1.270 139.459  0.411  0.395  6.281 0.041 4.194 0.050  0.043 0.049  0.035 0.040  0.011 0.012  0.003 0.004 -0.037 0.001 6.244 0.041 4879 131 -0.602 0.016 0.698 0.040 0.704 0.056
368297282 PiEri       260604704126938624 04451465+5212131 16.286 0.003 17.171 0.006 15.367 0.005 14.107 0.030 13.416 0.036 13.335 0.067 0.977 513.004 12.383 11.108  7.667 0.061 4.694 0.090  0.094 0.047  0.072 0.037  0.022 0.011  0.007 0.004 -0.426 0.005 7.241 0.061 3923 105 -1.001 0.024 0.667 0.025 0.633 0.022
381003375 PiEri      2517397846786452224 02261625+0617331  6.694 0.003  6.889 0.003  6.348 0.004  6.028 0.020  5.863 0.024  5.822 0.021 1.128  48.676  0.070  0.073  3.231 0.036 2.325 0.053  0.034 0.047  0.026 0.037  0.008 0.011  0.004 0.004  0.085 0.001 3.316 0.036 6630 177  0.570 0.014 1.464 0.079 1.345 0.106
388766485 PiEri      2544163636298722816 00382537+0116407  8.761 0.003  8.966 0.003  8.402 0.004  8.019 0.021  7.842 0.031  7.801 0.033 0.976 118.391  0.281  0.215  3.386 0.035 2.426 0.061  0.014 0.043  0.010 0.034  0.003 0.010  0.000 0.004  0.087 0.001 3.472 0.035 6556 175  0.507 0.014 1.389 0.080 1.298 0.103
398552435 PiEri      2708287457803120640 22111187+0513029 10.754 0.003 11.082 0.005 10.262 0.005  9.734 0.024  9.455 0.022  9.372 0.023 0.962 155.285  0.345  0.415  4.723 0.041 3.319 0.056  0.095 0.051  0.075 0.041  0.024 0.012  0.008 0.004  0.084 0.001 4.806 0.041 5742 154 -0.027 0.017 0.978 0.057 0.965 0.076
399570739 PiEri      6628071944405827712 22363110-2135059  8.984 0.003  9.224 0.003  8.581 0.004  8.154 0.020  7.979 0.031  7.898 0.021 1.055 106.399  0.217  0.236  3.844 0.040 2.754 0.053  0.005 0.046  0.005 0.037  0.001 0.011  0.001 0.004  0.092 0.001 3.936 0.040 6285 168  0.322 0.016 1.218 0.069 1.174 0.093
401396651 PiEri      2745492873997988352 23593524+0653149  9.701 0.003  9.962 0.003  9.279 0.004  8.844 0.034  8.633 0.076  8.537 0.020 1.295 133.990  0.449  0.351  4.052 0.034 2.877 0.042  0.016 0.043  0.015 0.033  0.004 0.010  0.002 0.003  0.093 0.001 4.145 0.034 6158 165  0.238 0.014 1.151 0.063 1.118 0.088
401945770 PiEri      3246505890022668928 03503961-0353547 12.113 0.003 13.140 0.005 11.098 0.004  9.827 0.024  9.184 0.023  8.941 0.021 1.376  53.232  0.046  0.048  8.470 0.039 5.289 0.053  0.021 0.050  0.014 0.039  0.005 0.013  0.002 0.004 -0.571 0.007 7.899 0.039 3696  98 -1.264 0.016 0.559 0.019 0.555 0.017
404490535 PiEri      2735880183139036800 22175506+1619030 12.319 0.003 12.764 0.006 11.708 0.005 10.955 0.022 10.600 0.022 10.434 0.018 1.082 188.763  0.613  0.493  5.882 0.039 3.990 0.053  0.072 0.048  0.058 0.038  0.017 0.012  0.005 0.004  0.019 0.000 5.901 0.038 5146 138 -0.464 0.015 0.736 0.041 0.760 0.060
405305422 PiEri      2752136947888573056 00113369+0845100 12.228 0.003 12.818 0.003 11.501 0.004 10.627 0.019 10.053 0.029  9.976 0.020 1.036 123.969  0.256  0.319  6.737 0.036 4.482 0.044  0.026 0.043  0.022 0.035  0.006 0.011  0.002 0.003 -0.114 0.001 6.623 0.036 4615 123 -0.753 0.014 0.656 0.037 0.649 0.051
418919005 PiEri      2682450102781782400 22075717+0212000 11.967 0.003 12.387 0.004 11.346 0.004 10.593 0.022 10.178 0.022 10.066 0.021 1.107 171.569  0.581  0.540  5.751 0.033 3.828 0.050  0.059 0.043  0.046 0.033  0.015 0.010  0.005 0.004  0.025 0.000 5.775 0.033 5177 139 -0.414 0.013 0.770 0.042 0.781 0.062
422096998 PiEri      2656650960084472320 22502472+0258498 10.688 0.003 11.021 0.004 10.192 0.005  9.687 0.023  9.372 0.023  9.310 0.023 1.189 150.173  0.544  0.607  4.738 0.034 3.349 0.047  0.083 0.043  0.067 0.033  0.019 0.011  0.006 0.003  0.082 0.001 4.820 0.034 5724 153 -0.032 0.014 0.976 0.054 0.965 0.076
422552180 PiEri      2647513743579869568 23305454+0311056 10.143 0.003 10.425 0.003  9.697 0.004  9.211 0.035  8.971 0.023  8.928 0.023 0.881 157.697  0.525  0.477  4.122 0.035 2.893 0.047  0.043 0.044  0.033 0.035  0.011 0.011  0.003 0.003  0.092 0.001 4.214 0.035 6018 161  0.210 0.014 1.171 0.068 1.103 0.087
422726848 PiEri      2742946164551127424 23512165+0346571 12.470 0.003 13.082 0.004 11.722 0.004 10.828 0.024 10.257 0.022 10.163 0.021 1.113 133.811  0.413  0.400  6.826 0.035 4.516 0.050  0.015 0.042  0.012 0.034  0.004 0.011  0.001 0.004 -0.140 0.002 6.686 0.035 4538 121 -0.779 0.014 0.704 0.023 0.669 0.021
422835641 PiEri      2739498199165473920 23582422+0217528 10.137 0.003 10.458 0.003  9.649 0.004  9.136 0.026  8.841 0.046  8.746 0.021 1.139 118.289  0.285  0.256  4.752 0.034 3.365 0.052  0.021 0.042  0.018 0.032  0.004 0.010  0.001 0.004  0.085 0.001 4.838 0.034 5775 154 -0.039 0.013 0.957 0.053 0.960 0.076
423750384 PiEri      5141461683110761728 01591744-1746447 13.362 0.003 14.381 0.003 12.356 0.004 11.068 0.023 10.447 0.025 10.284 0.023 1.133  86.613  0.128  0.106  8.669 0.034 5.587 0.046  0.004 0.042  0.003 0.035  0.001 0.010  0.001 0.003 -0.561 0.007 8.108 0.035 3712  99 -1.347 0.014 0.509 0.016 0.510 0.016
425095257 PiEri      5179037454333642240 02391089-0532223 11.761 0.003 12.283 0.006 11.086 0.006 10.329 0.021  9.825 0.021  9.718 0.019 1.019 118.622  0.228  0.181  6.384 0.036 4.338 0.046  0.010 0.045  0.007 0.035  0.003 0.011  0.001 0.003 -0.047 0.001 6.337 0.036 4842 130 -0.639 0.014 0.683 0.038 0.689 0.054
437709095 PiEri      2822227996660182784 23561991+1905452 13.930 0.003 15.414 0.004 12.742 0.004 11.151 0.020 10.541 0.022 10.284 0.020 0.973  47.049  0.055  0.058 10.522 0.036 6.873 0.045  0.057 0.043  0.043 0.034  0.015 0.010  0.004 0.003 -0.939 0.012 9.584 0.038 3310  88 -1.938 0.015 0.327 0.011 0.300 0.009
453068932 PiEri       256545856951806720 04583908+5010534 16.184 0.003 17.001 0.008 15.304 0.006 14.156 0.030 13.483 0.039 13.276 0.036 0.982 513.534 10.802 13.348  7.616 0.059 4.693 0.078  0.016 0.043  0.013 0.033  0.004 0.011  0.001 0.003 -0.356 0.004 7.260 0.059 4048 108 -1.008 0.024 0.668 0.024 0.642 0.021
355946913 Pl8        5301422001982097024 08515470-6042064  9.296 0.003  9.518 0.003  8.920 0.004  8.518 0.018  8.338 0.042  8.324 0.036 0.897 135.199  0.179  0.155  3.622 0.037 2.653 0.069  0.022 0.049  0.020 0.038  0.004 0.012  0.002 0.004  0.090 0.001 3.711 0.037 6434 172  0.412 0.015 1.294 0.074 1.232 0.097
356087468 Pl8        5297628789945117440 08524358-6304179 10.058 0.003 10.380 0.005  9.576 0.005  9.099 0.024  8.754 0.033  8.677 0.019 0.780 126.194  0.189  0.165  4.535 0.038 3.163 0.056  0.021 0.049  0.017 0.038  0.004 0.012  0.001 0.004  0.086 0.001 4.621 0.038 5795 155  0.048 0.015 1.047 0.062 1.008 0.080
356621706 Pl8        5298469194788377344 08590446-6051465 10.761 0.003 11.151 0.005 10.207 0.005  9.626 0.022  9.255 0.024  9.187 0.024 0.755 128.499  0.133  0.154  5.200 0.038 3.627 0.055  0.019 0.050  0.014 0.039  0.004 0.012  0.001 0.004  0.057 0.001 5.257 0.038 5417 145 -0.207 0.015 0.894 0.050 0.876 0.069
357383758 Pl8        5300034555751436288 09083515-6019589  8.989 0.003  9.188 0.003  8.639 0.004  8.296 0.030  8.145 0.033  8.047 0.020 1.065 133.452  0.220  0.226  3.340 0.042 2.389 0.048  0.026 0.050  0.020 0.041  0.007 0.012  0.002 0.003  0.086 0.001 3.426 0.042 6609 177  0.526 0.017 1.394 0.081 1.311 0.104
382968820 Pl8        5317221228168887936 08553420-5450346  8.839 0.003  9.032 0.003  8.500 0.004  8.139 0.029  8.065 0.040  7.962 0.023 0.930 134.084  0.274  0.316  3.191 0.040 2.300 0.055  0.014 0.051  0.011 0.040  0.003 0.013  0.002 0.004  0.084 0.001 3.275 0.040 6662 178  0.586 0.016 1.473 0.085 1.357 0.107
383518653 Pl8        5303126794765203712 08593642-5902255  8.255 0.003  8.384 0.003  8.003 0.004  7.745 0.024  7.686 0.038  7.610 0.023 0.922 123.078  0.278  0.217  2.793 0.040 2.151 0.058  0.017 0.049  0.012 0.039  0.003 0.012  0.000 0.004  0.073 0.001 2.866 0.040 7243 194  0.750 0.016 1.500 0.087 1.485 0.117
383615666 Pl8        5305225281435405568 08592872-5446491  9.881 0.003 10.218 0.008  9.373 0.006  8.784 0.034  8.459 0.033  8.401 0.059 0.813 112.827  0.154  0.130  4.612 0.035 3.116 0.071  0.012 0.045  0.006 0.036  0.003 0.011  0.001 0.003  0.080 0.001 4.692 0.035 5674 153  0.019 0.014 1.056 0.059 0.992 0.078
384360078 Pl8        5311163812456964480 09045140-5442596  9.991 0.003 10.276 0.003  9.544 0.004  9.046 0.024  8.788 0.049  8.790 0.027 0.987 139.912  0.175  0.242  4.243 0.040 3.037 0.059  0.022 0.051  0.018 0.039  0.006 0.012  0.002 0.004  0.092 0.001 4.334 0.040 6003 160  0.163 0.016 1.114 0.063 1.073 0.085
384716688 Pl8        5303193555737161728 09065243-5845235  9.188 0.003  9.415 0.003  8.804 0.004  8.492 0.026  8.221 0.044  8.163 0.029 0.925 134.783  0.195  0.225  3.523 0.038 2.476 0.057  0.023 0.051  0.018 0.038  0.005 0.013  0.002 0.004  0.090 0.001 3.614 0.038 6391 171  0.450 0.015 1.369 0.078 1.258 0.099
385927634 Pl8        5310200502835788800 09151488-5511516 10.846 0.003 11.224 0.005 10.291 0.005  9.635 0.026  9.246 0.027  9.131 0.023 0.748 135.860  0.248  0.230  5.162 0.039 3.452 0.055  0.022 0.050  0.019 0.039  0.005 0.012  0.001 0.004  0.060 0.001 5.222 0.039 5443 146 -0.193 0.016 0.902 0.052 0.883 0.070
386024470 Pl8        5300305069978789376 09155760-5911070 10.813 0.003 11.193 0.005 10.271 0.005  9.747 0.023  9.323 0.022  9.216 0.021 0.908 134.948  0.296  0.213  5.144 0.038 3.547 0.053  0.024 0.049  0.019 0.039  0.007 0.012  0.002 0.004  0.063 0.001 5.208 0.038 5470 147 -0.187 0.015 0.898 0.052 0.885 0.070
386243603 Pl8        5309802170384412416 09164120-5637233 10.328 0.003 10.644 0.003  9.849 0.004  9.356 0.024  9.080 0.025  8.985 0.021 1.023 134.199  0.229  0.253  4.673 0.038 3.313 0.055  0.021 0.049  0.016 0.038  0.006 0.012  0.002 0.004  0.087 0.001 4.760 0.038 5819 155 -0.008 0.015 0.974 0.057 0.977 0.077
 14078777 Pleiades     65750627840192256 03552900+2346208 13.494 0.003 14.330 0.006 12.595 0.005 11.419 0.023 10.784 0.025 10.593 0.020 1.121 137.082  0.294  0.251  7.676 0.041 4.758 0.052  0.161 0.054  0.129 0.042  0.039 0.013  0.012 0.004 -0.381 0.005 7.296 0.042 4002 107 -1.022 0.017 0.656 0.022 0.615 0.020
 14080077 Pleiades     51674920499533184 03553193+2104462 10.881 0.003 11.285 0.004 10.312 0.005  9.624 0.024  9.281 0.022  9.174 0.018 1.254 122.241  0.223  0.215  5.316 0.035 3.571 0.052  0.166 0.045  0.130 0.035  0.041 0.011  0.013 0.004  0.049 0.001 5.365 0.035 5343 143 -0.250 0.014 0.872 0.050 0.855 0.068
 14109776 Pleiades     65309100904545280 03561110+2213163 11.320 0.003 11.763 0.003 10.694 0.004  9.906 0.024  9.524 0.025  9.414 0.022 1.091 130.746  0.375  0.275  5.600 0.038 3.653 0.055  0.177 0.049  0.139 0.037  0.043 0.012  0.014 0.004  0.014 0.000 5.613 0.038 5115 137 -0.349 0.015 0.850 0.049 0.807 0.064
 14109779 Pleiades     65308418007467648 03560387+2213371  8.979 0.003  9.196 0.003  8.605 0.004  8.161 0.024  8.006 0.026  7.986 0.026 0.885 121.716  0.186  0.243  3.430 0.038 2.408 0.057  0.153 0.049  0.122 0.037  0.037 0.012  0.012 0.004  0.089 0.001 3.520 0.038 6456 173  0.488 0.015 1.401 0.076 1.285 0.102
 14109888 Pleiades     65330099002345216 03560580+2226222 12.855 0.003 13.591 0.004 12.013 0.004 10.936 0.024 10.297 0.027 10.161 0.021 0.991 128.712  0.266  0.247  7.172 0.039 4.459 0.059  0.167 0.049  0.133 0.038  0.041 0.012  0.012 0.004 -0.279 0.003 6.893 0.039 4203 112 -0.861 0.016 0.699 0.039 0.610 0.048
 14110469 Pleiades     65732447241199744 03555603+2334021 12.259 0.003 12.839 0.006 11.536 0.005 10.651 0.024 10.119 0.027 10.009 0.020 1.085 133.265  0.285  0.286  6.510 0.044 4.227 0.059  0.161 0.054  0.124 0.044  0.040 0.013  0.012 0.004 -0.105 0.001 6.404 0.044 4644 124 -0.666 0.018 0.720 0.040 0.679 0.054
 14111089 Pleiades     65435102362687616 03562498+2305269 14.358 0.003 15.443 0.004 13.326 0.004 11.967 0.024 11.304 0.022 11.078 0.017 1.080 133.852  0.397  0.431  8.591 0.044 5.269 0.054  0.169 0.053  0.134 0.043  0.041 0.013  0.014 0.004 -0.616 0.008 7.975 0.044 3636  97 -1.294 0.018 0.563 0.019 0.534 0.017
 14157808 Pleiades     65768151306811904 03573607+2355524 14.006 0.003 14.996 0.005 13.015 0.005 11.693 0.024 10.928 0.022 10.767 0.020 1.089 138.548  0.475  0.403  8.155 0.039 4.877 0.053  0.180 0.050  0.143 0.038  0.043 0.013  0.014 0.004 -0.535 0.007 7.620 0.039 3750 100 -1.152 0.016 0.634 0.022 0.593 0.019
 14160888 Pleiades     49809495943068288 03574973+1833448 11.202 0.003 11.633 0.004 10.607 0.004  9.984 0.027  9.528 0.024  9.450 0.018 1.075 129.222  0.394  0.442  5.485 0.038 3.685 0.053  0.202 0.049  0.162 0.038  0.049 0.013  0.016 0.004  0.031 0.000 5.515 0.038 5213 139 -0.310 0.015 0.858 0.049 0.826 0.065
 14180763 Pleiades     51694746068624128 03582162+2115277 11.236 0.003 11.664 0.004 10.641 0.004  9.938 0.026  9.576 0.025  9.451 0.021 1.247 135.655  0.514  0.538  5.408 0.041 3.589 0.055  0.210 0.051  0.165 0.039  0.051 0.012  0.016 0.004  0.031 0.000 5.439 0.041 5221 140 -0.280 0.016 0.882 0.052 0.841 0.066
 14226320 Pleiades     65471729844532864 03592752+2307256 12.829 0.003 13.534 0.006 12.004 0.005 10.950 0.024 10.269 0.025 10.130 0.017 1.011 134.829  0.268  0.332  7.039 0.041 4.288 0.056  0.181 0.053  0.142 0.042  0.044 0.013  0.015 0.004 -0.248 0.003 6.791 0.041 4270 114 -0.820 0.016 0.708 0.040 0.624 0.049
 14226607 Pleiades     53335045618385536 03592289+2234169 13.755 0.003 14.696 0.005 12.791 0.005 11.490 0.024 10.787 0.027 10.562 0.019 1.032 133.288  0.339  0.340  7.988 0.041 4.755 0.057  0.183 0.052  0.142 0.042  0.044 0.013  0.014 0.004 -0.489 0.006 7.500 0.042 3820 102 -1.104 0.017 0.659 0.022 0.611 0.019
 23077737 Pleiades     66290591128921216 04022260+2448244 16.304 0.003 17.328 0.006 15.301 0.004 13.992 0.027 13.257 0.027 13.084 0.031 0.972 360.087  6.698  7.130  8.153 0.190 4.861 0.211  0.470 0.227  0.368 0.181  0.109 0.054  0.034 0.016 -0.562 0.007 7.593 0.191 3710  99 -1.141 0.078 0.633 0.043 0.556 0.018
 26078071 Pleiades     61519672735818880 03312833+2149190  8.778 0.003  8.981 0.003  8.422 0.004  8.071 0.023  7.890 0.017  7.824 0.023 1.016 127.560  0.327  0.337  3.149 0.039 2.173 0.055  0.122 0.049  0.096 0.040  0.029 0.012  0.009 0.004  0.087 0.001 3.236 0.039 6575 176  0.602 0.016 1.540 0.088 1.367 0.108
 26079020 Pleiades     68051390279853824 03320046+2346296 13.306 0.003 14.099 0.005 12.435 0.005 11.329 0.021 10.686 0.021 10.520 0.018 1.069 137.339  0.383  0.431  7.532 0.041 4.717 0.051  0.112 0.049  0.086 0.039  0.027 0.012  0.009 0.004 -0.335 0.004 7.196 0.041 4091 109 -0.982 0.016 0.667 0.022 0.626 0.020
 26126738 Pleiades     67799189799869312 03345866+2331486  8.786 0.003  8.964 0.003  8.465 0.004  8.110 0.024  8.020 0.015  7.957 0.023 1.153 140.179  0.577  0.429  2.951 0.041 2.109 0.061  0.129 0.052  0.102 0.042  0.031 0.012  0.009 0.004  0.081 0.001 3.033 0.041 6786 181  0.683 0.016 1.594 0.089 1.431 0.113
 26127347 Pleiades     67618285777617664 03353168+2249250  9.734 0.003 10.004 0.003  9.303 0.004  8.831 0.026  8.599 0.024  8.541 0.017 1.150 132.071  0.245  0.377  4.032 0.040 2.811 0.054  0.124 0.049  0.098 0.039  0.030 0.013  0.010 0.004  0.093 0.001 4.124 0.040 6101 163  0.246 0.016 1.188 0.071 1.124 0.089
 28998540 Pleiades     63034902838166272 03215124+2416513 14.347 0.003 15.482 0.005 13.290 0.005 11.893 0.020 11.220 0.025 11.016 0.021 1.078 129.586  0.370  0.358  8.719 0.042 5.377 0.053  0.079 0.050  0.063 0.041  0.019 0.012  0.006 0.004 -0.658 0.008 8.062 0.043 3580  95 -1.329 0.017 0.545 0.018 0.533 0.017
 29017469 Pleiades    117215807902051200 03230970+2541582 12.783 0.003 13.472 0.005 11.979 0.004 11.090 0.020 10.465 0.022 10.310 0.021 0.977 132.300  0.234  0.214  7.110 0.041 4.612 0.060  0.086 0.050  0.066 0.040  0.020 0.013  0.006 0.004 -0.224 0.003 6.887 0.041 4327 116 -0.859 0.017 0.684 0.023 0.645 0.020
 35154685 Pleiades     70462688000922880 03475759+2637454 11.462 0.003 11.920 0.004 10.844 0.004 10.132 0.019  9.710 0.021  9.609 0.017 0.856 131.493  0.396  0.390  5.792 0.040 3.905 0.053  0.104 0.049  0.078 0.039  0.025 0.012  0.009 0.004  0.011 0.000 5.802 0.040 5098 136 -0.425 0.016 0.786 0.044 0.777 0.061
 35154714 Pleiades     70461554129560448 03481244+2635017 13.179 0.003 13.949 0.005 12.313 0.005 11.148 0.018 10.489 0.019 10.360 0.019 1.029 131.136  0.288  0.326  7.509 0.039 4.658 0.056  0.104 0.050  0.080 0.038  0.025 0.012  0.009 0.004 -0.317 0.004 7.192 0.040 4126 110 -0.981 0.016 0.676 0.022 0.635 0.020
 35155491 Pleiades     66832100605159424 03481769+2502523 10.745 0.003 11.122 0.004 10.203 0.004  9.593 0.018  9.256 0.018  9.158 0.018 1.337 132.711  0.298  0.294  5.034 0.041 3.428 0.059  0.119 0.051  0.094 0.042  0.029 0.013  0.009 0.004  0.064 0.001 5.098 0.041 5480 146 -0.143 0.016 0.941 0.053 0.907 0.072
 35155775 Pleiades     66739982146803456 03481729+2430160 13.718 0.003 14.627 0.006 12.774 0.005 11.516 0.018 10.806 0.019 10.669 0.019 1.211 133.482  0.371  0.324  7.991 0.040 4.918 0.054  0.126 0.053  0.100 0.041  0.031 0.013  0.010 0.004 -0.456 0.006 7.535 0.040 3872 104 -1.118 0.016 0.627 0.021 0.596 0.019
 35156036 Pleiades     66522107047046656 03480921+2358409 16.514 0.003 18.152 0.019 15.275 0.005 13.481 0.025 12.920 0.025 12.648 0.026 1.133 136.792  1.112  1.023 10.724 0.045 6.833 0.060  0.141 0.051  0.112 0.041  0.035 0.012  0.011 0.004 -1.073 0.013 9.650 0.048 3233  86 -1.964 0.019 0.331 0.012 0.293 0.009
 35156129 Pleiades     66523893753437824 03482616+2402544  9.903 0.003 10.187 0.003  9.453 0.004  8.985 0.019  8.719 0.021  8.663 0.017 0.874 134.202  0.318  0.260  4.155 0.043 2.891 0.048  0.133 0.053  0.106 0.043  0.032 0.012  0.010 0.004  0.092 0.001 4.247 0.043 6000 160  0.197 0.017 1.162 0.068 1.094 0.087
 35159554 Pleiades     66556535504958848 03493653+2417460 11.476 0.003 11.926 0.004 10.861 0.004 10.029 0.022  9.634 0.022  9.550 0.018 1.168 133.270  0.400  0.358  5.746 0.042 3.803 0.052  0.137 0.052  0.109 0.041  0.034 0.012  0.010 0.004  0.015 0.000 5.762 0.042 5124 137 -0.409 0.017 0.791 0.046 0.783 0.062
 35204900 Pleiades     66960262430594816 03501766+2522464  9.525 0.003  9.782 0.003  9.103 0.004  8.645 0.021  8.469 0.029  8.382 0.017 1.073 137.637  0.499  0.541  3.723 0.043 2.558 0.051  0.136 0.054  0.107 0.043  0.033 0.013  0.011 0.004  0.093 0.001 3.816 0.043 6168 165  0.370 0.017 1.342 0.076 1.204 0.095
 35205316 Pleiades     66754241438299520 03501240+2431586 12.733 0.003 13.387 0.006 11.953 0.006 10.983 0.018 10.433 0.016 10.271 0.018 1.031 138.090  0.315  0.347  6.924 0.044 4.413 0.056  0.141 0.051  0.110 0.042  0.034 0.013  0.012 0.004 -0.186 0.002 6.738 0.044 4416 118 -0.799 0.017 0.681 0.039 0.630 0.050
 35205354 Pleiades     66565365957676416 03502089+2428003 10.915 0.003 11.291 0.004 10.371 0.004  9.746 0.018  9.397 0.016  9.307 0.017 1.231 137.334  0.419  0.377  5.119 0.038 3.479 0.056  0.141 0.050  0.110 0.040  0.034 0.012  0.011 0.004  0.064 0.001 5.183 0.038 5473 146 -0.177 0.015 0.910 0.053 0.890 0.070
 35205530 Pleiades     66539252556578816 03500505+2407264 13.447 0.003 14.277 0.005 12.549 0.005 11.366 0.021 10.715 0.018 10.560 0.018 1.046 133.940  0.292  0.277  7.703 0.041 4.787 0.054  0.139 0.051  0.110 0.041  0.034 0.012  0.011 0.004 -0.377 0.005 7.326 0.042 4012 107 -1.035 0.017 0.651 0.022 0.613 0.019
 35205639 Pleiades     66462939577861248 03504007+2355590 10.162 0.003 10.469 0.004  9.688 0.004  9.181 0.022  8.941 0.022  8.853 0.018 1.203 137.261  0.371  0.381  4.357 0.045 3.019 0.056  0.149 0.056  0.116 0.044  0.037 0.013  0.012 0.004  0.088 0.001 4.445 0.045 5860 156  0.118 0.018 1.113 0.064 1.048 0.083
 35205756 Pleiades     66537981246228096 03505508+2411508 11.426 0.003 11.855 0.003 10.828 0.004 10.116 0.022  9.740 0.022  9.629 0.017 1.068 139.046  0.418  0.329  5.592 0.043 3.761 0.060  0.152 0.054  0.119 0.042  0.036 0.013  0.012 0.005  0.030 0.000 5.622 0.043 5211 139 -0.353 0.017 0.816 0.045 0.807 0.064
 35205824 Pleiades     66560349435890176 03503307+2420220 16.401 0.003 18.048 0.013 15.161 0.005 13.421 0.024 12.832 0.027 12.555 0.025 1.021 130.077  0.919  0.994 10.727 0.043 6.866 0.054  0.126 0.048  0.101 0.038  0.031 0.011  0.009 0.004 -1.080 0.013 9.646 0.045 3228  86 -1.962 0.018 0.327 0.011 0.291 0.009
 35205903 Pleiades     66566946505629440 03503457+2430281 12.287 0.003 12.849 0.004 11.578 0.004 10.698 0.019 10.197 0.018 10.080 0.017 1.080 138.253  0.281  0.341  6.471 0.041 4.226 0.061  0.146 0.052  0.114 0.041  0.036 0.013  0.011 0.004 -0.087 0.001 6.384 0.041 4700 126 -0.658 0.016 0.709 0.042 0.683 0.054
 46427659 Pleiades     69649736589001600 03303350+2612567 12.820 0.003 13.488 0.005 12.032 0.005 11.007 0.021 10.400 0.028 10.279 0.018 1.034 143.233  0.348  0.298  6.943 0.043 4.369 0.062  0.132 0.055  0.100 0.044  0.032 0.013  0.010 0.005 -0.200 0.002 6.743 0.044 4383 117 -0.801 0.017 0.686 0.040 0.630 0.050
 46476638 Pleiades     69585140280997760 03311793+2601438 12.308 0.003 12.876 0.005 11.596 0.005 10.724 0.023 10.169 0.026 10.037 0.018 1.142 138.364  0.284  0.297  6.521 0.044 4.226 0.055  0.104 0.055  0.081 0.043  0.025 0.013  0.008 0.004 -0.093 0.001 6.429 0.044 4681 125 -0.676 0.018 0.697 0.040 0.676 0.053
 46502641 Pleiades     69575313395795584 03330036+2559458 12.616 0.003 13.277 0.005 11.838 0.004 10.862 0.021 10.249 0.022 10.128 0.018 1.108 133.877  0.501  0.425  6.912 0.039 4.405 0.049  0.092 0.049  0.072 0.038  0.021 0.012  0.007 0.004 -0.189 0.002 6.724 0.039 4413 118 -0.793 0.016 0.686 0.040 0.632 0.050
 46533458 Pleiades     69250235911393408 03340180+2452514 10.720 0.003 11.086 0.005 10.186 0.005  9.582 0.022  9.269 0.022  9.178 0.018 1.266 139.080  0.478  0.473  4.908 0.045 3.337 0.062  0.118 0.055  0.093 0.046  0.029 0.013  0.010 0.005  0.069 0.001 4.976 0.045 5526 148 -0.095 0.018 0.978 0.058 0.934 0.074
 46538779 Pleiades     68097020012324352 03340731+2420402  9.434 0.003  9.692 0.003  9.011 0.004  8.553 0.034  8.312 0.021  8.274 0.018 1.052 135.091  0.296  0.353  3.693 0.039 2.519 0.049  0.108 0.050  0.086 0.039  0.028 0.012  0.007 0.003  0.093 0.001 3.785 0.039 6162 165  0.382 0.016 1.359 0.078 1.211 0.096
 46620869 Pleiades     68046133239891584 03350940+2414202 14.357 0.003 15.464 0.005 13.310 0.004 11.908 0.021 11.235 0.022 11.029 0.020 1.006 131.790  0.508  0.426  8.673 0.041 5.326 0.050  0.104 0.048  0.085 0.039  0.025 0.012  0.008 0.004 -0.637 0.008 8.035 0.042 3607  96 -1.318 0.017 0.553 0.018 0.537 0.017
 46631742 Pleiades    119520079331712896 03364410+2833017 12.182 0.003 12.759 0.003 11.464 0.004 10.587 0.020 10.035 0.022  9.923 0.020 1.057 137.954  0.292  0.364  6.397 0.041 4.119 0.060  0.109 0.053  0.085 0.042  0.027 0.012  0.008 0.004 -0.101 0.001 6.296 0.041 4652 124 -0.622 0.017 0.752 0.044 0.696 0.055
 46632137 Pleiades     71351883668034048 03364066+2749566 13.413 0.003 14.234 0.007 12.523 0.006 11.348 0.020 10.683 0.022 10.542 0.020 1.052 137.755  0.321  0.295  7.631 0.044 4.716 0.062  0.112 0.055  0.088 0.044  0.026 0.013  0.010 0.004 -0.366 0.005 7.266 0.044 4034 108 -1.011 0.018 0.669 0.022 0.624 0.020
 46634036 Pleiades     68398732874994944 03363030+2400440 11.978 0.003 12.501 0.004 11.303 0.004 10.468 0.021 10.026 0.022  9.903 0.020 1.109 141.590  0.234  0.267  6.117 0.040 4.012 0.058  0.134 0.051  0.107 0.039  0.032 0.012  0.010 0.004 -0.047 0.001 6.070 0.040 4840 129 -0.532 0.016 0.773 0.043 0.731 0.058
 46677421 Pleiades     71452282823829632 03374707+2803578 12.914 0.003 13.608 0.005 12.111 0.005 11.094 0.021 10.481 0.022 10.354 0.017 0.892 139.185  0.259  0.309  7.108 0.043 4.521 0.051  0.114 0.054  0.090 0.044  0.029 0.013  0.009 0.004 -0.227 0.003 6.882 0.043 4319 115 -0.857 0.017 0.702 0.023 0.654 0.021
 46679446 Pleiades     68195598101454336 03380243+2354355 16.495 0.003 18.145 0.017 15.261 0.005 13.450 0.022 12.849 0.026 12.581 0.024 1.064 132.156  1.097  1.028 10.804 0.045 6.868 0.054  0.117 0.049  0.090 0.040  0.029 0.012  0.008 0.004 -1.078 0.013 9.723 0.048 3231  86 -1.993 0.019 0.327 0.012 0.292 0.009
 61116674 Pleiades     61554650949438208 03330582+2208032 11.207 0.003 11.620 0.004 10.620 0.005  9.897 0.018  9.522 0.017  9.425 0.020 1.044 131.604  0.396  0.367  5.508 0.041 3.696 0.057  0.127 0.048  0.103 0.040  0.030 0.012  0.010 0.004  0.040 0.001 5.548 0.041 5276 141 -0.323 0.017 0.821 0.047 0.820 0.065
 61116955 Pleiades     67680850564641792 03331390+2300233 11.690 0.003 12.186 0.005 11.034 0.005 10.259 0.020  9.787 0.021  9.669 0.014 0.846 125.257  0.189  0.241  6.123 0.040 4.082 0.055  0.100 0.050  0.079 0.039  0.025 0.012  0.007 0.004 -0.024 0.000 6.100 0.040 4930 132 -0.544 0.016 0.733 0.043 0.726 0.057
 61139634 Pleiades     64971933089093760 03460836+2320510 13.218 0.004 13.992 0.010 12.351 0.007 11.221 0.020 10.576 0.019 10.407 0.016 1.023 134.599  0.307  0.248  7.454 0.038 4.613 0.050  0.147 0.051  0.118 0.039  0.036 0.012  0.011 0.004 -0.320 0.004 7.134 0.038 4122 111 -0.957 0.015 0.683 0.022 0.636 0.020
 61139640 Pleiades     64971177174850304 03461005+2320240  9.995 0.003 10.310 0.005  9.514 0.004  8.969 0.020  8.704 0.020  8.659 0.016 1.006 121.660  0.246  0.265  4.468 0.039 3.100 0.056  0.124 0.048  0.098 0.038  0.030 0.012  0.010 0.004  0.087 0.001 4.555 0.039 5812 156  0.074 0.016 1.074 0.061 1.021 0.081
 61139677 Pleiades     64964717544035200 03463287+2318191 14.019 0.003 15.028 0.010 13.016 0.007 11.662 0.020 10.986 0.023 10.811 0.016 1.065 133.651  0.330  0.416  8.273 0.042 5.032 0.055  0.149 0.053  0.118 0.042  0.036 0.013  0.011 0.004 -0.553 0.007 7.720 0.043 3724 100 -1.192 0.017 0.605 0.020 0.575 0.018
 61140002 Pleiades     64856312568645248 03460524+2258539 13.414 0.003 14.270 0.004 12.502 0.005 11.330 0.020 10.654 0.021 10.500 0.018 1.081 130.804  0.309  0.298  7.716 0.039 4.776 0.052  0.147 0.048  0.114 0.038  0.035 0.012  0.011 0.004 -0.402 0.005 7.314 0.040 3967 106 -1.030 0.016 0.654 0.021 0.614 0.019
 61141911 Pleiades     63289920816208768 03461933+2052472 11.310 0.003 11.752 0.003 10.710 0.004  9.995 0.020  9.609 0.018  9.519 0.018 1.203 135.831  0.438  0.343  5.482 0.039 3.648 0.053  0.205 0.050  0.163 0.039  0.050 0.012  0.016 0.004  0.024 0.000 5.506 0.039 5177 138 -0.306 0.016 0.872 0.049 0.830 0.066
 61144513 Pleiades     63102694601689728 03470379+2011452 13.785 0.003 14.751 0.005 12.813 0.005 11.521 0.018 10.823 0.019 10.679 0.016 1.069 129.403  0.298  0.290  8.058 0.039 4.901 0.045  0.209 0.050  0.166 0.039  0.051 0.012  0.017 0.003 -0.508 0.006 7.551 0.039 3789 101 -1.124 0.016 0.628 0.020 0.584 0.018
 61145594 Pleiades     64804841680675200 03465326+2252513 11.554 0.003 12.002 0.004 10.946 0.004 10.232 0.020  9.820 0.023  9.719 0.019 1.078 145.813  0.456  0.380  5.591 0.043 3.718 0.057  0.184 0.056  0.146 0.044  0.045 0.014  0.014 0.004  0.019 0.000 5.610 0.043 5144 138 -0.348 0.017 0.843 0.052 0.809 0.064
 61145609 Pleiades     64899017426872960 03464706+2254525 10.343 0.003 10.673 0.004  9.844 0.004  9.307 0.022  9.032 0.020  8.928 0.019 1.057 138.524  0.312  0.360  4.504 0.042 3.060 0.056  0.166 0.054  0.132 0.043  0.040 0.013  0.013 0.004  0.082 0.001 4.587 0.042 5723 153  0.061 0.017 1.095 0.062 1.015 0.080
 61145611 Pleiades     64808204638390912 03463839+2255112  9.306 0.003  9.555 0.003  8.897 0.004  8.479 0.024  8.291 0.023  8.153 0.023 1.037 139.177  0.400  0.356  3.460 0.041 2.277 0.057  0.162 0.051  0.128 0.040  0.039 0.012  0.012 0.004  0.092 0.001 3.552 0.041 6238 167  0.475 0.016 1.479 0.084 1.276 0.101
 61145620 Pleiades     64808483812941440 03463479+2256077 14.012 0.003 14.999 0.005 13.023 0.004 11.714 0.022 11.039 0.023 10.850 0.018 1.120 136.841  0.396  0.430  8.205 0.039 5.014 0.063  0.157 0.051  0.127 0.039  0.038 0.012  0.012 0.004 -0.532 0.007 7.673 0.040 3755 100 -1.173 0.016 0.607 0.022 0.577 0.018
 61145701 Pleiades     64952829074688896 03463999+2306373  9.296 0.003  9.536 0.003  8.894 0.004  8.473 0.026  8.280 0.018  8.243 0.024 1.126 134.847  0.376  0.380  3.526 0.041 2.457 0.062  0.151 0.051  0.120 0.042  0.036 0.013  0.011 0.004  0.092 0.001 3.617 0.041 6290 168  0.449 0.017 1.408 0.082 1.258 0.100
 61145874 Pleiades     64979732749686016 03470141+2329419 11.274 0.003 11.697 0.004 10.691 0.004 10.037 0.021  9.637 0.023  9.534 0.020 0.910 134.733  0.354  0.274  5.510 0.041 3.738 0.054  0.150 0.050  0.118 0.040  0.036 0.012  0.012 0.004  0.038 0.001 5.547 0.041 5263 141 -0.323 0.016 0.832 0.047 0.821 0.065
 61145922 Pleiades     65004712279475712 03465373+2335009 10.388 0.003 10.712 0.003  9.897 0.004  9.350 0.020  9.092 0.019  8.996 0.020 0.997 132.844  0.279  0.268  4.656 0.042 3.244 0.050  0.142 0.052  0.117 0.041  0.034 0.012  0.011 0.004  0.084 0.001 4.740 0.042 5761 154  0.000 0.017 1.008 0.057 0.982 0.078
 67768258 Pleiades     65086591535491584 03440059+2332382 10.823 0.003 11.231 0.005 10.247 0.005  9.650 0.019  9.274 0.017  9.199 0.020 1.106 136.284  0.263  0.329  5.037 0.041 3.380 0.058  0.143 0.049  0.114 0.040  0.035 0.012  0.012 0.004  0.045 0.001 5.082 0.041 5315 143 -0.137 0.016 1.012 0.058 0.911 0.072
 67768260 Pleiades     65089473457126784 03434860+2332218 13.419 0.003 14.245 0.004 12.528 0.004 11.430 0.019 10.722 0.019 10.586 0.020 1.040 137.241  0.271  0.314  7.619 0.039 4.746 0.053  0.145 0.050  0.112 0.039  0.035 0.012  0.012 0.004 -0.370 0.005 7.250 0.040 4024 107 -1.004 0.016 0.661 0.022 0.617 0.020
 67768262 Pleiades     65089336018173440 03433772+2332096 10.576 0.003 10.927 0.005 10.061 0.004  9.529 0.019  9.191 0.017  9.124 0.020 0.983 132.354  0.298  0.311  4.862 0.039 3.380 0.055  0.135 0.051  0.105 0.039  0.033 0.013  0.011 0.004  0.076 0.001 4.937 0.039 5618 150 -0.079 0.016 0.962 0.054 0.940 0.074
 67768296 Pleiades     65084358152509440 03433659+2327142 13.831 0.003 14.763 0.007 12.874 0.006 11.628 0.021 10.949 0.019 10.736 0.018 1.183 137.356  0.327  0.316  8.027 0.039 4.896 0.055  0.145 0.050  0.115 0.039  0.035 0.012  0.011 0.004 -0.479 0.006 7.548 0.039 3836 102 -1.123 0.016 0.631 0.021 0.595 0.019
 67769172 Pleiades     63547270960574336 03440063+2116555 12.421 0.003 13.031 0.008 11.669 0.008 10.781 0.021 10.192 0.018 10.047 0.019 1.133 134.176  0.274  0.324  6.634 0.038 4.218 0.050  0.186 0.048  0.148 0.038  0.045 0.012  0.015 0.004 -0.141 0.002 6.493 0.038 4534 122 -0.701 0.015 0.722 0.041 0.667 0.053
 67785604 Pleiades     57036757670988288 03441190+1918194 14.319 0.003 15.376 0.006 13.300 0.005 11.954 0.022 11.253 0.017 11.048 0.016 1.100 145.383  0.449  0.513  8.304 0.042 4.977 0.056  0.256 0.053  0.203 0.041  0.063 0.013  0.020 0.004 -0.592 0.007 7.711 0.043 3667  98 -1.189 0.017 0.614 0.021 0.567 0.018
 67787249 Pleiades     65072435323295872 03441120+2322455 11.194 0.003 11.627 0.005 10.594 0.005  9.956 0.020  9.512 0.023  9.408 0.022 1.002 131.246  0.344  0.289  5.497 0.042 3.686 0.051  0.138 0.052  0.108 0.042  0.034 0.012  0.010 0.004  0.028 0.000 5.524 0.042 5200 139 -0.314 0.017 0.861 0.050 0.827 0.065
 67787504 Pleiades     65194584193758336 03450326+2350219 11.684 0.003 12.160 0.003 11.049 0.004 10.261 0.020  9.835 0.023  9.730 0.018 1.035 133.832  0.330  0.254  5.942 0.038 3.964 0.045  0.135 0.048  0.107 0.037  0.033 0.011  0.011 0.003 -0.005 0.000 5.937 0.038 5021 134 -0.479 0.015 0.761 0.044 0.755 0.060
 67787715 Pleiades     65161976802151680 03445895+2323202 13.375 0.003 14.204 0.009 12.481 0.006 11.300 0.020 10.675 0.023 10.486 0.020 0.947 131.753  0.323  0.300  7.667 0.039 4.762 0.056  0.137 0.049  0.111 0.040  0.033 0.012  0.010 0.004 -0.373 0.005 7.293 0.039 4017 108 -1.021 0.016 0.655 0.022 0.618 0.020
 67787772 Pleiades     64879402312818944 03445123+2316082  8.886 0.003  9.084 0.003  8.536 0.004  8.184 0.023  8.006 0.024  7.984 0.033 0.981 134.595  0.347  0.371  3.121 0.040 2.196 0.049  0.151 0.049  0.120 0.039  0.036 0.012  0.011 0.003  0.086 0.001 3.206 0.040 6610 177  0.614 0.016 1.549 0.089 1.378 0.109
 67788115 Pleiades     64770241424108032 03444182+2227524 10.591 0.003 10.963 0.004 10.047 0.004  9.477 0.021  9.140 0.021  9.072 0.020 1.149 131.852  0.313  0.363  4.866 0.039 3.319 0.057  0.158 0.048  0.123 0.038  0.038 0.012  0.012 0.004  0.065 0.001 4.930 0.039 5486 147 -0.076 0.015 1.015 0.057 0.942 0.075
 67788288 Pleiades     64739248940235392 03445892+2201568  9.362 0.003  9.612 0.003  8.948 0.004  8.520 0.018  8.349 0.033  8.278 0.019 1.053 139.519  0.342  0.343  3.496 0.042 2.373 0.055  0.182 0.052  0.145 0.042  0.044 0.013  0.014 0.004  0.093 0.001 3.589 0.042 6215 166  0.460 0.017 1.462 0.086 1.265 0.100
 67788829 Pleiades     63378981257953152 03444485+2044528  8.633 0.003  8.814 0.003  8.302 0.004  7.943 0.018  7.788 0.018  7.747 0.016 1.121 135.807  0.313  0.373  2.808 0.042 1.883 0.047  0.205 0.051  0.160 0.042  0.050 0.012  0.016 0.004  0.082 0.001 2.890 0.042 6740 180  0.740 0.017 1.717 0.099 1.477 0.117
 67789284 Pleiades     63052048347383168 03450166+1933337  9.303 0.003  9.559 0.003  8.880 0.004  8.404 0.021  8.225 0.031  8.152 0.021 1.124 134.671  0.513  0.465  3.478 0.041 2.282 0.052  0.229 0.050  0.178 0.039  0.056 0.012  0.018 0.004  0.093 0.001 3.571 0.041 6172 165  0.468 0.017 1.505 0.086 1.271 0.100
 67828897 Pleiades     63592767549850112 03450987+2142165  9.852 0.003 10.140 0.005  9.392 0.005  8.902 0.020  8.694 0.026  8.586 0.020 1.008 125.426  0.375  0.363  4.231 0.041 2.930 0.055  0.162 0.051  0.129 0.041  0.040 0.012  0.013 0.004  0.091 0.001 4.322 0.041 5957 160  0.167 0.016 1.139 0.066 1.076 0.085
 67829720 Pleiades     65188090203295744 03450528+2342097  8.888 0.003  9.083 0.003  8.546 0.004  8.205 0.027  8.041 0.018  8.000 0.021 1.188 133.246  0.307  0.336  3.159 0.039 2.246 0.051  0.134 0.049  0.106 0.038  0.032 0.012  0.011 0.004  0.085 0.001 3.244 0.039 6646 178  0.598 0.016 1.497 0.084 1.368 0.108
 67829748 Pleiades     65190220507070208 03452957+2345379 12.856 0.003 13.582 0.003 12.029 0.004 11.063 0.021 10.417 0.021 10.251 0.018 1.010 134.744  0.361  0.315  7.101 0.038 4.467 0.052  0.137 0.047  0.107 0.037  0.034 0.012  0.010 0.004 -0.262 0.003 6.840 0.038 4240 113 -0.840 0.015 0.706 0.040 0.617 0.049
 67829860 Pleiades     65214409762926720 03454893+2351103 13.567 0.003 14.431 0.004 12.651 0.004 11.476 0.020 10.822 0.022 10.661 0.019 0.989 133.172  0.291  0.308  7.841 0.045 4.903 0.065  0.132 0.053  0.105 0.043  0.032 0.013  0.011 0.005 -0.410 0.005 7.431 0.046 3952 105 -1.076 0.018 0.629 0.022 0.596 0.019
 84331094 Pleiades     66482868226100096 03511207+2355575 14.081 0.003 15.106 0.006 13.073 0.005 11.773 0.024 11.095 0.014 10.913 0.022 1.051 132.050  0.348  0.365  8.368 0.039 5.167 0.055  0.141 0.050  0.111 0.040  0.034 0.012  0.011 0.004 -0.566 0.007 7.802 0.039 3704  99 -1.225 0.016 0.583 0.020 0.555 0.018
 84331155 Pleiades     66489259137570816 03512440+2405147 12.779 0.003 13.456 0.005 11.986 0.004 11.007 0.024 10.407 0.014 10.274 0.021 1.105 133.483  0.277  0.269  7.044 0.043 4.531 0.059  0.138 0.054  0.110 0.043  0.033 0.014  0.010 0.004 -0.209 0.003 6.836 0.043 4361 116 -0.838 0.017 0.703 0.023 0.653 0.021
 84331341 Pleiades     66657415696297344 03512722+2431072  8.770 0.003  8.963 0.003  8.428 0.004  8.059 0.023  7.930 0.017  7.877 0.019 0.939 137.275  0.515  0.598  2.968 0.040 2.034 0.066  0.145 0.054  0.112 0.040  0.035 0.013  0.012 0.005  0.084 0.001 3.053 0.040 6659 178  0.675 0.016 1.631 0.096 1.427 0.113
 84331442 Pleiades     66852647730267264 03510557+2444124 13.311 0.003 14.104 0.005 12.426 0.005 11.266 0.022 10.621 0.015 10.446 0.020 1.111 137.310  0.292  0.296  7.509 0.048 4.613 0.056  0.143 0.055  0.111 0.047  0.034 0.014  0.011 0.004 -0.344 0.004 7.164 0.049 4071 109 -0.970 0.019 0.687 0.023 0.637 0.020
 84331646 Pleiades     66903293984399872 03512213+2509580 13.613 0.003 14.502 0.004 12.684 0.004 11.493 0.021 10.828 0.015 10.655 0.021 1.117 137.966  0.449  0.414  7.801 0.044 4.798 0.059  0.142 0.053  0.111 0.042  0.034 0.013  0.012 0.004 -0.435 0.005 7.366 0.044 3909 104 -1.050 0.018 0.648 0.023 0.608 0.019
 84331854 Pleiades     66969676998824576 03510634+2535409  9.013 0.003  9.241 0.003  8.626 0.004  8.214 0.023  8.045 0.020  8.009 0.020 0.895 136.215  0.304  0.389  3.245 0.042 2.208 0.056  0.125 0.053  0.099 0.042  0.029 0.013  0.010 0.004  0.091 0.001 3.335 0.042 6377 170  0.562 0.017 1.561 0.087 1.339 0.106
 84332363 Pleiades     70426507196531456 03511054+2635156 13.457 0.003 14.266 0.005 12.572 0.005 11.414 0.020 10.777 0.015 10.599 0.021 1.068 141.767  0.413  0.412  7.571 0.041 4.679 0.049  0.160 0.050  0.127 0.040  0.038 0.012  0.012 0.004 -0.355 0.004 7.217 0.041 4054 108 -0.991 0.016 0.673 0.021 0.625 0.020
 84336649 Pleiades     66886011036187392 03520163+2501295 16.503 0.003 18.204 0.014 15.258 0.005 13.460 0.027 12.855 0.017 12.647 0.031 1.101 131.067  1.426  1.396 10.816 0.046 6.944 0.066  0.125 0.049  0.099 0.038  0.030 0.012  0.010 0.004 -1.121 0.014 9.696 0.048 3208  86 -1.982 0.019 0.317 0.011 0.281 0.009
 84336870 Pleiades     66658996243552000 03513927+2432561 12.009 0.003 12.538 0.006 11.316 0.006 10.418 0.020  9.921 0.019  9.808 0.022 1.148 133.262  0.274  0.277  6.278 0.042 4.037 0.054  0.136 0.050  0.109 0.039  0.034 0.012  0.011 0.004 -0.060 0.001 6.218 0.041 4789 128 -0.591 0.017 0.737 0.042 0.708 0.056
 84336954 Pleiades     66546742979468416 03514230+2421416 16.631 0.003 18.309 0.016 15.390 0.004 13.620 0.026 13.030 0.025 12.730 0.031 0.991 135.478  1.433  1.203 10.858 0.049 6.950 0.065  0.138 0.053  0.114 0.043  0.034 0.013  0.010 0.004 -1.102 0.014 9.757 0.051 3219  86 -2.007 0.020 0.316 0.012 0.279 0.009
113919644 Pleiades     58125927017555072 03362903+2011199 15.237 0.003 16.001 0.005 14.385 0.004 13.277 0.025 12.612 0.021 12.470 0.018 1.064 390.509  6.200  6.610  6.913 0.204 4.007 0.255  0.469 0.252  0.360 0.203  0.113 0.063  0.038 0.021 -0.303 0.004 6.610 0.204 4153 111 -0.748 0.083 0.827 0.091 0.643 0.059
113922031 Pleiades     64272128296706432 03371230+2128054 12.039 0.003 12.565 0.004 11.357 0.004 10.560 0.020 10.067 0.022  9.946 0.018 1.117 134.605  0.247  0.270  6.264 0.039 4.147 0.049  0.163 0.049  0.131 0.040  0.041 0.012  0.013 0.004 -0.053 0.001 6.212 0.039 4820 129 -0.589 0.016 0.728 0.042 0.708 0.056
113953280 Pleiades     56950239849717248 03373544+1853472 16.286 0.003 17.720 0.012 15.112 0.004 13.495 0.025 12.920 0.024 12.666 0.026 1.083 140.519  1.180  1.151 10.374 0.047 6.694 0.054  0.219 0.054  0.171 0.044  0.053 0.013  0.018 0.004 -0.899 0.011 9.474 0.047 3339  89 -1.894 0.019 0.347 0.012 0.299 0.010
113955012 Pleiades     64250477365329536 03380879+2114493 14.159 0.003 15.206 0.008 13.136 0.006 11.802 0.020 11.137 0.021 10.926 0.017 1.101 132.859  0.310  0.322  8.414 0.040 5.136 0.048  0.162 0.050  0.127 0.039  0.040 0.013  0.013 0.004 -0.588 0.007 7.827 0.040 3676  98 -1.235 0.016 0.587 0.019 0.555 0.017
113955498 Pleiades     64671903852618624 03382258+2229589  9.941 0.003 10.231 0.003  9.487 0.004  9.018 0.030  8.775 0.023  8.696 0.018 0.870 134.785  0.207  0.198  4.182 0.042 2.913 0.059  0.141 0.051  0.113 0.042  0.034 0.012  0.011 0.004  0.091 0.001 4.274 0.042 5965 159  0.187 0.017 1.157 0.066 1.089 0.086
113955775 Pleiades     67732257029618048 03382337+2306292 14.311 0.003 15.405 0.009 13.274 0.006 11.899 0.021 11.247 0.023 11.036 0.019 1.168 134.131  0.552  0.424  8.578 0.038 5.275 0.051  0.127 0.050  0.099 0.039  0.031 0.013  0.010 0.004 -0.623 0.008 7.955 0.040 3624  97 -1.286 0.016 0.563 0.018 0.542 0.017
113978010 Pleiades     64276315888567424 03382980+2133542 12.370 0.003 12.980 0.006 11.629 0.005 10.637 0.021 10.086 0.023  9.951 0.020 1.144 135.493  0.237  0.196  6.586 0.039 4.134 0.060  0.159 0.051  0.125 0.039  0.038 0.013  0.013 0.004 -0.135 0.002 6.450 0.039 4555 122 -0.684 0.016 0.732 0.041 0.672 0.053
113982102 Pleiades     68120728231661824 03392919+2329578 13.659 0.003 14.554 0.008 12.722 0.006 11.506 0.021 10.844 0.017 10.688 0.016 1.075 133.872  0.302  0.294  7.927 0.037 4.926 0.044  0.126 0.047  0.100 0.036  0.030 0.012  0.010 0.003 -0.443 0.005 7.484 0.037 3895 104 -1.097 0.015 0.626 0.020 0.594 0.019
113982192 Pleiades     65113559634339200 03394117+2317271  9.811 0.003 10.084 0.003  9.373 0.004  8.920 0.020  8.686 0.020  8.634 0.019 0.847 137.451  0.301  0.296  4.017 0.039 2.815 0.059  0.133 0.050  0.104 0.038  0.032 0.012  0.010 0.004  0.092 0.001 4.109 0.039 6067 162  0.252 0.016 1.208 0.068 1.128 0.089
114029325 Pleiades     65108714911246720 03400967+2310328 16.460 0.003 18.091 0.021 15.218 0.004 13.460 0.022 12.882 0.026 12.655 0.022 0.965 134.018  1.018  0.993 10.717 0.041 6.877 0.053  0.135 0.049  0.108 0.038  0.033 0.012  0.011 0.004 -1.070 0.013 9.647 0.043 3232  86 -1.963 0.017 0.325 0.011 0.286 0.009
114029810 Pleiades     68129764842889600 03403436+2340574 10.700 0.003 11.073 0.004 10.161 0.004  9.585 0.020  9.241 0.021  9.148 0.017 0.939 132.792  0.352  0.397  4.990 0.041 3.406 0.058  0.123 0.051  0.097 0.040  0.030 0.012  0.010 0.004  0.066 0.001 5.056 0.041 5498 147 -0.126 0.017 0.956 0.055 0.915 0.072
114029855 Pleiades     65125864716379264 03405126+2335543 12.452 0.003 13.067 0.005 11.704 0.005 10.735 0.020 10.209 0.023 10.083 0.019 1.148 132.707  0.275  0.276  6.740 0.038 4.344 0.049  0.128 0.049  0.099 0.038  0.031 0.011  0.010 0.004 -0.142 0.002 6.599 0.038 4533 121 -0.744 0.015 0.687 0.038 0.651 0.051
114029971 Pleiades     65119164567417856 03405042+2325064 10.658 0.003 11.022 0.004 10.129 0.004  9.531 0.021  9.192 0.023  9.123 0.018 1.072 131.599  0.342  0.319  4.961 0.038 3.393 0.055  0.126 0.048  0.099 0.038  0.031 0.011  0.010 0.004  0.070 0.001 5.031 0.038 5549 148 -0.116 0.015 0.946 0.055 0.920 0.073
114060200 Pleiades     65107860213588096 03411379+2323058 13.493 0.003 14.324 0.004 12.598 0.004 11.451 0.020 10.787 0.021 10.631 0.018 1.022 137.623  0.319  0.355  7.684 0.046 4.798 0.054  0.139 0.056  0.112 0.044  0.034 0.014  0.011 0.004 -0.376 0.005 7.310 0.046 4014 107 -1.028 0.019 0.649 0.022 0.611 0.019
114060256 Pleiades     65120470237460480 03412295+2329130  9.069 0.003  9.290 0.003  8.692 0.004  8.279 0.021  8.178 0.020  8.094 0.015 0.987 133.096  0.284  0.256  3.344 0.035 2.330 0.044  0.130 0.047  0.103 0.036  0.032 0.012  0.010 0.003  0.090 0.001 3.434 0.035 6435 172  0.523 0.014 1.468 0.082 1.309 0.103
114060377 Pleiades     65150947325369600 03412782+2342300 10.973 0.003 11.369 0.004 10.408 0.004  9.761 0.020  9.407 0.023  9.313 0.018 0.929 133.528  0.293  0.344  5.246 0.042 3.561 0.051  0.127 0.050  0.100 0.040  0.031 0.012  0.010 0.004  0.052 0.001 5.298 0.042 5372 144 -0.223 0.017 0.891 0.053 0.869 0.069
114060582 Pleiades     65151531440914560 03413957+2345471 13.867 0.003 14.802 0.006 12.916 0.004 11.710 0.018 11.036 0.019 10.873 0.018 1.040 131.084  0.368  0.300  8.185 0.040 5.161 0.049  0.123 0.050  0.095 0.038  0.029 0.012  0.009 0.003 -0.477 0.006 7.708 0.041 3839 102 -1.187 0.016 0.581 0.018 0.559 0.018
114060609 Pleiades     65153833543386624 03415867+2342264 13.936 0.003 14.911 0.007 12.961 0.006 11.722 0.021 11.018 0.021 10.841 0.016 0.985 135.584  0.427  0.446  8.167 0.043 5.054 0.050  0.130 0.050  0.107 0.041  0.032 0.012  0.010 0.004 -0.516 0.006 7.650 0.043 3778 101 -1.164 0.017 0.601 0.019 0.575 0.018
114061043 Pleiades     65026839950559744 03414708+2251253 13.884 0.003 14.822 0.004 12.925 0.004 11.728 0.021 11.062 0.021 10.852 0.019 1.128 134.104  0.424  0.378  8.136 0.040 5.076 0.056  0.145 0.051  0.115 0.041  0.035 0.013  0.011 0.004 -0.483 0.006 7.651 0.040 3829 102 -1.165 0.016 0.597 0.021 0.570 0.018
114083179 Pleiades     63144716561596288 03422987+2008599  8.357 0.003  8.509 0.003  8.071 0.004  7.753 0.018  7.671 0.021  7.652 0.016 0.992 133.440  0.559  0.549  2.569 0.037 1.829 0.047  0.204 0.047  0.160 0.037  0.049 0.011  0.015 0.003  0.076 0.001 2.645 0.037 7021 188  0.838 0.015 1.778 0.099 1.559 0.123
114083795 Pleiades     64317998547641344 03422399+2128245  9.712 0.003  9.986 0.003  9.275 0.004  8.797 0.021  8.604 0.029  8.526 0.019 1.095 126.947  0.289  0.363  4.063 0.039 2.842 0.054  0.161 0.049  0.127 0.038  0.039 0.012  0.013 0.004  0.092 0.001 4.156 0.039 6066 162  0.234 0.016 1.187 0.066 1.117 0.088
114084434 Pleiades     65027595864800000 03420472+2251307  9.057 0.003  9.293 0.003  8.662 0.004  8.236 0.019  8.033 0.023  8.002 0.029 1.170 133.589  0.291  0.381  3.316 0.043 2.247 0.065  0.142 0.051  0.111 0.042  0.034 0.012  0.010 0.004  0.091 0.001 3.407 0.043 6323 169  0.533 0.017 1.542 0.087 1.315 0.104
114084456 Pleiades     65027905102436608 03422628+2253408 13.703 0.003 14.601 0.005 12.766 0.005 11.550 0.020 10.880 0.024 10.715 0.021 0.985 134.526  0.255  0.225  7.941 0.038 4.929 0.056  0.148 0.049  0.120 0.038  0.036 0.012  0.011 0.004 -0.445 0.006 7.497 0.038 3890 104 -1.103 0.015 0.623 0.021 0.591 0.019
114085232 Pleiades     65129506848731136 03424238+2330103 12.170 0.003 12.770 0.008 11.423 0.007 10.344 0.022  9.821 0.021  9.675 0.022 0.995 120.154  0.242  0.234  6.679 0.039 4.155 0.052  0.115 0.050  0.094 0.041  0.027 0.012  0.009 0.003 -0.132 0.002 6.548 0.039 4562 123 -0.723 0.016 0.697 0.039 0.658 0.052
114085734 Pleiades     64438841747360768 03425975+2225273 13.361 0.003 14.181 0.004 12.475 0.004 11.453 0.022 10.744 0.023 10.587 0.019 1.098 133.414  0.312  0.314  7.610 0.040 4.798 0.052  0.158 0.049  0.124 0.038  0.038 0.012  0.013 0.004 -0.362 0.004 7.247 0.040 4038 108 -1.003 0.016 0.648 0.021 0.608 0.019
114165968 Pleiades     63547378335443200 03431467+2109100 12.296 0.003 12.892 0.004 11.560 0.005 10.627 0.018 10.101 0.018  9.973 0.016 1.109 129.757  0.239  0.230  6.591 0.041 4.234 0.056  0.175 0.051  0.139 0.040  0.042 0.012  0.014 0.004 -0.123 0.002 6.469 0.041 4588 123 -0.692 0.016 0.714 0.041 0.671 0.053
125736125 Pleiades     70044628765739776 03461942+2602357 14.089 0.003 15.090 0.006 13.098 0.005 11.811 0.020 11.146 0.019 10.968 0.017 1.007 132.901  0.447  0.361  8.391 0.039 5.240 0.055  0.103 0.049  0.083 0.039  0.026 0.012  0.009 0.004 -0.542 0.007 7.849 0.040 3740 100 -1.244 0.016 0.568 0.019 0.549 0.017
125736522 Pleiades     69847610026687104 03462735+2508080 10.402 0.003 10.737 0.004  9.900 0.004  9.366 0.018  9.063 0.017  8.993 0.015 1.063 133.944  0.279  0.436  4.676 0.042 3.251 0.058  0.113 0.051  0.092 0.041  0.028 0.012  0.008 0.004  0.081 0.001 4.758 0.042 5696 152 -0.007 0.017 1.020 0.059 0.978 0.077
125736605 Pleiades     66838452861270272 03463878+2457346 10.108 0.003 10.425 0.004  9.622 0.004  9.105 0.018  8.851 0.015  8.763 0.015 0.959 134.421  0.345  0.365  4.372 0.044 3.008 0.051  0.118 0.053  0.094 0.043  0.029 0.013  0.010 0.004  0.086 0.001 4.458 0.044 5795 155  0.113 0.018 1.124 0.065 1.046 0.083
125736689 Pleiades     66811450402457216 03462047+2447077 13.338 0.003 14.148 0.004 12.453 0.004 11.298 0.020 10.658 0.017 10.498 0.019 1.084 133.329  0.242  0.272  7.620 0.043 4.759 0.053  0.118 0.052  0.093 0.042  0.028 0.012  0.009 0.004 -0.355 0.004 7.264 0.044 4051 108 -1.010 0.018 0.658 0.022 0.620 0.020
125736701 Pleiades     66808220587759104 03462862+2445323 13.698 0.003 14.606 0.005 12.758 0.004 11.491 0.020 10.806 0.017 10.659 0.020 1.097 136.167  0.624  0.642  7.924 0.041 4.856 0.052  0.130 0.053  0.103 0.041  0.032 0.013  0.011 0.004 -0.453 0.006 7.472 0.041 3879 104 -1.093 0.016 0.639 0.021 0.604 0.019
125736708 Pleiades     66808869124393600 03463777+2444517 11.587 0.003 12.058 0.003 10.956 0.004 10.217 0.020  9.784 0.017  9.669 0.019 0.810 130.379  0.247  0.258  5.920 0.038 3.983 0.060  0.114 0.049  0.092 0.038  0.027 0.012  0.008 0.004 -0.001 0.000 5.919 0.038 5042 135 -0.472 0.015 0.757 0.044 0.757 0.060
125736774 Pleiades     66793583338514816 03464920+2436001 14.311 0.003 15.418 0.008 13.270 0.006 11.913 0.021 11.215 0.017 11.022 0.019 1.121 134.470  0.266  0.319  8.565 0.042 5.253 0.052  0.128 0.052  0.102 0.041  0.032 0.013  0.009 0.003 -0.633 0.008 7.931 0.043 3613  96 -1.276 0.017 0.567 0.019 0.544 0.017
125736791 Pleiades     66788291938818304 03462267+2434126 10.297 0.003 10.625 0.003  9.803 0.004  9.274 0.020  8.994 0.015  8.923 0.015 0.848 134.672  0.276  0.232  4.549 0.041 3.146 0.054  0.131 0.052  0.102 0.041  0.032 0.013  0.010 0.004  0.083 0.001 4.632 0.041 5738 154  0.043 0.017 1.059 0.058 1.004 0.079
125736811 Pleiades     66787119410915072 03463889+2431132 12.869 0.003 13.571 0.004 12.058 0.004 11.042 0.020 10.438 0.017 10.286 0.017 0.929 134.504  0.232  0.216  7.125 0.041 4.522 0.053  0.126 0.052  0.101 0.040  0.029 0.012  0.010 0.004 -0.236 0.003 6.888 0.041 4296 115 -0.859 0.016 0.705 0.023 0.653 0.021
125736995 Pleiades     65225611037551360 03463932+2406116  9.200 0.003  9.431 0.003  8.809 0.004  8.432 0.023  8.230 0.023  8.191 0.014 1.001 135.265  0.380  0.337  3.440 0.042 2.385 0.055  0.133 0.053  0.102 0.041  0.032 0.012  0.011 0.004  0.091 0.001 3.531 0.042 6357 170  0.484 0.017 1.438 0.082 1.283 0.101
125737020 Pleiades     65223618172733952 03463938+2401468 11.957 0.003 12.480 0.004 11.279 0.004 10.454 0.020  9.986 0.017  9.859 0.020 0.926 136.109  0.373  0.258  6.184 0.044 4.043 0.054  0.135 0.053  0.104 0.043  0.032 0.013  0.011 0.004 -0.049 0.001 6.135 0.044 4834 129 -0.558 0.017 0.752 0.043 0.721 0.057
125737030 Pleiades     65211557904569856 03464358+2359425 15.068 0.003 16.340 0.005 13.954 0.004 12.471 0.021 11.856 0.021 11.575 0.022 1.047 136.479  0.624  0.546  9.284 0.044 5.755 0.052  0.138 0.051  0.110 0.042  0.034 0.013  0.012 0.004 -0.769 0.009 8.516 0.045 3454  92 -1.510 0.018 0.481 0.016 0.461 0.014
125737046 Pleiades     65211145587780992 03463590+2358013 13.736 0.003 14.643 0.009 12.790 0.006 11.513 0.021 10.832 0.017 10.652 0.020 1.032 137.464  0.356  0.366  7.937 0.041 4.825 0.054  0.140 0.051  0.107 0.040  0.034 0.012  0.011 0.004 -0.456 0.006 7.480 0.041 3874 104 -1.096 0.016 0.644 0.022 0.608 0.019
125754382 Pleiades     69954713627862528 03473520+2532382 13.986 0.003 14.966 0.005 13.004 0.005 11.705 0.020 11.019 0.017 10.834 0.020 1.246 146.953  0.690  0.551  8.021 0.043 4.835 0.059  0.164 0.052  0.129 0.042  0.040 0.013  0.013 0.004 -0.524 0.006 7.497 0.043 3767 100 -1.103 0.017 0.644 0.022 0.602 0.019
125754781 Pleiades     66816295125702144 03473367+2441032 12.540 0.003 13.176 0.007 11.774 0.006 10.807 0.021 10.244 0.016 10.128 0.020 0.990 134.425  0.210  0.278  6.794 0.045 4.351 0.056  0.130 0.054  0.101 0.042  0.030 0.013  0.010 0.004 -0.165 0.002 6.628 0.045 4469 120 -0.755 0.018 0.697 0.040 0.648 0.051
125754947 Pleiades     66737095928811648 03474044+2421525 10.402 0.003 10.743 0.005  9.896 0.005  9.340 0.021  9.071 0.016  8.953 0.018 1.023 134.551  0.428  0.396  4.649 0.045 3.186 0.055  0.134 0.055  0.108 0.044  0.033 0.013  0.010 0.004  0.079 0.001 4.728 0.045 5669 152  0.005 0.018 1.038 0.061 0.985 0.078
125755093 Pleiades     66710845088732160 03474638+2403025 14.753 0.003 15.965 0.008 13.656 0.005 12.195 0.021 11.564 0.021 11.344 0.022 1.079 131.537  0.538  0.423  9.056 0.038 5.598 0.051  0.131 0.050  0.102 0.037  0.032 0.012  0.011 0.004 -0.725 0.009 8.332 0.038 3502  93 -1.437 0.015 0.507 0.017 0.485 0.015
125755119 Pleiades     65208396808627840 03474143+2358190 13.007 0.003 13.721 0.008 12.173 0.006 11.066 0.020 10.461 0.017 10.312 0.020 1.055 135.176  0.322  0.339  7.243 0.042 4.526 0.060  0.136 0.053  0.109 0.041  0.033 0.012  0.010 0.004 -0.259 0.003 6.984 0.042 4247 114 -0.898 0.017 0.701 0.024 0.651 0.021
149907532 Pleiades     65864427293364864 03555838+2432598 12.308 0.003 12.902 0.007 11.574 0.006 10.665 0.024 10.118 0.026  9.921 0.017 1.001 132.998  0.263  0.285  6.572 0.042 4.147 0.052  0.143 0.052  0.114 0.042  0.035 0.012  0.012 0.004 -0.120 0.002 6.451 0.042 4591 123 -0.684 0.017 0.719 0.042 0.673 0.053
149907667 Pleiades     66997817623367296 03562349+2449567 13.447 0.003 14.267 0.007 12.555 0.006 11.374 0.020 10.711 0.024 10.547 0.016 0.993 138.719  0.328  0.259  7.603 0.041 4.679 0.050  0.170 0.052  0.134 0.040  0.041 0.012  0.012 0.004 -0.366 0.005 7.237 0.041 4033 108 -0.999 0.016 0.673 0.022 0.626 0.020
149923419 Pleiades     65844361206181376 03562592+2416515 14.184 0.003 15.222 0.005 13.170 0.005 11.913 0.021 11.177 0.020 11.011 0.020 1.059 138.326  0.447  0.463  8.347 0.041 5.141 0.056  0.171 0.052  0.133 0.041  0.042 0.013  0.013 0.004 -0.577 0.007 7.770 0.042 3688  98 -1.212 0.017 0.586 0.019 0.556 0.017
149923647 Pleiades     65781345446197504 03571684+2400332 12.357 0.003 12.963 0.006 11.610 0.006 10.664 0.023 10.082 0.023  9.945 0.020 1.065 131.225  0.313  0.263  6.648 0.042 4.211 0.049  0.150 0.051  0.119 0.041  0.037 0.012  0.012 0.004 -0.135 0.002 6.513 0.042 4552 122 -0.709 0.017 0.710 0.040 0.663 0.052
149980659 Pleiades     65787289680918528 03573331+2403114 11.822 0.003 12.310 0.003 11.175 0.004 10.454 0.023  9.965 0.021  9.861 0.016 1.072 136.673  0.397  0.361  6.013 0.044 4.019 0.057  0.165 0.053  0.131 0.043  0.040 0.013  0.013 0.004 -0.016 0.000 5.997 0.044 4967 133 -0.503 0.018 0.758 0.044 0.744 0.059
258032669 Pleiades     70108473456817280 03413616+2537095  9.932 0.003 10.236 0.003  9.456 0.004  8.959 0.029  8.657 0.030  8.593 0.023 1.220 137.108  0.444  0.311  4.160 0.040 2.806 0.059  0.111 0.049  0.088 0.038  0.027 0.011  0.008 0.004  0.088 0.001 4.248 0.040 5859 157  0.197 0.016 1.217 0.073 1.093 0.086
258062005 Pleiades     70169251536714624 03415906+2555153 12.449 0.003 13.063 0.004 11.701 0.004 10.752 0.022 10.167 0.030 10.074 0.019 1.088 136.828  0.275  0.264  6.683 0.037 4.286 0.054  0.109 0.049  0.086 0.038  0.026 0.012  0.008 0.004 -0.141 0.002 6.543 0.038 4535 121 -0.721 0.015 0.707 0.040 0.660 0.052
258066368 Pleiades     70121805035254144 03420470+2553091 12.406 0.003 13.023 0.005 11.657 0.005 10.784 0.022 10.183 0.027 10.093 0.021 1.182 133.868  0.307  0.315  6.690 0.039 4.357 0.048  0.103 0.050  0.082 0.039  0.025 0.012  0.008 0.003 -0.143 0.002 6.547 0.039 4533 121 -0.723 0.016 0.704 0.039 0.659 0.052
258066795 Pleiades     68390417818463872 03422759+2502492 12.377 0.003 12.962 0.008 11.653 0.006 10.736 0.022 10.200 0.027 10.065 0.022 1.015 140.002  0.415  0.426  6.548 0.041 4.200 0.061  0.123 0.052  0.098 0.041  0.029 0.013  0.010 0.004 -0.109 0.001 6.439 0.041 4628 124 -0.680 0.016 0.711 0.040 0.674 0.053
258066973 Pleiades     68363411064150272 03422153+2439527 13.830 0.003 14.771 0.008 12.865 0.006 11.586 0.022 10.923 0.028 10.711 0.023 1.120 134.864  0.322  0.345  8.088 0.040 4.930 0.062  0.119 0.051  0.095 0.040  0.029 0.012  0.010 0.005 -0.489 0.006 7.599 0.040 3821 102 -1.144 0.016 0.625 0.021 0.593 0.019
258067352 Pleiades     65254885534508672 03424184+2400158 16.583 0.003 18.250 0.020 15.341 0.005 13.567 0.024 12.963 0.027 12.679 0.028 1.048 135.302  1.136  1.254 10.824 0.043 6.900 0.066  0.128 0.049  0.100 0.039  0.031 0.012  0.010 0.004 -1.095 0.014 9.728 0.045 3221  86 -1.995 0.018 0.321 0.012 0.286 0.009
258067594 Pleiades     68310561489710336 03425511+2429350  9.371 0.003  9.617 0.003  8.961 0.004  8.514 0.019  8.325 0.031  8.263 0.020 1.020 136.911  0.345  0.449  3.592 0.040 2.453 0.057  0.124 0.048  0.097 0.040  0.030 0.012  0.010 0.004  0.092 0.001 3.684 0.040 6238 167  0.422 0.016 1.388 0.078 1.239 0.098
258067676 Pleiades     68317609532996480 03430293+2440110 11.685 0.003 12.169 0.005 11.046 0.005 10.275 0.023  9.808 0.030  9.727 0.019 0.953 134.055  0.372  0.338  5.960 0.041 3.986 0.050  0.112 0.049  0.089 0.040  0.027 0.012  0.009 0.004 -0.010 0.000 5.950 0.041 4993 134 -0.484 0.016 0.763 0.042 0.751 0.059
258067964 Pleiades     69898810332838400 03424283+2516519 13.757 0.003 14.636 0.005 12.831 0.004 11.622 0.023 10.921 0.030 10.781 0.019 1.117 142.255  0.449  0.400  7.888 0.041 4.874 0.053  0.130 0.051  0.106 0.041  0.031 0.012  0.011 0.004 -0.426 0.005 7.461 0.041 3926 105 -1.089 0.017 0.633 0.021 0.600 0.019
302541052 Pleiades     69436328253987328 03384047+2605460 13.360 0.004 14.020 0.010 12.549 0.007 11.481 0.022 10.909 0.029 10.768 0.021 1.032 173.612  0.536  0.438  6.982 0.056 4.362 0.080  0.223 0.069  0.177 0.053  0.055 0.017  0.016 0.006 -0.210 0.003 6.773 0.056 4364 118 -0.813 0.022 0.685 0.041 0.625 0.050
302544817 Pleiades     70313016978627584 03433806+2636449 13.391 0.003 14.187 0.006 12.516 0.005 11.397 0.023 10.784 0.028 10.614 0.026 1.033 141.244  0.440  0.372  7.538 0.046 4.725 0.058  0.131 0.055  0.102 0.045  0.032 0.013  0.011 0.004 -0.340 0.004 7.198 0.047 4079 109 -0.983 0.019 0.663 0.022 0.622 0.020
302545959 Pleiades     68294554148575232 03433692+2423382 13.637 0.003 14.524 0.005 12.698 0.005 11.516 0.023 10.832 0.028 10.650 0.026 1.053 134.364  0.418  0.404  7.898 0.042 4.878 0.056  0.125 0.049  0.097 0.039  0.031 0.012  0.010 0.004 -0.440 0.005 7.459 0.042 3903 104 -1.088 0.017 0.634 0.021 0.601 0.019
346539640 Pleiades     63849572235829248 03512387+2206482 12.724 0.003 13.393 0.006 11.940 0.005 10.944 0.023 10.336 0.027 10.196 0.019 0.999 136.784  0.248  0.279  6.900 0.042 4.334 0.060  0.182 0.054  0.145 0.041  0.044 0.013  0.015 0.004 -0.198 0.002 6.700 0.042 4389 117 -0.784 0.017 0.702 0.040 0.638 0.051
346539959 Pleiades     64095656682494720 03513903+2245010 11.850 0.003 12.353 0.003 11.188 0.004 10.435 0.022 10.013 0.030  9.837 0.022 1.272 136.596  0.291  0.305  6.035 0.039 3.988 0.050  0.172 0.049  0.139 0.038  0.041 0.012  0.014 0.004 -0.030 0.000 6.005 0.039 4908 131 -0.506 0.016 0.773 0.044 0.742 0.059
346540010 Pleiades     64103009666497024 03512381+2250293 13.667 0.003 14.567 0.006 12.727 0.005 11.448 0.022 10.781 0.030 10.595 0.022 0.992 133.785  0.288  0.309  7.906 0.044 4.815 0.058  0.159 0.054  0.127 0.042  0.038 0.013  0.012 0.004 -0.448 0.006 7.458 0.045 3887 104 -1.087 0.018 0.646 0.022 0.607 0.019
346540537 Pleiades     66480944080770176 03511685+2349357 12.090 0.003 12.630 0.003 11.399 0.004 10.616 0.021 10.077 0.029  9.957 0.021 1.169 135.876  0.356  0.334  6.304 0.041 4.146 0.061  0.152 0.053  0.120 0.043  0.036 0.013  0.011 0.004 -0.065 0.001 6.240 0.041 4777 127 -0.600 0.016 0.732 0.043 0.705 0.056
346540567 Pleiades     66481734354737792 03512533+2353215 13.465 0.003 14.303 0.005 12.564 0.005 11.409 0.021 10.762 0.028 10.589 0.021 1.015 134.878  0.306  0.311  7.703 0.045 4.794 0.056  0.146 0.053  0.115 0.043  0.035 0.013  0.011 0.004 -0.384 0.005 7.319 0.045 3999 107 -1.032 0.018 0.649 0.022 0.611 0.019
346540571 Pleiades     66481837433947392 03512993+2353572 13.028 0.003 13.759 0.005 12.188 0.005 11.109 0.021 10.493 0.029 10.296 0.021 1.299 132.715  0.417  0.429  7.296 0.044 4.539 0.064  0.144 0.054  0.117 0.043  0.035 0.013  0.011 0.005 -0.274 0.003 7.022 0.044 4214 113 -0.913 0.018 0.697 0.023 0.648 0.020
346542893 Pleiades     70190249631846272 03403586+2609050 10.966 0.003 11.333 0.004 10.425 0.004  9.801 0.022  9.469 0.028  9.395 0.022 0.826 150.399  0.409  0.380  4.947 0.047 3.334 0.071  0.170 0.058  0.134 0.047  0.042 0.014  0.013 0.005  0.067 0.001 5.014 0.047 5507 147 -0.110 0.019 0.965 0.056 0.923 0.073
346543146 Pleiades     70158977974956672 03404256+2542197 12.313 0.003 12.895 0.007 11.586 0.005 10.799 0.024 10.240 0.031 10.134 0.022 1.146 134.969  0.300  0.286  6.580 0.038 4.376 0.053  0.105 0.047  0.086 0.036  0.026 0.011  0.008 0.004 -0.109 0.001 6.471 0.038 4629 124 -0.693 0.015 0.701 0.041 0.669 0.053
346625041 Pleiades     69988489250631680 03492055+2549048 13.315 0.003 14.141 0.004 12.421 0.004 11.320 0.023 10.670 0.029 10.487 0.024 1.185 128.301  0.242  0.275  7.690 0.040 4.842 0.055  0.106 0.050  0.084 0.038  0.027 0.012  0.008 0.004 -0.371 0.005 7.319 0.040 4023 107 -1.032 0.016 0.642 0.021 0.610 0.019
348638018 Pleiades     70252681278085376 03441535+2619524 10.870 0.003 11.247 0.004 10.324 0.004  9.705 0.024  9.310 0.028  9.269 0.022 1.006 137.197  0.384  0.279  5.093 0.044 3.458 0.060  0.116 0.053  0.092 0.043  0.028 0.013  0.010 0.004  0.063 0.001 5.156 0.044 5472 146 -0.166 0.018 0.923 0.055 0.894 0.071
348638621 Pleiades     69838302833692160 03443741+2508160 12.792 0.003 13.489 0.004 11.987 0.004 10.995 0.024 10.391 0.032 10.239 0.023 0.991 130.577  0.258  0.252  7.131 0.039 4.556 0.059  0.106 0.051  0.083 0.040  0.026 0.012  0.008 0.004 -0.230 0.003 6.901 0.039 4310 115 -0.865 0.016 0.697 0.023 0.651 0.021
348638782 Pleiades     69811948914407168 03444075+2449067  9.715 0.003  9.987 0.003  9.282 0.004  8.783 0.021  8.540 0.038  8.513 0.023 1.195 132.893  0.455  0.413  3.999 0.043 2.769 0.053  0.120 0.053  0.098 0.042  0.029 0.013  0.009 0.004  0.093 0.001 4.092 0.043 6085 162  0.259 0.017 1.215 0.068 1.131 0.089
348638801 Pleiades     69811639676769536 03442008+2447461 10.473 0.003 10.827 0.005  9.956 0.005  9.339 0.023  8.996 0.031  8.900 0.020 1.236 132.660  0.320  0.268  4.772 0.038 3.180 0.047  0.114 0.049  0.088 0.038  0.028 0.012  0.009 0.003  0.075 0.001 4.847 0.038 5604 150 -0.043 0.015 1.010 0.058 0.959 0.076
348638809 Pleiades     68322145018429952 03441391+2446457 10.600 0.003 10.959 0.003 10.071 0.004  9.530 0.024  9.172 0.032  9.062 0.022 0.972 135.869  0.335  0.351  4.835 0.041 3.269 0.053  0.122 0.050  0.096 0.040  0.028 0.012  0.010 0.004  0.071 0.001 4.906 0.041 5561 149 -0.066 0.016 0.997 0.057 0.945 0.075
348638812 Pleiades     68310359628169472 03442190+2446062 12.553 0.003 13.181 0.006 11.787 0.005 10.828 0.023 10.197 0.030 10.070 0.022 1.128 134.667  0.325  0.306  6.813 0.040 4.294 0.059  0.122 0.050  0.096 0.040  0.030 0.012  0.009 0.004 -0.160 0.002 6.652 0.040 4482 120 -0.765 0.016 0.690 0.040 0.645 0.051
348639016 Pleiades     65292234570088064 03442570+2423408  8.122 0.003  8.253 0.003  7.870 0.004  7.588 0.018  7.528 0.040  7.470 0.023 0.958 123.943  0.317  0.347  2.566 0.039 1.886 0.047  0.108 0.050  0.086 0.039  0.026 0.012  0.009 0.004  0.073 0.001 2.638 0.039 7237 194  0.841 0.016 1.678 0.097 1.562 0.123
348639202 Pleiades     65247704349267584 03441307+2401509 11.167 0.003 11.592 0.004 10.582 0.004  9.897 0.033  9.541 0.043  9.416 0.024 0.954 131.081  0.242  0.320  5.477 0.041 3.696 0.052  0.130 0.050  0.103 0.040  0.032 0.013  0.010 0.004  0.036 0.000 5.514 0.041 5253 141 -0.309 0.016 0.848 0.047 0.829 0.066
348639216 Pleiades     65244749411766528 03443541+2400048 13.680 0.003 14.572 0.004 12.750 0.004 11.552 0.023 10.845 0.032 10.654 0.019 1.152 135.543  0.288  0.335  7.918 0.039 4.861 0.052  0.130 0.050  0.104 0.038  0.032 0.012  0.010 0.004 -0.437 0.005 7.481 0.040 3906 104 -1.096 0.016 0.637 0.020 0.603 0.019
348769589 Pleiades     66581549393480704 03542844+2419161 13.583 0.003 14.451 0.004 12.665 0.004 11.449 0.019 10.784 0.027 10.620 0.020 1.021 134.038  0.242  0.209  7.836 0.040 4.849 0.055  0.143 0.051  0.113 0.040  0.035 0.012  0.011 0.004 -0.414 0.005 7.421 0.041 3946 105 -1.072 0.016 0.640 0.022 0.604 0.019
348769726 Pleiades     65819965792011904 03542159+2404323  9.597 0.003  9.863 0.003  9.167 0.004  8.687 0.021  8.480 0.034  8.424 0.021 0.992 134.746  0.271  0.283  3.828 0.044 2.634 0.061  0.152 0.054  0.121 0.043  0.037 0.013  0.011 0.005  0.093 0.001 3.920 0.044 6112 163  0.328 0.018 1.300 0.076 1.174 0.093
353928999 Pleiades     71371262561007232 03400307+2744259  9.504 0.003  9.755 0.003  9.090 0.004  8.638 0.026  8.479 0.055  8.373 0.027 0.987 138.857  0.372  0.426  3.700 0.041 2.539 0.067  0.117 0.054  0.093 0.041  0.028 0.013  0.009 0.005  0.093 0.001 3.793 0.041 6217 166  0.379 0.016 1.334 0.076 1.210 0.096
385506258 Pleiades     72023341675567360 03450402+2924264 13.569 0.003 14.451 0.005 12.642 0.004 11.488 0.029 10.821 0.030 10.646 0.020 1.080 126.734  0.326  0.258  7.991 0.042 5.049 0.056  0.084 0.050  0.065 0.041  0.021 0.012  0.007 0.004 -0.429 0.005 7.562 0.043 3920 105 -1.129 0.017 0.604 0.020 0.582 0.018
385507996 Pleiades     70310027681371648 03444758+2636027 13.876 0.004 14.760 0.010 12.942 0.008 11.728 0.029 10.989 0.030 10.828 0.020 0.995 151.375  0.406  0.465  7.825 0.047 4.748 0.059  0.187 0.057  0.148 0.046  0.046 0.014  0.014 0.004 -0.434 0.005 7.391 0.048 3908 105 -1.061 0.019 0.660 0.022 0.612 0.019
385508007 Pleiades     70286319462343808 03451392+2635182 11.747 0.003 12.222 0.005 11.111 0.005 10.389 0.027  9.925 0.032  9.805 0.020 1.094 139.895  0.332  0.296  5.917 0.041 3.946 0.056  0.127 0.051  0.101 0.042  0.031 0.012  0.010 0.004 -0.005 0.000 5.912 0.041 5023 135 -0.469 0.017 0.767 0.043 0.758 0.060
385508166 Pleiades     70242785673539712 03450820+2617330 11.225 0.003 11.648 0.005 10.638 0.005  9.947 0.026  9.509 0.030  9.443 0.018 1.081 135.085  0.461  0.487  5.487 0.041 3.673 0.058  0.111 0.052  0.088 0.040  0.027 0.012  0.009 0.004  0.036 0.001 5.523 0.041 5255 141 -0.313 0.016 0.843 0.047 0.826 0.065
385508264 Pleiades     70234882933734400 03445301+2608313 12.130 0.003 12.696 0.005 11.418 0.005 10.589 0.027 10.027 0.034  9.929 0.018 0.950 127.395  0.199  0.347  6.534 0.037 4.318 0.052  0.090 0.049  0.072 0.038  0.022 0.011  0.007 0.004 -0.091 0.001 6.442 0.037 4684 126 -0.681 0.015 0.694 0.039 0.674 0.053
385508418 Pleiades     69945814454871680 03444317+2552319 11.438 0.003 11.893 0.003 10.797 0.004 10.031 0.027  9.669 0.030  9.520 0.020 1.051 131.411  0.323  0.324  5.757 0.042 3.814 0.053  0.104 0.052  0.083 0.042  0.025 0.013  0.009 0.004  0.002 0.000 5.759 0.042 5055 135 -0.408 0.017 0.814 0.047 0.783 0.062
385508618 Pleiades     69917635172718720 03444394+2529574 11.862 0.003 12.373 0.006 11.193 0.005 10.391 0.029  9.863 0.030  9.740 0.018 1.023 138.519  0.354  0.266  6.062 0.042 3.905 0.056  0.123 0.052  0.094 0.042  0.029 0.013  0.010 0.004 -0.038 0.001 6.024 0.042 4875 131 -0.514 0.017 0.775 0.045 0.739 0.058
385508765 Pleiades     69840879814047872 03450400+2515282 10.547 0.003 10.904 0.003 10.023 0.004  9.435 0.024  9.146 0.033  9.041 0.018 1.149 133.934  0.342  0.288  4.824 0.042 3.301 0.058  0.105 0.052  0.087 0.042  0.025 0.013  0.008 0.004  0.073 0.001 4.897 0.042 5576 149 -0.063 0.017 0.999 0.057 0.947 0.075
385508852 Pleiades     69834763780636672 03451421+2505196 13.687 0.004 14.534 0.012 12.777 0.009 11.661 0.027 10.928 0.034 10.782 0.018 1.077 147.728  0.341  0.441  7.712 0.048 4.772 0.062  0.161 0.056  0.130 0.047  0.039 0.014  0.013 0.005 -0.396 0.005 7.317 0.048 3978 108 -1.031 0.019 0.653 0.023 0.611 0.019
385508854 Pleiades     69834759483788928 03451352+2505159 12.777 0.003 13.446 0.007 11.982 0.005 11.029 0.027 10.396 0.034 10.220 0.018 1.089 132.934  0.322  0.312  7.069 0.045 4.478 0.052  0.114 0.053  0.088 0.044  0.026 0.013  0.009 0.004 -0.205 0.003 6.865 0.045 4371 117 -0.850 0.018 0.654 0.037 0.614 0.049
385508943 Pleiades     69814388455816960 03445017+2454400 12.986 0.003 13.719 0.005 12.156 0.004 11.069 0.024 10.445 0.034 10.286 0.018 0.830 133.308  0.296  0.215  7.272 0.042 4.539 0.058  0.115 0.052  0.089 0.041  0.029 0.013  0.009 0.004 -0.269 0.003 7.004 0.042 4225 113 -0.906 0.017 0.698 0.023 0.651 0.020
385509190 Pleiades     65295430026352512 03445639+2425574 10.275 0.003 10.607 0.004  9.775 0.004  9.218 0.027  8.945 0.030  8.866 0.019 1.142 134.539  0.317  0.395  4.531 0.042 3.102 0.055  0.124 0.054  0.100 0.042  0.030 0.013  0.009 0.004  0.082 0.001 4.612 0.042 5714 153  0.051 0.017 1.083 0.063 1.007 0.080
385509297 Pleiades     65275089060719104 03444398+2413523 11.193 0.003 11.617 0.004 10.610 0.004  9.913 0.026  9.566 0.034  9.469 0.022 1.219 133.249  0.470  0.416  5.472 0.039 3.724 0.053  0.124 0.048  0.098 0.038  0.031 0.012  0.010 0.004  0.037 0.001 5.509 0.039 5256 140 -0.308 0.015 0.847 0.050 0.826 0.065
385552163 Pleiades     65222518661019520 03454407+2404268 13.691 0.003 14.591 0.006 12.761 0.005 11.533 0.027 10.829 0.032 10.662 0.020 1.118 135.707  0.359  0.362  7.921 0.044 4.863 0.060  0.132 0.054  0.104 0.043  0.033 0.013  0.011 0.005 -0.442 0.005 7.478 0.044 3898 104 -1.095 0.018 0.639 0.022 0.602 0.019
385552281 Pleiades     65281166437426176 03453293+2418116 12.989 0.004 13.737 0.013 12.145 0.009 11.084 0.026 10.416 0.033 10.235 0.019 1.214 132.333  0.292  0.296  7.282 0.038 4.498 0.051  0.125 0.050  0.099 0.039  0.030 0.012  0.009 0.004 -0.288 0.004 6.993 0.038 4181 113 -0.901 0.015 0.675 0.038 0.596 0.047
385552345 Pleiades     65284469269256704 03454184+2425534 11.091 0.003 11.508 0.003 10.505 0.004  9.801 0.029  9.528 0.034  9.398 0.022 0.938 135.038  0.435  0.290  5.340 0.043 3.635 0.055  0.125 0.055  0.098 0.044  0.031 0.013  0.009 0.004  0.038 0.001 5.379 0.043 5271 141 -0.256 0.017 0.893 0.052 0.852 0.067
385552372 Pleiades     65296357738731008 03453445+2427478  8.550 0.003  8.727 0.003  8.229 0.004  7.852 0.021  7.710 0.067  7.670 0.020 1.232 135.403  0.788  0.626  2.792 0.044 1.880 0.050  0.127 0.053  0.098 0.042  0.031 0.013  0.010 0.004  0.081 0.001 2.873 0.044 6792 182  0.747 0.018 1.712 0.100 1.482 0.117
385552619 Pleiades     69819027020489088 03452412+2453095  9.570 0.003  9.832 0.003  9.148 0.004  8.686 0.020  8.572 0.044  8.419 0.023 1.015 134.806  0.320  0.282  3.829 0.042 2.647 0.048  0.120 0.052  0.094 0.041  0.028 0.012  0.010 0.004  0.093 0.001 3.921 0.042 6152 165  0.327 0.017 1.282 0.074 1.177 0.093
385552744 Pleiades     69834866859848192 03451814+2505583 13.570 0.003 14.437 0.010 12.655 0.007 11.473 0.026 10.791 0.032 10.651 0.019 1.059 133.618  0.372  0.296  7.848 0.044 4.906 0.056  0.114 0.052  0.092 0.043  0.028 0.013  0.010 0.004 -0.411 0.005 7.437 0.044 3949 106 -1.079 0.018 0.630 0.021 0.599 0.019
385558399 Pleiades     69873418486230272 03460381+2527108 13.811 0.003 14.734 0.004 12.862 0.004 11.644 0.026 10.985 0.033 10.770 0.019 1.045 135.836  0.303  0.262  8.050 0.043 4.990 0.052  0.119 0.052  0.093 0.042  0.029 0.013  0.008 0.004 -0.468 0.006 7.583 0.043 3853 103 -1.137 0.017 0.612 0.020 0.586 0.019
385589348 Pleiades     66800592725851776 03461174+2437203 11.406 0.003 11.852 0.007 10.798 0.007 10.062 0.026  9.629 0.033  9.545 0.019 1.200 131.890  0.343  0.333  5.711 0.040 3.835 0.056  0.119 0.050  0.093 0.039  0.029 0.012  0.009 0.004  0.020 0.000 5.731 0.040 5151 139 -0.396 0.016 0.798 0.047 0.789 0.062
385589386 Pleiades     66799763794633856 03460649+2434027 12.414 0.003 13.013 0.006 11.675 0.005 10.793 0.027 10.236 0.030 10.113 0.019 0.950 135.565  0.295  0.273  6.651 0.041 4.338 0.053  0.127 0.052  0.101 0.040  0.031 0.013  0.010 0.004 -0.127 0.002 6.524 0.041 4577 123 -0.714 0.016 0.698 0.040 0.663 0.052
385589388 Pleiades     66799768088857856 03460689+2433461 12.693 0.003 13.357 0.004 11.911 0.004 11.013 0.026 10.351 0.029 10.250 0.023 1.047 135.249  0.267  0.251  6.934 0.043 4.476 0.062  0.128 0.052  0.104 0.041  0.031 0.013  0.009 0.004 -0.194 0.002 6.739 0.043 4398 117 -0.800 0.017 0.687 0.040 0.630 0.050
385589505 Pleiades     66781316909399424 03460750+2422278 14.012 0.003 14.979 0.010 13.009 0.006 11.754 0.026 11.074 0.032 10.891 0.021 1.227 133.700  0.392  0.552  8.285 0.041 5.146 0.059  0.124 0.052  0.097 0.040  0.031 0.012  0.009 0.004 -0.528 0.007 7.757 0.041 3759 101 -1.207 0.017 0.585 0.019 0.563 0.018
405429986 Pleiades    118078791386289920 03281107+2718259 10.601 0.003 10.965 0.003 10.071 0.004  9.501 0.024  9.211 0.033  9.100 0.020 1.010 131.876  0.365  0.283  4.936 0.040 3.402 0.050  0.082 0.049  0.064 0.039  0.020 0.012  0.008 0.003  0.070 0.001 5.005 0.040 5542 148 -0.106 0.016 0.960 0.054 0.924 0.073
405483073 Pleiades     70125000491024128 03434901+2543466 11.734 0.003 12.225 0.005 11.080 0.005 10.294 0.021  9.834 0.030  9.719 0.018 0.976 132.384  0.328  0.256  6.043 0.041 4.012 0.052  0.102 0.049  0.081 0.039  0.024 0.012  0.008 0.004 -0.021 0.000 6.022 0.041 4947 132 -0.513 0.016 0.751 0.044 0.738 0.058
405483203 Pleiades     69906571336964608 03440509+2529017 12.185 0.003 12.743 0.004 11.477 0.005 10.605 0.023 10.087 0.032 10.007 0.020 0.988 134.304  0.258  0.243  6.457 0.041 4.257 0.052  0.111 0.051  0.087 0.041  0.027 0.013  0.009 0.004 -0.084 0.001 6.374 0.041 4710 126 -0.653 0.016 0.707 0.039 0.685 0.054
405483442 Pleiades     69877163697813248 03434796+2503115 13.916 0.003 14.873 0.006 12.946 0.005 11.695 0.024 10.981 0.030 10.832 0.018 1.138 132.855  0.325  0.289  8.216 0.036 5.107 0.050  0.111 0.048  0.085 0.036  0.026 0.011  0.009 0.004 -0.502 0.006 7.714 0.036 3799 101 -1.189 0.015 0.592 0.019 0.570 0.018
405483551 Pleiades     68323485048225152 03435214+2450298 13.735 0.004 14.647 0.009 12.787 0.006 11.470 0.021 10.786 0.030 10.605 0.019 1.111 134.766  0.318  0.327  7.994 0.039 4.837 0.054  0.118 0.049  0.092 0.038  0.029 0.012  0.010 0.004 -0.460 0.006 7.534 0.039 3867 103 -1.118 0.016 0.643 0.021 0.608 0.019
405483746 Pleiades     68296890611072384 03440353+2430151 10.530 0.003 10.896 0.004  9.992 0.004  9.405 0.023  9.118 0.029  8.953 0.020 1.050 134.712  0.299  0.259  4.785 0.043 3.181 0.062  0.125 0.051  0.099 0.043  0.031 0.013  0.010 0.004  0.068 0.001 4.853 0.043 5516 147 -0.045 0.017 1.039 0.059 0.956 0.076
405483789 Pleiades     68295481861500928 03435569+2425350 13.767 0.003 14.709 0.009 12.800 0.007 11.487 0.021 10.804 0.029 10.643 0.018 1.086 130.856  0.408  0.431  8.089 0.041 4.927 0.055  0.118 0.051  0.096 0.040  0.029 0.012  0.010 0.004 -0.491 0.006 7.598 0.041 3817 102 -1.143 0.016 0.624 0.021 0.593 0.019
405484093 Pleiades     65212107660378880 03470421+2359426  8.332 0.003  8.471 0.003  8.060 0.004  7.770 0.018  7.658 0.051  7.642 0.023 0.898 134.459  0.424  0.425  2.584 0.043 1.860 0.058  0.132 0.053  0.104 0.044  0.032 0.013  0.010 0.004  0.074 0.001 2.657 0.043 7125 191  0.833 0.017 1.717 0.102 1.558 0.124
405484205 Pleiades     66727234683931520 03470358+2409349 13.826 0.004 14.762 0.012 12.867 0.007 11.598 0.026 10.941 0.030 10.732 0.020 1.031 136.658  0.418  0.448  8.040 0.042 4.915 0.058  0.136 0.050  0.108 0.041  0.032 0.012  0.010 0.004 -0.483 0.006 7.557 0.042 3829 103 -1.127 0.017 0.626 0.021 0.594 0.019
405484278 Pleiades     66729261908482048 03471005+2416360  9.377 0.003  9.618 0.003  8.973 0.004  8.533 0.026  8.329 0.036  8.282 0.024 1.011 135.347  0.428  0.354  3.615 0.041 2.485 0.055  0.133 0.052  0.107 0.040  0.033 0.012  0.010 0.004  0.092 0.001 3.707 0.042 6277 168  0.413 0.017 1.359 0.079 1.235 0.098
405484557 Pleiades     66809491897360896 03465491+2447468 10.408 0.003 10.741 0.005  9.907 0.005  9.274 0.024  9.005 0.030  8.977 0.019 1.077 134.493  0.402  0.407  4.663 0.042 3.204 0.062  0.128 0.053  0.100 0.041  0.032 0.013  0.010 0.005  0.081 0.001 4.744 0.042 5707 153 -0.002 0.017 1.020 0.060 0.980 0.078
405490095 Pleiades     69857235049588736 03471480+2522186 11.425 0.003 11.884 0.004 10.797 0.005 10.046 0.027  9.515 0.030  9.517 0.022 0.968 133.130  0.325  0.340  5.707 0.043 3.780 0.054  0.118 0.053  0.095 0.042  0.029 0.013  0.009 0.004  0.006 0.000 5.713 0.043 5074 136 -0.389 0.017 0.828 0.049 0.791 0.063
405490183 Pleiades     69964879813013248 03472088+2531331  9.696 0.003  9.988 0.003  9.235 0.004  8.720 0.026  8.463 0.055  8.435 0.033 1.137 133.570  0.381  0.395  3.976 0.042 2.677 0.061  0.118 0.053  0.093 0.041  0.029 0.013  0.010 0.004  0.091 0.001 4.066 0.042 5942 159  0.270 0.017 1.288 0.072 1.140 0.090
407930782 Pleiades     66570554277316992 03532369+2403542 11.174 0.003 11.588 0.004 10.590 0.004  9.949 0.022  9.564 0.027  9.439 0.021 1.180 136.933  0.375  0.424  5.364 0.042 3.600 0.060  0.157 0.052  0.127 0.042  0.039 0.013  0.012 0.004  0.040 0.001 5.405 0.042 5281 141 -0.266 0.017 0.881 0.049 0.849 0.067
427545108 Pleiades     68254245878512384 03391346+2427594 10.226 0.003 10.541 0.004  9.740 0.004  9.232 0.023  8.999 0.033  8.905 0.022 1.108 139.853  0.388  0.354  4.401 0.041 3.050 0.058  0.126 0.051  0.100 0.040  0.030 0.012  0.010 0.004  0.086 0.001 4.487 0.041 5796 155  0.101 0.016 1.110 0.062 1.038 0.082
427545153 Pleiades     68444878003882240 03385686+2434112 10.379 0.003 10.706 0.004  9.886 0.005  9.358 0.029  9.053 0.032  9.041 0.020 1.326 139.124  0.451  0.339  4.568 0.039 3.201 0.056  0.122 0.051  0.098 0.039  0.030 0.013  0.009 0.004  0.084 0.001 4.651 0.039 5744 154  0.036 0.016 1.051 0.060 1.000 0.079
427545437 Pleiades     68620868583787904 03385289+2514112 13.498 0.003 14.366 0.005 12.580 0.005 11.417 0.023 10.766 0.030 10.614 0.018 1.090 127.832  0.271  0.264  7.896 0.037 4.992 0.047  0.088 0.050  0.069 0.038  0.021 0.012  0.007 0.003 -0.414 0.005 7.482 0.037 3944 105 -1.097 0.015 0.611 0.020 0.590 0.019
427545878 Pleiades     70938810893886208 03392241+2611362 16.576 0.003 18.258 0.021 15.334 0.005 13.597 0.028 12.965 0.031 12.725 0.028 1.029 135.927  1.411  1.447 10.828 0.046 6.956 0.064  0.100 0.048  0.079 0.038  0.024 0.011  0.008 0.004 -1.105 0.014 9.723 0.047 3215  86 -1.993 0.019 0.315 0.012 0.281 0.009
427546152 Pleiades     71042439864623104 03391829+2647361 13.479 0.003 14.312 0.007 12.583 0.005 11.408 0.024 10.783 0.031 10.599 0.023 1.161 135.041  0.246  0.319  7.746 0.040 4.855 0.055  0.099 0.049  0.078 0.038  0.024 0.012  0.008 0.004 -0.378 0.005 7.369 0.040 4010 107 -1.052 0.016 0.639 0.021 0.610 0.019
427580304 Pleiades     68593346433465856 03395116+2511414  8.754 0.003  8.925 0.004  8.438 0.004  8.086 0.034  7.936 0.047  7.911 0.018 0.916 142.251  0.344  0.277  2.891 0.041 2.002 0.054  0.130 0.052  0.101 0.041  0.032 0.012  0.011 0.004  0.080 0.001 2.971 0.041 6827 183  0.708 0.017 1.620 0.090 1.451 0.115
427580894 Pleiades     68150861722174848 03392780+2353420 11.305 0.003 11.758 0.004 10.692 0.004  9.957 0.026  9.556 0.032  9.475 0.020 1.100 134.614  0.324  0.419  5.564 0.038 3.703 0.053  0.118 0.049  0.093 0.038  0.029 0.012  0.009 0.004  0.015 0.000 5.579 0.038 5122 137 -0.336 0.015 0.861 0.047 0.816 0.064
427735820 Pleiades     66655560269868544 03525347+2442565  9.342 0.003  9.581 0.003  8.943 0.004  8.517 0.026  8.303 0.038  8.259 0.024 1.017 135.443  0.384  0.398  3.574 0.039 2.464 0.052  0.139 0.050  0.109 0.039  0.034 0.012  0.011 0.004  0.092 0.001 3.665 0.039 6306 168  0.430 0.016 1.373 0.077 1.240 0.098
427735907 Pleiades     66694455493470464 03525913+2454055 13.737 0.003 14.645 0.006 12.791 0.005 11.600 0.021 10.888 0.028 10.707 0.020 0.983 136.329  0.349  0.303  7.955 0.044 4.881 0.053  0.144 0.055  0.111 0.044  0.036 0.013  0.012 0.004 -0.457 0.006 7.497 0.045 3874 103 -1.103 0.018 0.635 0.021 0.597 0.019
427736091 Pleiades     66897933865345920 03524534+2516475 13.248 0.003 14.024 0.005 12.384 0.005 11.252 0.022 10.589 0.031 10.521 0.021 0.995 137.608  0.318  0.290  7.440 0.042 4.671 0.053  0.147 0.053  0.116 0.042  0.035 0.013  0.012 0.004 -0.320 0.004 7.121 0.042 4121 110 -0.952 0.017 0.674 0.022 0.627 0.020
427739995 Pleiades    163647015711395584 03584469+2723435 12.729 0.003 13.420 0.003 11.925 0.004 10.894 0.022 10.304 0.028 10.153 0.025 0.985 141.638  0.306  0.387  6.779 0.044 4.156 0.060  0.243 0.055  0.191 0.044  0.059 0.014  0.019 0.004 -0.225 0.003 6.554 0.044 4323 115 -0.726 0.017 0.775 0.043 0.656 0.052
440681403 Pleiades     65010239900405504 03470678+2342546 11.995 0.003 12.511 0.003 11.296 0.004 10.421 0.022  9.995 0.024  9.839 0.018 1.139 135.562  0.281  0.272  6.227 0.043 4.044 0.064  0.137 0.054  0.106 0.042  0.033 0.013  0.010 0.005 -0.056 0.001 6.170 0.043 4806 128 -0.572 0.017 0.746 0.041 0.717 0.057
440681404 Pleiades     65010549138050944 03471352+2342515 12.216 0.003 12.771 0.005 11.510 0.005 10.624 0.021 10.148 0.024 10.009 0.018 0.979 134.462  0.258  0.263  6.459 0.042 4.226 0.054  0.143 0.052  0.113 0.042  0.036 0.013  0.011 0.004 -0.082 0.001 6.377 0.042 4716 126 -0.655 0.017 0.703 0.040 0.684 0.054
440681617 Pleiades     64959662365552384 03470734+2313349 13.143 0.004 13.889 0.010 12.292 0.007 11.155 0.021 10.511 0.025 10.364 0.018 1.069 135.998  0.318  0.323  7.358 0.041 4.553 0.059  0.152 0.054  0.117 0.041  0.037 0.014  0.011 0.004 -0.291 0.004 7.067 0.041 4172 112 -0.931 0.016 0.696 0.023 0.646 0.020
440682035 Pleiades     64006905476619776 03472322+2214403 13.896 0.003 14.828 0.006 12.940 0.005 11.684 0.020 11.019 0.022 10.838 0.017 1.008 139.492  0.391  0.298  8.028 0.040 4.927 0.054  0.184 0.054  0.146 0.041  0.044 0.013  0.015 0.004 -0.478 0.006 7.551 0.041 3838 102 -1.124 0.016 0.626 0.021 0.585 0.018
440682249 Pleiades     63916431989200256 03473416+2144486 11.985 0.003 12.520 0.004 11.301 0.004 10.530 0.024 10.013 0.022  9.895 0.018 0.889 130.461  0.211  0.247  6.266 0.037 4.156 0.052  0.174 0.046  0.140 0.037  0.042 0.011  0.013 0.004 -0.058 0.001 6.208 0.037 4801 128 -0.587 0.015 0.734 0.043 0.709 0.056
440685861 Pleiades     64913452814489216 03474811+2313053 10.946 0.003 11.336 0.003 10.391 0.004  9.760 0.020  9.436 0.022  9.324 0.017 0.909 134.295  0.352  0.383  5.186 0.043 3.538 0.053  0.150 0.052  0.118 0.040  0.036 0.012  0.012 0.004  0.057 0.001 5.243 0.043 5417 145 -0.201 0.017 0.903 0.053 0.879 0.070
440685981 Pleiades     64990586130069504 03473800+2328051 13.114 0.003 13.854 0.007 12.269 0.006 11.192 0.024 10.567 0.027 10.410 0.018 1.112 136.660  0.313  0.293  7.323 0.039 4.582 0.050  0.148 0.054  0.113 0.041  0.036 0.013  0.011 0.004 -0.284 0.004 7.038 0.040 4190 112 -0.919 0.016 0.689 0.022 0.641 0.020
440686116 Pleiades     65013474012743936 03474117+2344251 13.318 0.004 14.097 0.009 12.449 0.007 11.361 0.026 10.714 0.022 10.555 0.018 1.029 134.088  0.279  0.300  7.573 0.043 4.790 0.065  0.138 0.053  0.108 0.043  0.033 0.014  0.010 0.005 -0.325 0.004 7.250 0.043 4108 111 -1.004 0.017 0.649 0.022 0.614 0.019
440686190 Pleiades     65020414679879296 03475252+2356286  9.761 0.003 10.036 0.003  9.328 0.004  8.853 0.026  8.639 0.026  8.574 0.018 1.312 135.050  0.337  0.400  3.999 0.042 2.796 0.053  0.138 0.053  0.108 0.040  0.033 0.013  0.009 0.004  0.093 0.001 4.091 0.042 6080 163  0.259 0.017 1.215 0.068 1.133 0.090
440686232 Pleiades     66517468482370176 03481801+2353294 13.976 0.003 14.928 0.004 13.007 0.004 11.808 0.021 11.126 0.027 10.955 0.021 1.109 136.150  0.403  0.502  8.193 0.040 5.136 0.055  0.141 0.051  0.111 0.041  0.034 0.012  0.011 0.004 -0.499 0.006 7.694 0.041 3806 101 -1.182 0.016 0.587 0.020 0.559 0.018
440686234 Pleiades     66517468482370304 03481712+2353253 10.246 0.003 10.560 0.003  9.763 0.004  9.264 0.037  8.976 0.025  8.891 0.020 0.899 136.605  0.273  0.296  4.459 0.043 3.065 0.058  0.143 0.052  0.110 0.042  0.035 0.013  0.012 0.004  0.086 0.001 4.545 0.043 5812 155  0.078 0.017 1.077 0.063 1.025 0.081
440686339 Pleiades     64999588381514496 03481691+2338125  9.992 0.003 10.279 0.003  9.539 0.004  9.041 0.021  8.817 0.020  8.736 0.020 0.941 138.336  0.443  0.356  4.168 0.042 2.893 0.060  0.152 0.053  0.121 0.041  0.037 0.013  0.011 0.004  0.091 0.001 4.259 0.042 5980 160  0.192 0.017 1.162 0.067 1.091 0.086
440686398 Pleiades     64989490915460608 03481098+2330253 13.712 0.003 14.600 0.007 12.783 0.005 11.492 0.020 10.848 0.022 10.702 0.018 1.055 135.820  0.350  0.307  7.933 0.041 4.895 0.052  0.150 0.051  0.117 0.041  0.036 0.012  0.011 0.004 -0.434 0.005 7.499 0.041 3910 104 -1.103 0.017 0.632 0.021 0.596 0.019
440686434 Pleiades     64941211186036352 03483451+2326053 10.210 0.003 10.524 0.003  9.734 0.004  9.197 0.024  8.980 0.027  8.868 0.020 0.956 134.932  0.258  0.311  4.441 0.044 3.066 0.048  0.150 0.051  0.117 0.042  0.036 0.012  0.012 0.004  0.087 0.001 4.529 0.044 5831 156  0.084 0.017 1.078 0.060 1.028 0.081
440688150 Pleiades     50976077779666688 03481031+1918092 12.719 0.003 13.409 0.004 11.914 0.004 10.943 0.024 10.348 0.028 10.217 0.020 1.137 128.956  0.252  0.269  6.997 0.041 4.445 0.054  0.220 0.051  0.171 0.041  0.053 0.012  0.017 0.004 -0.225 0.003 6.771 0.042 4321 115 -0.813 0.017 0.698 0.039 0.627 0.050
440690662 Pleiades     64891634380723712 03490100+2258496 14.506 0.003 15.657 0.005 13.440 0.004 12.030 0.020 11.355 0.027 11.150 0.018 1.050 132.881  0.394  0.374  8.761 0.041 5.381 0.055  0.158 0.052  0.126 0.040  0.038 0.012  0.012 0.004 -0.672 0.008 8.090 0.042 3562  95 -1.340 0.017 0.546 0.018 0.520 0.016
440690776 Pleiades     64923279699744256 03490232+2315088 11.473 0.003 11.915 0.003 10.867 0.004 10.135 0.021  9.758 0.022  9.657 0.018 1.145 136.821  0.402  0.408  5.670 0.042 3.830 0.063  0.154 0.054  0.123 0.041  0.037 0.013  0.012 0.005  0.022 0.000 5.692 0.042 5163 138 -0.381 0.017 0.807 0.046 0.795 0.063
440690782 Pleiades     64933759417769984 03484389+2315354  8.337 0.003  8.461 0.003  8.077 0.004  7.758 0.024  7.700 0.021  7.631 0.017 1.393 136.009  0.548  0.451  2.549 0.040 1.801 0.055  0.155 0.052  0.121 0.041  0.038 0.013  0.012 0.004  0.073 0.001 2.622 0.040 7229 193  0.847 0.016 1.699 0.099 1.564 0.124
440690825 Pleiades     64936508198907904 03484542+2320201 12.883 0.003 13.580 0.004 12.075 0.004 11.102 0.021 10.512 0.022 10.335 0.017 0.915 133.894  0.217  0.239  7.128 0.042 4.549 0.056  0.152 0.053  0.120 0.041  0.037 0.013  0.012 0.004 -0.232 0.003 6.896 0.042 4309 115 -0.863 0.017 0.698 0.023 0.645 0.020
440691199 Pleiades     66501181966524800 03493312+2347435 10.747 0.003 11.107 0.003 10.220 0.004  9.595 0.020  9.294 0.022  9.214 0.020 1.135 137.098  0.412  0.440  4.944 0.043 3.377 0.051  0.150 0.052  0.116 0.042  0.035 0.013  0.012 0.004  0.072 0.001 5.016 0.043 5562 149 -0.110 0.017 0.942 0.056 0.924 0.073
440691379 Pleiades     64930495244783616 03493272+2322494  9.035 0.003  9.252 0.003  8.664 0.004  8.258 0.021  8.097 0.024  8.036 0.023 1.198 137.628  0.350  0.354  3.220 0.040 2.178 0.062  0.155 0.053  0.121 0.042  0.038 0.013  0.013 0.004  0.089 0.001 3.309 0.040 6473 173  0.572 0.016 1.531 0.086 1.345 0.106
440691461 Pleiades     64922283267331968 03491230+2313421 13.633 0.003 14.519 0.006 12.701 0.005 11.505 0.020 10.804 0.022 10.664 0.017 1.125 133.498  0.303  0.256  7.891 0.041 4.878 0.059  0.148 0.054  0.117 0.042  0.036 0.013  0.012 0.004 -0.434 0.005 7.457 0.041 3912 104 -1.087 0.016 0.633 0.022 0.596 0.019
440695721 Pleiades     64924413571101952 03495648+2313071 10.139 0.003 10.444 0.003  9.666 0.004  9.145 0.021  8.854 0.018  8.796 0.018 1.066 143.798  0.292  0.327  4.213 0.046 2.834 0.055  0.174 0.054  0.138 0.043  0.043 0.013  0.013 0.004  0.088 0.001 4.301 0.046 5860 157  0.176 0.018 1.183 0.068 1.079 0.086
440695916 Pleiades     66452769091505024 03495035+2342202 11.353 0.003 11.779 0.003 10.759 0.004 10.067 0.021  9.699 0.022  9.595 0.018 1.163 137.923  0.348  0.359  5.537 0.043 3.753 0.059  0.146 0.053  0.118 0.043  0.035 0.012  0.011 0.004  0.033 0.000 5.570 0.043 5231 140 -0.332 0.017 0.829 0.047 0.815 0.065
440696803 Pleiades     64040818540162304 03502291+2211181 13.716 0.003 14.654 0.004 12.751 0.004 11.462 0.021 10.786 0.022 10.585 0.020 1.113 136.498  0.306  0.285  7.898 0.042 4.729 0.056  0.180 0.053  0.143 0.041  0.044 0.014  0.014 0.004 -0.487 0.006 7.412 0.043 3824 102 -1.069 0.017 0.663 0.021 0.615 0.020
440700343 Pleiades     64050645425295872 03510391+2224172 13.860 0.003 14.819 0.005 12.887 0.005 11.608 0.020 10.909 0.022 10.732 0.018 1.041 133.731  0.327  0.356  8.096 0.042 4.936 0.056  0.169 0.052  0.133 0.042  0.042 0.012  0.013 0.004 -0.505 0.006 7.590 0.043 3795 101 -1.140 0.017 0.623 0.021 0.587 0.019
440700411 Pleiades     64066107307543296 03505385+2232531 12.365 0.003 12.959 0.006 11.628 0.005 10.683 0.024 10.112 0.022  9.987 0.018 1.041 137.347  0.278  0.261  6.537 0.040 4.119 0.048  0.175 0.050  0.136 0.039  0.042 0.013  0.013 0.004 -0.122 0.002 6.415 0.040 4588 123 -0.670 0.016 0.729 0.043 0.678 0.054
440700750 Pleiades     65677372878285312 03505143+2319447 12.194 0.003 12.754 0.003 11.491 0.004 10.632 0.020 10.108 0.022 10.015 0.020 1.130 136.081  0.307  0.273  6.398 0.041 4.188 0.055  0.160 0.052  0.125 0.041  0.039 0.013  0.012 0.004 -0.082 0.001 6.317 0.041 4715 126 -0.631 0.017 0.722 0.041 0.693 0.055
440703174 Pleiades     65680499614460800 03515733+2320219 12.713 0.003 13.388 0.005 11.923 0.004 10.986 0.024 10.353 0.023 10.198 0.020 1.073 133.330  0.291  0.301  6.971 0.043 4.422 0.054  0.151 0.053  0.120 0.042  0.037 0.013  0.012 0.004 -0.206 0.003 6.766 0.043 4370 117 -0.810 0.017 0.687 0.041 0.627 0.050
440703435 Pleiades     66471220274934272 03515685+2354070  9.927 0.003 10.219 0.003  9.467 0.004  8.983 0.020  8.711 0.023  8.632 0.017 1.084 131.625  0.230  0.270  4.220 0.038 2.894 0.047  0.139 0.048  0.109 0.037  0.033 0.011  0.010 0.004  0.091 0.001 4.311 0.038 5943 159  0.172 0.015 1.148 0.066 1.079 0.085
440703573 Pleiades     65712488530853120 03522250+2338416 13.523 0.003 14.414 0.006 12.586 0.004 11.313 0.022 10.614 0.022 10.472 0.018 1.052 126.788  0.206  0.266  7.903 0.041 4.819 0.049  0.136 0.052  0.105 0.041  0.033 0.013  0.011 0.004 -0.441 0.005 7.463 0.041 3899 104 -1.089 0.016 0.647 0.021 0.608 0.019
440726023 Pleiades     63775355201110016 03524869+2142283 13.937 0.003 14.963 0.004 12.927 0.004 11.565 0.022 10.867 0.020 10.656 0.017 1.076 126.363  0.358  0.369  8.294 0.043 4.970 0.050  0.171 0.049  0.135 0.041  0.042 0.012  0.014 0.004 -0.568 0.007 7.725 0.043 3701  99 -1.194 0.017 0.617 0.020 0.580 0.018
440726512 Pleiades     65588484235454592 03530452+2248050 13.101 0.003 13.850 0.005 12.251 0.004 11.177 0.022 10.538 0.022 10.376 0.017 1.044 136.342  0.279  0.436  7.290 0.042 4.532 0.058  0.173 0.054  0.136 0.042  0.042 0.014  0.013 0.004 -0.293 0.004 6.997 0.042 4173 111 -0.903 0.017 0.701 0.023 0.645 0.020
440728520 Pleiades     51616268426009472 03534301+2050006 13.974 0.003 14.970 0.004 12.978 0.004 11.633 0.020 10.936 0.022 10.764 0.018 0.980 133.638  0.398  0.387  8.177 0.039 4.921 0.059  0.213 0.053  0.168 0.042  0.052 0.013  0.017 0.004 -0.541 0.007 7.636 0.040 3741 100 -1.159 0.016 0.625 0.021 0.582 0.018
  7022037 Praesepe    653021709747963520 08261340+1655056 12.930 0.003 13.531 0.003 12.196 0.004 11.325 0.020 10.792 0.020 10.678 0.017 1.028 186.639  0.548  0.590  6.553 0.044 4.294 0.058  0.029 0.053  0.021 0.043  0.007 0.013  0.002 0.004 -0.125 0.002 6.428 0.044 4582 122 -0.675 0.018 0.729 0.041 0.675 0.053
  7058742 Praesepe    662045092440012288 08270678+1719213 14.431 0.003 15.364 0.003 13.477 0.004 12.314 0.022 11.616 0.022 11.443 0.020 1.033 190.717  0.822  0.828  8.007 0.045 5.002 0.056  0.033 0.056  0.026 0.043  0.008 0.014  0.003 0.004 -0.478 0.006 7.529 0.045 3838 102 -1.116 0.018 0.610 0.020 0.596 0.019
 14503989 Praesepe    663386977661550336 08215034+1929206  8.698 0.003  8.840 0.003  8.432 0.004  8.147 0.029  8.113 0.033  8.025 0.038 1.095 186.345  0.912  0.718  2.328 0.044 1.646 0.061  0.027 0.052  0.018 0.042  0.006 0.013  0.002 0.004  0.074 0.001 2.401 0.044 7138 191  0.936 0.018 1.926 0.113 1.645 0.130
 14545414 Praesepe    663200850958665088 08225141+1848025 17.102 0.003 18.679 0.018 15.889 0.005 14.199 0.026 13.589 0.027 13.361 0.030 1.080 189.011  2.452  2.631 10.696 0.052 6.943 0.068  0.027 0.056  0.022 0.044  0.007 0.014  0.001 0.005 -1.014 0.013 9.680 0.053 3263  87 -1.976 0.021 0.318 0.012 0.292 0.010
 14571434 Praesepe    676256486390524288 08243304+2144219  9.848 0.003 10.072 0.003  9.470 0.004  9.079 0.026  8.890 0.017  8.856 0.020 0.957 188.688  0.604  0.624  3.452 0.041 2.453 0.059  0.026 0.054  0.019 0.043  0.006 0.013  0.003 0.004  0.090 0.001 3.542 0.041 6422 172  0.479 0.017 1.402 0.079 1.275 0.101
 14677040 Praesepe    663781564897655296 08273065+2013059 13.532 0.003 14.272 0.003 12.698 0.004 11.677 0.022 11.056 0.022 10.899 0.021 1.034 183.920  0.667  1.026  7.188 0.044 4.549 0.055  0.024 0.054  0.020 0.043  0.006 0.014  0.002 0.004 -0.277 0.003 6.912 0.044 4210 112 -0.869 0.018 0.700 0.023 0.663 0.021
 14678570 Praesepe    663002663987903872 08275096+1948207 15.080 0.003 16.206 0.004 14.025 0.004 12.662 0.022 11.982 0.022 11.784 0.021 1.075 180.614  1.120  1.119  8.778 0.042 5.480 0.049  0.021 0.053  0.017 0.040  0.005 0.013  0.002 0.003 -0.652 0.008 8.126 0.043 3587  96 -1.354 0.017 0.527 0.017 0.525 0.016
 14678605 Praesepe    663755485855805568 08280099+1954172 12.503 0.003 13.009 0.003 11.846 0.004 11.070 0.022 10.600 0.022 10.490 0.017 1.042 190.476  0.566  0.591  6.077 0.047 4.054 0.062  0.029 0.055  0.026 0.046  0.008 0.013  0.003 0.005 -0.029 0.000 6.047 0.047 4913 131 -0.523 0.019 0.757 0.045 0.735 0.058
 14678723 Praesepe    663782904926907392 08275060+2014363 13.836 0.003 14.638 0.003 12.961 0.004 11.870 0.020 11.225 0.023 11.074 0.017 0.988 185.075  0.609  0.581  7.476 0.043 4.707 0.048  0.026 0.054  0.022 0.042  0.007 0.013  0.002 0.004 -0.344 0.004 7.132 0.044 4073 109 -0.957 0.017 0.666 0.021 0.640 0.020
 14705038 Praesepe    662932260884134272 08291350+1928480 11.049 0.003 11.379 0.003 10.548 0.004 10.017 0.022  9.726 0.024  9.645 0.019 1.009 189.236  0.781  0.733  4.637 0.042 3.226 0.052  0.032 0.053  0.028 0.042  0.007 0.013  0.003 0.004  0.082 0.001 4.719 0.042 5714 153  0.008 0.017 1.030 0.059 0.987 0.078
 20484424 Praesepe    659151177834641152 08303865+1728194 15.141 0.003 16.313 0.004 14.069 0.004 12.683 0.021 12.045 0.024 11.825 0.021 1.032 179.133  0.948  1.230  8.851 0.042 5.536 0.059  0.026 0.052  0.022 0.041  0.006 0.013  0.002 0.004 -0.688 0.008 8.163 0.043 3543  94 -1.369 0.017 0.520 0.019 0.516 0.016
 21223786 Praesepe    659285833649720064 08361626+1722539 11.310 0.003 11.661 0.003 10.804 0.004 10.255 0.020  9.928 0.022  9.861 0.017 0.995 192.665  0.740  0.827  4.856 0.047 3.401 0.056  0.036 0.056  0.031 0.045  0.008 0.014  0.003 0.004  0.078 0.001 4.933 0.047 5643 151 -0.077 0.019 0.956 0.056 0.940 0.074
 21224431 Praesepe    658033215026842368 08363256+1623024 14.607 0.003 15.603 0.004 13.617 0.004 12.347 0.021 11.698 0.022 11.508 0.020 0.993 191.664  0.784  0.884  8.166 0.044 5.069 0.066  0.034 0.055  0.027 0.045  0.008 0.013  0.002 0.005 -0.538 0.007 7.628 0.044 3746 100 -1.155 0.018 0.600 0.021 0.588 0.019
 21247522 Praesepe    659228074929597440 08374912+1715180 14.495 0.003 15.481 0.004 13.509 0.004 12.268 0.024 11.587 0.022 11.390 0.018 1.022 182.184  0.710  0.705  8.170 0.042 5.057 0.051  0.027 0.053  0.022 0.041  0.007 0.013  0.002 0.004 -0.530 0.007 7.639 0.043 3757 100 -1.160 0.017 0.601 0.020 0.589 0.019
 21275457 Praesepe    658465872852222720 08380772+1703024  9.672 0.003  9.889 0.003  9.305 0.004  8.943 0.039  8.792 0.034  8.704 0.021 1.033 187.579  0.670  0.650  3.279 0.046 2.305 0.062  0.029 0.056  0.026 0.045  0.007 0.014  0.003 0.004  0.089 0.001 3.367 0.046 6486 173  0.549 0.018 1.489 0.085 1.328 0.105
 21275548 Praesepe    659230166577197056 08380711+1718381 15.086 0.003 16.221 0.005 14.026 0.004 12.682 0.024 12.000 0.023 11.811 0.021 1.009 179.426  0.860  1.026  8.793 0.042 5.520 0.064  0.030 0.051  0.023 0.040  0.007 0.012  0.002 0.005 -0.660 0.008 8.134 0.042 3578  95 -1.358 0.017 0.520 0.019 0.519 0.016
 21276139 Praesepe    658445218353519488 08383102+1647248 11.608 0.003 12.004 0.003 11.051 0.004 10.454 0.022 10.100 0.019 10.003 0.018 0.953 179.564  0.448  0.432  5.314 0.041 3.704 0.051  0.030 0.051  0.024 0.040  0.007 0.013  0.002 0.003  0.055 0.001 5.369 0.041 5391 144 -0.251 0.016 0.861 0.051 0.853 0.068
 21276197 Praesepe    658065444461396608 08382651+1637283 12.938 0.003 13.539 0.003 12.207 0.004 11.368 0.021 10.827 0.020 10.708 0.017 1.040 181.073  0.542  0.513  6.621 0.043 4.391 0.053  0.034 0.053  0.027 0.043  0.008 0.013  0.002 0.004 -0.122 0.002 6.498 0.043 4589 122 -0.703 0.017 0.705 0.042 0.667 0.053
 21287388 Praesepe    659253638574908672 08391664+1727465 11.496 0.003 11.871 0.003 10.961 0.004 10.400 0.022 10.026 0.024  9.965 0.020 0.910 184.346  0.731  0.678  5.142 0.043 3.604 0.056  0.032 0.053  0.027 0.042  0.009 0.013  0.003 0.004  0.066 0.001 5.208 0.043 5502 147 -0.187 0.017 0.885 0.053 0.885 0.070
 21287512 Praesepe    659284390540626816 08390185+1751208 15.059 0.003 16.213 0.004 13.993 0.004 12.662 0.021 11.975 0.020 11.769 0.020 1.134 177.222  1.011  1.203  8.793 0.044 5.487 0.062  0.027 0.054  0.021 0.042  0.007 0.014  0.002 0.004 -0.674 0.008 8.120 0.045 3560  95 -1.352 0.018 0.524 0.018 0.521 0.016
 21287582 Praesepe    659373141744409984 08393704+1747198 14.735 0.003 15.769 0.004 13.726 0.004 12.476 0.021 11.763 0.022 11.602 0.020 1.043 184.678  1.221  1.089  8.374 0.043 5.237 0.059  0.031 0.052  0.027 0.041  0.007 0.012  0.002 0.004 -0.572 0.007 7.801 0.043 3696  98 -1.225 0.017 0.568 0.020 0.561 0.018
 46256061 Praesepe    610136701814354560 08494837+1607515 12.285 0.003 12.756 0.004 11.659 0.004 10.938 0.019 10.493 0.016 10.435 0.020 1.000 189.118  0.461  0.482  5.872 0.043 4.011 0.047  0.034 0.053  0.029 0.042  0.009 0.013  0.003 0.003  0.001 0.000 5.873 0.043 5054 135 -0.453 0.017 0.776 0.045 0.765 0.061
 46363406 Praesepe    611694572352053504 08533064+1659187  9.370 0.003  9.569 0.003  9.025 0.004  8.665 0.024  8.522 0.018  8.498 0.020 1.097 183.592  0.743  0.610  3.026 0.041 2.139 0.057  0.032 0.052  0.025 0.040  0.007 0.013  0.003 0.004  0.085 0.001 3.111 0.041 6630 177  0.652 0.016 1.606 0.089 1.405 0.111
175194612 Praesepe    664513594826132480 08383412+2046292 17.315 0.003 19.003 0.046 16.073 0.005 14.279 0.024 13.685 0.030 13.359 0.031 1.049 189.947  4.728  3.360 10.902 0.065 6.931 0.075  0.027 0.055  0.023 0.042  0.007 0.014  0.003 0.004 -1.110 0.014 9.791 0.066 3216  87 -2.021 0.026 0.319 0.013 0.294 0.010
175194672 Praesepe    664497209527231872 08384610+2034363 12.168 0.003 12.629 0.003 11.551 0.004 10.825 0.022 10.399 0.021 10.313 0.020 0.940 185.927  0.579  0.537  5.798 0.040 3.952 0.046  0.027 0.050  0.022 0.039  0.007 0.012  0.002 0.003  0.010 0.000 5.808 0.040 5092 136 -0.427 0.016 0.787 0.043 0.775 0.061
175194847 Praesepe    664324684984105728 08385001+2004035 10.658 0.003 10.954 0.003 10.198 0.004  9.696 0.025  9.434 0.021  9.367 0.018 1.037 184.209  0.918  0.762  4.311 0.040 3.017 0.052  0.027 0.051  0.021 0.040  0.007 0.012  0.002 0.004  0.090 0.001 4.401 0.040 5932 158  0.135 0.016 1.104 0.063 1.056 0.084
175194919 Praesepe    664297064051880832 08382963+1951450 13.513 0.003 14.243 0.003 12.685 0.004 11.670 0.023 11.063 0.021 10.931 0.019 1.030 182.282  0.631  0.783  7.187 0.040 4.605 0.063  0.025 0.052  0.020 0.041  0.007 0.013  0.002 0.004 -0.266 0.003 6.922 0.040 4231 113 -0.873 0.016 0.687 0.023 0.655 0.021
175194958 Praesepe    664292459846946560 08383283+1946256 15.371 0.003 16.559 0.008 14.294 0.004 12.878 0.025 12.252 0.022 12.014 0.021 1.085 185.573  1.971  1.421  9.014 0.046 5.650 0.053  0.029 0.054  0.021 0.041  0.008 0.013  0.002 0.004 -0.700 0.009 8.313 0.047 3529  94 -1.429 0.019 0.499 0.017 0.498 0.015
175195033 Praesepe    661283199601699328 08385354+1934170 13.639 0.003 14.406 0.003 12.787 0.004 11.734 0.022 11.100 0.023 10.965 0.022 0.989 181.855  0.618  0.604  7.317 0.043 4.657 0.060  0.023 0.053  0.020 0.041  0.005 0.013  0.001 0.004 -0.306 0.004 7.011 0.043 4148 111 -0.909 0.017 0.677 0.023 0.650 0.021
175195060 Praesepe    661281756492696448 08384695+1930033  8.924 0.003  9.078 0.003  8.640 0.004  8.346 0.024  8.296 0.044  8.221 0.020 0.936 186.675  0.661  0.766  2.546 0.042 1.826 0.060  0.029 0.053  0.021 0.042  0.007 0.014  0.003 0.004  0.076 0.001 2.621 0.042 7018 188  0.848 0.017 1.791 0.103 1.566 0.124
175195078 Praesepe    661263305313199360 08384146+1925181 13.990 0.003 14.839 0.003 13.087 0.004 11.997 0.023 11.341 0.023 11.188 0.022 0.988 183.028  0.649  0.580  7.654 0.045 4.854 0.063  0.033 0.055  0.026 0.044  0.008 0.013  0.002 0.004 -0.392 0.005 7.261 0.046 3984 106 -1.009 0.018 0.639 0.022 0.620 0.020
175232337 Praesepe    659452272221698432 08384973+1815571 12.309 0.003 12.789 0.003 11.673 0.004 10.920 0.020 10.490 0.021 10.396 0.020 0.966 185.919  0.682  0.547  5.943 0.042 4.028 0.053  0.023 0.051  0.018 0.041  0.005 0.013  0.002 0.004 -0.007 0.000 5.936 0.042 5012 134 -0.478 0.017 0.764 0.045 0.753 0.060
175232408 Praesepe    659445743871414528 08383435+1811171 14.826 0.003 15.898 0.004 13.800 0.004 12.490 0.021 11.823 0.023 11.627 0.020 1.048 177.622  1.074  1.038  8.556 0.044 5.354 0.054  0.028 0.053  0.024 0.042  0.007 0.013  0.002 0.004 -0.604 0.007 7.953 0.044 3651  97 -1.285 0.018 0.548 0.018 0.544 0.017
175232558 Praesepe    659427464490677632 08385084+1800525 16.718 0.003 18.264 0.015 15.511 0.005 13.929 0.025 13.281 0.026 12.984 0.030 0.992 182.723  2.856  3.237 10.383 0.059 6.639 0.078  0.029 0.055  0.022 0.044  0.007 0.013  0.002 0.004 -0.990 0.012 9.393 0.060 3277  87 -1.861 0.024 0.355 0.014 0.336 0.011
175232797 Praesepe    659439078082230016 08391096+1810335 10.118 0.003 10.386 0.003  9.693 0.004  9.307 0.034  9.070 0.021  8.994 0.020 0.917 176.917  0.588  0.595  3.861 0.043 2.729 0.053  0.027 0.052  0.020 0.042  0.007 0.013  0.002 0.004  0.093 0.001 3.953 0.043 6129 164  0.315 0.017 1.275 0.072 1.169 0.092
175233442 Praesepe    661207024061875456 08391217+1906561 10.448 0.003 10.730 0.003 10.004 0.004  9.555 0.020  9.313 0.021  9.258 0.018 0.927 183.511  0.604  0.659  4.108 0.040 2.902 0.050  0.029 0.052  0.021 0.042  0.006 0.012  0.003 0.004  0.092 0.001 4.200 0.040 6022 161  0.216 0.016 1.182 0.066 1.108 0.088
175233614 Praesepe    661258872906952320 08390228+1919343 12.113 0.003 12.587 0.003 11.486 0.004 10.730 0.022 10.372 0.021 10.259 0.019 0.925 180.006  0.595  0.557  5.813 0.042 3.955 0.064  0.028 0.053  0.024 0.042  0.007 0.013  0.002 0.004  0.000 0.000 5.813 0.042 5044 135 -0.429 0.017 0.800 0.044 0.774 0.061
175233783 Praesepe    661282031370596608 08390411+1931216 13.319 0.003 13.998 0.003 12.526 0.004 11.562 0.022 10.987 0.019 10.857 0.016 0.932 185.560  0.631  0.697  6.952 0.043 4.482 0.058  0.030 0.051  0.024 0.041  0.008 0.012  0.002 0.004 -0.210 0.003 6.742 0.043 4358 116 -0.801 0.017 0.699 0.041 0.631 0.050
175233919 Praesepe    661285707862587520 08391014+1940423  9.327 0.003  9.526 0.003  8.978 0.004  8.656 0.027  8.502 0.023  8.415 0.016 0.902 181.568  0.596  0.712  3.014 0.042 2.091 0.051  0.025 0.052  0.020 0.041  0.006 0.013  0.003 0.004  0.086 0.001 3.099 0.042 6612 177  0.656 0.017 1.621 0.094 1.409 0.111
175234002 Praesepe    661313917207778304 08391679+1947426 15.513 0.003 16.737 0.007 14.411 0.005 12.970 0.022 12.342 0.023 12.077 0.022 0.922 182.781  1.738  1.311  9.186 0.045 5.748 0.066  0.025 0.053  0.021 0.041  0.007 0.013  0.002 0.004 -0.734 0.009 8.452 0.045 3490  93 -1.485 0.018 0.483 0.017 0.482 0.015
175234031 Praesepe    661315837054947840 08392185+1951402 12.277 0.003 12.755 0.003 11.644 0.004 10.874 0.020 10.450 0.023 10.369 0.020 0.987 185.934  0.647  0.573  5.907 0.046 4.000 0.055  0.028 0.054  0.022 0.044  0.007 0.013  0.002 0.004 -0.004 0.000 5.903 0.046 5022 134 -0.465 0.018 0.774 0.045 0.761 0.060
175234216 Praesepe    664323761568567808 08390321+2002376 13.827 0.003 14.641 0.003 12.944 0.004 11.867 0.023 11.209 0.021 11.051 0.020 0.986 181.109  0.639  0.647  7.512 0.042 4.733 0.060  0.030 0.054  0.027 0.042  0.008 0.013  0.002 0.004 -0.357 0.004 7.156 0.042 4051 108 -0.966 0.017 0.660 0.022 0.636 0.020
175234289 Praesepe    664330839674663296 08390523+2007018  9.296 0.003  9.492 0.003  8.953 0.004  8.603 0.030  8.455 0.026  8.413 0.027 0.862 181.737  0.615  0.696  2.979 0.042 2.093 0.065  0.026 0.053  0.020 0.041  0.006 0.012  0.002 0.004  0.085 0.001 3.064 0.042 6641 178  0.670 0.017 1.630 0.095 1.422 0.113
175234504 Praesepe    664444914005442304 08391017+2024301 13.751 0.003 14.558 0.003 12.874 0.004 11.781 0.022 11.171 0.021 10.999 0.018 1.056 179.697  0.571  0.724  7.458 0.043 4.692 0.052  0.027 0.054  0.020 0.042  0.007 0.013  0.003 0.004 -0.348 0.004 7.110 0.043 4065 108 -0.948 0.017 0.670 0.022 0.641 0.020
175234750 Praesepe    664506143059189888 08391805+2044214 15.431 0.003 16.645 0.006 14.340 0.004 12.909 0.023 12.236 0.022 12.060 0.026 1.030 182.474  1.200  1.337  9.103 0.043 5.725 0.069  0.029 0.051  0.023 0.039  0.007 0.012  0.002 0.004 -0.722 0.009 8.380 0.044 3504  93 -1.456 0.017 0.486 0.018 0.484 0.015
175238761 Praesepe    664545308864299904 08393445+2057206 13.123 0.003 13.762 0.003 12.360 0.004 11.440 0.022 10.891 0.022 10.752 0.018 0.993 184.896  0.483  0.503  6.767 0.042 4.403 0.051  0.028 0.053  0.022 0.042  0.007 0.013  0.001 0.004 -0.165 0.002 6.601 0.042 4468 119 -0.745 0.017 0.707 0.041 0.651 0.052
175239084 Praesepe    664452954184200704 08395432+2033368  9.244 0.003  9.440 0.003  8.902 0.004  8.536 0.019  8.397 0.018  8.377 0.019 0.975 184.141  0.661  0.601  2.898 0.042 2.034 0.052  0.025 0.053  0.021 0.042  0.007 0.013  0.001 0.004  0.085 0.001 2.983 0.042 6643 177  0.703 0.017 1.698 0.099 1.445 0.114
175239414 Praesepe    664329190407201280 08395838+2009298  8.834 0.003  8.985 0.003  8.554 0.004  8.273 0.023  8.217 0.020  8.100 0.017 0.915 184.581  0.621  0.752  2.481 0.042 1.739 0.060  0.026 0.053  0.020 0.041  0.005 0.013  0.002 0.004  0.075 0.001 2.557 0.042 7043 188  0.873 0.017 1.842 0.108 1.590 0.126
175239547 Praesepe    664325857512593920 08394174+2001415 14.953 0.003 16.021 0.004 13.927 0.004 12.596 0.022 11.944 0.020 11.756 0.024 1.104 185.557  1.238  1.132  8.591 0.047 5.389 0.053  0.025 0.053  0.020 0.042  0.007 0.013  0.002 0.004 -0.602 0.007 7.988 0.048 3653  97 -1.299 0.019 0.543 0.018 0.539 0.017
175239721 Praesepe    661314638762274176 08394707+1949395 12.441 0.003 12.942 0.003 11.788 0.004 11.006 0.023 10.557 0.021 10.435 0.019 0.918 186.494  0.555  0.725  6.068 0.045 4.065 0.056  0.026 0.053  0.020 0.043  0.006 0.013  0.001 0.004 -0.024 0.000 6.043 0.045 4931 132 -0.521 0.018 0.753 0.043 0.736 0.058
175239741 Praesepe    661314570042801280 08393715+1948580 14.481 0.003 15.457 0.004 13.504 0.004 12.286 0.023 11.622 0.021 11.386 0.018 1.001 181.234  1.012  1.071  8.168 0.044 5.071 0.062  0.024 0.052  0.020 0.042  0.006 0.013  0.002 0.004 -0.518 0.006 7.650 0.044 3776 101 -1.164 0.018 0.597 0.020 0.588 0.019
175239919 Praesepe    661271238116475648 08395084+1933020 11.624 0.003 12.015 0.004 11.064 0.004 10.421 0.022 10.085 0.024  9.996 0.022 0.840 182.140  0.952  0.926  5.301 0.041 3.665 0.056  0.024 0.053  0.022 0.040  0.006 0.013  0.002 0.004  0.055 0.001 5.357 0.041 5398 144 -0.247 0.016 0.861 0.050 0.856 0.068
175239962 Praesepe    661270486498500352 08393645+1929079 14.429 0.003 15.373 0.003 13.465 0.004 12.254 0.020 11.602 0.022 11.391 0.020 1.044 183.459  0.997  1.010  8.084 0.041 5.042 0.056  0.030 0.052  0.025 0.040  0.007 0.012  0.002 0.004 -0.490 0.006 7.593 0.042 3819 102 -1.141 0.017 0.602 0.020 0.591 0.019
175240025 Praesepe    661264679702825344 08395316+1924037 16.791 0.003 18.365 0.016 15.580 0.005 13.905 0.026 13.314 0.030 13.014 0.031 1.026 183.849  2.449  2.560 10.445 0.053 6.668 0.065  0.026 0.054  0.022 0.044  0.006 0.013  0.002 0.004 -1.011 0.012 9.432 0.055 3266  87 -1.877 0.022 0.351 0.013 0.333 0.011
175240043 Praesepe    661264439184662016 08394575+1922011 10.519 0.003 10.809 0.003 10.067 0.004  9.565 0.020  9.357 0.023  9.259 0.020 0.825 181.792  0.697  0.968  4.198 0.046 2.926 0.061  0.026 0.054  0.021 0.044  0.007 0.013  0.002 0.004  0.091 0.001 4.289 0.046 5974 160  0.180 0.018 1.149 0.065 1.085 0.086
175240085 Praesepe    661216949728995584 08394051+1918539 17.091 0.003 18.722 0.033 15.849 0.007 14.083 0.028 13.473 0.023 13.228 0.033 1.129 178.540  3.245  3.394 10.800 0.055 6.929 0.072  0.033 0.052  0.028 0.040  0.009 0.013  0.003 0.004 -1.070 0.013 9.729 0.056 3235  87 -1.996 0.022 0.319 0.013 0.293 0.010
175240088 Praesepe    661216743570426240 08395234+1918455 10.115 0.003 10.371 0.003  9.700 0.004  9.283 0.022  9.091 0.023  9.008 0.020 0.893 183.253  0.802  0.747  3.777 0.038 2.667 0.058  0.029 0.051  0.022 0.039  0.007 0.012  0.002 0.004  0.093 0.001 3.869 0.038 6198 166  0.348 0.015 1.290 0.073 1.191 0.094
175240139 Praesepe    661210666194127360 08393643+1915378 13.783 0.003 14.591 0.003 12.904 0.004 11.809 0.020 11.182 0.021 11.010 0.018 1.024 180.103  0.669  0.638  7.481 0.041 4.700 0.057  0.029 0.051  0.024 0.040  0.007 0.012  0.002 0.004 -0.350 0.004 7.131 0.041 4061 108 -0.956 0.016 0.669 0.022 0.640 0.020
175240181 Praesepe    661209566682500736 08394656+1913041 14.628 0.003 15.632 0.004 13.634 0.004 12.345 0.022 11.680 0.021 11.506 0.020 1.023 184.418  1.367  1.379  8.270 0.043 5.147 0.059  0.032 0.051  0.027 0.039  0.008 0.012  0.002 0.004 -0.545 0.007 7.725 0.043 3734  99 -1.194 0.017 0.583 0.020 0.576 0.018
175240196 Praesepe    661206577385260800 08395807+1912058  9.382 0.003  9.586 0.003  9.030 0.004  8.692 0.020  8.510 0.021  8.482 0.018 0.815 182.092  0.743  0.601  3.062 0.045 2.145 0.051  0.025 0.055  0.018 0.044  0.007 0.014  0.003 0.004  0.086 0.001 3.148 0.045 6583 176  0.637 0.018 1.599 0.094 1.394 0.111
175240425 Praesepe    659687498990893056 08393553+1852367 10.582 0.003 10.876 0.003 10.128 0.004  9.657 0.022  9.381 0.021  9.329 0.020 0.941 182.358  0.531  0.585  4.257 0.043 3.012 0.052  0.026 0.052  0.021 0.042  0.007 0.012  0.001 0.004  0.091 0.001 4.347 0.043 5954 159  0.157 0.017 1.128 0.060 1.070 0.085
175240820 Praesepe    659466222275521792 08394960+1820506  9.036 0.003  9.203 0.003  8.733 0.004  8.436 0.027  8.288 0.026  8.279 0.026 0.989 186.221  0.738  0.917  2.663 0.043 1.914 0.070  0.027 0.054  0.023 0.042  0.007 0.013  0.002 0.005  0.078 0.001 2.742 0.043 6897 184  0.799 0.017 1.755 0.105 1.522 0.121
175240944 Praesepe    659436153207801344 08393752+1810134 12.044 0.003 12.489 0.003 11.438 0.004 10.763 0.022 10.321 0.021 10.237 0.019 0.893 185.832  0.459  0.628  5.679 0.042 3.861 0.058  0.028 0.055  0.020 0.042  0.006 0.013  0.002 0.004  0.020 0.000 5.699 0.042 5154 138 -0.384 0.017 0.807 0.045 0.794 0.063
175241214 Praesepe    659388466187693440 08400984+1805502 13.044 0.003 13.677 0.003 12.284 0.004 11.372 0.023 10.792 0.022 10.679 0.018 0.978 180.502  0.641  0.516  6.745 0.041 4.360 0.056  0.024 0.051  0.019 0.039  0.006 0.012  0.003 0.004 -0.160 0.002 6.585 0.040 4483 120 -0.738 0.016 0.709 0.042 0.654 0.052
175241234 Praesepe    659388947224025856 08402217+1807248 14.666 0.003 15.683 0.004 13.669 0.004 12.378 0.023 11.707 0.022 11.520 0.022 1.017 182.471  0.988  1.066  8.337 0.041 5.191 0.050  0.029 0.051  0.023 0.039  0.006 0.012  0.002 0.004 -0.554 0.007 7.785 0.041 3721  99 -1.218 0.017 0.576 0.019 0.570 0.018
175241384 Praesepe    659462855021155840 08401909+1821429 16.064 0.003 17.426 0.008 14.918 0.005 13.394 0.025 12.765 0.021 12.558 0.024 1.073 186.898  2.048  1.840  9.681 0.049 6.163 0.064  0.029 0.052  0.023 0.042  0.007 0.012  0.003 0.004 -0.839 0.010 8.843 0.050 3389  90 -1.641 0.020 0.420 0.015 0.411 0.013
175261797 Praesepe    661185755383916160 08402823+1856090 14.959 0.003 16.049 0.004 13.921 0.004 12.581 0.021 11.901 0.019 11.713 0.023 1.053 183.286  1.146  1.077  8.619 0.045 5.371 0.061  0.027 0.052  0.024 0.042  0.007 0.013  0.003 0.004 -0.622 0.008 7.999 0.045 3627  97 -1.304 0.018 0.545 0.019 0.542 0.017
175261807 Praesepe    661186683096853248 08401426+1857314 13.324 0.003 14.017 0.003 12.522 0.004 11.546 0.020 10.932 0.018 10.823 0.022 1.022 182.647  0.626  0.666  6.996 0.042 4.491 0.056  0.027 0.052  0.022 0.041  0.006 0.013  0.002 0.004 -0.225 0.003 6.770 0.042 4321 115 -0.812 0.017 0.702 0.041 0.627 0.050
175261884 Praesepe    661211727047722752 08402624+1913099 12.561 0.003 13.100 0.004 11.869 0.004 11.088 0.022 10.583 0.021 10.461 0.020 1.047 182.835  0.755  0.715  6.230 0.042 4.120 0.056  0.030 0.052  0.023 0.041  0.007 0.013  0.002 0.004 -0.064 0.001 6.166 0.041 4777 128 -0.570 0.017 0.757 0.045 0.715 0.057
175261904 Praesepe    661215751435494144 08400249+1916397 16.962 0.003 18.561 0.018 15.741 0.006 14.025 0.028 13.401 0.027 13.235 0.038 1.050 185.499  3.315  3.010 10.602 0.056 6.869 0.072  0.026 0.051  0.020 0.041  0.006 0.012  0.003 0.004 -1.034 0.013 9.567 0.058 3251  87 -1.931 0.023 0.326 0.013 0.304 0.011
175261905 Praesepe    661212933936844416 08402743+1916409 11.010 0.003 11.337 0.003 10.520 0.004 10.012 0.023  9.698 0.023  9.655 0.020 1.072 190.392  1.171  1.403  4.590 0.047 3.222 0.066  0.027 0.059  0.021 0.045  0.006 0.014  0.003 0.005  0.084 0.001 4.673 0.047 5751 154  0.027 0.019 1.037 0.059 0.995 0.079
175261957 Praesepe    661243273585807872 08402271+1927531 10.545 0.003 10.835 0.003 10.095 0.004  9.640 0.022  9.401 0.021  9.336 0.020 1.012 183.574  0.857  0.709  4.209 0.046 2.987 0.050  0.028 0.054  0.021 0.045  0.007 0.013  0.003 0.004  0.091 0.001 4.300 0.046 5979 160  0.176 0.018 1.144 0.066 1.080 0.086
175261968 Praesepe    661243307945543936 08402554+1928328  9.747 0.003  9.977 0.003  9.364 0.004  9.004 0.035  8.779 0.026  8.763 0.020 1.086 183.110  0.622  0.736  3.413 0.045 2.412 0.065  0.027 0.054  0.023 0.045  0.007 0.013  0.002 0.004  0.090 0.001 3.503 0.045 6385 171  0.495 0.018 1.448 0.083 1.288 0.102
175262001 Praesepe    661294705815866240 08395998+1934405 12.563 0.003 13.079 0.003 11.895 0.004 11.134 0.020 10.650 0.021 10.552 0.018 1.034 183.621  0.827  0.731  6.224 0.043 4.213 0.063  0.027 0.053  0.017 0.043  0.007 0.013  0.002 0.004 -0.040 0.001 6.185 0.043 4869 130 -0.578 0.017 0.722 0.040 0.713 0.057
175262013 Praesepe    661295324291154816 08400968+1937170 11.791 0.003 12.197 0.004 11.222 0.004 10.556 0.020 10.240 0.021 10.133 0.020 0.870 189.603  0.712  0.779  5.380 0.044 3.728 0.062  0.026 0.054  0.021 0.042  0.006 0.013  0.002 0.005  0.048 0.001 5.428 0.044 5336 143 -0.275 0.018 0.852 0.048 0.844 0.067
175262027 Praesepe    661294052980833792 08402751+1939197 12.856 0.003 13.433 0.003 12.141 0.004 11.302 0.021 10.807 0.024 10.688 0.020 1.052 187.517  0.717  0.771  6.469 0.047 4.284 0.062  0.030 0.058  0.023 0.045  0.007 0.014  0.003 0.004 -0.099 0.001 6.370 0.047 4659 124 -0.652 0.019 0.724 0.042 0.684 0.054
175262042 Praesepe    661297493252924416 08402614+1941111  9.279 0.003  9.482 0.003  8.930 0.004  8.563 0.023  8.460 0.038  8.365 0.018 0.891 183.377  0.556  0.590  2.944 0.042 2.015 0.060  0.028 0.053  0.018 0.041  0.006 0.013  0.002 0.004  0.086 0.001 3.030 0.042 6601 176  0.684 0.017 1.680 0.096 1.431 0.113
175262052 Praesepe    661298451027341056 08400491+1943452  9.696 0.003  9.915 0.003  9.304 0.004  8.909 0.018  8.695 0.027  8.651 0.020 0.842 187.987  0.528  0.585  3.305 0.042 2.247 0.050  0.027 0.055  0.019 0.042  0.007 0.013  0.003 0.004  0.090 0.001 3.395 0.042 6392 171  0.538 0.017 1.517 0.085 1.322 0.105
175262060 Praesepe    661298833282624000 08401378+1944559 15.173 0.003 16.317 0.006 14.104 0.004 12.752 0.023 12.065 0.023 11.881 0.022 1.062 181.308  1.106  1.312  8.861 0.045 5.571 0.060  0.025 0.053  0.019 0.044  0.005 0.013  0.001 0.004 -0.670 0.008 8.191 0.046 3565  95 -1.380 0.019 0.512 0.018 0.511 0.016
175262071 Praesepe    661310756111835392 08401345+1946436 12.837 0.003 13.417 0.004 12.118 0.004 11.282 0.022 10.739 0.020 10.640 0.020 0.934 184.513  0.597  0.544  6.485 0.043 4.283 0.060  0.028 0.054  0.021 0.043  0.007 0.013  0.002 0.004 -0.104 0.001 6.382 0.043 4644 124 -0.657 0.017 0.726 0.041 0.683 0.054
175262081 Praesepe    661311752544249088 08400062+1948235 10.165 0.003 10.424 0.003  9.755 0.004  9.330 0.022  9.146 0.021  9.079 0.020 1.094 183.157  0.821  1.052  3.827 0.043 2.745 0.057  0.027 0.050  0.022 0.041  0.005 0.012  0.002 0.004  0.093 0.001 3.920 0.043 6201 166  0.328 0.017 1.262 0.071 1.175 0.093
175262180 Praesepe    664328915529295232 08400130+2008082  9.572 0.003  9.786 0.003  9.206 0.004  8.855 0.034  8.692 0.023  8.624 0.018 0.781 183.403  0.576  0.716  3.232 0.042 2.286 0.058  0.029 0.055  0.023 0.042  0.007 0.014  0.002 0.004  0.088 0.001 3.320 0.042 6494 173  0.568 0.017 1.523 0.086 1.344 0.106
175262354 Praesepe    664455118847781760 08402241+2038271 14.190 0.003 15.100 0.004 13.250 0.004 12.085 0.022 11.425 0.023 11.220 0.016 1.012 179.645  0.745  0.706  7.899 0.039 4.912 0.052  0.026 0.052  0.021 0.040  0.006 0.012  0.003 0.004 -0.454 0.006 7.445 0.039 3878 103 -1.082 0.016 0.629 0.021 0.610 0.019
175262465 Praesepe    664547890141278464 08400771+2103458  9.243 0.003  9.440 0.003  8.901 0.004  8.541 0.023  8.386 0.018  8.347 0.023 0.961 180.233  0.804  0.921  2.943 0.044 2.051 0.058  0.024 0.053  0.020 0.043  0.006 0.013  0.001 0.004  0.085 0.001 3.027 0.044 6640 178  0.685 0.018 1.659 0.097 1.430 0.113
175263993 Praesepe    665129291274749696 08403623+2133421 11.535 0.003 11.912 0.003 10.997 0.004 10.386 0.020 10.021 0.020  9.974 0.018 1.069 185.322  0.839  0.701  5.172 0.042 3.595 0.063  0.025 0.052  0.022 0.042  0.006 0.013  0.002 0.004  0.065 0.001 5.237 0.042 5491 147 -0.199 0.017 0.880 0.049 0.880 0.070
175264362 Praesepe    664429005446645376 08403789+2020178 14.373 0.003 15.307 0.003 13.415 0.004 12.186 0.022 11.543 0.022 11.367 0.020 0.960 184.576  0.911  0.896  8.021 0.043 5.008 0.054  0.029 0.053  0.021 0.042  0.007 0.013  0.002 0.004 -0.480 0.006 7.540 0.043 3834 102 -1.120 0.017 0.607 0.020 0.597 0.019
175264390 Praesepe    664422683254834304 08403184+2012060 11.340 0.003 11.707 0.003 10.812 0.004 10.259 0.023  9.903 0.022  9.831 0.014 1.048 178.978  0.584  0.645  5.052 0.044 3.542 0.069  0.029 0.053  0.024 0.043  0.007 0.013  0.003 0.005  0.070 0.001 5.122 0.044 5545 148 -0.153 0.018 0.909 0.054 0.902 0.072
175264490 Praesepe    661319547906688896 08405487+1956067 11.870 0.003 12.299 0.004 11.281 0.004 10.597 0.025 10.188 0.024 10.132 0.018 0.986 179.858  0.541  0.503  5.578 0.043 3.839 0.059  0.023 0.053  0.017 0.042  0.005 0.013  0.002 0.004  0.034 0.000 5.612 0.043 5235 140 -0.349 0.017 0.816 0.047 0.810 0.064
175264491 Praesepe    661319552204833024 08405693+1956055  8.654 0.003  8.797 0.003  8.391 0.004  8.127 0.020  8.077 0.031  8.051 0.023 0.887 183.765  0.596  0.823  2.308 0.040 1.703 0.060  0.028 0.052  0.022 0.040  0.007 0.012  0.002 0.004  0.074 0.001 2.382 0.040 7143 191  0.943 0.016 1.942 0.111 1.654 0.131
175264517 Praesepe    661317250102374528 08403169+1951010 11.427 0.003 11.803 0.003 10.892 0.004 10.294 0.023  9.985 0.021  9.911 0.018 1.019 183.192  0.682  0.648  5.092 0.043 3.579 0.056  0.029 0.053  0.021 0.043  0.007 0.013  0.002 0.004  0.066 0.001 5.157 0.043 5501 147 -0.167 0.017 0.910 0.054 0.896 0.071
175264566 Praesepe    661300993647979776 08405669+1944052 11.970 0.003 12.403 0.003 11.376 0.004 10.719 0.025 10.315 0.026 10.213 0.020 0.918 187.219  0.519  0.548  5.583 0.044 3.812 0.059  0.028 0.053  0.022 0.044  0.006 0.013  0.003 0.004  0.030 0.000 5.614 0.044 5213 139 -0.349 0.018 0.817 0.049 0.810 0.064
175264600 Praesepe    661293812462666240 08403347+1938009 11.963 0.003 12.404 0.003 11.363 0.004 10.706 0.023 10.262 0.021 10.169 0.018 0.852 184.948  0.568  0.503  5.603 0.039 3.803 0.056  0.029 0.051  0.024 0.039  0.008 0.012  0.003 0.004  0.025 0.000 5.628 0.039 5181 138 -0.355 0.016 0.822 0.045 0.805 0.064
175264628 Praesepe    661292511090872960 08404248+1933576 11.173 0.003 11.523 0.003 10.664 0.004 10.091 0.023  9.784 0.022  9.706 0.018 1.079 184.367  0.701  0.717  4.823 0.042 3.349 0.047  0.027 0.050  0.023 0.042  0.007 0.012  0.002 0.004  0.077 0.001 4.900 0.042 5636 151 -0.064 0.017 0.974 0.055 0.947 0.075
175264659 Praesepe    661242895630246016 08405252+1928595 10.176 0.003 10.434 0.003  9.760 0.004  9.337 0.025  9.154 0.024  9.049 0.020 0.964 184.374  0.821  0.811  3.827 0.041 2.684 0.055  0.029 0.052  0.023 0.041  0.007 0.013  0.003 0.004  0.093 0.001 3.919 0.041 6188 165  0.328 0.016 1.264 0.071 1.177 0.093
175264700 Praesepe    661238635021126656 08405382+1922440 14.894 0.003 15.987 0.004 13.856 0.004 12.491 0.022 11.837 0.023 11.633 0.022 1.029 178.162  0.981  1.126  8.619 0.042 5.355 0.060  0.024 0.053  0.019 0.041  0.006 0.013  0.002 0.004 -0.623 0.008 7.997 0.043 3626  97 -1.303 0.017 0.549 0.019 0.545 0.017
175264729 Praesepe    661214136527890944 08404608+1918346  9.457 0.003  9.662 0.003  9.104 0.004  8.735 0.026  8.560 0.027  8.534 0.020 1.014 183.583  0.632  0.688  3.114 0.043 2.204 0.052  0.028 0.053  0.024 0.042  0.007 0.013  0.001 0.004  0.087 0.001 3.201 0.043 6571 176  0.616 0.017 1.575 0.093 1.378 0.109
175264756 Praesepe    661199911596105600 08403296+1911395  8.601 0.003  8.733 0.003  8.344 0.004  8.083 0.035  7.994 0.024  7.964 0.015 1.060 179.176  0.988  0.890  2.316 0.043 1.673 0.049  0.028 0.051  0.020 0.040  0.006 0.013  0.002 0.003  0.073 0.001 2.389 0.043 7215 193  0.941 0.017 1.892 0.110 1.652 0.131
175264871 Praesepe    660996020906770560 08403952+1849057 13.641 0.003 14.393 0.003 12.797 0.004 11.759 0.020 11.156 0.021 11.004 0.016 1.047 183.860  0.693  0.720  7.293 0.044 4.645 0.055  0.028 0.054  0.023 0.041  0.007 0.013  0.002 0.004 -0.291 0.004 7.002 0.044 4179 111 -0.905 0.018 0.677 0.023 0.648 0.020
175264924 Praesepe    659489518178180864 08404439+1839235 12.627 0.003 13.162 0.003 11.935 0.004 11.126 0.021 10.650 0.021 10.500 0.016 0.957 182.971  0.655  0.607  6.292 0.043 4.171 0.065  0.029 0.053  0.022 0.041  0.007 0.012  0.001 0.005 -0.063 0.001 6.229 0.043 4783 128 -0.596 0.017 0.735 0.042 0.707 0.056
175264953 Praesepe    659477217391773696 08405531+1834592 13.913 0.003 14.733 0.003 13.026 0.004 11.924 0.022 11.264 0.021 11.128 0.022 1.077 187.142  0.828  0.815  7.527 0.043 4.720 0.057  0.031 0.053  0.025 0.041  0.007 0.013  0.003 0.004 -0.363 0.004 7.163 0.043 4036 108 -0.969 0.017 0.667 0.022 0.636 0.020
175265364 Praesepe    659472235229782912 08413154+1830021 10.263 0.003 10.533 0.003  9.832 0.004  9.364 0.022  9.143 0.023  9.105 0.021 0.995 181.008  0.749  0.658  3.953 0.043 2.792 0.059  0.027 0.053  0.020 0.041  0.006 0.013  0.002 0.004  0.093 0.001 4.045 0.043 6103 163  0.278 0.017 1.230 0.072 1.145 0.091
175265494 Praesepe    661004400386393984 08412258+1856020 12.649 0.003 13.187 0.003 11.965 0.004 11.162 0.023 10.678 0.022 10.536 0.019 0.994 184.603  0.607  0.649  6.293 0.043 4.174 0.055  0.030 0.054  0.024 0.042  0.007 0.013  0.002 0.004 -0.060 0.001 6.233 0.043 4792 128 -0.597 0.017 0.728 0.042 0.706 0.056
175265645 Praesepe    661239390935360512 08410725+1926489 12.170 0.003 12.638 0.003 11.546 0.004 10.841 0.022 10.396 0.021 10.288 0.018 0.961 180.772  0.524  0.629  5.860 0.043 3.989 0.063  0.025 0.054  0.024 0.042  0.007 0.014  0.002 0.005  0.004 0.000 5.864 0.043 5063 135 -0.450 0.017 0.776 0.044 0.764 0.060
175265668 Praesepe    661244270018200192 08411002+1930322  9.987 0.003 10.237 0.003  9.580 0.004  9.177 0.023  8.934 0.027  8.908 0.020 0.943 186.005  0.549  0.526  3.620 0.043 2.541 0.056  0.025 0.055  0.020 0.043  0.006 0.014  0.002 0.004  0.092 0.001 3.713 0.043 6243 167  0.411 0.017 1.371 0.079 1.233 0.098
175265687 Praesepe    661247671632285312 08412698+1932329  9.723 0.003  9.951 0.003  9.341 0.004  8.935 0.020  8.779 0.021  8.722 0.020 1.036 180.248  0.510  0.639  3.429 0.041 2.413 0.055  0.024 0.053  0.016 0.042  0.006 0.013  0.002 0.004  0.090 0.001 3.519 0.041 6396 171  0.488 0.016 1.431 0.079 1.286 0.102
175265707 Praesepe    661251210685333120 08412044+1937224 15.021 0.003 16.128 0.004 13.976 0.004 12.676 0.022 11.956 0.026 11.789 0.024 1.011 183.420  0.826  0.943  8.679 0.041 5.437 0.055  0.029 0.051  0.024 0.040  0.008 0.013  0.002 0.004 -0.635 0.008 8.045 0.042 3610  96 -1.322 0.017 0.533 0.018 0.530 0.017
175265714 Praesepe    661251966599576576 08411992+1938047 13.146 0.003 13.786 0.003 12.382 0.004 11.455 0.023 10.896 0.021 10.762 0.020 1.009 183.627  0.543  0.508  6.806 0.043 4.418 0.055  0.028 0.051  0.022 0.040  0.007 0.012  0.002 0.004 -0.167 0.002 6.639 0.043 4466 119 -0.760 0.017 0.695 0.040 0.645 0.051
175265773 Praesepe    661305838371084288 08411067+1949465  8.952 0.003  9.123 0.003  8.649 0.004  8.364 0.024  8.238 0.020  8.190 0.021 0.983 184.126  0.632  0.759  2.608 0.044 1.825 0.058  0.025 0.052  0.019 0.043  0.006 0.013  0.002 0.004  0.079 0.001 2.686 0.044 6880 184  0.822 0.018 1.805 0.105 1.545 0.122
175265983 Praesepe    664437286143573760 08410262+2027278 12.084 0.003 12.539 0.004 11.470 0.004 10.780 0.021 10.408 0.021 10.291 0.016 0.891 184.392  0.461  0.493  5.737 0.042 3.937 0.061  0.025 0.052  0.020 0.043  0.006 0.013  0.002 0.004  0.013 0.000 5.751 0.042 5112 137 -0.404 0.017 0.800 0.046 0.783 0.062
175265990 Praesepe    664437320503310336 08410532+2028245 14.402 0.003 15.334 0.004 13.446 0.004 12.268 0.021 11.605 0.023 11.411 0.019 1.142 188.087  0.820  0.839  8.008 0.044 5.004 0.055  0.026 0.051  0.023 0.041  0.007 0.012  0.003 0.004 -0.478 0.006 7.530 0.044 3838 102 -1.116 0.018 0.611 0.020 0.596 0.019
175290345 Praesepe    664486794229860864 08415924+2055072 11.109 0.003 11.445 0.003 10.611 0.004 10.067 0.023  9.764 0.024  9.705 0.020 1.366 186.077  0.996  1.039  4.743 0.043 3.354 0.061  0.022 0.053  0.018 0.040  0.005 0.013  0.000 0.004  0.082 0.001 4.824 0.043 5706 153 -0.034 0.017 0.988 0.054 0.962 0.076
175290433 Praesepe    664464808293984000 08414001+2040199  9.529 0.003  9.741 0.003  9.168 0.004  8.794 0.026  8.635 0.017  8.586 0.016 0.913 185.305  0.807  0.752  3.170 0.042 2.227 0.052  0.023 0.052  0.021 0.040  0.006 0.012  0.002 0.004  0.088 0.001 3.258 0.042 6522 174  0.593 0.017 1.549 0.087 1.360 0.108
175290755 Praesepe    661253478428045568 08415587+1941229 10.896 0.003 11.220 0.003 10.406 0.004  9.869 0.025  9.627 0.024  9.544 0.018 1.178 183.283  0.556  0.624  4.553 0.044 3.202 0.057  0.032 0.053  0.027 0.043  0.009 0.013  0.002 0.004  0.084 0.001 4.638 0.044 5761 154  0.041 0.018 1.052 0.062 1.002 0.080
175290767 Praesepe    661253027453650432 08415005+1939347 15.247 0.003 16.425 0.005 14.167 0.005 12.737 0.022 12.134 0.023 11.891 0.023 0.991 180.571  1.015  1.163  8.944 0.042 5.586 0.063  0.024 0.051  0.020 0.040  0.006 0.012  0.002 0.004 -0.696 0.009 8.249 0.043 3534  94 -1.403 0.017 0.512 0.019 0.508 0.016
175290816 Praesepe    661246675199973504 08413741+1931140 13.145 0.003 13.793 0.003 12.374 0.004 11.426 0.020 10.883 0.020 10.731 0.018 1.019 184.145  0.672  0.579  6.797 0.045 4.385 0.052  0.028 0.053  0.024 0.042  0.007 0.013  0.002 0.004 -0.176 0.002 6.621 0.045 4440 118 -0.752 0.018 0.710 0.042 0.647 0.051
175290841 Praesepe    661233584139655040 08420159+1926461 17.101 0.003 18.731 0.021 15.880 0.005 14.133 0.027 13.572 0.036 13.331 0.032 1.022 188.681  2.427  2.503 10.703 0.051 6.920 0.071  0.028 0.054  0.020 0.043  0.007 0.013  0.002 0.004 -1.055 0.013 9.649 0.052 3240  87 -1.964 0.021 0.320 0.012 0.295 0.010
175290882 Praesepe    661222073627319296 08414388+1918082 14.725 0.003 15.740 0.003 13.724 0.004 12.475 0.020 11.795 0.021 11.635 0.019 1.049 184.030  0.825  0.887  8.379 0.044 5.276 0.053  0.028 0.053  0.022 0.043  0.007 0.013  0.002 0.004 -0.556 0.007 7.824 0.044 3720  99 -1.234 0.018 0.561 0.018 0.555 0.017
175290894 Praesepe    661221764391246080 08414549+1916023 10.045 0.003 10.300 0.003  9.632 0.004  9.223 0.020  9.029 0.020  8.933 0.019 0.938 177.837  0.644  0.707  3.773 0.042 2.652 0.060  0.030 0.052  0.022 0.042  0.008 0.013  0.003 0.004  0.093 0.001 3.866 0.043 6205 166  0.350 0.017 1.293 0.074 1.191 0.094
175290896 Praesepe    661221828810801408 08413902+1915568 12.758 0.003 13.316 0.003 12.049 0.004 11.205 0.022 10.674 0.020 10.574 0.021 1.045 181.500  0.463  0.517  6.440 0.042 4.236 0.060  0.030 0.053  0.022 0.041  0.007 0.013  0.004 0.004 -0.085 0.001 6.356 0.042 4706 126 -0.646 0.017 0.716 0.041 0.687 0.054
175290956 Praesepe    661008527851529728 08413599+1906255 13.623 0.003 14.373 0.003 12.780 0.004 11.752 0.020 11.120 0.020 10.978 0.018 1.024 185.608  0.657  0.747  7.256 0.043 4.607 0.060  0.028 0.054  0.021 0.042  0.007 0.013  0.002 0.004 -0.289 0.004 6.968 0.042 4186 112 -0.891 0.017 0.687 0.023 0.654 0.021
175291073 Praesepe    660978669238963200 08413235+1840107 16.602 0.003 18.086 0.010 15.416 0.004 13.803 0.024 13.177 0.027 12.919 0.027 0.990 181.828  2.308  2.673 10.282 0.053 6.585 0.061  0.027 0.053  0.020 0.042  0.008 0.013  0.003 0.004 -0.937 0.012 9.345 0.054 3311  88 -1.842 0.022 0.363 0.013 0.344 0.011
175291275 Praesepe    659393929386140288 08415228+1803067 14.334 0.003 15.272 0.003 13.377 0.004 12.170 0.022 11.509 0.021 11.337 0.020 1.016 179.572  0.610  0.787  8.040 0.043 5.035 0.057  0.027 0.052  0.023 0.041  0.007 0.013  0.002 0.004 -0.483 0.006 7.558 0.044 3831 102 -1.127 0.018 0.606 0.020 0.592 0.019
175291652 Praesepe    661026738512909440 08421923+1902148 16.121 0.003 17.492 0.007 14.973 0.004 13.437 0.024 12.838 0.024 12.529 0.023 1.003 183.494  2.085  1.922  9.783 0.047 6.208 0.062  0.028 0.053  0.023 0.041  0.007 0.013  0.001 0.004 -0.846 0.010 8.935 0.048 3383  90 -1.678 0.019 0.411 0.015 0.409 0.013
175291692 Praesepe    661031480156796544 08422008+1909057 13.085 0.003 13.723 0.003 12.321 0.004 11.394 0.021 10.848 0.021 10.696 0.016 1.024 185.289  0.386  0.453  6.724 0.042 4.331 0.053  0.027 0.054  0.022 0.044  0.007 0.013  0.002 0.004 -0.166 0.002 6.559 0.042 4469 119 -0.728 0.017 0.720 0.041 0.657 0.052
175291705 Praesepe    661034155919816960 08421233+1912488 13.247 0.003 13.914 0.003 12.463 0.004 11.540 0.022 10.944 0.019 10.833 0.016 0.986 184.846  0.431  0.540  6.892 0.044 4.471 0.059  0.029 0.054  0.025 0.043  0.007 0.013  0.002 0.005 -0.197 0.002 6.696 0.044 4388 117 -0.782 0.018 0.702 0.041 0.637 0.051
175291727 Praesepe    661222279785743616 08421149+1916373 11.926 0.003 12.360 0.003 11.325 0.004 10.660 0.022 10.242 0.019 10.173 0.016 1.296 182.671  0.700  0.565  5.597 0.043 3.839 0.048  0.028 0.053  0.021 0.041  0.007 0.013  0.002 0.004  0.027 0.000 5.624 0.043 5196 139 -0.354 0.017 0.823 0.046 0.806 0.064
175291796 Praesepe    661235439565517568 08423077+1929310 16.979 0.003 18.544 0.017 15.772 0.004 14.101 0.028 13.532 0.026 13.233 0.032 1.051 188.986  2.513  3.604 10.569 0.057 6.829 0.078  0.028 0.056  0.023 0.045  0.008 0.014  0.002 0.004 -1.003 0.012 9.566 0.057 3270  87 -1.931 0.023 0.333 0.014 0.310 0.010
175291856 Praesepe    661344188136057984 08421549+1941156  9.778 0.003 10.008 0.003  9.392 0.004  9.031 0.023  8.845 0.027  8.773 0.016 0.814 182.920  0.403  0.573  3.439 0.043 2.433 0.051  0.028 0.052  0.024 0.043  0.008 0.013  0.002 0.004  0.091 0.001 3.529 0.043 6375 170  0.484 0.017 1.429 0.082 1.281 0.102
175291909 Praesepe    661350750845994240 08421364+1950086 15.454 0.003 16.667 0.005 14.359 0.004 12.949 0.023 12.293 0.029 12.054 0.021 0.974 184.174  1.325  1.090  9.104 0.047 5.689 0.062  0.031 0.055  0.023 0.045  0.008 0.013  0.002 0.004 -0.724 0.009 8.380 0.048 3501  93 -1.456 0.019 0.497 0.018 0.489 0.015
175292613 Praesepe    665190039291682560 08420785+2211051 16.825 0.003 18.413 0.018 15.606 0.004 13.881 0.025 13.253 0.023 13.017 0.028 1.001 174.901  2.615  1.586 10.601 0.050 6.788 0.067  0.021 0.052  0.017 0.042  0.005 0.012  0.001 0.004 -1.026 0.013 9.576 0.051 3257  87 -1.934 0.021 0.336 0.013 0.317 0.010
178178407 Praesepe    663981126257232768 08292796+2108383 15.070 0.003 16.183 0.005 14.023 0.004 12.656 0.022 11.993 0.025 11.804 0.017 1.114 189.148  1.250  1.260  8.667 0.041 5.402 0.047  0.025 0.052  0.019 0.040  0.007 0.013  0.002 0.004 -0.640 0.008 8.025 0.041 3604  96 -1.314 0.017 0.539 0.018 0.538 0.017
178245830 Praesepe    662925629454594944 08305546+1933197 10.651 0.003 10.958 0.003 10.181 0.004  9.725 0.022  9.463 0.025  9.369 0.021 1.003 177.915  0.558  0.481  4.383 0.043 3.094 0.047  0.024 0.051  0.017 0.041  0.005 0.013  0.002 0.003  0.089 0.001 4.471 0.043 5869 157  0.107 0.017 1.093 0.061 1.040 0.082
178245905 Praesepe    662912813272290688 08305102+1921088 14.116 0.003 15.003 0.003 13.188 0.004 12.022 0.023 11.361 0.025 11.193 0.021 1.064 181.041  0.634  0.653  7.808 0.044 4.875 0.055  0.025 0.053  0.020 0.042  0.006 0.013  0.002 0.004 -0.432 0.005 7.377 0.044 3915 104 -1.055 0.018 0.633 0.021 0.616 0.020
178246141 Praesepe    662665629314342272 08305892+1841410 14.694 0.003 15.702 0.004 13.697 0.004 12.461 0.021 11.758 0.023 11.594 0.020 1.025 185.349  0.657  0.663  8.339 0.042 5.230 0.053  0.027 0.055  0.018 0.043  0.007 0.013  0.002 0.004 -0.549 0.007 7.789 0.043 3729  99 -1.220 0.017 0.570 0.019 0.564 0.018
178246636 Praesepe    662612440439438848 08314090+1829429 16.797 0.003 18.291 0.019 15.596 0.005 13.973 0.027 13.367 0.036 13.113 0.028 1.027 183.290  2.142  2.959 10.452 0.049 6.767 0.066  0.030 0.051  0.024 0.040  0.008 0.012  0.002 0.004 -0.953 0.012 9.497 0.051 3303  88 -1.903 0.021 0.339 0.013 0.318 0.010
178268381 Praesepe    663055818503513088 08325223+1958359 12.724 0.003 13.285 0.003 12.021 0.004 11.145 0.022 10.683 0.018 10.560 0.020 0.905 183.175  0.483  0.517  6.395 0.042 4.215 0.060  0.024 0.051  0.018 0.042  0.005 0.013  0.002 0.004 -0.083 0.001 6.311 0.042 4712 126 -0.628 0.017 0.729 0.041 0.694 0.055
178268415 Praesepe    663069150081902592 08323341+2004483 12.853 0.003 13.449 0.003 12.123 0.004 11.277 0.022 10.729 0.023 10.627 0.020 1.097 180.937  0.618  0.606  6.548 0.043 4.318 0.061  0.025 0.053  0.019 0.042  0.006 0.013  0.002 0.004 -0.119 0.001 6.429 0.043 4601 123 -0.676 0.017 0.723 0.042 0.676 0.054
178268769 Praesepe    665417157162598144 08322347+2059449 12.556 0.003 13.084 0.003 11.878 0.004 11.043 0.022 10.593 0.018 10.470 0.018 0.995 182.102  0.453  0.528  6.236 0.042 4.157 0.052  0.024 0.053  0.019 0.041  0.005 0.013  0.001 0.004 -0.051 0.001 6.185 0.042 4826 129 -0.578 0.017 0.739 0.042 0.713 0.056
178277246 Praesepe    664641348629985280 08331542+2042089 12.447 0.003 12.955 0.003 11.788 0.004 11.015 0.022 10.545 0.025 10.436 0.019 0.984 180.798  0.579  0.514  6.142 0.042 4.113 0.047  0.027 0.052  0.019 0.041  0.007 0.012  0.003 0.004 -0.031 0.000 6.111 0.042 4906 131 -0.548 0.017 0.739 0.040 0.724 0.057
178277445 Praesepe    663070352672827136 08330745+2007482 13.557 0.003 14.305 0.003 12.717 0.004 11.681 0.022 11.065 0.021 10.927 0.022 1.023 180.835  0.412  0.634  7.246 0.044 4.620 0.061  0.026 0.055  0.022 0.043  0.007 0.014  0.002 0.004 -0.285 0.004 6.961 0.044 4191 112 -0.889 0.018 0.682 0.022 0.654 0.021
178277699 Praesepe    662811653905586176 08331762+1925505 13.348 0.003 14.041 0.003 12.545 0.004 11.587 0.022 10.990 0.021 10.859 0.020 0.933 184.428  0.464  0.572  6.998 0.042 4.501 0.054  0.028 0.051  0.022 0.042  0.006 0.013  0.002 0.004 -0.226 0.003 6.772 0.042 4320 115 -0.813 0.017 0.708 0.023 0.670 0.021
178277803 Praesepe    662661540505500160 08331440+1904364 15.448 0.003 16.647 0.005 14.359 0.004 12.967 0.023 12.300 0.021 12.089 0.018 1.102 186.702  1.181  1.361  9.070 0.042 5.706 0.057  0.027 0.052  0.022 0.040  0.007 0.012  0.002 0.004 -0.713 0.009 8.357 0.043 3514  94 -1.447 0.017 0.490 0.017 0.488 0.015
178277927 Praesepe    662633743477189632 08325566+1843582 12.750 0.003 13.317 0.003 12.043 0.004 11.225 0.022 10.692 0.021 10.602 0.020 1.122 184.040  0.649  0.799  6.403 0.042 4.248 0.053  0.029 0.052  0.022 0.042  0.006 0.013  0.002 0.004 -0.088 0.001 6.314 0.042 4691 125 -0.630 0.017 0.733 0.042 0.693 0.055
178277951 Praesepe    662632540886348928 08330289+1840575 12.973 0.003 13.585 0.003 12.231 0.004 11.333 0.023 10.840 0.022 10.677 0.019 1.115 184.929  0.791  0.933  6.618 0.044 4.325 0.051  0.028 0.055  0.021 0.044  0.006 0.013  0.002 0.004 -0.136 0.002 6.482 0.045 4551 121 -0.697 0.018 0.723 0.043 0.667 0.053
178278514 Praesepe    662640615424927744 08334395+1847508 16.158 0.003 17.557 0.009 14.997 0.005 13.440 0.027 12.791 0.029 12.635 0.021 1.071 186.946  1.656  1.726  9.777 0.048 6.240 0.061  0.029 0.054  0.023 0.044  0.007 0.013  0.002 0.004 -0.870 0.011 8.906 0.049 3363  90 -1.666 0.020 0.409 0.015 0.399 0.012
178278561 Praesepe    662655974227886720 08333802+1857175 16.064 0.003 17.449 0.012 14.912 0.005 13.351 0.022 12.729 0.025 12.520 0.020 1.057 179.986  1.669  1.861  9.767 0.048 6.217 0.070  0.028 0.053  0.020 0.042  0.007 0.013  0.002 0.004 -0.856 0.011 8.910 0.049 3372  90 -1.668 0.020 0.413 0.016 0.404 0.013
178278838 Praesepe    662861136225126016 08335077+1946586 14.875 0.003 15.925 0.004 13.856 0.004 12.567 0.022 11.930 0.021 11.725 0.019 1.057 190.643  0.959  1.023  8.455 0.045 5.306 0.060  0.029 0.056  0.022 0.043  0.007 0.014  0.002 0.004 -0.587 0.007 7.868 0.046 3674  98 -1.251 0.018 0.555 0.019 0.553 0.017
178278982 Praesepe    663078530290541952 08334273+2014401 13.397 0.003 14.090 0.003 12.595 0.004 11.634 0.022 11.004 0.023 10.900 0.020 1.054 185.510  0.600  0.517  7.037 0.043 4.521 0.049  0.024 0.051  0.019 0.042  0.006 0.012  0.003 0.003 -0.225 0.003 6.811 0.043 4322 115 -0.828 0.017 0.702 0.022 0.665 0.021
178279059 Praesepe    664586476127906560 08333838+2028525 17.292 0.003 18.916 0.025 16.065 0.005 14.319 0.027 13.647 0.035 13.430 0.028 0.988 191.252  4.434  3.947 10.866 0.064 7.031 0.082  0.026 0.055  0.020 0.042  0.005 0.013  0.001 0.005 -1.055 0.013 9.812 0.065 3243  87 -2.029 0.026 0.307 0.012 0.286 0.009
178279352 Praesepe    665458595007014912 08334697+2126276 14.033 0.003 14.907 0.003 13.111 0.004 11.967 0.021 11.314 0.025 11.148 0.023 1.008 182.274  0.633  0.694  7.711 0.039 4.819 0.055  0.023 0.051  0.019 0.039  0.006 0.012  0.002 0.004 -0.420 0.005 7.292 0.040 3936 105 -1.021 0.016 0.647 0.021 0.624 0.020
184873194 Praesepe    664876747197002112 08424596+2116163 13.813 0.003 14.628 0.004 12.919 0.004 11.730 0.023 11.093 0.027 10.919 0.017 1.032 183.667  0.622  0.520  7.475 0.042 4.577 0.054  0.025 0.052  0.020 0.041  0.007 0.013  0.003 0.004 -0.365 0.005 7.110 0.042 4033 108 -0.948 0.017 0.693 0.022 0.660 0.021
184873265 Praesepe    664862453545857920 08423486+2059408 15.007 0.003 16.128 0.004 13.955 0.004 12.631 0.023 11.925 0.021 11.747 0.018 1.061 177.933  1.075  0.886  8.737 0.046 5.486 0.062  0.026 0.054  0.021 0.043  0.006 0.013  0.001 0.004 -0.647 0.008 8.090 0.047 3593  96 -1.340 0.019 0.526 0.018 0.526 0.016
184873310 Praesepe    664845308036464256 08425307+2049092  8.771 0.003  8.923 0.003  8.487 0.004  8.211 0.026  8.136 0.057  8.063 0.027 0.903 182.113  0.561  0.669  2.449 0.042 1.737 0.060  0.024 0.052  0.018 0.043  0.006 0.013  0.002 0.004  0.075 0.001 2.525 0.042 7024 188  0.886 0.017 1.873 0.105 1.601 0.127
184892083 Praesepe    661235989321322240 08424071+1932354  9.672 0.003  9.892 0.003  9.300 0.004  8.951 0.046  8.756 0.027  8.721 0.018 0.859 184.980  0.600  0.605  3.310 0.043 2.342 0.060  0.028 0.055  0.024 0.044  0.007 0.013  0.003 0.004  0.089 0.001 3.399 0.044 6459 173  0.536 0.017 1.480 0.085 1.322 0.105
184892778 Praesepe    660933073866203264 08432392+1840451 15.578 0.003 16.838 0.004 14.468 0.004 13.020 0.025 12.344 0.024 12.156 0.020 1.018 183.141  1.150  1.281  9.243 0.045 5.821 0.056  0.027 0.051  0.022 0.041  0.006 0.012  0.002 0.004 -0.760 0.009 8.483 0.046 3463  92 -1.497 0.019 0.471 0.016 0.470 0.015
184893028 Praesepe    661231625634645504 08430528+1927546 14.577 0.003 15.565 0.003 13.593 0.004 12.360 0.023 11.655 0.021 11.546 0.021 1.107 184.412  0.700  1.099  8.230 0.043 5.182 0.058  0.027 0.054  0.018 0.041  0.007 0.013  0.002 0.004 -0.530 0.007 7.700 0.043 3757 100 -1.184 0.017 0.578 0.019 0.569 0.018
184893045 Praesepe    661325908755275648 08431076+1931346 11.595 0.003 11.973 0.003 11.051 0.004 10.439 0.023 10.074 0.021 10.007 0.021 1.278 185.376  0.702  0.858  5.235 0.042 3.648 0.059  0.026 0.052  0.020 0.041  0.007 0.013  0.002 0.004  0.063 0.001 5.298 0.042 5468 146 -0.223 0.017 0.861 0.048 0.868 0.069
184893104 Praesepe    661333708415842304 08430822+1942475 12.935 0.003 13.535 0.003 12.202 0.004 11.298 0.023 10.770 0.020 10.667 0.017 1.021 190.998  0.733  0.704  6.509 0.046 4.234 0.053  0.028 0.056  0.020 0.045  0.006 0.014  0.002 0.004 -0.123 0.002 6.385 0.046 4586 122 -0.658 0.019 0.742 0.043 0.682 0.054
184894905 Praesepe    664873173784204160 08434474+2112343 14.513 0.003 15.520 0.004 13.517 0.004 12.244 0.025 11.555 0.023 11.408 0.019 1.024 176.755  0.804  0.891  8.256 0.043 5.144 0.054  0.024 0.054  0.020 0.041  0.006 0.013  0.002 0.004 -0.548 0.007 7.707 0.043 3728  99 -1.187 0.017 0.583 0.019 0.576 0.018
184895271 Praesepe    661342710667273856 08435181+1954490 13.697 0.003 14.472 0.003 12.837 0.004 11.817 0.022 11.088 0.021 10.974 0.018 1.085 185.696  0.884  0.817  7.323 0.040 4.603 0.048  0.031 0.052  0.028 0.040  0.007 0.013  0.003 0.003 -0.316 0.004 7.008 0.040 4128 110 -0.907 0.016 0.688 0.022 0.655 0.021
184895513 Praesepe    661018835773136512 08434473+1903588 15.192 0.003 16.336 0.004 14.129 0.004 12.784 0.023 12.079 0.021 11.871 0.019 0.997 179.994  1.278  1.543  8.892 0.043 5.559 0.055  0.024 0.051  0.020 0.039  0.006 0.013  0.002 0.004 -0.667 0.008 8.226 0.044 3570  95 -1.394 0.018 0.515 0.018 0.510 0.016
184895563 Praesepe    660962863759344768 08435467+1853369 12.391 0.003 12.893 0.003 11.738 0.004 10.961 0.023 10.524 0.022 10.412 0.018 1.100 183.740  0.496  0.534  6.049 0.041 4.064 0.051  0.031 0.051  0.023 0.040  0.008 0.012  0.002 0.004 -0.025 0.000 6.024 0.041 4929 132 -0.514 0.016 0.761 0.044 0.739 0.059
184895883 Praesepe    660134446170679040 08442031+1802595 12.626 0.003 13.167 0.003 11.942 0.004 11.128 0.022 10.633 0.021 10.490 0.018 0.995 186.696  0.498  0.521  6.250 0.039 4.106 0.051  0.030 0.051  0.023 0.039  0.006 0.012  0.002 0.004 -0.062 0.001 6.189 0.039 4786 128 -0.580 0.016 0.747 0.043 0.713 0.056
184896075 Praesepe    660944717521395840 08441706+1844119 12.072 0.003 12.521 0.003 11.461 0.004 10.766 0.023 10.350 0.025 10.262 0.018 1.267 183.282  0.773  0.745  5.731 0.046 3.917 0.053  0.031 0.054  0.024 0.043  0.008 0.013  0.002 0.004  0.017 0.000 5.748 0.046 5137 137 -0.403 0.019 0.791 0.047 0.786 0.062
184914078 Praesepe    660954067666386944 08451801+1853254  9.516 0.003  9.729 0.003  9.154 0.004  8.801 0.021  8.637 0.026  8.601 0.021 1.014 179.517  0.609  0.767  3.226 0.042 2.296 0.055  0.028 0.052  0.021 0.041  0.006 0.013  0.002 0.004  0.088 0.001 3.314 0.042 6519 174  0.570 0.017 1.510 0.090 1.343 0.106
184914118 Praesepe    661049862616788992 08451918+1900107 13.431 0.003 14.133 0.003 12.621 0.004 11.655 0.020 11.047 0.021 10.897 0.017 0.919 183.208  0.426  0.421  7.093 0.041 4.560 0.049  0.027 0.049  0.023 0.040  0.007 0.012  0.002 0.004 -0.236 0.003 6.856 0.041 4297 115 -0.847 0.017 0.697 0.022 0.662 0.021
184914317 Praesepe    661167785238757376 08452605+1941544 15.639 0.003 16.920 0.006 14.520 0.004 13.047 0.025 12.386 0.022 12.183 0.020 1.018 178.587  1.069  1.212  9.357 0.043 5.905 0.051  0.026 0.053  0.022 0.041  0.006 0.013  0.002 0.004 -0.777 0.010 8.581 0.044 3446  92 -1.536 0.018 0.458 0.016 0.457 0.014
184914504 Praesepe    661767293953914240 08450735+2023418 11.714 0.003 12.118 0.003 11.147 0.004 10.502 0.023 10.137 0.023 10.050 0.020 1.161 183.506  0.755  0.853  5.373 0.043 3.697 0.059  0.025 0.054  0.021 0.042  0.006 0.013  0.003 0.004  0.049 0.001 5.422 0.043 5347 143 -0.273 0.017 0.853 0.049 0.844 0.067
184914515 Praesepe    661768771422658816 08452599+2025225 14.132 0.003 15.016 0.003 13.204 0.004 12.054 0.022 11.382 0.023 11.210 0.020 1.006 187.540  0.768  0.702  7.743 0.042 4.818 0.055  0.030 0.053  0.023 0.042  0.007 0.013  0.002 0.004 -0.431 0.005 7.314 0.043 3916 104 -1.029 0.017 0.647 0.021 0.624 0.020
184914555 Praesepe    661779796602531712 08453049+2035245  9.726 0.003  9.949 0.003  9.350 0.004  8.983 0.023  8.819 0.040  8.765 0.020 1.060 182.803  0.821  0.781  3.395 0.046 2.440 0.060  0.025 0.054  0.021 0.044  0.006 0.013  0.001 0.004  0.090 0.001 3.485 0.046 6430 172  0.502 0.018 1.442 0.083 1.293 0.103
184914665 Praesepe    661872469112952704 08451468+2059512  9.400 0.003  9.607 0.003  9.044 0.004  8.717 0.026  8.541 0.020  8.482 0.022 1.011 179.423  0.548  0.656  3.113 0.042 2.182 0.053  0.024 0.051  0.018 0.041  0.006 0.012  0.002 0.004  0.087 0.001 3.200 0.042 6559 175  0.616 0.017 1.573 0.092 1.380 0.109
184917193 Praesepe    660118473188717824 08463355+1814096 12.839 0.003 13.435 0.003 12.111 0.004 11.250 0.022 10.722 0.027 10.597 0.018 1.035 177.953  0.585  0.542  6.566 0.045 4.309 0.056  0.027 0.055  0.019 0.045  0.007 0.014  0.003 0.004 -0.118 0.001 6.448 0.045 4601 123 -0.683 0.018 0.718 0.040 0.671 0.053
184917411 Praesepe    660295357121694080 08463304+1854242 12.872 0.003 13.461 0.003 12.150 0.004 11.301 0.022 10.772 0.021 10.619 0.018 0.913 185.052  0.635  0.567  6.514 0.039 4.251 0.055  0.025 0.052  0.022 0.040  0.006 0.013  0.003 0.004 -0.110 0.001 6.404 0.039 4627 123 -0.666 0.016 0.723 0.040 0.680 0.054
184917583 Praesepe    661150124333238656 08461010+1931438 14.406 0.003 15.354 0.003 13.443 0.004 12.235 0.023 11.541 0.025 11.372 0.018 1.084 185.262  0.712  0.808  8.039 0.041 5.007 0.053  0.030 0.052  0.023 0.040  0.007 0.012  0.002 0.004 -0.493 0.006 7.547 0.042 3815 102 -1.123 0.017 0.610 0.020 0.597 0.019
184938784 Praesepe    661806086098496000 08461307+2043432 12.602 0.003 13.142 0.003 11.917 0.004 11.116 0.022 10.634 0.021 10.494 0.017 1.062 179.924  0.620  0.474  6.307 0.043 4.197 0.056  0.027 0.053  0.021 0.043  0.007 0.013  0.002 0.004 -0.062 0.001 6.245 0.043 4788 128 -0.602 0.017 0.724 0.042 0.704 0.056
184938821 Praesepe    661855735921357824 08461381+2051247 13.592 0.003 14.368 0.003 12.725 0.004 11.656 0.022 11.028 0.023 10.857 0.022 1.148 173.277  1.008  0.893  7.381 0.041 4.646 0.052  0.021 0.052  0.019 0.041  0.005 0.013  0.001 0.004 -0.321 0.004 7.060 0.041 4116 110 -0.928 0.017 0.679 0.022 0.650 0.021
195180992 Praesepe    662859654460073984 08340356+1947429 12.966 0.003 13.575 0.003 12.227 0.004 11.325 0.022 10.820 0.021 10.678 0.024 1.027 180.057  0.625  0.767  6.667 0.041 4.377 0.055  0.023 0.052  0.018 0.041  0.005 0.012  0.001 0.004 -0.133 0.002 6.535 0.041 4559 122 -0.718 0.017 0.700 0.040 0.660 0.052
195180999 Praesepe    662859693116109312 08341024+1948177 13.541 0.003 14.260 0.003 12.719 0.004 11.744 0.022 11.080 0.021 10.989 0.019 1.020 185.232  0.593  0.549  7.176 0.040 4.625 0.052  0.027 0.051  0.024 0.040  0.007 0.012  0.002 0.004 -0.255 0.003 6.922 0.040 4256 113 -0.873 0.016 0.683 0.022 0.652 0.021
195181178 Praesepe    664580909850406528 08340314+2020305 16.709 0.003 18.217 0.019 15.508 0.005 13.883 0.023 13.281 0.030 12.968 0.026 0.973 185.928  1.931  2.400 10.337 0.049 6.600 0.063  0.024 0.051  0.021 0.040  0.006 0.013  0.002 0.004 -0.962 0.012 9.377 0.050 3296  88 -1.855 0.020 0.361 0.013 0.344 0.011
195181263 Praesepe    664594585026149504 08340436+2034303 12.500 0.003 13.034 0.003 11.820 0.004 11.038 0.022 10.568 0.021 10.442 0.025 1.004 177.516  0.472  0.465  6.231 0.040 4.163 0.060  0.029 0.052  0.022 0.041  0.008 0.013  0.002 0.004 -0.055 0.001 6.176 0.040 4809 128 -0.574 0.016 0.739 0.042 0.713 0.056
195181683 Praesepe    665580022322839040 08342121+2152438 12.655 0.003 13.173 0.003 11.989 0.004 11.185 0.021 10.685 0.022 10.629 0.022 0.969 195.590  0.660  0.733  6.175 0.044 4.153 0.066  0.029 0.055  0.022 0.043  0.007 0.013  0.002 0.005 -0.040 0.001 6.136 0.044 4870 130 -0.558 0.018 0.737 0.044 0.721 0.057
195183696 Praesepe    662859104704260224 08342412+1947362 12.857 0.003 13.437 0.003 12.142 0.004 11.285 0.023 10.782 0.023 10.629 0.022 1.039 185.373  0.624  0.653  6.495 0.042 4.258 0.060  0.028 0.054  0.022 0.041  0.007 0.013  0.002 0.004 -0.101 0.001 6.394 0.042 4655 124 -0.661 0.017 0.720 0.039 0.681 0.054
195184188 Praesepe    659608295497452160 08343646+1823530 14.458 0.003 15.417 0.004 13.487 0.004 12.294 0.023 11.597 0.025 11.432 0.019 1.020 189.263  0.894  1.044  8.043 0.042 5.014 0.056  0.032 0.053  0.027 0.041  0.009 0.013  0.003 0.004 -0.504 0.006 7.539 0.043 3796 101 -1.120 0.017 0.610 0.021 0.595 0.019
195184329 Praesepe    659524152794716032 08344714+1801162 13.236 0.003 13.880 0.003 12.467 0.004 11.527 0.021 10.956 0.023 10.830 0.019 0.982 189.943  0.582  0.670  6.822 0.044 4.399 0.056  0.032 0.057  0.023 0.046  0.008 0.013  0.003 0.004 -0.173 0.002 6.650 0.044 4451 119 -0.764 0.018 0.697 0.040 0.644 0.051
195184994 Praesepe    662841379375655936 08351780+1938101 11.630 0.003 12.019 0.003 11.076 0.004 10.497 0.021 10.117 0.025 10.012 0.019 0.854 187.214  0.619  0.778  5.242 0.044 3.625 0.056  0.025 0.053  0.024 0.042  0.005 0.013  0.002 0.004  0.058 0.001 5.299 0.044 5418 145 -0.224 0.017 0.877 0.052 0.868 0.069
195185187 Praesepe    664374613981190656 08345513+2006198 15.170 0.003 16.296 0.005 14.112 0.004 12.774 0.025 12.113 0.021 11.907 0.020 1.045 181.206  1.015  1.697  8.856 0.043 5.588 0.052  0.024 0.054  0.020 0.042  0.006 0.013  0.002 0.004 -0.653 0.008 8.203 0.044 3586  96 -1.385 0.018 0.509 0.017 0.507 0.016
195185568 Praesepe    664683130072400384 08345963+2105492 11.013 0.003 11.340 0.003 10.513 0.004 10.012 0.027  9.761 0.027  9.684 0.020 0.996 180.987  0.600  0.814  4.706 0.043 3.357 0.059  0.026 0.052  0.019 0.039  0.007 0.013  0.003 0.004  0.083 0.001 4.789 0.043 5727 153 -0.019 0.017 0.996 0.057 0.974 0.077
195187938 Praesepe    664352761187716352 08354678+1952153 13.986 0.003 14.875 0.004 13.055 0.004 11.888 0.022 11.284 0.022 11.056 0.017 1.054 171.114  0.554  0.602  7.799 0.041 4.870 0.056  0.027 0.048  0.022 0.039  0.007 0.012  0.001 0.004 -0.436 0.005 7.363 0.041 3908 104 -1.049 0.016 0.635 0.021 0.618 0.020
195188033 Praesepe    662800456927247744 08354516+1938262 12.623 0.003 13.155 0.003 11.945 0.004 11.119 0.022 10.676 0.025 10.539 0.017 0.954 184.834  0.426  0.516  6.265 0.045 4.178 0.054  0.030 0.054  0.026 0.043  0.008 0.013  0.002 0.004 -0.053 0.001 6.212 0.045 4818 129 -0.589 0.018 0.731 0.042 0.710 0.056
195188255 Praesepe    659739072957970176 08353571+1859445 14.694 0.003 15.705 0.005 13.694 0.004 12.472 0.023 11.786 0.024 11.591 0.020 1.035 184.372  0.900  0.793  8.351 0.044 5.237 0.065  0.025 0.054  0.018 0.043  0.006 0.013  0.001 0.005 -0.552 0.007 7.799 0.044 3724  99 -1.224 0.018 0.569 0.021 0.563 0.018
195188277 Praesepe    659732132290823296 08353387+1855474 14.504 0.003 15.484 0.003 13.526 0.004 12.274 0.022 11.608 0.021 11.420 0.017 1.006 181.296  0.915  0.889  8.189 0.043 5.107 0.060  0.030 0.052  0.024 0.041  0.007 0.013  0.001 0.004 -0.521 0.006 7.668 0.043 3770 100 -1.171 0.017 0.589 0.020 0.583 0.018
195188554 Praesepe    659539236719824768 08355455+1808577 10.735 0.003 11.034 0.003 10.274 0.004  9.757 0.023  9.518 0.024  9.445 0.026 0.959 187.998  0.539  0.629  4.341 0.044 3.043 0.068  0.031 0.057  0.022 0.045  0.007 0.014  0.002 0.005  0.090 0.001 4.431 0.044 5918 158  0.124 0.018 1.098 0.063 1.050 0.083
195188818 Praesepe    659561604909477632 08362342+1824210 15.156 0.003 16.289 0.005 14.102 0.004 12.760 0.030 12.119 0.021 11.909 0.019 1.017 188.008  1.382  1.232  8.759 0.045 5.513 0.067  0.030 0.054  0.025 0.042  0.008 0.013  0.002 0.005 -0.655 0.008 8.104 0.046 3584  95 -1.346 0.018 0.523 0.019 0.519 0.016
195188919 Praesepe    659714024708794240 08360865+1844509 14.238 0.003 15.155 0.004 13.292 0.004 12.110 0.021 11.431 0.023 11.289 0.019 1.056 180.967  0.760  0.708  7.929 0.040 4.972 0.056  0.029 0.051  0.023 0.041  0.007 0.012  0.002 0.004 -0.463 0.006 7.466 0.041 3863 103 -1.090 0.016 0.617 0.020 0.602 0.019
195189084 Praesepe    659766114072052608 08362269+1911293 12.118 0.003 12.584 0.004 11.496 0.004 10.763 0.023 10.346 0.025 10.257 0.019 0.970 180.197  0.544  0.525  5.821 0.041 3.946 0.063  0.028 0.052  0.020 0.041  0.007 0.013  0.002 0.004  0.006 0.000 5.827 0.041 5074 136 -0.435 0.016 0.783 0.044 0.773 0.061
195189096 Praesepe    662768914687563776 08360898+1913481 15.466 0.003 16.702 0.007 14.365 0.004 12.937 0.021 12.269 0.023 12.042 0.023 0.939 180.269  1.263  1.344  9.164 0.046 5.738 0.062  0.026 0.053  0.020 0.043  0.006 0.013  0.002 0.004 -0.740 0.009 8.424 0.047 3483  93 -1.474 0.019 0.482 0.017 0.483 0.015
195189206 Praesepe    662794787570424448 08355988+1931320 12.835 0.003 13.438 0.003 12.101 0.004 11.210 0.025 10.671 0.023 10.569 0.021 1.042 175.983  0.547  0.496  6.589 0.043 4.320 0.057  0.022 0.053  0.016 0.042  0.005 0.013  0.002 0.004 -0.126 0.002 6.463 0.043 4579 122 -0.689 0.017 0.719 0.040 0.672 0.053
195189244 Praesepe    662797806930496256 08361410+1937174 12.315 0.003 12.796 0.003 11.673 0.004 10.931 0.023 10.467 0.023 10.363 0.019 1.044 189.053  0.668  0.627  5.913 0.045 3.958 0.051  0.026 0.057  0.019 0.045  0.007 0.014  0.002 0.004 -0.010 0.000 5.903 0.045 4995 133 -0.465 0.018 0.781 0.045 0.760 0.060
195189326 Praesepe    664352245791631488 08361143+1952403 14.780 0.003 15.806 0.004 13.781 0.004 12.533 0.023 11.847 0.023 11.659 0.022 0.936 182.940  1.133  1.096  8.448 0.041 5.320 0.060  0.025 0.051  0.020 0.040  0.006 0.012  0.003 0.004 -0.561 0.007 7.887 0.041 3711  99 -1.259 0.017 0.551 0.020 0.549 0.017
195189343 Praesepe    664353379662996224 08360444+1955130 14.077 0.003 14.939 0.003 13.135 0.004 11.995 0.023 11.302 0.023 11.159 0.019 1.080 184.426  0.866  0.823  7.723 0.041 4.798 0.053  0.030 0.052  0.023 0.040  0.007 0.012  0.002 0.004 -0.426 0.005 7.297 0.042 3926 105 -1.023 0.017 0.652 0.022 0.627 0.020
195189408 Praesepe    664366024046570112 08361590+2007129 14.908 0.003 15.962 0.004 13.888 0.004 12.578 0.023 11.904 0.025 11.753 0.019 0.984 183.135  1.207  0.986  8.572 0.043 5.421 0.066  0.026 0.055  0.021 0.042  0.006 0.014  0.002 0.005 -0.590 0.007 7.982 0.044 3670  98 -1.297 0.018 0.538 0.019 0.535 0.017
195189558 Praesepe    664600907218072064 08361598+2033112 14.089 0.003 14.950 0.004 13.171 0.004 12.043 0.023 11.421 0.023 11.232 0.022 1.000 180.492  0.853  0.877  7.789 0.043 4.926 0.057  0.022 0.054  0.017 0.042  0.005 0.013  0.002 0.004 -0.409 0.005 7.379 0.043 3953 105 -1.056 0.017 0.628 0.021 0.609 0.019
195189612 Praesepe    664605270904832768 08361553+2041098 14.814 0.003 15.860 0.004 13.796 0.004 12.507 0.023 11.872 0.023 11.634 0.022 1.038 187.454  0.848  0.928  8.425 0.046 5.234 0.061  0.026 0.053  0.023 0.044  0.006 0.013  0.002 0.004 -0.584 0.007 7.843 0.046 3677  98 -1.241 0.018 0.569 0.020 0.561 0.018
195189775 Praesepe    664775729566784512 08362515+2108565 15.358 0.003 16.558 0.005 14.274 0.004 12.883 0.022 12.226 0.029 11.982 0.024 1.007 181.619  1.217  1.188  9.043 0.044 5.670 0.062  0.023 0.054  0.018 0.042  0.006 0.013  0.002 0.004 -0.711 0.009 8.333 0.044 3516  94 -1.437 0.018 0.495 0.018 0.495 0.016
195191582 Praesepe    664727247975949312 08362786+2107161 13.591 0.003 14.342 0.003 12.750 0.004 11.715 0.023 11.111 0.018 10.957 0.019 1.022 184.077  0.716  0.751  7.244 0.044 4.600 0.057  0.028 0.053  0.020 0.042  0.006 0.013  0.003 0.004 -0.288 0.004 6.956 0.044 4185 112 -0.886 0.018 0.685 0.023 0.655 0.021
195191606 Praesepe    664726045385110144 08362943+2103104 16.981 0.003 18.554 0.023 15.755 0.006 14.077 0.025 13.414 0.023 13.194 0.022 1.066 185.156  2.322  3.063 10.615 0.051 6.835 0.070  0.026 0.052  0.023 0.042  0.006 0.013  0.002 0.005 -1.021 0.013 9.595 0.053 3259  87 -1.942 0.021 0.331 0.013 0.309 0.010
195191757 Praesepe    664600804138934400 08364003+2036352 11.676 0.003 12.070 0.004 11.117 0.004 10.492 0.021 10.164 0.023 10.077 0.019 1.062 185.657  0.763  1.093  5.315 0.044 3.715 0.060  0.024 0.054  0.019 0.043  0.006 0.013  0.002 0.004  0.055 0.001 5.370 0.044 5392 144 -0.252 0.017 0.857 0.049 0.854 0.068
195191821 Praesepe    664409175581692288 08364182+2024399 12.587 0.003 13.106 0.004 11.919 0.004 11.183 0.021 10.620 0.025 10.523 0.019 1.007 188.729  0.745  0.719  6.187 0.046 4.124 0.061  0.029 0.053  0.022 0.044  0.007 0.013  0.001 0.004 -0.041 0.001 6.145 0.046 4861 130 -0.562 0.018 0.735 0.043 0.720 0.057
195191870 Praesepe    664380695654828160 08364118+2016399 16.975 0.003 18.563 0.023 15.756 0.005 14.053 0.025 13.495 0.027 13.156 0.026 1.045 187.103  3.030  2.691 10.595 0.052 6.771 0.067  0.026 0.053  0.021 0.041  0.006 0.012  0.002 0.004 -1.026 0.013 9.570 0.053 3258  87 -1.932 0.021 0.338 0.014 0.318 0.010
195191891 Praesepe    664380111539399552 08362830+2013429 12.347 0.003 12.834 0.003 11.705 0.004 10.982 0.023 10.522 0.023 10.441 0.019 0.902 186.156  0.476  0.508  5.978 0.041 4.059 0.055  0.025 0.051  0.018 0.041  0.005 0.012  0.003 0.004 -0.013 0.000 5.965 0.041 4983 133 -0.490 0.017 0.762 0.044 0.751 0.059
195191924 Praesepe    664366779961036288 08364572+2007262 11.471 0.003 11.849 0.003 10.934 0.004 10.340 0.022 10.035 0.023  9.938 0.019 1.073 184.149  0.847  0.708  5.123 0.043 3.590 0.052  0.027 0.053  0.022 0.042  0.007 0.013  0.002 0.004  0.065 0.001 5.188 0.043 5487 147 -0.179 0.017 0.898 0.049 0.888 0.070
195192226 Praesepe    659768102641215744 08364849+1915267 13.364 0.003 14.070 0.003 12.549 0.004 11.570 0.030 10.933 0.030 10.826 0.022 0.978 182.217  0.661  0.564  7.038 0.043 4.511 0.051  0.026 0.052  0.023 0.042  0.007 0.013  0.001 0.004 -0.242 0.003 6.796 0.043 4282 114 -0.823 0.017 0.705 0.023 0.671 0.021
195192248 Praesepe    659765220718853504 08363642+1911068 14.067 0.003 14.936 0.003 13.150 0.004 12.019 0.023 11.419 0.021 11.199 0.019 1.043 182.549  0.713  0.887  7.739 0.040 4.864 0.056  0.030 0.052  0.021 0.040  0.007 0.013  0.002 0.004 -0.413 0.005 7.325 0.041 3945 105 -1.034 0.016 0.636 0.021 0.618 0.020
195192289 Praesepe    659760650873719040 08365163+1904350 13.330 0.003 14.005 0.003 12.541 0.004 11.577 0.022 10.975 0.022 10.855 0.019 1.089 183.711  0.523  0.532  6.980 0.040 4.512 0.058  0.030 0.053  0.024 0.039  0.008 0.013  0.002 0.005 -0.205 0.003 6.776 0.040 4371 117 -0.814 0.016 0.704 0.024 0.669 0.021
195192352 Praesepe    659722752082318976 08364269+1853428 13.457 0.003 14.197 0.003 12.619 0.004 11.592 0.022 10.972 0.021 10.844 0.019 1.266 183.304  0.734  0.697  7.119 0.039 4.500 0.059  0.029 0.052  0.022 0.038  0.007 0.013  0.002 0.005 -0.279 0.003 6.840 0.039 4205 112 -0.840 0.016 0.714 0.040 0.617 0.049
195192388 Praesepe    659716601689157760 08365411+1845247 12.414 0.003 12.914 0.003 11.763 0.004 11.003 0.023 10.542 0.027 10.469 0.020 1.027 181.301  0.603  0.692  6.098 0.044 4.160 0.057  0.028 0.054  0.022 0.041  0.008 0.013  0.001 0.004 -0.023 0.000 6.075 0.044 4937 132 -0.534 0.017 0.740 0.043 0.730 0.058
195192452 Praesepe    659661213791017600 08364711+1834468 12.496 0.003 12.979 0.003 11.858 0.004 11.114 0.023 10.675 0.023 10.586 0.019 1.006 198.229  0.935  0.783  5.983 0.045 4.070 0.057  0.033 0.053  0.027 0.044  0.007 0.012  0.003 0.004 -0.009 0.000 5.974 0.045 5000 133 -0.493 0.018 0.752 0.042 0.748 0.059
195192475 Praesepe    659656094190005376 08365374+1829451 13.474 0.003 14.187 0.003 12.656 0.004 11.672 0.021 11.050 0.023 10.947 0.022 0.984 184.799  0.691  0.562  7.121 0.041 4.585 0.054  0.029 0.052  0.022 0.041  0.007 0.013  0.002 0.004 -0.248 0.003 6.873 0.041 4271 114 -0.853 0.016 0.691 0.023 0.657 0.021
195192754 Praesepe    659354450047069824 08371924+1808538 13.913 0.003 14.734 0.003 13.026 0.004 11.938 0.022 11.328 0.025 11.140 0.020 1.004 185.691  0.916  0.870  7.546 0.041 4.778 0.053  0.027 0.052  0.023 0.041  0.007 0.013  0.002 0.004 -0.364 0.004 7.182 0.041 4036 108 -0.977 0.017 0.654 0.022 0.631 0.020
195192923 Praesepe    659668635494494848 08370374+1840025 13.577 0.003 14.336 0.003 12.729 0.004 11.689 0.021 11.053 0.022 10.886 0.021 1.067 180.114  0.615  0.584  7.274 0.042 4.577 0.055  0.027 0.052  0.024 0.042  0.006 0.013  0.002 0.004 -0.298 0.004 6.976 0.043 4164 111 -0.895 0.017 0.694 0.023 0.658 0.021
195193077 Praesepe    659750892708009088 08372639+1907557 14.123 0.003 15.016 0.004 13.192 0.004 12.017 0.022 11.386 0.021 11.190 0.019 1.056 181.825  0.666  0.840  7.798 0.043 4.858 0.052  0.026 0.053  0.023 0.042  0.006 0.013  0.003 0.004 -0.438 0.005 7.360 0.043 3903 104 -1.048 0.017 0.637 0.021 0.618 0.020
195193093 Praesepe    659763880689114240 08370345+1910412 13.150 0.003 13.792 0.003 12.385 0.004 11.440 0.021 10.843 0.021 10.728 0.020 0.963 172.630  0.548  0.562  6.948 0.041 4.506 0.061  0.022 0.052  0.017 0.041  0.006 0.012  0.003 0.004 -0.169 0.002 6.778 0.041 4460 119 -0.815 0.016 0.708 0.024 0.668 0.021
195193219 Praesepe    664281018054115968 08372638+1929128 13.357 0.003 14.055 0.003 12.552 0.004 11.556 0.022 11.025 0.021 10.826 0.019 0.967 181.394  0.602  0.660  7.048 0.043 4.505 0.058  0.025 0.052  0.016 0.040  0.006 0.013  0.002 0.004 -0.231 0.003 6.817 0.042 4312 115 -0.831 0.017 0.708 0.023 0.669 0.021
195193301 Praesepe    664288748995228160 08371829+1941564 11.284 0.003 11.647 0.003 10.762 0.004 10.175 0.022  9.849 0.021  9.802 0.019 0.810 183.243  0.683  0.508  4.949 0.043 3.455 0.061  0.028 0.054  0.023 0.043  0.007 0.013  0.003 0.004  0.072 0.001 5.021 0.043 5564 149 -0.112 0.017 0.948 0.054 0.924 0.073
195193336 Praesepe    664302424170984576 08371148+1948132 11.139 0.003 11.483 0.003 10.631 0.004 10.075 0.021  9.780 0.025  9.686 0.020 0.791 183.663  0.754  0.625  4.794 0.041 3.325 0.046  0.028 0.053  0.024 0.041  0.006 0.013  0.003 0.004  0.078 0.001 4.873 0.041 5658 151 -0.053 0.016 0.981 0.056 0.953 0.075
195193477 Praesepe    664387808120781440 08372222+2010373 11.253 0.003 11.601 0.004 10.746 0.004 10.187 0.023  9.898 0.021  9.803 0.019 0.830 187.862  0.710  0.637  4.858 0.044 3.417 0.059  0.028 0.055  0.022 0.044  0.007 0.014  0.001 0.004  0.078 0.001 4.937 0.044 5647 151 -0.079 0.018 0.957 0.055 0.941 0.075
195193564 Praesepe    664407427531262464 08365989+2024234 14.238 0.003 15.153 0.003 13.294 0.004 12.128 0.025 11.500 0.022 11.325 0.021 0.994 182.784  0.907  0.918  7.910 0.042 4.992 0.057  0.025 0.053  0.019 0.041  0.006 0.013  0.002 0.004 -0.460 0.006 7.450 0.043 3867 103 -1.084 0.017 0.613 0.021 0.600 0.019
195193606 Praesepe    664417494934591488 08371261+2032414 14.132 0.003 15.010 0.003 13.204 0.004 12.132 0.027 11.478 0.026 11.371 0.021 0.950 182.095  0.745  0.763  7.807 0.042 5.043 0.050  0.030 0.053  0.023 0.041  0.007 0.013  0.002 0.004 -0.427 0.005 7.380 0.043 3923 105 -1.056 0.017 0.605 0.020 0.592 0.019
195193645 Praesepe    664608638159278080 08371189+2040473 15.863 0.003 17.160 0.010 14.732 0.005 13.226 0.023 12.578 0.026 12.294 0.019 1.024 179.273  1.977  1.943  9.573 0.047 6.006 0.063  0.025 0.052  0.020 0.040  0.006 0.013  0.002 0.004 -0.793 0.010 8.779 0.048 3430  91 -1.615 0.019 0.444 0.016 0.440 0.014
195193924 Praesepe    664814727869793536 08365783+2133556 13.888 0.003 14.697 0.003 13.006 0.004 11.953 0.025 11.274 0.021 11.119 0.020 1.085 186.693  0.657  0.719  7.511 0.047 4.746 0.060  0.024 0.055  0.021 0.044  0.006 0.013  0.002 0.005 -0.353 0.004 7.158 0.048 4057 108 -0.967 0.019 0.660 0.022 0.636 0.020
195194231 Praesepe    666002578385539840 08370037+2232470 12.438 0.003 12.946 0.003 11.780 0.004 10.983 0.023 10.574 0.027 10.448 0.022 0.952 184.155  0.630  0.654  6.091 0.041 4.113 0.051  0.025 0.053  0.020 0.041  0.006 0.013  0.001 0.003 -0.031 0.000 6.061 0.041 4909 131 -0.528 0.016 0.753 0.044 0.733 0.058
197215965 Praesepe    659985535361160832 08522025+1822174 14.699 0.003 15.738 0.004 13.686 0.004 12.451 0.023 11.775 0.020 11.547 0.018 0.985 179.053  0.848  0.864  8.410 0.046 5.259 0.050  0.030 0.052  0.023 0.043  0.007 0.013  0.002 0.004 -0.577 0.007 7.833 0.046 3687  98 -1.237 0.019 0.565 0.018 0.560 0.018
197222010 Praesepe    684924555022699648 08544811+2048201 14.195 0.003 15.117 0.003 13.246 0.004 12.065 0.022 11.411 0.024 11.228 0.023 0.954 176.169  0.716  0.684  7.947 0.040 4.981 0.058  0.024 0.053  0.018 0.040  0.006 0.013  0.002 0.004 -0.467 0.006 7.479 0.041 3855 103 -1.095 0.016 0.615 0.021 0.602 0.019
293378255 Praesepe    658335615083984128 08460273+1701176 16.880 0.003 18.403 0.020 15.680 0.005 14.005 0.023 13.414 0.030 13.227 0.028 1.001 180.814  2.604  2.325 10.574 0.049 6.930 0.065  0.024 0.049  0.019 0.039  0.006 0.012  0.001 0.004 -0.971 0.012 9.603 0.051 3290  88 -1.945 0.021 0.319 0.012 0.297 0.010
293412378 Praesepe    610194902914961664 08471411+1623473 10.512 0.003 10.803 0.003 10.062 0.004  9.561 0.022  9.339 0.027  9.294 0.018 1.157 182.628  0.730  0.706  4.179 0.044 2.959 0.054  0.032 0.053  0.025 0.041  0.008 0.013  0.002 0.004  0.091 0.001 4.270 0.044 5975 160  0.188 0.018 1.161 0.065 1.089 0.086
307678008 Praesepe    659665096441437184 08373307+1839156 10.533 0.003 10.828 0.003 10.077 0.004  9.621 0.027  9.347 0.034  9.283 0.022 0.809 179.366  0.777  0.715  4.241 0.040 3.000 0.061  0.029 0.052  0.025 0.039  0.007 0.013  0.002 0.004  0.091 0.001 4.332 0.040 5946 159  0.163 0.016 1.135 0.063 1.074 0.085
307678170 Praesepe    659755630055476992 08374739+1906247 12.019 0.003 12.476 0.003 11.406 0.004 10.666 0.024 10.252 0.030 10.202 0.018 0.930 184.747  0.452  0.664  5.668 0.046 3.845 0.051  0.027 0.055  0.017 0.043  0.007 0.013  0.002 0.004  0.013 0.000 5.681 0.046 5115 137 -0.377 0.019 0.828 0.048 0.797 0.063
307678222 Praesepe    659758967246506880 08375703+1914103 11.639 0.003 12.032 0.004 11.083 0.004 10.470 0.029 10.120 0.030 10.038 0.020 0.850 184.576  0.562  0.555  5.283 0.042 3.667 0.058  0.030 0.053  0.023 0.041  0.007 0.013  0.003 0.004  0.056 0.001 5.339 0.042 5404 144 -0.240 0.017 0.868 0.051 0.861 0.068
307678231 Praesepe    659770340319909760 08373624+1915542 13.078 0.003 13.704 0.003 12.326 0.004 11.426 0.027 10.860 0.030 10.757 0.022 0.987 186.867  0.589  0.544  6.699 0.045 4.375 0.058  0.027 0.055  0.022 0.043  0.006 0.013  0.002 0.004 -0.150 0.002 6.548 0.045 4510 120 -0.723 0.018 0.711 0.041 0.657 0.052
307678285 Praesepe    661277461525418752 08374660+1926181 10.505 0.003 10.793 0.003 10.055 0.004  9.591 0.029  9.330 0.030  9.276 0.024 0.947 184.305  0.603  0.590  4.161 0.041 2.926 0.058  0.024 0.053  0.018 0.041  0.006 0.013  0.003 0.004  0.091 0.001 4.252 0.041 5987 160  0.195 0.016 1.163 0.066 1.093 0.086
307678318 Praesepe    661279042073291776 08374982+1930508 15.010 0.003 16.120 0.005 13.963 0.005 12.600 0.026 11.994 0.032 11.780 0.022 1.030 182.830  1.225  1.123  8.680 0.040 5.445 0.052  0.028 0.050  0.021 0.038  0.007 0.012  0.002 0.004 -0.639 0.008 8.041 0.041 3605  96 -1.321 0.016 0.535 0.017 0.530 0.017
307678358 Praesepe    664283526315590656 08374640+1935575 12.082 0.003 12.545 0.003 11.469 0.004 10.725 0.026 10.341 0.032 10.244 0.018 0.872 178.856  0.399  0.501  5.800 0.046 3.964 0.049  0.025 0.053  0.019 0.043  0.007 0.013  0.001 0.003  0.011 0.000 5.811 0.046 5100 136 -0.428 0.018 0.780 0.044 0.776 0.062
307678504 Praesepe    664311392062657920 08375208+1959138 11.098 0.003 11.436 0.004 10.604 0.004 10.079 0.026  9.791 0.030  9.689 0.020 0.970 184.281  0.894  0.718  4.750 0.042 3.344 0.060  0.028 0.052  0.022 0.041  0.008 0.012  0.002 0.004  0.082 0.001 4.832 0.042 5709 153 -0.037 0.017 0.977 0.057 0.961 0.076
307678565 Praesepe    664339910645611776 08375456+2008123 15.132 0.003 16.281 0.007 14.068 0.004 12.683 0.029 12.001 0.030 11.816 0.022 0.993 182.033  1.761  1.670  8.813 0.047 5.492 0.069  0.022 0.054  0.019 0.043  0.005 0.014  0.002 0.005 -0.671 0.008 8.143 0.048 3564  95 -1.361 0.019 0.525 0.019 0.523 0.016
307678947 Praesepe    664730065474561024 08373074+2107402 16.890 0.003 18.431 0.017 15.685 0.005 14.083 0.029 13.378 0.034 13.138 0.023 0.978 181.482  2.131  2.255 10.577 0.050 6.829 0.061  0.020 0.051  0.015 0.042  0.005 0.013  0.001 0.004 -0.986 0.012 9.592 0.051 3280  88 -1.941 0.020 0.330 0.012 0.311 0.010
307680751 Praesepe    664759580489791872 08381578+2123083 14.782 0.003 15.824 0.004 13.769 0.004 12.462 0.024 11.817 0.030 11.628 0.020 0.972 184.087  0.877  0.815  8.437 0.042 5.290 0.061  0.026 0.055  0.021 0.043  0.006 0.014  0.002 0.004 -0.579 0.007 7.858 0.043 3685  98 -1.247 0.017 0.560 0.019 0.556 0.018
307680955 Praesepe    664513049366544256 08382386+2043409 14.242 0.003 15.155 0.003 13.296 0.004 12.080 0.021 11.426 0.032 11.300 0.020 1.033 185.855  0.689  0.767  7.874 0.043 4.915 0.057  0.022 0.054  0.022 0.041  0.005 0.013  0.003 0.004 -0.460 0.006 7.413 0.044 3867 103 -1.069 0.017 0.627 0.021 0.609 0.019
307733166 Praesepe    664403991557398784 08381497+2034041 11.247 0.003 11.609 0.003 10.727 0.004 10.106 0.021  9.804 0.032  9.717 0.018 1.335 184.379  1.032  0.876  4.897 0.043 3.369 0.059  0.023 0.052  0.020 0.042  0.006 0.013  0.002 0.004  0.072 0.001 4.970 0.043 5572 149 -0.092 0.017 0.962 0.055 0.931 0.074
307733221 Praesepe    664399078114921600 08382139+2026531 14.587 0.003 15.587 0.004 13.596 0.004 12.347 0.026 11.728 0.034 11.503 0.021 1.055 184.468  0.748  0.810  8.234 0.041 5.139 0.055  0.026 0.052  0.023 0.041  0.006 0.012  0.002 0.004 -0.541 0.007 7.692 0.042 3742 100 -1.181 0.017 0.587 0.019 0.576 0.018
307733224 Praesepe    664401960036152960 08380808+2026223 11.516 0.003 11.903 0.003 10.970 0.004 10.358 0.026 10.012 0.032  9.932 0.019 0.862 183.054  0.765  0.889  5.183 0.042 3.591 0.065  0.025 0.053  0.020 0.041  0.006 0.013  0.002 0.005  0.060 0.001 5.243 0.042 5442 146 -0.201 0.017 0.894 0.050 0.879 0.070
307733361 Praesepe    664337230586013312 08382429+2006217 10.410 0.003 10.699 0.003  9.959 0.004  9.463 0.026  9.242 0.030  9.182 0.018 0.949 181.665  0.760  0.753  4.094 0.041 2.866 0.054  0.027 0.053  0.021 0.041  0.006 0.013  0.002 0.004  0.091 0.001 4.186 0.041 5978 160  0.222 0.016 1.201 0.069 1.110 0.088
307733448 Praesepe    664297991764819968 08381451+1952350 16.630 0.003 17.981 0.014 15.472 0.005 13.932 0.027 13.409 0.034 13.177 0.028 1.029 201.502  3.269  3.201 10.084 0.054 6.629 0.061  0.028 0.050  0.021 0.040  0.008 0.012  0.002 0.004 -0.840 0.010 9.246 0.054 3387  90 -1.802 0.022 0.356 0.013 0.339 0.011
331955502 Praesepe    665054283965182208 08470424+2216256 14.312 0.003 15.242 0.004 13.359 0.004 12.153 0.027 11.496 0.032 11.283 0.018 1.042 181.026  0.819  0.943  8.005 0.042 4.967 0.050  0.022 0.051  0.019 0.040  0.005 0.013  0.002 0.004 -0.475 0.006 7.530 0.043 3844 102 -1.116 0.017 0.617 0.020 0.603 0.019
331955812 Praesepe    661864566373175680 08465012+2101129 12.724 0.003 13.297 0.003 12.012 0.004 11.141 0.021 10.666 0.030 10.544 0.019 0.854 177.912  0.377  0.558  6.450 0.040 4.262 0.051  0.026 0.052  0.021 0.040  0.005 0.013  0.002 0.004 -0.095 0.001 6.355 0.040 4673 125 -0.646 0.016 0.723 0.041 0.688 0.054
331956256 Praesepe    661111538347104512 08464732+1938410 10.591 0.003 10.884 0.003 10.135 0.004  9.621 0.026  9.422 0.033  9.342 0.019 1.053 183.795  0.610  0.583  4.248 0.042 3.003 0.055  0.027 0.054  0.020 0.042  0.006 0.013  0.002 0.004  0.091 0.001 4.339 0.042 5952 159  0.160 0.017 1.130 0.068 1.071 0.085
331987526 Praesepe    661789971381262592 08472162+2039220 15.121 0.003 16.283 0.005 14.049 0.004 12.684 0.024 12.026 0.029 11.762 0.021 1.068 173.053  1.014  0.991  8.907 0.045 5.541 0.059  0.028 0.054  0.021 0.043  0.007 0.013  0.003 0.004 -0.682 0.008 8.225 0.045 3551  95 -1.394 0.018 0.518 0.017 0.514 0.016
331988873 Praesepe    689130461877120256 08481476+2233323 14.960 0.003 16.093 0.004 13.903 0.004 12.560 0.024 11.873 0.029 11.652 0.021 1.025 174.141  1.020  0.886  8.736 0.043 5.428 0.056  0.022 0.053  0.019 0.041  0.006 0.013  0.001 0.004 -0.657 0.008 8.079 0.044 3581  95 -1.336 0.018 0.533 0.019 0.534 0.017
331990065 Praesepe    660204406894385920 08482783+1820439 11.264 0.003 11.620 0.003 10.744 0.004 10.164 0.022  9.816 0.027  9.772 0.019 1.306 177.578  0.931  0.989  4.994 0.042 3.492 0.051  0.028 0.052  0.023 0.042  0.007 0.013  0.002 0.003  0.074 0.001 5.069 0.042 5593 149 -0.131 0.017 0.913 0.052 0.912 0.072
332025471 Praesepe    660019998178653440 08495998+1821541 11.037 0.003 11.370 0.003 10.542 0.004 10.015 0.022  9.732 0.028  9.640 0.023 0.928 178.647  0.565  0.528  4.754 0.041 3.357 0.062  0.029 0.054  0.023 0.043  0.007 0.013  0.002 0.005  0.082 0.001 4.836 0.041 5725 153 -0.038 0.016 0.970 0.055 0.960 0.076
337632006 Praesepe    658607950370340608 08413848+1738240 14.508 0.003 15.480 0.004 13.531 0.004 12.277 0.025 11.605 0.034 11.429 0.018 1.073 184.883  0.860  0.905  8.146 0.042 5.053 0.050  0.034 0.053  0.025 0.042  0.008 0.013  0.004 0.004 -0.515 0.006 7.630 0.043 3780 101 -1.156 0.017 0.599 0.020 0.588 0.019
337632317 Praesepe    658530400441951744 08422804+1714485 16.828 0.003 18.378 0.017 15.622 0.004 13.965 0.030 13.373 0.034 13.113 0.025 1.045 184.064  2.370  2.705 10.480 0.054 6.752 0.061  0.032 0.053  0.021 0.043  0.008 0.013  0.003 0.004 -0.992 0.012 9.488 0.056 3278  87 -1.899 0.022 0.342 0.012 0.319 0.010
337632916 Praesepe    609661300474220416 08425031+1526577 12.745 0.003 13.309 0.003 12.042 0.004 11.200 0.026 10.764 0.032 10.604 0.018 1.123 182.784  0.637  0.667  6.410 0.042 4.269 0.061  0.035 0.051  0.026 0.041  0.008 0.012  0.002 0.004 -0.085 0.001 6.326 0.042 4707 126 -0.634 0.017 0.724 0.041 0.691 0.055
353931339 Praesepe    661091609698913024 08480495+1928137 16.133 0.003 17.555 0.009 14.972 0.006 13.368 0.025 12.726 0.033 12.540 0.026 1.107 177.870  2.409  1.837  9.867 0.050 6.266 0.064  0.025 0.053  0.020 0.043  0.005 0.013  0.001 0.004 -0.884 0.011 8.983 0.051 3352  89 -1.697 0.020 0.405 0.015 0.397 0.013
358115130 Praesepe    658628905514597376 08441195+1754079  9.820 0.003 10.053 0.003  9.432 0.004  9.049 0.027  8.836 0.044  8.776 0.020 1.077 186.839  0.798  0.581  3.443 0.044 2.396 0.055  0.026 0.053  0.021 0.042  0.006 0.013  0.002 0.004  0.091 0.001 3.534 0.044 6364 170  0.483 0.017 1.435 0.080 1.282 0.101
358115212 Praesepe    658570974996041344 08435178+1739201 16.897 0.003 18.429 0.014 15.685 0.004 14.086 0.035 13.408 0.034 13.202 0.024 0.979 187.005  3.615  2.680 10.516 0.055 6.808 0.068  0.032 0.054  0.025 0.041  0.008 0.013  0.002 0.004 -0.985 0.012 9.533 0.057 3282  88 -1.917 0.023 0.334 0.013 0.311 0.010
 33494267 THA        5025218255804948864 01460105-2720556  6.299 0.003  6.476 0.003  5.975 0.004  5.723 0.023  5.531 0.029  5.456 0.021 1.071  44.832  0.060  0.060  3.041 0.034 2.196 0.041  0.002 0.043  0.002 0.034  0.000 0.011  0.000 0.003  0.081 0.001 3.123 0.034 6783 181  0.647 0.014 1.528 0.085 1.402 0.111
 79403675 THA        6463782435948431616 21204994-5302030  8.492 0.003  8.858 0.004  7.951 0.004  7.386 0.021  7.026 0.038  6.908 0.023 0.900  46.655  0.030  0.030  5.136 0.039 3.557 0.050  0.013 0.046  0.009 0.037  0.003 0.011  0.001 0.004  0.067 0.001 5.203 0.039 5508 147 -0.185 0.016 0.885 0.049 0.885 0.070
120462356 THA        4995853014646189696 00055255-4145109  7.396 0.003  7.684 0.004  6.934 0.004  6.464 0.020  6.189 0.023  6.117 0.020 0.913  38.801  0.039  0.037  4.450 0.037 3.174 0.055  0.003 0.047  0.000 0.036  0.001 0.012  0.000 0.004  0.091 0.001 4.541 0.037 5951 159  0.080 0.015 1.034 0.058 1.026 0.081
143353370 THA        2985572234357326720 05292779-1308316 10.106 0.003 10.315 0.003  9.742 0.004  9.386 0.026  9.234 0.024  9.136 0.023 0.977 214.417  0.626  0.685  3.446 0.034 2.472 0.046  0.004 0.042  0.003 0.032  0.001 0.010  0.001 0.003  0.088 0.001 3.534 0.034 6519 174  0.483 0.014 1.372 0.075 1.281 0.101
206592394 THA        4909846500703006976 01232126-5728507  8.390 0.003  8.748 0.005  7.859 0.005  7.241 0.021  6.946 0.034  6.847 0.029 1.070  45.246  0.031  0.032  5.110 0.037 3.554 0.060  0.005 0.048  0.003 0.038  0.002 0.012  0.001 0.004  0.071 0.001 5.181 0.037 5554 149 -0.177 0.015 0.880 0.051 0.889 0.070
219998026 THA        4743944043046490240 02071805-5311565  8.517 0.003  8.876 0.005  7.984 0.005  7.347 0.024  6.986 0.042  6.894 0.023 0.983  49.574  0.037  0.028  5.038 0.033 3.410 0.048  0.003 0.043  0.002 0.034  0.001 0.010  0.001 0.003  0.071 0.001 5.109 0.033 5550 149 -0.147 0.013 0.915 0.050 0.905 0.071
224278523 THA        2311789825227125632 23415428-3558397  9.279 0.003  9.655 0.007  8.721 0.005  8.097 0.024  7.771 0.044  7.624 0.021 1.079  64.656  0.079  0.084  5.221 0.037 3.570 0.058  0.005 0.047  0.005 0.037  0.002 0.011  0.000 0.004  0.060 0.001 5.281 0.037 5436 146 -0.216 0.015 0.880 0.050 0.871 0.069
231005004 THA        4911275281704066048 01390761-5625459  6.980 0.003  7.199 0.003  6.599 0.004  6.335 0.097  6.081 0.031  5.989 0.017 1.027  46.896  0.053  0.041  3.624 0.039 2.629 0.047  0.001 0.047 -0.003 0.038  0.000 0.011  0.000 0.003  0.090 0.001 3.714 0.039 6430 172  0.410 0.015 1.295 0.073 1.230 0.097
238196350 THA        4629074455519836032 03481148-7441388  7.038 0.003  7.229 0.003  6.700 0.004  6.367 0.021  6.224 0.046  6.136 0.018 0.930  57.099  0.053  0.045  3.248 0.037 2.333 0.049  0.008 0.044  0.008 0.036  0.002 0.011  0.001 0.004  0.084 0.001 3.332 0.036 6676 178  0.563 0.015 1.433 0.079 1.339 0.106
238815210 THA        6408937971321777152 21520973-6203085  7.111 0.003  7.347 0.003  6.711 0.004  6.358 0.027  6.149 0.031  6.027 0.021 0.853  46.720  0.035  0.038  3.752 0.038 2.667 0.054  0.012 0.046  0.010 0.037  0.003 0.011  0.002 0.004  0.092 0.001 3.844 0.038 6307 169  0.359 0.015 1.268 0.072 1.197 0.095
266746662 THA        5135093346121603712 01574896-2154052  7.914 0.003  8.247 0.005  7.411 0.005  6.856 0.023  6.555 0.038  6.472 0.026 0.967  41.268  0.036  0.045  4.839 0.033 3.399 0.051 -0.003 0.045 -0.001 0.033  0.000 0.011 -0.001 0.003  0.081 0.001 4.920 0.033 5705 153 -0.072 0.013 0.944 0.052 0.943 0.075
266997586 THA        4688292536884945536 00135300-7441178  8.654 0.003  9.041 0.007  8.088 0.006  7.406 0.021  7.087 0.029  6.962 0.023 0.835  45.844  0.026  0.026  5.340 0.038 3.642 0.055  0.007 0.047  0.006 0.037  0.002 0.011  0.001 0.004  0.055 0.001 5.395 0.037 5395 145 -0.262 0.015 0.848 0.047 0.850 0.067
319289907 THA        4622453093418397952 04480518-8046452  8.016 0.003  8.278 0.003  7.590 0.004  7.170 0.021  6.991 0.026  6.868 0.029 0.957  62.463  0.059  0.056  4.037 0.037 2.892 0.060  0.006 0.048  0.000 0.038  0.001 0.012  0.001 0.004  0.093 0.001 4.129 0.037 6143 164  0.244 0.015 1.168 0.066 1.124 0.089
401820823 THA        6343381205422761984 23274943-8613187  9.185 0.004  9.572 0.010  8.627 0.008  7.950 0.026  7.594 0.027  7.500 0.031 1.039  63.335  0.049  0.047  5.167 0.036 3.476 0.058  0.013 0.046  0.012 0.036  0.003 0.011  0.001 0.004  0.057 0.001 5.224 0.036 5412 147 -0.194 0.014 0.911 0.054 0.884 0.070
425934574 THA        4901229043960053248 00182612-6328389  7.339 0.003  7.605 0.003  6.907 0.004  6.462 0.018  6.248 0.036  6.149 0.017 0.994  42.796  0.028  0.033  4.172 0.036 2.981 0.052  0.008 0.045  0.009 0.036  0.002 0.011  0.001 0.004  0.093 0.001 4.264 0.036 6104 163  0.190 0.014 1.114 0.062 1.089 0.086
366499976 TWHya       602637929434290304 08290411+1125053 11.640 0.003 12.507 0.005 10.724 0.005  9.575 0.020  8.968 0.022  8.759 0.025 1.074  57.411  0.049  0.050  7.838 0.036 4.956 0.051  0.005 0.045  0.004 0.036  0.001 0.011  0.001 0.003 -0.412 0.005 7.427 0.036 3949 105 -1.075 0.015 0.621 0.020 0.607 0.019
453813834 TWHya      6136589834475210752 13172895-4255587  8.182 0.003  8.397 0.003  7.807 0.004  7.434 0.024  7.260 0.046  7.207 0.027 0.917  94.802  0.291  0.327  3.275 0.044 2.292 0.066  0.028 0.051  0.021 0.041  0.008 0.013  0.001 0.005  0.089 0.001 3.364 0.044 6465 173  0.550 0.017 1.502 0.086 1.332 0.105
  2743109 UCL        5941492693109589248 16245835-4836050  8.218 0.003  8.365 0.004  7.937 0.004  7.671 0.021  7.548 0.034  7.483 0.024 0.928 122.290  0.458  0.353  2.763 0.043 2.023 0.062  0.029 0.053  0.019 0.042  0.007 0.013  0.002 0.004  0.075 0.001 2.837 0.043 7060 189  0.761 0.017 1.605 0.093 1.493 0.118
  3084844 UCL        5993416309415264128 16153714-4138585  8.746 0.003  8.944 0.003  8.396 0.004  8.047 0.024  7.904 0.024  7.839 0.033 0.870 131.362  0.319  0.294  3.129 0.048 2.229 0.065  0.023 0.058  0.021 0.047  0.005 0.014  0.001 0.004  0.086 0.001 3.214 0.048 6611 177  0.611 0.019 1.540 0.089 1.373 0.109
  8420443 UCL        6013338944686302336 15415321-3453199  8.289 0.003  8.479 0.003  7.950 0.004  7.606 0.019  7.471 0.038  7.410 0.023 1.114 109.523  0.349  0.344  3.065 0.046 2.184 0.063  0.031 0.057  0.024 0.046  0.007 0.014  0.002 0.005  0.084 0.001 3.150 0.046 6677 179  0.636 0.019 1.552 0.088 1.395 0.111
 30067072 UCL        6164261930805373568 13454598-3444425  8.437 0.003  8.581 0.003  8.168 0.004  7.885 0.018  7.822 0.027  7.748 0.017 0.891 129.689  0.385  0.584  2.830 0.040 2.118 0.054  0.053 0.052  0.042 0.040  0.013 0.012  0.004 0.004  0.074 0.001 2.905 0.040 7115 190  0.734 0.016 1.532 0.085 1.474 0.117
 33974979 UCL        5412467247552134016 09441653-4438504  9.603 0.003 10.048 0.003  8.997 0.004  8.295 0.030  7.884 0.042  7.817 0.029 0.918  58.475  0.043  0.038  5.768 0.038 3.984 0.050  0.002 0.047  0.001 0.038  0.000 0.012  0.000 0.003  0.021 0.000 5.789 0.038 5155 138 -0.420 0.015 0.775 0.042 0.778 0.061
 53369126 UCL        5515719116036643072 08255549-4733175 11.048 0.004 11.413 0.009 10.469 0.007  9.710 0.027  9.347 0.026  9.239 0.021 0.995 147.220  0.305  0.305  5.197 0.034 3.382 0.048  0.014 0.043  0.013 0.033  0.004 0.010  0.001 0.003  0.057 0.001 5.255 0.034 5413 147 -0.206 0.014 0.896 0.053 0.875 0.069
 60024614 UCL        5512154503636178688 07234859-4336235 10.347 0.003 10.638 0.003  9.896 0.004  9.411 0.022  9.164 0.024  9.118 0.021 1.034 178.080  0.324  0.368  4.052 0.037 2.817 0.052  0.051 0.047  0.041 0.036  0.012 0.011  0.003 0.004  0.091 0.001 4.144 0.037 5971 159  0.238 0.015 1.233 0.068 1.118 0.088
 61079477 UCL        6211834672205274240 15071837-2943552 10.233 0.003 10.555 0.005  9.739 0.005  9.244 0.024  8.938 0.022  8.873 0.024 0.879 136.852  0.318  0.332  4.469 0.045 3.090 0.060  0.107 0.059  0.085 0.047  0.025 0.014  0.008 0.005  0.084 0.001 4.553 0.045 5754 154  0.075 0.018 1.096 0.063 1.025 0.081
 67367106 UCL        6042985076719595904 16045285-2640135  9.397 0.003  9.689 0.003  8.934 0.004  8.439 0.024  8.216 0.061  8.104 0.024 0.845 103.626  0.162  0.167  4.237 0.045 2.914 0.055  0.107 0.058  0.084 0.045  0.027 0.014  0.008 0.004  0.090 0.001 4.328 0.045 5935 159  0.165 0.018 1.142 0.065 1.073 0.085
 69178294 UCL        6010666375531076480 16033093-3624403 10.314 0.003 10.625 0.003  9.835 0.004  9.349 0.024  9.052 0.024  8.980 0.021 0.938 132.816  0.308  0.280  4.678 0.045 3.342 0.064  0.022 0.057  0.016 0.044  0.006 0.014  0.003 0.005  0.087 0.001 4.766 0.045 5835 156 -0.010 0.018 0.968 0.054 0.974 0.077
 69283667 UCL        5998126514139213568 16031462-3815361  9.439 0.003  9.673 0.003  9.047 0.004  8.645 0.024  8.494 0.046  8.407 0.023 1.049 142.189  0.549  0.448  3.667 0.047 2.624 0.067  0.019 0.057  0.012 0.047  0.004 0.014  0.002 0.005  0.091 0.001 3.759 0.047 6343 170  0.392 0.019 1.299 0.076 1.218 0.096
 69423373 UCL        5997889947346499840 16035484-3847375 10.347 0.003 10.652 0.003  9.876 0.004  9.377 0.023  9.097 0.025  9.018 0.023 0.862 144.999  0.349  0.426  4.518 0.047 3.190 0.059  0.022 0.062  0.019 0.050  0.005 0.015  0.002 0.005  0.089 0.001 4.607 0.047 5871 157  0.053 0.019 1.030 0.059 1.011 0.080
 70032535 UCL        5997089777759201408 16063772-3908423  8.918 0.003  9.120 0.003  8.562 0.004  8.194 0.023  8.020 0.044  8.011 0.021 0.988 136.316  0.371  0.350  3.227 0.047 2.312 0.065  0.022 0.059  0.017 0.046  0.005 0.014  0.002 0.005  0.087 0.001 3.313 0.047 6572 176  0.571 0.019 1.493 0.085 1.346 0.107
 73976496 UCL        4130478810297672064 16474733-1952319  8.924 0.003  9.171 0.003  8.513 0.004  8.057 0.027  7.887 0.036  7.800 0.029 0.931 117.947  0.193  0.310  3.466 0.048 2.313 0.064  0.123 0.059  0.097 0.045  0.029 0.015  0.010 0.005  0.092 0.001 3.559 0.047 6238 167  0.472 0.019 1.477 0.088 1.274 0.101
 75735567 UCL        6204792540747132544 15041071-3156125  8.470 0.003  8.624 0.003  8.184 0.004  7.881 0.021  7.808 0.024  7.716 0.020 0.941 133.420  0.375  0.348  2.760 0.045 1.989 0.059  0.103 0.057  0.082 0.045  0.026 0.014  0.008 0.004  0.076 0.001 2.836 0.045 7009 187  0.762 0.018 1.628 0.097 1.493 0.118
 75873633 UCL        6200763071150235520 15061795-3524222  8.639 0.003  8.795 0.003  8.345 0.004  8.003 0.023  7.838 0.040  7.826 0.036 1.091 152.094  0.576  0.626  2.665 0.049 1.834 0.080  0.078 0.058  0.062 0.047  0.019 0.014  0.006 0.005  0.077 0.001 2.742 0.049 6976 186  0.799 0.020 1.722 0.105 1.527 0.121
 76057224 UCL        6204415992375654912 15083660-3317193  9.012 0.003  9.219 0.003  8.626 0.004  8.200 0.027  8.001 0.042  7.929 0.020 1.267 140.114  0.440  0.428  3.213 0.051 2.114 0.058  0.091 0.059  0.068 0.049  0.022 0.014  0.007 0.004  0.089 0.001 3.302 0.051 6451 172  0.575 0.020 1.552 0.089 1.347 0.107
 76580025 UCL        6201037468020027392 15143959-3445412  9.073 0.003  9.312 0.003  8.672 0.004  8.235 0.026  8.036 0.057  7.988 0.044 1.063 126.703  0.363  0.357  3.503 0.043 2.414 0.061  0.069 0.055  0.056 0.042  0.016 0.013  0.005 0.004  0.092 0.001 3.595 0.043 6298 168  0.458 0.017 1.422 0.083 1.261 0.100
 76587359 UCL        6211098377370816256 15151395-3058401  9.055 0.003  9.353 0.004  8.587 0.004  8.062 0.023  7.838 0.051  7.765 0.036 1.075  85.395  0.154  0.144  4.361 0.041 3.064 0.058  0.046 0.052  0.036 0.041  0.012 0.012  0.004 0.004  0.090 0.001 4.451 0.041 5900 158  0.116 0.016 1.092 0.063 1.047 0.083
 98761335 UCL        6013127838463009280 15431720-3514360  8.408 0.003  8.634 0.003  8.026 0.004  7.669 0.020  7.468 0.040  7.443 0.029 0.908  91.814  0.199  0.159  3.580 0.042 2.608 0.059  0.021 0.053  0.015 0.042  0.005 0.013  0.002 0.004  0.090 0.001 3.670 0.042 6405 171  0.428 0.017 1.327 0.081 1.242 0.098
 98963407 UCL        6016800001138806144 15442173-3012026  8.763 0.003  8.921 0.006  8.470 0.005  8.144 0.026  8.015 0.024  7.967 0.023 0.760 145.674  0.506  0.480  2.886 0.051 2.085 0.064  0.075 0.063  0.061 0.051  0.018 0.015  0.006 0.005  0.077 0.001 2.962 0.051 6970 188  0.711 0.020 1.551 0.091 1.452 0.116
111947267 UCL        6170001381502637824 13535146-3440031 14.241 0.003 15.513 0.006 13.126 0.004 11.666 0.023 10.988 0.023 10.761 0.022 1.102  91.815  0.148  0.174  9.405 0.043 5.914 0.054  0.032 0.053  0.021 0.043  0.008 0.012  0.002 0.004 -0.769 0.009 8.637 0.044 3455  92 -1.559 0.018 0.459 0.015 0.453 0.014
121723691 UCL        6200462182921595648 15045406-3557147  9.258 0.003  9.469 0.003  8.894 0.004  8.507 0.026  8.339 0.061  8.301 0.021 1.023 153.644  0.506  0.564  3.266 0.049 2.299 0.065  0.076 0.059  0.059 0.047  0.018 0.014  0.006 0.005  0.088 0.001 3.354 0.049 6516 174  0.554 0.020 1.482 0.086 1.331 0.106
121779961 UCL        6197538822024048128 15044891-3949235  9.561 0.003  9.885 0.005  9.069 0.005  8.560 0.027  8.266 0.047  8.163 0.034 1.171 100.819  0.199  0.217  4.517 0.042 3.109 0.063  0.038 0.053  0.028 0.041  0.009 0.013  0.003 0.004  0.084 0.001 4.601 0.042 5757 154  0.056 0.017 1.069 0.061 1.011 0.080
121850125 UCL        5902274182821494400 15090133-4959479  9.105 0.003  9.341 0.003  8.708 0.004  8.298 0.026  8.080 0.029  8.057 0.027 1.015 141.714  0.359  0.361  3.286 0.044 2.224 0.062  0.082 0.056  0.062 0.044  0.021 0.014  0.006 0.004  0.092 0.001 3.377 0.044 6316 169  0.545 0.018 1.568 0.086 1.325 0.105
127664368 UCL        6099244166127449984 14313339-4445019  8.853 0.003  9.037 0.003  8.523 0.004  8.185 0.027  8.085 0.046  7.974 0.024 0.973 135.050  0.325  0.295  3.172 0.041 2.271 0.059  0.037 0.054  0.029 0.041  0.008 0.013  0.003 0.004  0.082 0.001 3.255 0.041 6732 180  0.594 0.017 1.455 0.084 1.363 0.108
127731749 UCL        6098288690525428608 14320424-4605597  8.537 0.003  8.678 0.003  8.272 0.004  8.009 0.024  7.927 0.044  7.869 0.027 1.031 135.391  0.482  0.418  2.846 0.046 2.174 0.065  0.041 0.054  0.033 0.044  0.010 0.013  0.002 0.005  0.074 0.001 2.919 0.046 7146 192  0.728 0.018 1.514 0.088 1.467 0.116
127871423 UCL        5888332375390332800 15145451-5220125  9.516 0.003  9.760 0.003  9.113 0.004  8.711 0.026  8.520 0.031  8.450 0.033 0.928 146.008  0.331  0.302  3.578 0.046 2.472 0.063  0.150 0.059  0.118 0.047  0.036 0.013  0.012 0.004  0.092 0.001 3.670 0.046 6275 168  0.428 0.019 1.387 0.079 1.242 0.099
129060941 UCL        6098495055114976512 14421322-4545565  9.630 0.003  9.885 0.003  9.214 0.004  8.780 0.030  8.553 0.044  8.517 0.023 0.976 132.130  0.384  0.331  3.996 0.044 2.875 0.061  0.037 0.055  0.030 0.044  0.009 0.013  0.003 0.004  0.093 0.001 4.088 0.044 6197 166  0.261 0.018 1.173 0.066 1.136 0.090
129419398 UCL        5905608589252667136 14450209-4735466 10.113 0.003 10.434 0.005  9.627 0.005  9.104 0.023  8.826 0.040  8.743 0.020 1.012 132.409  0.345  0.340  4.465 0.047 3.095 0.055  0.045 0.058  0.037 0.045  0.011 0.014  0.003 0.004  0.085 0.001 4.550 0.047 5787 155  0.076 0.019 1.088 0.061 1.022 0.081
129774131 UCL        6100559766150389248 14494130-4300181  9.677 0.003  9.967 0.004  9.220 0.004  8.736 0.026  8.516 0.040  8.407 0.025 0.961 134.680  0.320  0.318  3.999 0.045 2.721 0.058  0.036 0.056  0.030 0.043  0.010 0.013  0.003 0.004  0.091 0.001 4.090 0.045 5958 159  0.260 0.018 1.262 0.073 1.132 0.090
140295287 UCL        5515330271181235584 08280114-4841022  9.976 0.003 10.251 0.003  9.547 0.004  9.162 0.023  8.900 0.049  8.823 0.021 0.921 144.895  0.261  0.306  4.165 0.035 3.018 0.049  0.008 0.044  0.005 0.034  0.002 0.011  0.000 0.004  0.093 0.001 4.258 0.035 6090 163  0.193 0.014 1.123 0.066 1.092 0.086
140441949 UCL        5515501485764236416 08312173-4726369  8.643 0.003  8.809 0.003  8.339 0.004  8.059 0.021  7.924 0.036  7.877 0.018 0.905 136.519  0.219  0.221  2.957 0.033 2.195 0.052  0.012 0.042  0.010 0.033  0.002 0.010  0.000 0.004  0.078 0.001 3.035 0.033 6897 185  0.682 0.013 1.533 0.086 1.430 0.113
143414073 UCL        6003485636886833024 15170236-4326334 10.064 0.003 10.336 0.003  9.630 0.004  9.192 0.026  8.935 0.055  8.884 0.021 1.047 157.824  0.468  0.444  4.045 0.048 2.854 0.055  0.039 0.060  0.029 0.046  0.009 0.014  0.003 0.004  0.093 0.001 4.137 0.048 6082 163  0.241 0.019 1.186 0.069 1.121 0.089
148221800 UCL        6199818655082933504 15190542-3621440  9.251 0.003  9.504 0.003  8.838 0.004  8.393 0.018  8.223 0.033  8.154 0.029 1.164 127.161  0.358  0.354  3.687 0.045 2.577 0.068  0.052 0.055  0.041 0.043  0.012 0.013  0.005 0.004  0.093 0.001 3.780 0.045 6212 166  0.384 0.018 1.341 0.076 1.213 0.096
148688615 UCL        6005592060645656064 15240425-4109416 10.109 0.003 10.378 0.003  9.650 0.004  9.118 0.021  8.888 0.025  8.825 0.019 1.090 141.675  0.291  0.364  4.323 0.045 3.031 0.056  0.034 0.057  0.028 0.046  0.008 0.014  0.002 0.004  0.092 0.001 4.415 0.045 6017 161  0.130 0.018 1.069 0.061 1.056 0.084
148910632 UCL        1681718810099326080 12231937+6754079 10.830 0.003 11.481 0.003 10.036 0.004  9.105 0.029  8.540 0.026  8.385 0.015 1.295  57.487  0.057  0.063  7.019 0.035 4.571 0.042  0.013 0.043  0.012 0.034  0.004 0.010  0.002 0.003 -0.193 0.002 6.826 0.035 4401 117 -0.835 0.014 0.691 0.021 0.661 0.021
148951947 UCL        6005830414151795072 15252718-3931393  9.684 0.003  9.950 0.003  9.256 0.004  8.847 0.023  8.559 0.027  8.542 0.023 0.865 131.311  0.300  0.288  4.070 0.045 2.915 0.057  0.033 0.056  0.024 0.044  0.009 0.014  0.003 0.004  0.093 0.001 4.162 0.046 6125 164  0.231 0.018 1.161 0.068 1.113 0.088
149166278 UCL        6013542624919563904 15274232-3614131  9.376 0.003  9.605 0.003  8.990 0.004  8.608 0.030  8.414 0.036  8.374 0.024 0.901 142.117  0.361  0.345  3.571 0.045 2.571 0.063  0.049 0.057  0.040 0.044  0.011 0.013  0.003 0.004  0.091 0.001 3.661 0.045 6378 170  0.431 0.018 1.343 0.078 1.246 0.099
149352493 UCL        6002639803206476672 15300427-4107101  8.539 0.003  8.728 0.003  8.192 0.004  7.793 0.024  7.608 0.024  7.566 0.021 1.327 119.624  0.539  0.524  3.127 0.048 2.145 0.050  0.029 0.054  0.024 0.043  0.008 0.013  0.002 0.004  0.084 0.001 3.212 0.048 6654 178  0.611 0.019 1.522 0.089 1.380 0.110
149429830 UCL        6006380307403018112 15302276-3819018  9.028 0.003  9.224 0.003  8.681 0.004  8.348 0.020  8.179 0.036  8.143 0.023 0.986 146.782  0.415  0.362  3.166 0.047 2.290 0.066  0.037 0.059  0.030 0.048  0.009 0.015  0.002 0.005  0.085 0.001 3.251 0.047 6629 177  0.595 0.019 1.505 0.086 1.360 0.108
149437620 UCL        6002437252558643200 15302695-4129545  9.704 0.003  9.978 0.003  9.266 0.004  8.823 0.021  8.576 0.026  8.526 0.026 0.910 144.316  0.305  0.314  3.882 0.047 2.697 0.062  0.030 0.060  0.024 0.049  0.007 0.015  0.003 0.005  0.092 0.001 3.974 0.047 6070 162  0.306 0.019 1.289 0.072 1.161 0.092
157209108 UCL        5578298992858276864 07014080-3641306 10.459 0.003 10.768 0.003  9.987 0.004  9.475 0.024  9.219 0.023  9.152 0.019 0.998 156.038  0.201  0.250  4.485 0.034 3.164 0.046  0.010 0.043  0.009 0.034  0.003 0.011  0.001 0.003  0.088 0.001 4.573 0.034 5860 157  0.067 0.014 1.046 0.060 1.018 0.080
159372538 UCL        6104849373327688832 14394430-4022061  8.945 0.003  9.163 0.003  8.571 0.004  8.174 0.027  8.000 0.046  7.899 0.024 1.371 136.327  0.759  0.705  3.243 0.046 2.183 0.062  0.037 0.058  0.029 0.046  0.009 0.014  0.003 0.004  0.089 0.001 3.333 0.046 6457 173  0.563 0.019 1.522 0.089 1.340 0.106
159496289 UCL        6202672888487810304 14412661-3628270  9.702 0.003  9.994 0.004  9.241 0.004  8.761 0.027  8.522 0.049  8.446 0.042 0.892 137.644  0.302  0.269  3.962 0.043 2.701 0.068  0.063 0.055  0.047 0.042  0.015 0.013  0.005 0.004  0.091 0.001 4.053 0.043 5941 159  0.275 0.017 1.296 0.076 1.142 0.090
160695823 UCL        6198115099253734656 14555326-3943442  9.266 0.003  9.517 0.003  8.854 0.004  8.392 0.030  8.220 0.042  8.144 0.033 0.975 133.591  0.268  0.409  3.604 0.043 2.467 0.060  0.042 0.056  0.032 0.044  0.010 0.013  0.003 0.004  0.092 0.001 3.697 0.043 6219 166  0.417 0.017 1.387 0.078 1.235 0.098
162093865 UCL        5375039631217484032 11130416-4516056 14.981 0.003 16.083 0.003 13.940 0.004 12.565 0.026 11.934 0.029 11.722 0.025 1.006 180.480  0.853  0.766  8.598 0.045 5.307 0.060  0.128 0.054  0.101 0.043  0.031 0.014  0.009 0.004 -0.630 0.008 7.968 0.046 3616  96 -1.291 0.018 0.557 0.019 0.535 0.017
164707361 UCL        5990267273750368768 16133433-4549035  8.797 0.003  9.024 0.003  8.408 0.004  8.021 0.029  7.851 0.046  7.792 0.024 0.983 120.814  0.257  0.262  3.365 0.045 2.354 0.055  0.026 0.054  0.021 0.044  0.006 0.013  0.002 0.004  0.091 0.001 3.456 0.045 6373 170  0.514 0.018 1.481 0.089 1.302 0.103
178456568 UCL        6008718247085570688 15461620-3856116 10.701 0.003 11.034 0.003 10.205 0.004  9.679 0.023  9.399 0.024  9.324 0.023 1.083 155.386  0.410  0.443  4.718 0.050 3.328 0.069  0.035 0.063  0.028 0.050  0.009 0.016  0.002 0.005  0.082 0.001 4.800 0.050 5721 153 -0.024 0.020 0.996 0.059 0.970 0.077
178936965 UCL        6114240405220707968 13585639-3939375  9.949 0.003 10.295 0.003  9.436 0.004  8.915 0.022  8.598 0.024  8.517 0.025 0.954 111.838  0.153  0.190  4.673 0.045 3.240 0.066  0.039 0.056  0.031 0.044  0.010 0.013  0.002 0.005  0.077 0.001 4.750 0.045 5639 151 -0.004 0.018 1.040 0.062 0.980 0.078
179538968 UCL        6121019753393326336 14105961-3616016  8.542 0.003  8.726 0.003  8.213 0.004  7.849 0.026  7.729 0.044  7.666 0.018 1.020 129.642  0.434  0.348  2.935 0.042 2.040 0.064  0.052 0.055  0.042 0.042  0.012 0.013  0.005 0.005  0.082 0.001 3.018 0.042 6735 180  0.689 0.017 1.624 0.095 1.437 0.114
179743858 UCL        6117585222671394304 14144549-3822523  8.628 0.003  8.772 0.003  8.359 0.004  8.083 0.021  7.996 0.031  7.940 0.027 1.012 143.333  0.520  0.577  2.807 0.045 2.118 0.065  0.046 0.057  0.038 0.044  0.011 0.014  0.003 0.004  0.074 0.001 2.881 0.045 7109 190  0.744 0.018 1.551 0.091 1.478 0.117
179964001 UCL        6103740000452634112 14211153-4142249  8.808 0.003  8.954 0.003  8.534 0.004  8.294 0.023  8.147 0.033  8.108 0.031 1.206 156.643  0.692  0.627  2.801 0.051 2.090 0.063  0.040 0.062  0.033 0.050  0.011 0.015  0.003 0.005  0.074 0.001 2.875 0.051 7085 189  0.746 0.021 1.564 0.092 1.479 0.117
205461071 UCL        6031712501248440064 16381081-2940401  9.042 0.003  9.270 0.003  8.658 0.004  8.256 0.021  8.046 0.034  8.036 0.018 0.981 138.664  0.352  0.307  3.285 0.048 2.274 0.065  0.061 0.061  0.046 0.046  0.015 0.015  0.004 0.005  0.090 0.001 3.375 0.048 6387 171  0.546 0.019 1.529 0.090 1.328 0.105
205863450 UCL        6046192627017424896 16410040-2629029 14.531 0.003 15.855 0.005 13.393 0.004 11.856 0.022 11.244 0.023 11.014 0.019 1.025  94.322  0.189  0.210  9.646 0.043 6.139 0.063  0.014 0.057  0.010 0.044  0.003 0.014  0.000 0.004 -0.812 0.010 8.833 0.044 3413  91 -1.637 0.018 0.422 0.015 0.421 0.013
219710368 UCL        5358393471865042432 10165333-5110091  9.978 0.003 10.426 0.003  9.369 0.004  8.638 0.024  8.204 0.026  8.125 0.021 0.869  71.364  0.066  0.069  5.698 0.039 3.837 0.060  0.015 0.050  0.012 0.040  0.004 0.012  0.002 0.004  0.019 0.000 5.717 0.039 5144 137 -0.391 0.016 0.803 0.043 0.792 0.063
241511379 UCL        6094572719180018432 13454196-4904590  9.100 0.003  9.317 0.003  8.727 0.004  8.370 0.026  8.207 0.065  8.120 0.026 1.110 141.175  0.330  0.409  3.319 0.045 2.320 0.064  0.048 0.058  0.036 0.044  0.012 0.014  0.004 0.004  0.089 0.001 3.408 0.045 6463 173  0.533 0.018 1.475 0.083 1.314 0.104
241734117 UCL        6090407803495351296 13550999-5044429  8.602 0.003  8.808 0.003  8.242 0.004  7.874 0.024  7.695 0.046  7.676 0.020 1.152 128.387  0.280  0.404  3.020 0.044 2.086 0.060  0.049 0.053  0.039 0.044  0.013 0.013  0.004 0.004  0.087 0.001 3.107 0.044 6547 175  0.653 0.018 1.649 0.093 1.405 0.111
243427058 UCL        6111637861196573568 13415364-4310362  8.491 0.003  8.622 0.003  8.236 0.004  7.949 0.021  7.844 0.027  7.826 0.026 1.063 138.987  0.478  0.443  2.742 0.046 2.077 0.058  0.039 0.054  0.032 0.044  0.009 0.013  0.003 0.004  0.073 0.001 2.815 0.046 7223 193  0.770 0.018 1.556 0.086 1.502 0.119
245934292 UCL        5967459073270375936 16491842-4325187 10.441 0.003 10.776 0.003  9.940 0.004  9.427 0.022  9.067 0.022  9.021 0.021 0.858 138.648  0.217  0.252  4.688 0.050 3.254 0.065  0.058 0.063  0.046 0.050  0.014 0.015  0.004 0.005  0.081 0.001 4.769 0.050 5703 152 -0.012 0.020 1.009 0.058 0.974 0.077
247348620 UCL        5964122158558942336 16545630-4504338  8.620 0.003  8.846 0.003  8.232 0.004  7.871 0.023  7.686 0.040  7.599 0.027 0.835 101.920  0.143  0.177  3.562 0.040 2.526 0.058  0.020 0.050  0.017 0.040  0.005 0.012  0.002 0.004  0.091 0.001 3.652 0.040 6382 171  0.435 0.016 1.350 0.076 1.247 0.099
254027585 UCL        6730885043344827392 18594100-3656011 13.341 0.003 14.176 0.003 12.446 0.004 11.311 0.024 10.683 0.027 10.498 0.024 1.199 136.447  0.314  0.335  7.622 0.045 4.783 0.057  0.052 0.059  0.041 0.045  0.012 0.014  0.003 0.004 -0.379 0.005 7.243 0.046 4009 107 -1.001 0.018 0.654 0.022 0.628 0.020
254771390 UCL        5989693603556613376 15482478-4237049  8.849 0.003  9.072 0.003  8.469 0.004  8.112 0.019  7.939 0.051  7.872 0.027 1.049 127.990  0.288  0.326  3.294 0.043 2.326 0.063  0.025 0.057  0.019 0.043  0.007 0.014  0.001 0.005  0.090 0.001 3.384 0.043 6422 172  0.542 0.017 1.507 0.086 1.323 0.105
255092900 UCL        5988523890664552576 15541424-4448272  9.344 0.003  9.566 0.003  8.966 0.004  8.620 0.026  8.381 0.033  8.380 0.023 0.882 160.458  0.347  0.323  3.240 0.051 2.261 0.066  0.095 0.062  0.076 0.050  0.023 0.016  0.007 0.005  0.090 0.001 3.329 0.051 6431 172  0.564 0.020 1.544 0.089 1.343 0.107
270259954 UCL        2307132568850133376 23561067-3903086  7.941 0.003  8.448 0.003  7.277 0.004  6.510 0.026  6.007 0.026  5.907 0.023 1.020  21.943  0.010  0.009  6.233 0.036 4.191 0.060  0.005 0.046  0.002 0.037  0.001 0.012  0.000 0.004 -0.034 0.001 6.199 0.036 4893 131 -0.584 0.015 0.712 0.042 0.711 0.056
272977820 UCL        5985895375021584256 15480411-4859038  8.944 0.003  9.156 0.003  8.577 0.004  8.196 0.021  8.031 0.027  7.976 0.024 0.886 138.049  0.343  0.232  3.209 0.046 2.241 0.063  0.045 0.059  0.035 0.046  0.010 0.014  0.003 0.005  0.088 0.001 3.297 0.046 6498 174  0.577 0.018 1.535 0.087 1.350 0.107
276004385 UCL        6108723944924367616 13525433-4352187  9.311 0.003  9.552 0.003  8.908 0.004  8.512 0.029  8.267 0.040  8.260 0.038 1.214 137.134  0.322  0.453  3.596 0.045 2.532 0.068  0.035 0.056  0.030 0.043  0.009 0.014  0.003 0.004  0.092 0.001 3.688 0.045 6279 168  0.421 0.018 1.370 0.080 1.238 0.098
276461389 UCL        6200052404383588992 15142930-3614056  9.230 0.003  9.469 0.003  8.832 0.004  8.434 0.023  8.195 0.082  8.152 0.023 1.239 126.647  0.323  0.397  3.671 0.045 2.581 0.055  0.057 0.055  0.045 0.045  0.014 0.013  0.004 0.004  0.092 0.001 3.763 0.045 6309 168  0.391 0.018 1.312 0.075 1.217 0.096
276491524 UCL        6007091279106120448 15140699-3809082  9.448 0.003  9.674 0.003  9.063 0.004  8.676 0.027  8.466 0.034  8.435 0.023 0.989 153.587  0.439  0.376  3.475 0.046 2.457 0.062  0.049 0.061  0.041 0.048  0.013 0.015  0.004 0.004  0.090 0.001 3.565 0.046 6393 171  0.470 0.018 1.399 0.083 1.272 0.101
292265209 UCL        6214451784754188160 15250939-2634310  8.241 0.003  8.424 0.003  7.911 0.004  7.566 0.024  7.433 0.042  7.376 0.026 0.948 106.955  0.311  0.282  3.036 0.045 2.148 0.066  0.074 0.057  0.057 0.045  0.018 0.013  0.006 0.004  0.082 0.001 3.118 0.045 6736 180  0.649 0.018 1.543 0.095 1.404 0.111
295905052 UCL        6008887090840803968 15494335-3742018 14.387 0.003 15.671 0.003 13.267 0.004 11.774 0.023 11.189 0.027 10.906 0.025 1.060  86.605  0.168  0.168  9.688 0.046 6.200 0.074  0.017 0.057  0.013 0.046  0.004 0.014  0.001 0.005 -0.779 0.010 8.912 0.047 3444  92 -1.669 0.019 0.416 0.016 0.408 0.013
312420298 UCL        6090948110380409728 14025833-4932305  9.316 0.003  9.561 0.003  8.911 0.004  8.526 0.024  8.300 0.034  8.232 0.021 1.102 124.830  0.259  0.263  3.806 0.041 2.717 0.065  0.041 0.051  0.027 0.042  0.010 0.013  0.003 0.005  0.092 0.001 3.898 0.041 6261 168  0.337 0.017 1.252 0.073 1.181 0.093
326467176 UCL        5866342142821746432 14001739-6128517  6.411 0.003  6.568 0.003  6.118 0.004  5.825 0.023  5.719 0.031  5.660 0.023 0.833  59.264  0.065  0.066  2.529 0.039 1.775 0.053  0.022 0.048  0.018 0.038  0.005 0.011  0.001 0.004  0.077 0.001 2.606 0.039 6966 186  0.854 0.015 1.837 0.102 1.570 0.124
328811406 UCL        6090681684973509120 14060462-5004164  9.253 0.003  9.476 0.003  8.882 0.004  8.513 0.027  8.341 0.051  8.270 0.033 1.371 142.837  0.547  0.405  3.434 0.046 2.439 0.068  0.060 0.058  0.045 0.046  0.016 0.015  0.005 0.005  0.089 0.001 3.524 0.046 6449 172  0.486 0.018 1.405 0.081 1.284 0.102
329815628 UCL        6090816856182034944 14110488-4916234  8.474 0.003  8.629 0.003  8.185 0.004  7.889 0.027  7.743 0.034  7.705 0.023 1.132 130.858  0.467  0.462  2.860 0.042 2.085 0.052  0.045 0.053  0.033 0.042  0.011 0.013  0.003 0.004  0.076 0.001 2.937 0.042 6999 187  0.721 0.017 1.558 0.087 1.464 0.116
330123048 UCL        5866206043905723392 14072929-6133441  7.661 0.003  7.863 0.003  7.304 0.004  6.975 0.019  6.787 0.036  6.715 0.021 0.886  71.394  0.090  0.094  3.376 0.041 2.408 0.060  0.025 0.053  0.017 0.040  0.006 0.013  0.003 0.004  0.087 0.001 3.462 0.041 6568 176  0.511 0.016 1.389 0.080 1.299 0.103
330987798 UCL        5896929521189417216 14161698-5349021  8.721 0.003  8.916 0.003  8.377 0.004  8.048 0.021  7.905 0.034  7.856 0.020 1.091 130.845  0.344  0.325  3.064 0.048 2.194 0.063  0.089 0.058  0.074 0.047  0.021 0.014  0.006 0.004  0.085 0.001 3.148 0.048 6641 178  0.637 0.019 1.578 0.094 1.394 0.111
332888505 UCL        5898724031560871680 14252995-5130078  9.551 0.003  9.821 0.003  9.101 0.004  8.639 0.021  8.353 0.023  8.297 0.021 1.040 122.109  0.250  0.304  4.074 0.040 2.800 0.057  0.055 0.053  0.044 0.042  0.012 0.013  0.005 0.004  0.092 0.001 4.166 0.040 6041 161  0.230 0.016 1.191 0.067 1.113 0.088
334835256 UCL        5908407361739179648 15024607-4318102 11.071 0.003 11.486 0.003 10.490 0.004  9.841 0.024  9.436 0.022  9.353 0.021 0.924 128.155  0.218  0.224  5.501 0.046 3.767 0.063  0.038 0.056  0.033 0.044  0.009 0.014  0.004 0.005  0.041 0.001 5.541 0.046 5283 141 -0.320 0.019 0.827 0.048 0.822 0.065
335146096 UCL        5907123986847273088 15034804-4547441  8.827 0.003  8.994 0.003  8.517 0.004  8.216 0.021  8.132 0.033  8.048 0.020 0.928 140.709  0.312  0.398  3.057 0.045 2.270 0.062  0.036 0.059  0.029 0.045  0.009 0.014  0.002 0.004  0.079 0.001 3.136 0.045 6865 183  0.642 0.018 1.482 0.086 1.400 0.111
335454137 UCL        5903588442799783424 15051145-4734332  9.041 0.003  9.235 0.003  8.698 0.004  8.355 0.023  8.169 0.036  8.185 0.025 1.014 137.057  0.452  0.471  3.314 0.046 2.452 0.062  0.049 0.056  0.042 0.046  0.011 0.014  0.004 0.005  0.085 0.001 3.399 0.046 6646 177  0.536 0.018 1.392 0.081 1.319 0.105
343976519 UCL        5976629515654118272 16594248-3726168  8.898 0.003  9.124 0.003  8.515 0.004  8.148 0.026  7.961 0.031  7.916 0.017 0.739 129.725  0.257  0.363  3.303 0.048 2.307 0.067  0.032 0.061  0.026 0.048  0.008 0.015  0.004 0.005  0.090 0.001 3.393 0.048 6399 171  0.539 0.019 1.515 0.090 1.323 0.105
364200513 UCL        6010483822238426240 15560561-3653345  8.877 0.003  9.086 0.003  8.515 0.004  8.153 0.021  7.974 0.042  7.940 0.020 1.029 135.064  0.424  0.450  3.206 0.046 2.257 0.058  0.024 0.059  0.019 0.047  0.006 0.014  0.002 0.004  0.088 0.001 3.294 0.046 6527 174  0.578 0.019 1.528 0.088 1.349 0.107
364368528 UCL        5997300987069075968 16162838-3844123  9.061 0.003  9.285 0.003  8.678 0.004  8.275 0.018  8.061 0.038  8.065 0.016 0.904 127.019  0.256  0.268  3.527 0.049 2.526 0.060  0.016 0.059  0.015 0.047  0.004 0.014  0.002 0.004  0.090 0.001 3.617 0.049 6409 171  0.449 0.019 1.358 0.080 1.260 0.100
381441805 UCL        5962957329056628480 17093014-4632282  8.721 0.003  8.899 0.003  8.400 0.004  8.059 0.020  7.917 0.036  7.881 0.031 0.806 134.511  0.272  0.285  3.044 0.047 2.180 0.067  0.048 0.059  0.035 0.047  0.011 0.014  0.004 0.005  0.081 0.001 3.125 0.047 6794 182  0.646 0.019 1.515 0.090 1.401 0.111
383492888 UCL        5895054033558799744 14411642-5232067 11.113 0.003 11.513 0.003 10.539 0.004  9.903 0.022  9.514 0.022  9.426 0.021 1.235 135.438  0.427  0.344  5.359 0.045 3.652 0.054  0.122 0.057  0.097 0.044  0.029 0.014  0.009 0.004  0.048 0.001 5.407 0.045 5338 143 -0.267 0.018 0.859 0.051 0.846 0.067
386943436 UCL        6010976643967148800 15573251-3545238 10.799 0.003 11.161 0.003 10.270 0.004  9.700 0.024  9.410 0.024  9.300 0.019 1.084 156.258  0.426  0.456  4.799 0.051 3.285 0.063  0.040 0.065  0.030 0.052  0.010 0.016  0.003 0.005  0.071 0.001 4.870 0.051 5550 148 -0.052 0.020 1.018 0.061 0.953 0.076
388237166 UCL        5202978912010221952 09361783-7820417  8.446 0.003  8.738 0.004  7.982 0.004  7.475 0.026  7.241 0.031  7.160 0.016 0.968  63.635  0.062  0.063  4.411 0.038 3.110 0.051  0.017 0.048  0.012 0.039  0.004 0.012  0.002 0.004  0.090 0.001 4.502 0.038 5933 159  0.095 0.015 1.056 0.059 1.034 0.082
403202991 UCL        5792536565791371776 15122343-7515156  9.270 0.004  9.691 0.009  8.671 0.007  7.844 0.026  7.457 0.031  7.377 0.021 1.008  52.346  0.027  0.027  5.659 0.039 3.765 0.052  0.018 0.046  0.015 0.037  0.005 0.011  0.001 0.004  0.033 0.001 5.692 0.039 5228 142 -0.381 0.015 0.786 0.045 0.796 0.063
410464477 UCL        6401541178644699904 21221763-6447530  9.474 0.003  9.727 0.003  9.059 0.004  8.635 0.018  8.396 0.020  8.370 0.019 1.047 120.718  0.168  0.192  4.056 0.039 2.949 0.052  0.014 0.050  0.009 0.039  0.003 0.012  0.001 0.004  0.093 0.001 4.149 0.039 6199 165  0.236 0.016 1.136 0.063 1.117 0.088
410857373 UCL        5935598765341599104 16160384-4904293  8.353 0.003  8.511 0.003  8.059 0.004  7.774 0.021  7.648 0.029  7.605 0.026 0.855 125.959  0.452  0.461  2.825 0.042 2.086 0.058  0.032 0.055  0.025 0.043  0.008 0.013  0.001 0.004  0.077 0.001 2.901 0.042 6966 186  0.736 0.017 1.602 0.089 1.471 0.116
413145172 UCL        5883757410561024896 15262805-5549569 11.897 0.003 12.362 0.005 11.263 0.005 10.556 0.026 10.040 0.024  9.968 0.027 0.856 160.452  0.368  0.355  5.705 0.050 3.731 0.067  0.207 0.062  0.165 0.050  0.050 0.015  0.016 0.005  0.001 0.000 5.706 0.050 5047 135 -0.386 0.020 0.838 0.051 0.794 0.063
413693728 UCL        5883674706669231104 15283293-5624357 15.199 0.003 16.645 0.005 14.021 0.004 12.359 0.033 11.763 0.031 11.474 0.024 1.014  99.331  0.270  0.270 10.184 0.042 6.455 0.057  0.035 0.053  0.029 0.043  0.008 0.013  0.003 0.004 -0.909 0.011 9.274 0.044 3332  89 -1.814 0.018 0.379 0.013 0.365 0.012
414077635 UCL        5883029190270021248 15293308-5714516  8.078 0.003  8.219 0.003  7.811 0.004  7.570 0.034  7.439 0.042  7.433 0.020 0.851 113.123  0.269  0.251  2.765 0.044 2.113 0.056  0.056 0.056  0.046 0.044  0.014 0.013  0.005 0.004  0.074 0.001 2.839 0.044 7140 191  0.760 0.018 1.575 0.087 1.491 0.118
420582698 UCL        5899085049326425984 14244779-5041333 11.610 0.003 12.081 0.006 10.977 0.005 10.232 0.024  9.807 0.024  9.693 0.023 0.923 148.290  0.369  0.465  5.677 0.044 3.734 0.062  0.105 0.054  0.080 0.044  0.025 0.013  0.007 0.004 -0.002 0.000 5.675 0.044 5036 135 -0.374 0.018 0.852 0.049 0.800 0.063
436009083 UCL        3340589901718176768 05340207+1120283  9.402 0.003  9.695 0.003  8.942 0.004  8.452 0.020  8.195 0.047  8.118 0.026 0.996 103.633  0.143  0.168  4.325 0.035 3.038 0.050  0.000 0.043  0.000 0.034 -0.001 0.011  0.000 0.003  0.091 0.001 4.415 0.035 5944 159  0.130 0.014 1.097 0.061 1.055 0.083
442642949 UCL        6015150424462395648 15504437-3339487  8.484 0.003  8.684 0.003  8.132 0.004  7.798 0.030  7.655 0.042  7.558 0.020 0.918 107.799  0.302  0.289  3.298 0.045 2.359 0.058  0.030 0.056  0.023 0.044  0.007 0.013  0.002 0.004  0.086 0.001 3.384 0.045 6596 176  0.542 0.018 1.425 0.082 1.324 0.105
455375884 UCL        5908042804910766464 14530170-4434130  9.706 0.003  9.967 0.004  9.281 0.004  8.905 0.035  8.641 0.044  8.576 0.019 1.018 146.781  0.414  0.380  3.845 0.045 2.686 0.054  0.042 0.055  0.030 0.044  0.010 0.013  0.005 0.004  0.093 0.001 3.937 0.045 6150 165  0.321 0.018 1.271 0.073 1.170 0.093
455410480 UCL        6100768256741615744 14533479-4244223 12.122 0.003 12.852 0.003 11.293 0.004 10.273 0.022  9.678 0.024  9.546 0.023 1.258  90.793  0.172  0.168  7.306 0.043 4.721 0.056  0.028 0.053  0.022 0.042  0.007 0.012  0.002 0.004 -0.266 0.003 7.040 0.043 4231 113 -0.920 0.017 0.663 0.022 0.637 0.020
458054655 UCL        5969081333984323584 16415199-4027584  9.377 0.003  9.588 0.003  9.001 0.004  8.581 0.021  8.388 0.036  8.357 0.024 0.982 173.570  0.430  0.545  2.980 0.063 1.892 0.083  0.252 0.080  0.199 0.063  0.063 0.019  0.021 0.006  0.089 0.001 3.069 0.063 6474 173  0.669 0.025 1.709 0.104 1.421 0.113
458097807 UCL        6019182466737664128 16420717-3728301 11.000 0.003 11.380 0.003 10.454 0.004  9.858 0.024  9.454 0.022  9.405 0.023 1.174 131.595  0.369  0.382  5.384 0.047 3.778 0.065  0.026 0.059  0.019 0.047  0.007 0.014  0.002 0.005  0.062 0.001 5.446 0.047 5461 146 -0.282 0.019 0.805 0.046 0.840 0.067
254091134 UCRA       6718509898231763584 19035512-3823521 11.193 0.003 11.562 0.003 10.651 0.004  9.998 0.023  9.650 0.026  9.552 0.019 0.808 142.824  0.335  0.421  5.374 0.053 3.709 0.065  0.055 0.065  0.045 0.051  0.014 0.016  0.005 0.005  0.066 0.001 5.440 0.053 5498 147 -0.280 0.021 0.795 0.046 0.841 0.067
 99381773 Uma        1571411233756646656 12414450+5543288  7.985 0.003  8.484 0.003  7.328 0.004  6.569 0.029  6.113 0.029  6.003 0.017 0.974  22.710  0.014  0.012  6.199 0.034 4.209 0.045  0.006 0.043  0.006 0.034  0.002 0.011  0.001 0.003 -0.026 0.000 6.173 0.034 4928 132 -0.573 0.014 0.708 0.040 0.715 0.056
157272202 Uma        1566224665609504128 13133699+5642298  6.663 0.003  6.968 0.003  6.188 0.004  5.675 0.021  5.399 0.021  5.334 0.017 0.995  25.147  0.008  0.010  4.657 0.033 3.326 0.044  0.004 0.042  0.003 0.033  0.001 0.010  0.000 0.003  0.088 0.001 4.745 0.033 5860 157 -0.002 0.013 0.967 0.054 0.980 0.077
224305606 Uma        1568610571482444032 12355128+5113172  8.258 0.003  8.741 0.003  7.572 0.004  6.728 0.019  6.248 0.021  6.157 0.020 1.314  26.168  0.022  0.016  6.164 0.035 4.071 0.055  0.006 0.045  0.008 0.035  0.001 0.011  0.000 0.004 -0.032 0.001 6.132 0.035 4899 131 -0.557 0.014 0.732 0.042 0.723 0.057
229534764 Uma        1576850723937017216 13004371+5621588  4.886 0.003  5.016 0.003  4.498 0.006  4.323 0.282  4.166 0.274  3.953 0.020 1.277  25.318  0.085  0.082  2.869 0.037 1.927 0.049  0.005 0.044  0.003 0.035  0.001 0.010  0.000 0.003  0.083 0.001 2.951 0.037 6712 180  0.715 0.015 1.681 0.089 1.456 0.115
289715844 Uma         854734436486835840 10350969+5704578  5.062 0.003  5.245 0.003  4.758 0.004  4.922 0.274  4.688 0.302  4.334 0.036 0.998  26.751  0.041  0.044  2.921 0.035 2.188 0.055  0.002 0.044  0.002 0.035  0.000 0.011  0.000 0.004  0.080 0.001 3.001 0.035 6837 183  0.696 0.014 1.591 0.090 1.441 0.114
 23011092 UppSco     6235031584413577984 15413355-2603568 10.105 0.003 10.410 0.003  9.630 0.004  9.106 0.024  8.859 0.040  8.757 0.019 0.926 136.027  0.363  0.391  4.318 0.051 2.938 0.070  0.154 0.061  0.119 0.049  0.037 0.014  0.012 0.005  0.088 0.001 4.406 0.051 5859 157  0.134 0.020 1.126 0.066 1.054 0.084
 24001971 UppSco     6040704827039124096 15525654-2950342  8.470 0.003  8.603 0.003  8.214 0.004  7.945 0.024  7.873 0.033  7.829 0.021 0.919 142.590  0.420  0.457  2.637 0.047 1.976 0.071  0.079 0.062  0.062 0.047  0.019 0.015  0.007 0.005  0.073 0.001 2.710 0.046 7216 193  0.812 0.019 1.632 0.098 1.537 0.122
 49744629 UppSco     6050516971879011840 16171465-2255198  8.389 0.003  8.536 0.003  8.092 0.004  7.712 0.020  7.610 0.040  7.507 0.020 0.974 141.883  0.520  0.469  2.150 0.046 1.146 0.057  0.612 0.060  0.481 0.046  0.148 0.015  0.048 0.005  0.076 0.001 2.227 0.046 6996 187  1.005 0.018 2.168 0.124 1.705 0.135
 50173936 UppSco     6052114802793345792 16221004-2139173  8.534 0.003  8.693 0.003  8.233 0.004  7.827 0.024  7.733 0.044  7.651 0.024 0.959 138.467  0.496  0.435  2.280 0.038 1.255 0.047  0.695 0.048  0.549 0.037  0.169 0.012  0.054 0.004  0.077 0.001 2.357 0.038 6939 186  0.953 0.015 2.077 0.118 1.665 0.132
 68131111 UppSco     6043530778077991040 16105511-2531214  8.875 0.003  9.086 0.003  8.506 0.004  8.081 0.023  7.949 0.031  7.882 0.020 0.851 141.277  0.390  0.416  2.825 0.051 1.766 0.070  0.373 0.061  0.296 0.049  0.091 0.015  0.028 0.005  0.088 0.001 2.913 0.051 6495 174  0.731 0.020 1.824 0.107 1.471 0.117
 73977428 UppSco     4130416623473262720 16473710-2014268 11.826 0.003 12.422 0.004 11.079 0.004 10.081 0.021  9.544 0.021  9.414 0.019 1.063 105.432  0.176  0.191  6.678 0.046 4.260 0.051  0.040 0.057  0.034 0.045  0.010 0.014  0.003 0.004 -0.129 0.002 6.549 0.046 4570 122 -0.723 0.019 0.697 0.040 0.658 0.052
220603631 UppSco     6237252529178696960 15551758-2322036  8.318 0.003  8.513 0.003  7.973 0.004  7.540 0.021  7.468 0.034  7.392 0.017 0.951 121.059  0.402  0.400  2.614 0.041 1.627 0.054  0.361 0.050  0.286 0.039  0.088 0.012  0.027 0.004  0.085 0.001 2.699 0.041 6633 177  0.816 0.016 1.938 0.109 1.544 0.122
323641646 UppSco      580812688050594944 09073972+0618007 11.526 0.003 12.665 0.003 10.463 0.004  9.150 0.024  8.483 0.042  8.284 0.023 1.281  33.272  0.027  0.029  8.916 0.035 5.656 0.045  0.004 0.043  0.003 0.033  0.001 0.010  0.001 0.003 -0.664 0.008 8.252 0.036 3573  95 -1.405 0.014 0.499 0.016 0.498 0.016
392252940 UppSco     6045505569684851456 16234716-2616157  8.853 0.003  9.009 0.003  8.556 0.004  8.152 0.029  8.066 0.040  7.972 0.020 0.969 153.865  0.453  0.547  2.382 0.058 1.339 0.074  0.679 0.072  0.534 0.057  0.165 0.018  0.054 0.006  0.077 0.001 2.459 0.058 6958 186  0.912 0.023 1.976 0.121 1.625 0.129
437392332 UppSco     6240862122778320768 15503057-2050531  8.110 0.003  8.239 0.003  7.853 0.004  7.496 0.032  7.427 0.047  7.340 0.024 0.976 139.946  0.495  0.537  2.057 0.044 1.203 0.065  0.413 0.057  0.325 0.044  0.100 0.014  0.032 0.005  0.073 0.001 2.129 0.044 7221 193  1.044 0.018 2.131 0.122 1.745 0.139
302209169 VCA        5220704482559283072 08511579-7140152 11.601 0.003 12.273 0.004 10.810 0.004  9.844 0.024  9.240 0.022  9.116 0.023 0.798  78.961  0.048  0.046  7.103 0.040 4.614 0.049  0.017 0.050  0.013 0.040  0.004 0.012  0.001 0.004 -0.204 0.003 6.899 0.040 4371 117 -0.864 0.016 0.684 0.022 0.655 0.021
302443822 VCA        5222260188433749120 08544569-7055078 15.163 0.003 16.800 0.007 13.933 0.004 12.236 0.022 11.586 0.023 11.370 0.023 1.128  79.061  0.153  0.169 10.658 0.038 6.869 0.058  0.017 0.048  0.015 0.039  0.003 0.011  0.001 0.004 -1.066 0.013 9.593 0.040 3235  86 -1.941 0.016 0.327 0.012 0.306 0.010
302661599 VCA        5223617054503458432 08591527-6918426 12.796 0.003 13.710 0.005 11.846 0.005 10.617 0.023  9.950 0.022  9.794 0.023 1.170  86.919  0.079  0.088  8.082 0.038 5.088 0.055  0.018 0.050  0.015 0.039  0.005 0.012  0.001 0.004 -0.463 0.006 7.620 0.038 3864 103 -1.152 0.015 0.597 0.019 0.587 0.019
303312911 VCA        5247819470095029760 09115865-6754515 15.829 0.003 17.467 0.008 14.598 0.004 12.861 0.023 12.287 0.023 12.063 0.023 1.121 100.023  0.323  0.284 10.810 0.038 7.040 0.057  0.021 0.051  0.017 0.039  0.005 0.012  0.002 0.004 -1.068 0.013 9.746 0.041 3235  86 -2.002 0.016 0.307 0.011 0.280 0.009
303779950 VCA        5248404543418431872 09201987-6607418 12.022 0.003 12.743 0.005 11.198 0.005 10.204 0.023  9.579 0.022  9.408 0.019 0.872  87.442  0.075  0.064  7.294 0.041 4.682 0.055  0.023 0.052  0.017 0.041  0.006 0.013  0.002 0.004 -0.257 0.003 7.037 0.041 4249 114 -0.919 0.016 0.672 0.022 0.645 0.020
303941464 VCA        5222693636535085568 09214333-6917054 15.740 0.003 17.388 0.010 14.505 0.005 12.722 0.026 12.161 0.024 11.894 0.021 1.178  96.214  0.332  0.354 10.804 0.038 6.954 0.050  0.022 0.050  0.019 0.039  0.006 0.012  0.002 0.004 -1.077 0.013 9.729 0.040 3230  86 -1.996 0.016 0.317 0.011 0.292 0.009
304220171 VCA        5247542633683950208 09282018-6702466 15.823 0.003 17.475 0.009 14.586 0.004 12.833 0.024 12.261 0.023 11.994 0.023 1.024  97.309  0.323  0.234 10.870 0.038 7.028 0.056  0.023 0.049  0.015 0.038  0.006 0.012  0.002 0.004 -1.081 0.013 9.788 0.040 3228  86 -2.019 0.016 0.308 0.011 0.282 0.009
357023024 VCA        5297160496770132736 09040687-6325337 15.302 0.003 16.917 0.006 14.080 0.004 12.377 0.024 11.762 0.022 11.498 0.024 1.076  78.074  0.150  0.132 10.825 0.041 7.024 0.056  0.017 0.051  0.014 0.041  0.004 0.013  0.001 0.004 -1.046 0.013 9.780 0.043 3247  86 -2.016 0.017 0.308 0.011 0.284 0.009
358817580 VCA        5296998666702963584 09173415-6323145  8.228 0.003  8.433 0.003  7.866 0.004  7.520 0.026  7.358 0.053  7.280 0.024 1.067  91.050  0.140  0.160  3.415 0.041 2.458 0.050  0.021 0.050  0.014 0.041  0.005 0.013  0.002 0.004  0.087 0.001 3.502 0.041 6542 175  0.495 0.016 1.375 0.074 1.292 0.102
359155719 VCA        5298495170750027520 09203649-6309598 13.094 0.003 14.068 0.006 12.110 0.005 10.800 0.024 10.135 0.026  9.924 0.019 1.160  91.117  0.083  0.075  8.280 0.038 5.111 0.052  0.021 0.051  0.017 0.038  0.006 0.013  0.001 0.004 -0.521 0.006 7.757 0.038 3770 101 -1.207 0.015 0.591 0.019 0.583 0.018
360703459 VCA        5250128783810369664 09311626-6414270 12.865 0.003 13.816 0.006 11.893 0.005 10.712 0.026  9.991 0.023  9.796 0.019 1.189  87.485  0.090  0.093  8.140 0.035 5.065 0.052  0.023 0.045  0.015 0.035  0.006 0.011  0.002 0.004 -0.499 0.006 7.641 0.035 3805 102 -1.160 0.014 0.600 0.020 0.589 0.019
360918957 VCA        5250537565925000832 09330015-6251207 12.514 0.003 13.334 0.004 11.612 0.004 10.507 0.024  9.834 0.023  9.646 0.019 1.140  88.180  0.072  0.074  7.771 0.036 4.893 0.049  0.023 0.048  0.017 0.037  0.007 0.012  0.002 0.003 -0.373 0.005 7.399 0.036 4017 107 -1.063 0.015 0.633 0.020 0.614 0.019
360921188 VCA        5250295845166400896 09330028-6330381 14.180 0.003 15.388 0.003 13.090 0.004 11.674 0.023 11.063 0.024 10.820 0.023 1.161  87.414  0.106  0.102  9.454 0.038 6.093 0.054  0.026 0.046  0.019 0.037  0.007 0.011  0.002 0.004 -0.718 0.009 8.736 0.039 3508  93 -1.598 0.016 0.432 0.015 0.426 0.013
361157762 VCA        5249310747161752192 09345577-6500076 12.282 0.003 13.068 0.005 11.412 0.005 10.368 0.029  9.717 0.027  9.550 0.029 1.118  86.431  0.078  0.077  7.574 0.038 4.848 0.056  0.024 0.048  0.024 0.037  0.005 0.012  0.002 0.004 -0.330 0.004 7.244 0.038 4101 110 -1.002 0.015 0.640 0.022 0.621 0.020
361742681 VCA        5249282164160875136 09385410-6459267  8.729 0.003  8.976 0.003  8.318 0.004  7.895 0.026  7.680 0.046  7.662 0.017 0.768  90.465  0.090  0.092  3.922 0.041 2.855 0.047  0.026 0.051  0.023 0.040  0.007 0.013  0.002 0.004  0.092 0.001 4.015 0.041 6236 167  0.290 0.017 1.194 0.069 1.151 0.091
362255343 VCA        5249433828048365568 09423966-6404087 15.245 0.003 16.796 0.006 14.035 0.004 12.355 0.022 11.726 0.024 11.469 0.026 1.027  84.652  0.135  0.172 10.583 0.039 6.795 0.054  0.031 0.050  0.023 0.038  0.007 0.012  0.003 0.004 -0.995 0.012 9.589 0.041 3275  87 -1.940 0.017 0.334 0.012 0.313 0.010
363200861 VCA        5249607069853997056 09481924-6403217 11.037 0.003 11.602 0.003 10.328 0.004  9.514 0.026  8.963 0.063  8.845 0.021 0.902  76.847  0.061  0.063  6.586 0.040 4.385 0.048  0.029 0.049  0.022 0.039  0.007 0.012  0.002 0.003 -0.089 0.001 6.497 0.040 4693 125 -0.703 0.016 0.675 0.038 0.664 0.053
370743686 VCA        5247419007346122496 09391046-6646155 10.730 0.003 11.212 0.004 10.090 0.004  9.343 0.024  8.899 0.036  8.796 0.024 0.821  84.084  0.069  0.066  6.088 0.038 4.138 0.058  0.029 0.049  0.022 0.039  0.007 0.012  0.003 0.004 -0.010 0.000 6.079 0.038 4998 133 -0.536 0.015 0.720 0.041 0.730 0.058
371010353 VCA        5244432699407356160 09435477-6641247 14.227 0.003 15.470 0.004 13.122 0.004 11.640 0.024 10.997 0.024 10.766 0.022 1.056  98.012  0.137  0.125  9.249 0.040 5.781 0.052  0.029 0.049  0.023 0.039  0.007 0.012  0.003 0.004 -0.747 0.009 8.503 0.041 3477  93 -1.505 0.016 0.478 0.016 0.475 0.015
371103242 VCA        5243572400274893824 09451524-6908233 13.325 0.003 14.409 0.005 12.288 0.004 10.953 0.024 10.320 0.024 10.103 0.021 1.072  82.972  0.066  0.070  8.708 0.040 5.485 0.059  0.026 0.050  0.021 0.040  0.007 0.012  0.002 0.004 -0.617 0.008 8.090 0.040 3633  97 -1.340 0.016 0.525 0.018 0.524 0.016
371116258 VCA        5248959934229383680 09443240-6604501 11.629 0.003 12.190 0.005 10.925 0.005 10.034 0.024  9.526 0.024  9.399 0.024 0.844 101.150  0.118  0.131  6.580 0.040 4.351 0.055  0.031 0.050  0.021 0.039  0.008 0.012  0.002 0.004 -0.084 0.001 6.496 0.040 4712 126 -0.703 0.016 0.669 0.039 0.665 0.053
373035301 VCA        5244676928430194304 10122991-6752334  9.783 0.003 10.147 0.004  9.241 0.004  8.646 0.030  8.270 0.034  8.239 0.029 0.959  81.350  0.075  0.079  5.210 0.040 3.638 0.049  0.033 0.049  0.023 0.040  0.008 0.012  0.003 0.003  0.067 0.001 5.277 0.040 5511 147 -0.215 0.016 0.857 0.047 0.873 0.069
398369703 VCA        5232778116675122432 10442785-6808043 14.151 0.003 15.518 0.005 12.999 0.004 11.446 0.024 10.821 0.022 10.586 0.019 1.184  70.859  0.100  0.125  9.875 0.040 6.313 0.048  0.032 0.051  0.026 0.039  0.008 0.012  0.002 0.004 -0.845 0.010 9.030 0.041 3383  90 -1.716 0.017 0.400 0.014 0.389 0.012
453978901 VCA        5230928806833553280 10175480-6935219 14.591 0.003 16.026 0.004 13.418 0.004 11.829 0.024 11.218 0.024 10.979 0.026 1.022  77.924  0.107  0.083 10.105 0.038 6.496 0.056  0.032 0.049  0.028 0.039  0.008 0.012  0.002 0.004 -0.899 0.011 9.205 0.040 3340  89 -1.786 0.016 0.372 0.013 0.360 0.011
464232431 VCA        5255485329581856256 10223868-5847599 12.789 0.003 13.741 0.003 11.822 0.004 10.621 0.022  9.961 0.026  9.772 0.021 0.905  82.285  0.071  0.076  8.187 0.040 5.172 0.064  0.029 0.051  0.025 0.041  0.007 0.012  0.002 0.005 -0.497 0.006 7.689 0.041 3806 101 -1.180 0.016 0.580 0.020 0.573 0.018
142889317 XFOR       4860643905115917312 03280743-3554434  9.223 0.003  9.511 0.004  8.763 0.004  8.303 0.044  8.035 0.059  7.963 0.047 0.938 103.103  0.129  0.104  4.153 0.035 2.892 0.058  0.005 0.042  0.003 0.034  0.001 0.010  0.001 0.003  0.091 0.001 4.244 0.035 5954 159  0.198 0.014 1.182 0.069 1.094 0.086
142889336 XFOR       4860645520023604736 03281103-3551148 10.153 0.003 10.510 0.005  9.603 0.005  8.748 0.041  8.430 0.040  8.387 0.029 0.995 103.395  0.172  0.165  5.076 0.035 3.322 0.053  0.003 0.043  0.004 0.034  0.000 0.010  0.000 0.003  0.067 0.001 5.143 0.035 5511 148 -0.161 0.014 0.911 0.049 0.898 0.071
159923666 XFOR       4854308003720230528 03160305-3725222  9.809 0.003 10.176 0.004  9.270 0.004  8.666 0.027  8.361 0.029  8.266 0.020 0.802  99.029  0.073  0.075  4.828 0.036 3.285 0.052  0.004 0.043  0.002 0.034  0.001 0.011  0.000 0.004  0.067 0.001 4.895 0.036 5512 147 -0.062 0.014 1.023 0.059 0.947 0.075
159966592 XFOR       5047006006423053440 03185295-3607375  8.107 0.003  8.284 0.003  7.786 0.004  7.467 0.020  7.326 0.038  7.306 0.021 0.880 104.158  0.163  0.179  3.016 0.035 2.226 0.045  0.003 0.045  0.004 0.035  0.000 0.011  0.000 0.003  0.081 0.001 3.096 0.035 6789 181  0.657 0.014 1.538 0.086 1.410 0.111
159989026 XFOR       4854771001195018752 03221999-3638138  9.849 0.003 10.191 0.007  9.336 0.006  8.822 0.021  8.503 0.027  8.413 0.027 0.904 101.780  0.147  0.116  4.808 0.035 3.373 0.050  0.003 0.046  0.001 0.036  0.000 0.011  0.000 0.003  0.078 0.001 4.886 0.035 5646 153 -0.059 0.014 0.974 0.055 0.950 0.075

